Device-Directed Speech Detection for Follow-up Conversations Using Large Language Models

Follow-up conversations with virtual assistants (VAs) enable a user to seamlessly interact with a VA without the need to repeatedly invoke it using a keyword (after the first query). Therefore, accurate Device-directed Speech Detection (DDSD) from the follow-up queries is critical for enabling naturalistic user experience. To this end, we explore the notion of Large Language Models (LLMs) and model the first query when making inference about the follow-ups (based on the ASR-decoded text), via prompting of a pretrained LLM, or by adapting a binary classifier on top of the LLM. In doing so, we also exploit the ASR uncertainty when designing the LLM prompts. We show on the real-world dataset of follow-up conversations that this approach yields large gains (20-40% reduction in false alarms at 10% fixed false rejects) due to the joint modeling of the previous speech context and ASR uncertainty, compared to when follow-ups are modeled alone.

==> images/1.txt <==
0.040000	100.000000	100.000000
0.040000	100.000000	99.956025
0.040000	100.000000	99.912049
0.040000	100.000000	99.868074
0.040000	100.000000	99.824099
0.040000	100.000000	99.780123
0.040000	100.000000	99.736148
0.040000	100.000000	99.692172
0.040000	100.000000	99.648197
0.040000	100.000000	99.604222
0.040000	100.000000	99.560246
0.040000	100.000000	99.516271
0.040000	100.000000	99.472296
0.040000	100.000000	99.428320
0.040000	99.992170	99.428320
0.040000	99.992170	99.384345
0.040000	99.992170	99.340369
0.040000	99.992170	99.296394
0.040000	99.992170	99.252419
0.040000	99.992170	99.208443
0.040000	99.992170	99.164468
0.040000	99.992170	99.120493
0.040000	99.992170	99.076517
0.040000	99.992170	99.032542
0.040000	99.992170	98.988566
0.040000	99.992170	98.944591
0.040000	99.992170	98.900616
0.040000	99.984340	98.900616
0.040000	99.984340	98.856640
0.040000	99.984340	98.812665
0.040000	99.984340	98.768690
0.040000	99.984340	98.724714
0.040000	99.984340	98.680739
0.040000	99.984340	98.636763
0.040000	99.984340	98.592788
0.040000	99.984340	98.548813
0.040000	99.984340	98.504837
0.040000	99.984340	98.460862
0.040000	99.976509	98.460862
0.040000	99.976509	98.416887
0.040000	99.976509	98.372911
0.040000	99.976509	98.328936
0.040000	99.976509	98.284960
0.040000	99.976509	98.240985
0.040000	99.976509	98.197010
0.040000	99.976509	98.153034
0.040000	99.976509	98.109059
0.040000	99.976509	98.065084
0.040000	99.976509	98.021108
0.040000	99.976509	97.977133
0.040000	99.976509	97.933157
0.040000	99.976509	97.889182
0.040000	99.976509	97.845207
0.040000	99.976509	97.801231
0.040000	99.976509	97.757256
0.040000	99.976509	97.713281
0.040000	99.976509	97.669305
0.040000	99.976509	97.625330
0.040000	99.976509	97.581354
0.040000	99.976509	97.537379
0.040000	99.976509	97.493404
0.040000	99.976509	97.449428
0.040000	99.976509	97.405453
0.040000	99.976509	97.361478
0.040000	99.976509	97.317502
0.040000	99.976509	97.273527
0.040000	99.968679	97.273527
0.040000	99.968679	97.229551
0.040000	99.968679	97.185576
0.040000	99.968679	97.141601
0.040000	99.968679	97.097625
0.040000	99.968679	97.053650
0.040000	99.968679	97.009675
0.040000	99.968679	96.965699
0.040000	99.968679	96.921724
0.040000	99.968679	96.877748
0.040000	99.968679	96.833773
0.040000	99.968679	96.789798
0.040000	99.968679	96.745822
0.040000	99.968679	96.701847
0.040000	99.968679	96.657872
0.040000	99.968679	96.613896
0.040000	99.968679	96.569921
0.040000	99.968679	96.525945
0.040000	99.968679	96.481970
0.040000	99.968679	96.437995
0.040000	99.968679	96.394019
0.040000	99.968679	96.350044
0.040000	99.968679	96.306069
0.040000	99.968679	96.262093
0.040000	99.968679	96.218118
0.040000	99.968679	96.174142
0.040000	99.968679	96.130167
0.040000	99.968679	96.086192
0.040000	99.968679	96.042216
0.040000	99.968679	95.998241
0.040000	99.968679	95.954266
0.040000	99.968679	95.910290
0.040000	99.968679	95.866315
0.040000	99.968679	95.822339
0.040000	99.968679	95.778364
0.040000	99.968679	95.734389
0.040000	99.968679	95.690413
0.040000	99.968679	95.646438
0.040000	99.968679	95.602463
0.040000	99.968679	95.558487
0.040000	99.960849	95.558487
0.040000	99.960849	95.514512
0.040000	99.953019	95.514512
0.040000	99.953019	95.470536
0.040000	99.953019	95.426561
0.040000	99.953019	95.382586
0.040000	99.953019	95.338610
0.040000	99.953019	95.294635
0.040000	99.953019	95.250660
0.040000	99.953019	95.206684
0.040000	99.953019	95.162709
0.040000	99.945188	95.162709
0.040000	99.945188	95.118734
0.040000	99.945188	95.074758
0.040000	99.945188	95.030783
0.040000	99.945188	94.986807
0.040000	99.945188	94.942832
0.040000	99.945188	94.898857
0.040000	99.945188	94.854881
0.040000	99.945188	94.810906
0.040000	99.945188	94.766931
0.040000	99.945188	94.722955
0.040000	99.945188	94.678980
0.040000	99.945188	94.635004
0.040000	99.945188	94.591029
0.040000	99.945188	94.547054
0.040000	99.945188	94.503078
0.040000	99.945188	94.459103
0.040000	99.945188	94.415128
0.040000	99.945188	94.371152
0.040000	99.945188	94.327177
0.040000	99.945188	94.283201
0.040000	99.945188	94.239226
0.040000	99.945188	94.195251
0.040000	99.937358	94.195251
0.040000	99.937358	94.151275
0.040000	99.937358	94.107300
0.040000	99.937358	94.063325
0.040000	99.937358	94.019349
0.040000	99.937358	93.975374
0.040000	99.937358	93.931398
0.040000	99.937358	93.887423
0.040000	99.937358	93.843448
0.040000	99.937358	93.799472
0.040000	99.937358	93.755497
0.040000	99.937358	93.711522
0.040000	99.937358	93.667546
0.040000	99.937358	93.623571
0.040000	99.937358	93.579595
0.040000	99.937358	93.535620
0.040000	99.937358	93.491645
0.040000	99.937358	93.447669
0.040000	99.937358	93.403694
0.040000	99.937358	93.359719
0.040000	99.937358	93.315743
0.040000	99.937358	93.271768
0.040000	99.937358	93.227792
0.040000	99.937358	93.183817
0.040000	99.937358	93.139842
0.040000	99.937358	93.095866
0.040000	99.937358	93.051891
0.040000	99.937358	93.007916
0.040000	99.937358	92.963940
0.040000	99.937358	92.919965
0.040000	99.937358	92.875989
0.040000	99.929528	92.875989
0.040000	99.929528	92.832014
0.040000	99.929528	92.788039
0.040000	99.929528	92.744063
0.040000	99.929528	92.700088
0.040000	99.929528	92.656113
0.040000	99.929528	92.612137
0.040000	99.929528	92.568162
0.040000	99.929528	92.524186
0.040000	99.929528	92.480211
0.040000	99.929528	92.436236
0.040000	99.929528	92.392260
0.040000	99.929528	92.348285
0.040000	99.929528	92.304310
0.040000	99.929528	92.260334
0.040000	99.929528	92.216359
0.040000	99.929528	92.172383
0.040000	99.929528	92.128408
0.040000	99.929528	92.084433
0.040000	99.929528	92.040457
0.040000	99.929528	91.996482
0.040000	99.929528	91.952507
0.040000	99.929528	91.908531
0.040000	99.929528	91.864556
0.040000	99.929528	91.820580
0.040000	99.929528	91.776605
0.040000	99.921698	91.776605
0.040000	99.921698	91.732630
0.040000	99.921698	91.688654
0.040000	99.921698	91.644679
0.040000	99.921698	91.600704
0.040000	99.921698	91.556728
0.040000	99.921698	91.512753
0.040000	99.921698	91.468777
0.040000	99.921698	91.424802
0.040000	99.921698	91.380827
0.040000	99.921698	91.336851
0.040000	99.921698	91.292876
0.040000	99.921698	91.248901
0.040000	99.921698	91.204925
0.040000	99.921698	91.160950
0.040000	99.921698	91.116974
0.040000	99.921698	91.072999
0.040000	99.921698	91.029024
0.040000	99.921698	90.985048
0.040000	99.921698	90.941073
0.040000	99.921698	90.897098
0.040000	99.921698	90.853122
0.040000	99.921698	90.809147
0.040000	99.921698	90.765172
0.040000	99.921698	90.721196
0.040000	99.921698	90.677221
0.040000	99.913867	90.677221
0.040000	99.913867	90.633245
0.040000	99.913867	90.589270
0.040000	99.913867	90.545295
0.040000	99.913867	90.501319
0.040000	99.906037	90.501319
0.040000	99.906037	90.457344
0.040000	99.906037	90.413369
0.040000	99.906037	90.369393
0.040000	99.906037	90.325418
0.040000	99.906037	90.281442
0.040000	99.906037	90.237467
0.040000	99.906037	90.193492
0.040000	99.906037	90.149516
0.040000	99.906037	90.105541
0.040000	99.906037	90.061566
0.040000	99.906037	90.017590
0.040000	99.906037	89.973615
0.040000	99.906037	89.929639
0.040000	99.906037	89.885664
0.040000	99.906037	89.841689
0.040000	99.906037	89.797713
0.040000	99.906037	89.753738
0.040000	99.906037	89.709763
0.040000	99.906037	89.665787
0.040000	99.898207	89.665787
0.040000	99.898207	89.621812
0.040000	99.898207	89.577836
0.040000	99.898207	89.533861
0.040000	99.898207	89.489886
0.040000	99.898207	89.445910
0.040000	99.898207	89.401935
0.040000	99.898207	89.357960
0.040000	99.898207	89.313984
0.040000	99.898207	89.270009
0.040000	99.898207	89.226033
0.040000	99.898207	89.182058
0.040000	99.898207	89.138083
0.040000	99.898207	89.094107
0.040000	99.898207	89.050132
0.040000	99.890377	89.050132
0.040000	99.890377	89.006157
0.040000	99.890377	88.962181
0.040000	99.882546	88.962181
0.040000	99.882546	88.918206
0.040000	99.882546	88.874230
0.040000	99.882546	88.830255
0.040000	99.882546	88.786280
0.040000	99.882546	88.742304
0.040000	99.882546	88.698329
0.040000	99.882546	88.654354
0.040000	99.882546	88.610378
0.040000	99.882546	88.566403
0.040000	99.882546	88.522427
0.040000	99.882546	88.478452
0.040000	99.882546	88.434477
0.040000	99.882546	88.390501
0.040000	99.882546	88.346526
0.040000	99.882546	88.302551
0.040000	99.882546	88.258575
0.040000	99.882546	88.214600
0.040000	99.874716	88.214600
0.040000	99.874716	88.170624
0.040000	99.874716	88.126649
0.040000	99.874716	88.082674
0.040000	99.874716	88.038698
0.040000	99.874716	87.994723
0.040000	99.874716	87.950748
0.040000	99.874716	87.906772
0.040000	99.874716	87.862797
0.040000	99.874716	87.818821
0.040000	99.874716	87.774846
0.040000	99.874716	87.730871
0.040000	99.874716	87.686895
0.040000	99.874716	87.642920
0.040000	99.874716	87.598945
0.040000	99.874716	87.554969
0.040000	99.874716	87.510994
0.040000	99.874716	87.467018
0.040000	99.874716	87.423043
0.040000	99.874716	87.379068
0.040000	99.874716	87.335092
0.040000	99.874716	87.291117
0.040000	99.874716	87.247142
0.040000	99.866886	87.247142
0.040000	99.866886	87.203166
0.040000	99.866886	87.159191
0.040000	99.866886	87.115215
0.040000	99.859056	87.115215
0.040000	99.859056	87.071240
0.040000	99.859056	87.027265
0.040000	99.859056	86.983289
0.040000	99.859056	86.939314
0.040000	99.859056	86.895339
0.040000	99.859056	86.851363
0.040000	99.859056	86.807388
0.040000	99.859056	86.763412
0.040000	99.859056	86.719437
0.040000	99.859056	86.675462
0.040000	99.859056	86.631486
0.040000	99.859056	86.587511
0.040000	99.859056	86.543536
0.040000	99.859056	86.499560
0.040000	99.859056	86.455585
0.040000	99.859056	86.411609
0.040000	99.859056	86.367634
0.040000	99.859056	86.323659
0.040000	99.859056	86.279683
0.040000	99.859056	86.235708
0.040000	99.859056	86.191733
0.040000	99.859056	86.147757
0.040000	99.859056	86.103782
0.040000	99.859056	86.059807
0.040000	99.859056	86.015831
0.040000	99.859056	85.971856
0.040000	99.859056	85.927880
0.040000	99.859056	85.883905
0.040000	99.859056	85.839930
0.040000	99.859056	85.795954
0.040000	99.859056	85.751979
0.040000	99.859056	85.708004
0.040000	99.859056	85.664028
0.040000	99.859056	85.620053
0.040000	99.859056	85.576077
0.040000	99.859056	85.532102
0.040000	99.859056	85.488127
0.040000	99.859056	85.444151
0.040000	99.859056	85.400176
0.040000	99.859056	85.356201
0.040000	99.851225	85.356201
0.040000	99.851225	85.312225
0.040000	99.851225	85.268250
0.040000	99.851225	85.224274
0.040000	99.851225	85.180299
0.040000	99.851225	85.136324
0.040000	99.851225	85.092348
0.040000	99.851225	85.048373
0.040000	99.851225	85.004398
0.040000	99.851225	84.960422
0.040000	99.851225	84.916447
0.040000	99.851225	84.872471
0.040000	99.851225	84.828496
0.040000	99.851225	84.784521
0.040000	99.851225	84.740545
0.040000	99.851225	84.696570
0.040000	99.851225	84.652595
0.040000	99.851225	84.608619
0.040000	99.851225	84.564644
0.040000	99.851225	84.520668
0.040000	99.851225	84.476693
0.040000	99.843395	84.476693
0.040000	99.843395	84.432718
0.040000	99.843395	84.388742
0.040000	99.843395	84.344767
0.040000	99.843395	84.300792
0.040000	99.835565	84.300792
0.040000	99.835565	84.256816
0.040000	99.835565	84.212841
0.040000	99.835565	84.168865
0.040000	99.835565	84.124890
0.050000	99.835565	84.080915
0.050000	99.827735	84.080915
0.050000	99.819904	84.080915
0.050000	99.812074	84.080915
0.050000	99.804244	84.080915
0.050000	99.796414	84.080915
0.050000	99.788584	84.080915
0.060000	99.780753	84.080915
0.060000	99.780753	84.036939
0.060000	99.772923	84.036939
0.060000	99.765093	84.036939
0.060000	99.757263	84.036939
0.060000	99.749432	84.036939
0.060000	99.741602	84.036939
0.060000	99.741602	83.992964
0.060000	99.733772	83.992964
0.060000	99.725942	83.992964
0.060000	99.725942	83.948989
0.060000	99.718111	83.948989
0.060000	99.710281	83.948989
0.060000	99.710281	83.905013
0.060000	99.702451	83.905013
0.060000	99.694621	83.905013
0.060000	99.686790	83.905013
0.060000	99.678960	83.905013
0.060000	99.671130	83.905013
0.060000	99.663300	83.905013
0.060000	99.655469	83.905013
0.060000	99.647639	83.905013
0.060000	99.639809	83.905013
0.060000	99.631979	83.905013
0.060000	99.624148	83.905013
0.060000	99.616318	83.905013
0.060000	99.608488	83.905013
0.070000	99.600658	83.905013
0.070000	99.592827	83.905013
0.070000	99.584997	83.905013
0.070000	99.577167	83.905013
0.070000	99.569337	83.905013
0.070000	99.561507	83.905013
0.070000	99.553676	83.905013
0.070000	99.545846	83.905013
0.070000	99.538016	83.905013
0.070000	99.530186	83.905013
0.070000	99.522355	83.905013
0.070000	99.514525	83.905013
0.070000	99.506695	83.905013
0.070000	99.498865	83.905013
0.070000	99.491034	83.905013
0.070000	99.491034	83.861038
0.080000	99.483204	83.861038
0.080000	99.475374	83.861038
0.080000	99.467544	83.861038
0.080000	99.467544	83.817062
0.080000	99.459713	83.817062
0.080000	99.451883	83.817062
0.080000	99.451883	83.773087
0.080000	99.444053	83.773087
0.080000	99.436223	83.773087
0.080000	99.428392	83.773087
0.080000	99.420562	83.773087
0.080000	99.412732	83.773087
0.080000	99.412732	83.729112
0.080000	99.404902	83.729112
0.080000	99.397071	83.729112
0.080000	99.389241	83.729112
0.080000	99.381411	83.729112
0.080000	99.381411	83.685136
0.080000	99.373581	83.685136
0.080000	99.365751	83.685136
0.080000	99.357920	83.685136
0.080000	99.350090	83.685136
0.080000	99.342260	83.685136
0.080000	99.334430	83.685136
0.080000	99.326599	83.685136
0.080000	99.318769	83.685136
0.080000	99.310939	83.685136
0.080000	99.303109	83.685136
0.080000	99.295278	83.685136
0.080000	99.287448	83.685136
0.080000	99.279618	83.685136
0.080000	99.271788	83.685136
0.080000	99.263957	83.685136
0.080000	99.256127	83.685136
0.080000	99.248297	83.685136
0.080000	99.240467	83.685136
0.080000	99.232636	83.685136
0.080000	99.224806	83.685136
0.080000	99.216976	83.685136
0.080000	99.209146	83.685136
0.080000	99.209146	83.641161
0.080000	99.201315	83.641161
0.080000	99.193485	83.641161
0.080000	99.185655	83.641161
0.080000	99.177825	83.641161
0.080000	99.169995	83.641161
0.080000	99.162164	83.641161
0.080000	99.154334	83.641161
0.080000	99.146504	83.641161
0.080000	99.138674	83.641161
0.080000	99.130843	83.641161
0.080000	99.123013	83.641161
0.080000	99.123013	83.597186
0.080000	99.115183	83.597186
0.080000	99.107353	83.597186
0.080000	99.099522	83.597186
0.080000	99.091692	83.597186
0.080000	99.083862	83.597186
0.080000	99.076032	83.597186
0.080000	99.076032	83.553210
0.080000	99.068201	83.553210
0.080000	99.060371	83.553210
0.080000	99.052541	83.553210
0.080000	99.044711	83.553210
0.080000	99.036880	83.553210
0.080000	99.029050	83.553210
0.080000	99.021220	83.553210
0.080000	99.013390	83.553210
0.080000	99.005559	83.553210
0.080000	98.997729	83.553210
0.080000	98.989899	83.553210
0.080000	98.982069	83.553210
0.080000	98.974239	83.553210
0.080000	98.966408	83.553210
0.080000	98.958578	83.553210
0.080000	98.958578	83.509235
0.080000	98.950748	83.509235
0.080000	98.942918	83.509235
0.080000	98.935087	83.509235
0.080000	98.927257	83.509235
0.080000	98.919427	83.509235
0.080000	98.911597	83.509235
0.080000	98.903766	83.509235
0.080000	98.903766	83.465259
0.080000	98.895936	83.465259
0.080000	98.888106	83.465259
0.080000	98.880276	83.465259
0.080000	98.872445	83.465259
0.080000	98.864615	83.465259
0.080000	98.856785	83.465259
0.080000	98.848955	83.465259
0.080000	98.841124	83.465259
0.080000	98.833294	83.465259
0.080000	98.825464	83.465259
0.080000	98.825464	83.421284
0.080000	98.817634	83.421284
0.080000	98.809803	83.421284
0.080000	98.801973	83.421284
0.090000	98.794143	83.421284
0.090000	98.786313	83.421284
0.090000	98.778482	83.421284
0.100000	98.770652	83.421284
0.100000	98.770652	83.377309
0.100000	98.770652	83.333333
0.100000	98.770652	83.289358
0.100000	98.770652	83.245383
0.100000	98.762822	83.245383
0.100000	98.762822	83.201407
0.100000	98.762822	83.157432
0.100000	98.762822	83.113456
0.100000	98.754992	83.113456
0.100000	98.754992	83.069481
0.100000	98.754992	83.025506
0.100000	98.754992	82.981530
0.100000	98.754992	82.937555
0.100000	98.747162	82.937555
0.100000	98.739331	82.937555
0.100000	98.739331	82.893580
0.100000	98.731501	82.893580
0.100000	98.731501	82.849604
0.100000	98.723671	82.849604
0.100000	98.723671	82.805629
0.100000	98.715841	82.805629
0.100000	98.708010	82.805629
0.100000	98.700180	82.805629
0.100000	98.700180	82.761653
0.100000	98.692350	82.761653
0.100000	98.684520	82.761653
0.100000	98.684520	82.717678
0.100000	98.684520	82.673703
0.100000	98.684520	82.629727
0.100000	98.676689	82.629727
0.100000	98.668859	82.629727
0.100000	98.661029	82.629727
0.100000	98.653199	82.629727
0.100000	98.653199	82.585752
0.100000	98.645368	82.585752
0.100000	98.637538	82.585752
0.100000	98.637538	82.541777
0.100000	98.637538	82.497801
0.100000	98.637538	82.453826
0.100000	98.637538	82.409850
0.100000	98.637538	82.365875
0.100000	98.637538	82.321900
0.100000	98.629708	82.321900
0.100000	98.629708	82.277924
0.100000	98.621878	82.277924
0.100000	98.621878	82.233949
0.100000	98.621878	82.189974
0.100000	98.621878	82.145998
0.100000	98.621878	82.102023
0.100000	98.621878	82.058047
0.100000	98.614047	82.058047
0.100000	98.614047	82.014072
0.100000	98.614047	81.970097
0.100000	98.614047	81.926121
0.100000	98.614047	81.882146
0.100000	98.614047	81.838171
0.100000	98.614047	81.794195
0.100000	98.614047	81.750220
0.100000	98.614047	81.706245
0.100000	98.614047	81.662269
0.100000	98.614047	81.618294
0.100000	98.614047	81.574318
0.100000	98.606217	81.574318
0.100000	98.598387	81.574318
0.100000	98.598387	81.530343
0.100000	98.598387	81.486368
0.100000	98.598387	81.442392
0.100000	98.598387	81.398417
0.100000	98.590557	81.398417
0.100000	98.590557	81.354442
0.100000	98.582726	81.354442
0.100000	98.582726	81.310466
0.100000	98.582726	81.266491
0.100000	98.574896	81.266491
0.100000	98.567066	81.266491
0.100000	98.567066	81.222515
0.100000	98.559236	81.222515
0.100000	98.551406	81.222515
0.100000	98.543575	81.222515
0.100000	98.543575	81.178540
0.100000	98.543575	81.134565
0.100000	98.543575	81.090589
0.100000	98.543575	81.046614
0.100000	98.543575	81.002639
0.100000	98.535745	81.002639
0.100000	98.535745	80.958663
0.100000	98.535745	80.914688
0.100000	98.527915	80.914688
0.100000	98.520085	80.914688
0.100000	98.520085	80.870712
0.100000	98.520085	80.826737
0.100000	98.512254	80.826737
0.100000	98.504424	80.826737
0.100000	98.496594	80.826737
0.100000	98.488764	80.826737
0.100000	98.488764	80.782762
0.100000	98.480933	80.782762
0.100000	98.473103	80.782762
0.100000	98.473103	80.738786
0.100000	98.473103	80.694811
0.100000	98.473103	80.650836
0.100000	98.473103	80.606860
0.100000	98.473103	80.562885
0.100000	98.465273	80.562885
0.100000	98.465273	80.518909
0.100000	98.465273	80.474934
0.100000	98.465273	80.430959
0.100000	98.465273	80.386983
0.100000	98.465273	80.343008
0.100000	98.465273	80.299033
0.100000	98.457443	80.299033
0.100000	98.449612	80.299033
0.100000	98.441782	80.299033
0.100000	98.433952	80.299033
0.100000	98.433952	80.255057
0.100000	98.426122	80.255057
0.100000	98.418291	80.255057
0.100000	98.418291	80.211082
0.100000	98.418291	80.167106
0.100000	98.418291	80.123131
0.100000	98.418291	80.079156
0.100000	98.418291	80.035180
0.100000	98.410461	80.035180
0.100000	98.410461	79.991205
0.100000	98.410461	79.947230
0.100000	98.402631	79.947230
0.100000	98.402631	79.903254
0.100000	98.402631	79.859279
0.100000	98.394801	79.859279
0.100000	98.386970	79.859279
0.100000	98.379140	79.859279
0.100000	98.371310	79.859279
0.100000	98.363480	79.859279
0.100000	98.355650	79.859279
0.100000	98.347819	79.859279
0.100000	98.347819	79.815303
0.100000	98.339989	79.815303
0.100000	98.339989	79.771328
0.100000	98.332159	79.771328
0.100000	98.324329	79.771328
0.100000	98.324329	79.727353
0.100000	98.316498	79.727353
0.100000	98.308668	79.727353
0.100000	98.300838	79.727353
0.100000	98.300838	79.683377
0.100000	98.293008	79.683377
0.100000	98.285177	79.683377
0.100000	98.285177	79.639402
0.100000	98.285177	79.595427
0.100000	98.277347	79.595427
0.100000	98.269517	79.595427
0.100000	98.269517	79.551451
0.100000	98.261687	79.551451
0.100000	98.253856	79.551451
0.100000	98.253856	79.507476
0.100000	98.246026	79.507476
0.100000	98.246026	79.463500
0.100000	98.246026	79.419525
0.100000	98.246026	79.375550
0.100000	98.238196	79.375550
0.100000	98.238196	79.331574
0.100000	98.238196	79.287599
0.100000	98.238196	79.243624
0.100000	98.238196	79.199648
0.100000	98.230366	79.199648
0.100000	98.222535	79.199648
0.100000	98.214705	79.199648
0.100000	98.214705	79.155673
0.100000	98.206875	79.155673
0.100000	98.206875	79.111697
0.100000	98.206875	79.067722
0.100000	98.206875	79.023747
0.100000	98.206875	78.979771
0.100000	98.199045	78.979771
0.100000	98.199045	78.935796
0.100000	98.191214	78.935796
0.100000	98.183384	78.935796
0.100000	98.183384	78.891821
0.100000	98.175554	78.891821
0.100000	98.167724	78.891821
0.100000	98.167724	78.847845
0.100000	98.159894	78.847845
0.100000	98.152063	78.847845
0.100000	98.152063	78.803870
0.100000	98.152063	78.759894
0.100000	98.152063	78.715919
0.100000	98.152063	78.671944
0.100000	98.152063	78.627968
0.100000	98.152063	78.583993
0.100000	98.152063	78.540018
0.100000	98.144233	78.540018
0.100000	98.144233	78.496042
0.100000	98.144233	78.452067
0.100000	98.144233	78.408091
0.100000	98.136403	78.408091
0.100000	98.136403	78.364116
0.100000	98.136403	78.320141
0.100000	98.136403	78.276165
0.100000	98.136403	78.232190
0.100000	98.136403	78.188215
0.100000	98.128573	78.188215
0.100000	98.120742	78.188215
0.100000	98.120742	78.144239
0.100000	98.112912	78.144239
0.100000	98.112912	78.100264
0.100000	98.112912	78.056288
0.100000	98.112912	78.012313
0.100000	98.112912	77.968338
0.100000	98.105082	77.968338
0.100000	98.105082	77.924362
0.100000	98.105082	77.880387
0.100000	98.105082	77.836412
0.100000	98.105082	77.792436
0.100000	98.097252	77.792436
0.100000	98.089421	77.792436
0.100000	98.081591	77.792436
0.100000	98.081591	77.748461
0.100000	98.081591	77.704485
0.100000	98.081591	77.660510
0.100000	98.073761	77.660510
0.100000	98.073761	77.616535
0.100000	98.073761	77.572559
0.100000	98.065931	77.572559
0.100000	98.058100	77.572559
0.100000	98.058100	77.528584
0.100000	98.050270	77.528584
0.100000	98.042440	77.528584
0.100000	98.042440	77.484609
0.100000	98.042440	77.440633
0.100000	98.042440	77.396658
0.100000	98.042440	77.352682
0.100000	98.042440	77.308707
0.100000	98.042440	77.264732
0.100000	98.034610	77.264732
0.100000	98.034610	77.220756
0.100000	98.034610	77.176781
0.100000	98.034610	77.132806
0.100000	98.026779	77.132806
0.100000	98.018949	77.132806
0.100000	98.018949	77.088830
0.100000	98.011119	77.088830
0.100000	98.003289	77.088830
0.100000	98.003289	77.044855
0.100000	97.995458	77.044855
0.100000	97.995458	77.000880
0.100000	97.987628	77.000880
0.100000	97.979798	77.000880
0.100000	97.979798	76.956904
0.100000	97.979798	76.912929
0.100000	97.971968	76.912929
0.100000	97.971968	76.868953
0.100000	97.971968	76.824978
0.100000	97.971968	76.781003
0.100000	97.964137	76.781003
0.100000	97.964137	76.737027
0.100000	97.956307	76.737027
0.100000	97.956307	76.693052
0.100000	97.948477	76.693052
0.100000	97.948477	76.649077
0.100000	97.940647	76.649077
0.100000	97.940647	76.605101
0.100000	97.940647	76.561126
0.100000	97.940647	76.517150
0.100000	97.932817	76.517150
0.100000	97.932817	76.473175
0.100000	97.924986	76.473175
0.100000	97.917156	76.473175
0.100000	97.917156	76.429200
0.100000	97.917156	76.385224
0.100000	97.909326	76.385224
0.100000	97.909326	76.341249
0.100000	97.909326	76.297274
0.100000	97.901496	76.297274
0.100000	97.893665	76.297274
0.100000	97.893665	76.253298
0.100000	97.885835	76.253298
0.100000	97.885835	76.209323
0.100000	97.885835	76.165347
0.100000	97.878005	76.165347
0.100000	97.878005	76.121372
0.100000	97.878005	76.077397
0.100000	97.870175	76.077397
0.100000	97.862344	76.077397
0.100000	97.862344	76.033421
0.100000	97.854514	76.033421
0.100000	97.854514	75.989446
0.100000	97.854514	75.945471
0.100000	97.854514	75.901495
0.100000	97.854514	75.857520
0.100000	97.846684	75.857520
0.100000	97.838854	75.857520
0.100000	97.831023	75.857520
0.100000	97.823193	75.857520
0.100000	97.815363	75.857520
0.100000	97.807533	75.857520
0.100000	97.799702	75.857520
0.100000	97.791872	75.857520
0.100000	97.791872	75.813544
0.100000	97.791872	75.769569
0.100000	97.784042	75.769569
0.100000	97.784042	75.725594
0.100000	97.776212	75.725594
0.100000	97.776212	75.681618
0.100000	97.768381	75.681618
0.100000	97.760551	75.681618
0.100000	97.752721	75.681618
0.100000	97.752721	75.637643
0.100000	97.744891	75.637643
0.100000	97.737061	75.637643
0.100000	97.729230	75.637643
0.100000	97.729230	75.593668
0.100000	97.729230	75.549692
0.100000	97.729230	75.505717
0.100000	97.729230	75.461741
0.100000	97.729230	75.417766
0.100000	97.729230	75.373791
0.100000	97.721400	75.373791
0.100000	97.721400	75.329815
0.100000	97.713570	75.329815
0.100000	97.705740	75.329815
0.100000	97.705740	75.285840
0.100000	97.697909	75.285840
0.100000	97.690079	75.285840
0.100000	97.690079	75.241865
0.100000	97.682249	75.241865
0.100000	97.682249	75.197889
0.100000	97.674419	75.197889
0.100000	97.674419	75.153914
0.100000	97.674419	75.109938
0.100000	97.674419	75.065963
0.100000	97.666588	75.065963
0.100000	97.658758	75.065963
0.100000	97.650928	75.065963
0.100000	97.650928	75.021988
0.100000	97.643098	75.021988
0.100000	97.643098	74.978012
0.100000	97.643098	74.934037
0.100000	97.643098	74.890062
0.100000	97.643098	74.846086
0.100000	97.643098	74.802111
0.100000	97.643098	74.758135
0.100000	97.635267	74.758135
0.100000	97.635267	74.714160
0.100000	97.635267	74.670185
0.100000	97.635267	74.626209
0.100000	97.627437	74.626209
0.100000	97.619607	74.626209
0.100000	97.619607	74.582234
0.100000	97.619607	74.538259
0.100000	97.611777	74.538259
0.100000	97.603946	74.538259
0.100000	97.596116	74.538259
0.100000	97.588286	74.538259
0.100000	97.588286	74.494283
0.100000	97.588286	74.450308
0.100000	97.588286	74.406332
0.100000	97.580456	74.406332
0.100000	97.572625	74.406332
0.100000	97.572625	74.362357
0.100000	97.564795	74.362357
0.100000	97.556965	74.362357
0.100000	97.556965	74.318382
0.100000	97.549135	74.318382
0.100000	97.549135	74.274406
0.100000	97.541305	74.274406
0.100000	97.541305	74.230431
0.100000	97.541305	74.186456
0.100000	97.541305	74.142480
0.100000	97.541305	74.098505
0.100000	97.541305	74.054529
0.100000	97.541305	74.010554
0.100000	97.533474	74.010554
0.100000	97.525644	74.010554
0.100000	97.517814	74.010554
0.100000	97.517814	73.966579
0.100000	97.509984	73.966579
0.100000	97.502153	73.966579
0.100000	97.494323	73.966579
0.100000	97.486493	73.966579
0.100000	97.478663	73.966579
0.100000	97.478663	73.922603
0.100000	97.478663	73.878628
0.100000	97.470832	73.878628
0.100000	97.470832	73.834653
0.100000	97.463002	73.834653
0.100000	97.455172	73.834653
0.100000	97.447342	73.834653
0.100000	97.439511	73.834653
0.100000	97.431681	73.834653
0.100000	97.431681	73.790677
0.100000	97.431681	73.746702
0.100000	97.431681	73.702726
0.100000	97.431681	73.658751
0.100000	97.423851	73.658751
0.100000	97.416021	73.658751
0.100000	97.416021	73.614776
0.100000	97.416021	73.570800
0.100000	97.416021	73.526825
0.100000	97.408190	73.526825
0.100000	97.408190	73.482850
0.100000	97.400360	73.482850
0.100000	97.400360	73.438874
0.100000	97.392530	73.438874
0.100000	97.384700	73.438874
0.100000	97.384700	73.394899
0.100000	97.384700	73.350923
0.100000	97.376869	73.350923
0.100000	97.376869	73.306948
0.100000	97.376869	73.262973
0.100000	97.369039	73.262973
0.100000	97.369039	73.218997
0.100000	97.361209	73.218997
0.100000	97.361209	73.175022
0.100000	97.353379	73.175022
0.100000	97.345549	73.175022
0.100000	97.337718	73.175022
0.100000	97.329888	73.175022
0.100000	97.329888	73.131047
0.100000	97.322058	73.131047
0.100000	97.322058	73.087071
0.100000	97.314228	73.087071
0.100000	97.314228	73.043096
0.100000	97.306397	73.043096
0.100000	97.306397	72.999120
0.100000	97.298567	72.999120
0.100000	97.290737	72.999120
0.100000	97.282907	72.999120
0.100000	97.282907	72.955145
0.100000	97.282907	72.911170
0.100000	97.275076	72.911170
0.100000	97.267246	72.911170
0.100000	97.267246	72.867194
0.100000	97.259416	72.867194
0.100000	97.259416	72.823219
0.100000	97.259416	72.779244
0.100000	97.259416	72.735268
0.100000	97.251586	72.735268
0.100000	97.243755	72.735268
0.100000	97.235925	72.735268
0.100000	97.228095	72.735268
0.100000	97.220265	72.735268
0.100000	97.212434	72.735268
0.100000	97.204604	72.735268
0.100000	97.204604	72.691293
0.100000	97.196774	72.691293
0.100000	97.196774	72.647318
0.100000	97.196774	72.603342
0.100000	97.188944	72.603342
0.100000	97.188944	72.559367
0.100000	97.188944	72.515391
0.100000	97.181113	72.515391
0.100000	97.181113	72.471416
0.100000	97.181113	72.427441
0.100000	97.173283	72.427441
0.100000	97.165453	72.427441
0.100000	97.157623	72.427441
0.100000	97.157623	72.383465
0.100000	97.157623	72.339490
0.100000	97.157623	72.295515
0.100000	97.149792	72.295515
0.100000	97.141962	72.295515
0.100000	97.141962	72.251539
0.100000	97.134132	72.251539
0.100000	97.134132	72.207564
0.100000	97.126302	72.207564
0.100000	97.126302	72.163588
0.100000	97.118472	72.163588
0.100000	97.118472	72.119613
0.100000	97.110641	72.119613
0.100000	97.102811	72.119613
0.100000	97.094981	72.119613
0.100000	97.094981	72.075638
0.100000	97.094981	72.031662
0.100000	97.087151	72.031662
0.100000	97.079320	72.031662
0.100000	97.079320	71.987687
0.100000	97.079320	71.943712
0.100000	97.071490	71.943712
0.100000	97.063660	71.943712
0.100000	97.055830	71.943712
0.100000	97.055830	71.899736
0.100000	97.047999	71.899736
0.100000	97.047999	71.855761
0.100000	97.040169	71.855761
0.100000	97.040169	71.811785
0.100000	97.040169	71.767810
0.100000	97.032339	71.767810
0.100000	97.032339	71.723835
0.100000	97.024509	71.723835
0.100000	97.024509	71.679859
0.100000	97.016678	71.679859
0.100000	97.016678	71.635884
0.100000	97.016678	71.591909
0.100000	97.008848	71.591909
0.100000	97.001018	71.591909
0.100000	96.993188	71.591909
0.100000	96.985357	71.591909
0.100000	96.985357	71.547933
0.100000	96.985357	71.503958
0.100000	96.977527	71.503958
0.100000	96.977527	71.459982
0.100000	96.969697	71.459982
0.100000	96.961867	71.459982
0.100000	96.961867	71.416007
0.100000	96.961867	71.372032
0.100000	96.961867	71.328056
0.100000	96.961867	71.284081
0.100000	96.954036	71.284081
0.100000	96.946206	71.284081
0.100000	96.938376	71.284081
0.100000	96.930546	71.284081
0.100000	96.930546	71.240106
0.100000	96.922716	71.240106
0.100000	96.914885	71.240106
0.100000	96.914885	71.196130
0.100000	96.914885	71.152155
0.100000	96.907055	71.152155
0.100000	96.899225	71.152155
0.100000	96.899225	71.108179
0.100000	96.899225	71.064204
0.100000	96.899225	71.020229
0.100000	96.899225	70.976253
0.100000	96.891395	70.976253
0.100000	96.891395	70.932278
0.100000	96.883564	70.932278
0.100000	96.883564	70.888303
0.100000	96.883564	70.844327
0.100000	96.875734	70.844327
0.100000	96.875734	70.800352
0.100000	96.875734	70.756376
0.100000	96.875734	70.712401
0.100000	96.875734	70.668426
0.100000	96.867904	70.668426
0.100000	96.860074	70.668426
0.100000	96.852243	70.668426
0.100000	96.852243	70.624450
0.100000	96.852243	70.580475
0.100000	96.852243	70.536500
0.100000	96.844413	70.536500
0.100000	96.836583	70.536500
0.100000	96.828753	70.536500
0.100000	96.820922	70.536500
0.100000	96.813092	70.536500
0.100000	96.813092	70.492524
0.100000	96.805262	70.492524
0.100000	96.805262	70.448549
0.100000	96.797432	70.448549
0.100000	96.789601	70.448549
0.100000	96.789601	70.404573
0.100000	96.789601	70.360598
0.100000	96.789601	70.316623
0.100000	96.789601	70.272647
0.100000	96.781771	70.272647
0.100000	96.781771	70.228672
0.100000	96.781771	70.184697
0.100000	96.781771	70.140721
0.100000	96.773941	70.140721
0.100000	96.766111	70.140721
0.100000	96.766111	70.096746
0.100000	96.766111	70.052770
0.100000	96.766111	70.008795
0.100000	96.766111	69.964820
0.100000	96.758280	69.964820
0.100000	96.750450	69.964820
0.100000	96.750450	69.920844
0.100000	96.750450	69.876869
0.100000	96.750450	69.832894
0.100000	96.750450	69.788918
0.100000	96.750450	69.744943
0.100000	96.750450	69.700967
0.100000	96.742620	69.700967
0.100000	96.734790	69.700967
0.100000	96.734790	69.656992
0.100000	96.734790	69.613017
0.100000	96.734790	69.569041
0.100000	96.726960	69.569041
0.100000	96.726960	69.525066
0.100000	96.726960	69.481091
0.100000	96.726960	69.437115
0.100000	96.726960	69.393140
0.100000	96.726960	69.349164
0.100000	96.719129	69.349164
0.100000	96.719129	69.305189
0.100000	96.719129	69.261214
0.100000	96.711299	69.261214
0.100000	96.703469	69.261214
0.100000	96.695639	69.261214
0.100000	96.687808	69.261214
0.100000	96.687808	69.217238
0.100000	96.687808	69.173263
0.100000	96.679978	69.173263
0.100000	96.679978	69.129288
0.100000	96.679978	69.085312
0.100000	96.679978	69.041337
0.100000	96.679978	68.997361
0.100000	96.679978	68.953386
0.100000	96.672148	68.953386
0.100000	96.672148	68.909411
0.100000	96.672148	68.865435
0.100000	96.672148	68.821460
0.100000	96.672148	68.777485
0.100000	96.664318	68.777485
0.100000	96.664318	68.733509
0.100000	96.656487	68.733509
0.100000	96.648657	68.733509
0.100000	96.648657	68.689534
0.100000	96.640827	68.689534
0.100000	96.640827	68.645558
0.100000	96.640827	68.601583
0.100000	96.640827	68.557608
0.100000	96.640827	68.513632
0.100000	96.640827	68.469657
0.100000	96.640827	68.425682
0.100000	96.640827	68.381706
0.100000	96.640827	68.337731
0.100000	96.640827	68.293755
0.100000	96.632997	68.293755
0.100000	96.632997	68.249780
0.100000	96.632997	68.205805
0.100000	96.632997	68.161829
0.100000	96.625166	68.161829
0.100000	96.625166	68.117854
0.100000	96.625166	68.073879
0.100000	96.617336	68.073879
0.100000	96.617336	68.029903
0.100000	96.617336	67.985928
0.100000	96.609506	67.985928
0.100000	96.609506	67.941953
0.100000	96.609506	67.897977
0.100000	96.609506	67.854002
0.100000	96.601676	67.854002
0.100000	96.593845	67.854002
0.100000	96.593845	67.810026
0.100000	96.586015	67.810026
0.100000	96.578185	67.810026
0.100000	96.578185	67.766051
0.100000	96.578185	67.722076
0.100000	96.578185	67.678100
0.100000	96.578185	67.634125
0.100000	96.570355	67.634125
0.100000	96.570355	67.590150
0.100000	96.570355	67.546174
0.100000	96.570355	67.502199
0.100000	96.570355	67.458223
0.100000	96.562524	67.458223
0.100000	96.562524	67.414248
0.100000	96.562524	67.370273
0.100000	96.554694	67.370273
0.100000	96.554694	67.326297
0.100000	96.554694	67.282322
0.100000	96.546864	67.282322
0.100000	96.546864	67.238347
0.100000	96.539034	67.238347
0.100000	96.539034	67.194371
0.100000	96.531204	67.194371
0.100000	96.531204	67.150396
0.100000	96.523373	67.150396
0.100000	96.523373	67.106420
0.100000	96.515543	67.106420
0.100000	96.507713	67.106420
0.100000	96.499883	67.106420
0.100000	96.499883	67.062445
0.100000	96.499883	67.018470
0.100000	96.492052	67.018470
0.100000	96.484222	67.018470
0.100000	96.476392	67.018470
0.100000	96.468562	67.018470
0.100000	96.468562	66.974494
0.100000	96.460731	66.974494
0.100000	96.460731	66.930519
0.100000	96.460731	66.886544
0.100000	96.452901	66.886544
0.100000	96.452901	66.842568
0.100000	96.452901	66.798593
0.100000	96.452901	66.754617
0.100000	96.445071	66.754617
0.100000	96.437241	66.754617
0.100000	96.429410	66.754617
0.100000	96.421580	66.754617
0.100000	96.421580	66.710642
0.100000	96.421580	66.666667
0.100000	96.413750	66.666667
0.100000	96.405920	66.666667
0.100000	96.405920	66.622691
0.100000	96.398089	66.622691
0.100000	96.390259	66.622691
0.100000	96.382429	66.622691
0.100000	96.374599	66.622691
0.100000	96.374599	66.578716
0.100000	96.374599	66.534741
0.100000	96.366768	66.534741
0.100000	96.366768	66.490765
0.100000	96.366768	66.446790
0.100000	96.358938	66.446790
0.100000	96.351108	66.446790
0.100000	96.343278	66.446790
0.100000	96.335447	66.446790
0.100000	96.335447	66.402814
0.100000	96.335447	66.358839
0.100000	96.327617	66.358839
0.100000	96.327617	66.314864
0.100000	96.319787	66.314864
0.100000	96.311957	66.314864
0.100000	96.311957	66.270888
0.100000	96.311957	66.226913
0.100000	96.311957	66.182938
0.100000	96.311957	66.138962
0.100000	96.311957	66.094987
0.100000	96.311957	66.051011
0.100000	96.311957	66.007036
0.100000	96.304127	66.007036
0.100000	96.296296	66.007036
0.100000	96.288466	66.007036
0.100000	96.288466	65.963061
0.100000	96.288466	65.919085
0.100000	96.280636	65.919085
0.100000	96.272806	65.919085
0.100000	96.272806	65.875110
0.100000	96.264975	65.875110
0.100000	96.257145	65.875110
0.100000	96.249315	65.875110
0.100000	96.249315	65.831135
0.100000	96.249315	65.787159
0.100000	96.249315	65.743184
0.100000	96.241485	65.743184
0.100000	96.241485	65.699208
0.100000	96.233654	65.699208
0.100000	96.233654	65.655233
0.100000	96.233654	65.611258
0.100000	96.225824	65.611258
0.100000	96.225824	65.567282
0.100000	96.225824	65.523307
0.100000	96.225824	65.479332
0.100000	96.217994	65.479332
0.100000	96.210164	65.479332
0.100000	96.202333	65.479332
0.100000	96.202333	65.435356
0.100000	96.202333	65.391381
0.100000	96.202333	65.347405
0.100000	96.202333	65.303430
0.100000	96.202333	65.259455
0.100000	96.202333	65.215479
0.100000	96.202333	65.171504
0.100000	96.194503	65.171504
0.100000	96.186673	65.171504
0.100000	96.186673	65.127529
0.100000	96.178843	65.127529
0.100000	96.178843	65.083553
0.100000	96.178843	65.039578
0.100000	96.171012	65.039578
0.100000	96.163182	65.039578
0.100000	96.163182	64.995602
0.100000	96.163182	64.951627
0.100000	96.163182	64.907652
0.100000	96.163182	64.863676
0.100000	96.163182	64.819701
0.100000	96.163182	64.775726
0.100000	96.163182	64.731750
0.100000	96.155352	64.731750
0.100000	96.155352	64.687775
0.100000	96.147522	64.687775
0.100000	96.139691	64.687775
0.100000	96.131861	64.687775
0.100000	96.131861	64.643799
0.100000	96.124031	64.643799
0.100000	96.124031	64.599824
0.100000	96.116201	64.599824
0.100000	96.108371	64.599824
0.100000	96.100540	64.599824
0.100000	96.092710	64.599824
0.100000	96.092710	64.555849
0.100000	96.092710	64.511873
0.100000	96.084880	64.511873
0.100000	96.077050	64.511873
0.100000	96.069219	64.511873
0.100000	96.069219	64.467898
0.100000	96.061389	64.467898
0.100000	96.061389	64.423923
0.100000	96.061389	64.379947
0.100000	96.061389	64.335972
0.100000	96.061389	64.291996
0.100000	96.061389	64.248021
0.100000	96.053559	64.248021
0.100000	96.053559	64.204046
0.100000	96.045729	64.204046
0.100000	96.037898	64.204046
0.100000	96.037898	64.160070
0.100000	96.037898	64.116095
0.100000	96.037898	64.072120
0.100000	96.030068	64.072120
0.100000	96.030068	64.028144
0.100000	96.022238	64.028144
0.100000	96.014408	64.028144
0.100000	96.014408	63.984169
0.100000	96.006577	63.984169
0.100000	96.006577	63.940193
0.100000	95.998747	63.940193
0.100000	95.990917	63.940193
0.100000	95.990917	63.896218
0.100000	95.990917	63.852243
0.100000	95.990917	63.808267
0.100000	95.990917	63.764292
0.100000	95.983087	63.764292
0.100000	95.975256	63.764292
0.100000	95.975256	63.720317
0.100000	95.975256	63.676341
0.100000	95.967426	63.676341
0.100000	95.967426	63.632366
0.100000	95.967426	63.588391
0.100000	95.959596	63.588391
0.100000	95.951766	63.588391
0.100000	95.951766	63.544415
0.100000	95.943935	63.544415
0.100000	95.943935	63.500440
0.100000	95.936105	63.500440
0.100000	95.936105	63.456464
0.100000	95.928275	63.456464
0.100000	95.928275	63.412489
0.100000	95.920445	63.412489
0.100000	95.920445	63.368514
0.100000	95.912615	63.368514
0.100000	95.912615	63.324538
0.100000	95.912615	63.280563
0.100000	95.912615	63.236588
0.100000	95.912615	63.192612
0.100000	95.904784	63.192612
0.100000	95.904784	63.148637
0.100000	95.904784	63.104661
0.100000	95.904784	63.060686
0.100000	95.896954	63.060686
0.100000	95.889124	63.060686
0.100000	95.889124	63.016711
0.100000	95.881294	63.016711
0.100000	95.881294	62.972735
0.100000	95.881294	62.928760
0.100000	95.881294	62.884785
0.100000	95.873463	62.884785
0.100000	95.873463	62.840809
0.100000	95.873463	62.796834
0.100000	95.865633	62.796834
0.100000	95.865633	62.752858
0.100000	95.857803	62.752858
0.100000	95.857803	62.708883
0.100000	95.857803	62.664908
0.100000	95.857803	62.620932
0.100000	95.857803	62.576957
0.100000	95.849973	62.576957
0.100000	95.849973	62.532982
0.100000	95.849973	62.489006
0.100000	95.842142	62.489006
0.100000	95.842142	62.445031
0.100000	95.842142	62.401055
0.100000	95.842142	62.357080
0.100000	95.834312	62.357080
0.100000	95.826482	62.357080
0.100000	95.826482	62.313105
0.100000	95.818652	62.313105
0.100000	95.810821	62.313105
0.100000	95.802991	62.313105
0.100000	95.802991	62.269129
0.100000	95.795161	62.269129
0.100000	95.795161	62.225154
0.100000	95.787331	62.225154
0.100000	95.787331	62.181179
0.100000	95.787331	62.137203
0.100000	95.787331	62.093228
0.100000	95.787331	62.049252
0.100000	95.787331	62.005277
0.100000	95.779500	62.005277
0.100000	95.779500	61.961302
0.100000	95.771670	61.961302
0.100000	95.763840	61.961302
0.100000	95.763840	61.917326
0.100000	95.763840	61.873351
0.100000	95.763840	61.829376
0.100000	95.763840	61.785400
0.100000	95.763840	61.741425
0.100000	95.763840	61.697449
0.100000	95.763840	61.653474
0.100000	95.756010	61.653474
0.100000	95.756010	61.609499
0.100000	95.748179	61.609499
0.100000	95.748179	61.565523
0.100000	95.740349	61.565523
0.100000	95.740349	61.521548
0.100000	95.740349	61.477573
0.100000	95.732519	61.477573
0.100000	95.724689	61.477573
0.100000	95.716859	61.477573
0.100000	95.716859	61.433597
0.100000	95.709028	61.433597
0.100000	95.709028	61.389622
0.100000	95.701198	61.389622
0.100000	95.693368	61.389622
0.100000	95.685538	61.389622
0.100000	95.685538	61.345646
0.100000	95.685538	61.301671
0.100000	95.685538	61.257696
0.100000	95.677707	61.257696
0.100000	95.677707	61.213720
0.100000	95.677707	61.169745
0.100000	95.669877	61.169745
0.100000	95.669877	61.125770
0.100000	95.662047	61.125770
0.100000	95.662047	61.081794
0.100000	95.662047	61.037819
0.100000	95.654217	61.037819
0.100000	95.654217	60.993843
0.100000	95.646386	60.993843
0.100000	95.646386	60.949868
0.100000	95.638556	60.949868
0.100000	95.630726	60.949868
0.100000	95.622896	60.949868
0.100000	95.622896	60.905893
0.100000	95.615065	60.905893
0.100000	95.615065	60.861917
0.100000	95.607235	60.861917
0.100000	95.599405	60.861917
0.100000	95.591575	60.861917
0.100000	95.591575	60.817942
0.100000	95.591575	60.773967
0.100000	95.583744	60.773967
0.100000	95.583744	60.729991
0.100000	95.575914	60.729991
0.100000	95.575914	60.686016
0.100000	95.575914	60.642040
0.100000	95.575914	60.598065
0.100000	95.575914	60.554090
0.100000	95.568084	60.554090
0.100000	95.568084	60.510114
0.100000	95.560254	60.510114
0.100000	95.552423	60.510114
0.100000	95.544593	60.510114
0.100000	95.544593	60.466139
0.100000	95.544593	60.422164
0.100000	95.544593	60.378188
0.100000	95.536763	60.378188
0.100000	95.536763	60.334213
0.100000	95.536763	60.290237
0.100000	95.536763	60.246262
0.100000	95.536763	60.202287
0.100000	95.536763	60.158311
0.100000	95.536763	60.114336
0.100000	95.528933	60.114336
0.100000	95.521102	60.114336
0.100000	95.513272	60.114336
0.100000	95.505442	60.114336
0.100000	95.497612	60.114336
0.100000	95.497612	60.070361
0.100000	95.489782	60.070361
0.100000	95.489782	60.026385
0.100000	95.481951	60.026385
0.100000	95.474121	60.026385
0.100000	95.466291	60.026385
0.100000	95.466291	59.982410
0.100000	95.466291	59.938434
0.100000	95.458461	59.938434
0.100000	95.450630	59.938434
0.100000	95.450630	59.894459
0.100000	95.450630	59.850484
0.100000	95.442800	59.850484
0.100000	95.442800	59.806508
0.100000	95.442800	59.762533
0.100000	95.442800	59.718558
0.100000	95.442800	59.674582
0.100000	95.442800	59.630607
0.100000	95.434970	59.630607
0.100000	95.434970	59.586631
0.100000	95.434970	59.542656
0.100000	95.434970	59.498681
0.100000	95.427140	59.498681
0.100000	95.427140	59.454705
0.100000	95.427140	59.410730
0.100000	95.427140	59.366755
0.100000	95.419309	59.366755
0.100000	95.411479	59.366755
0.100000	95.403649	59.366755
0.100000	95.403649	59.322779
0.100000	95.403649	59.278804
0.100000	95.395819	59.278804
0.100000	95.387988	59.278804
0.100000	95.387988	59.234828
0.100000	95.387988	59.190853
0.100000	95.380158	59.190853
0.100000	95.372328	59.190853
0.100000	95.372328	59.146878
0.100000	95.364498	59.146878
0.100000	95.356667	59.146878
0.100000	95.356667	59.102902
0.100000	95.356667	59.058927
0.100000	95.356667	59.014952
0.100000	95.348837	59.014952
0.100000	95.348837	58.970976
0.100000	95.348837	58.927001
0.100000	95.341007	58.927001
0.100000	95.333177	58.927001
0.100000	95.325346	58.927001
0.100000	95.325346	58.883026
0.100000	95.325346	58.839050
0.100000	95.317516	58.839050
0.100000	95.309686	58.839050
0.100000	95.309686	58.795075
0.100000	95.301856	58.795075
0.100000	95.301856	58.751099
0.100000	95.294026	58.751099
0.100000	95.294026	58.707124
0.100000	95.294026	58.663149
0.100000	95.286195	58.663149
0.100000	95.278365	58.663149
0.100000	95.270535	58.663149
0.100000	95.270535	58.619173
0.100000	95.270535	58.575198
0.100000	95.262705	58.575198
0.100000	95.254874	58.575198
0.100000	95.254874	58.531223
0.100000	95.254874	58.487247
0.100000	95.254874	58.443272
0.100000	95.247044	58.443272
0.100000	95.247044	58.399296
0.100000	95.239214	58.399296
0.100000	95.239214	58.355321
0.100000	95.231384	58.355321
0.100000	95.231384	58.311346
0.100000	95.223553	58.311346
0.100000	95.215723	58.311346
0.100000	95.215723	58.267370
0.100000	95.215723	58.223395
0.100000	95.215723	58.179420
0.100000	95.215723	58.135444
0.100000	95.215723	58.091469
0.100000	95.215723	58.047493
0.100000	95.215723	58.003518
0.100000	95.215723	57.959543
0.100000	95.215723	57.915567
0.100000	95.207893	57.915567
0.100000	95.200063	57.915567
0.100000	95.192232	57.915567
0.100000	95.192232	57.871592
0.100000	95.192232	57.827617
0.100000	95.184402	57.827617
0.100000	95.184402	57.783641
0.100000	95.184402	57.739666
0.100000	95.184402	57.695690
0.100000	95.184402	57.651715
0.100000	95.184402	57.607740
0.100000	95.176572	57.607740
0.100000	95.168742	57.607740
0.100000	95.168742	57.563764
0.100000	95.160911	57.563764
0.100000	95.153081	57.563764
0.100000	95.153081	57.519789
0.100000	95.145251	57.519789
0.100000	95.137421	57.519789
0.100000	95.137421	57.475814
0.100000	95.137421	57.431838
0.100000	95.137421	57.387863
0.100000	95.129590	57.387863
0.100000	95.121760	57.387863
0.100000	95.121760	57.343887
0.100000	95.121760	57.299912
0.100000	95.113930	57.299912
0.100000	95.113930	57.255937
0.100000	95.113930	57.211961
0.100000	95.113930	57.167986
0.100000	95.113930	57.124011
0.100000	95.106100	57.124011
0.100000	95.106100	57.080035
0.100000	95.106100	57.036060
0.100000	95.106100	56.992084
0.100000	95.106100	56.948109
0.100000	95.106100	56.904134
0.100000	95.106100	56.860158
0.100000	95.106100	56.816183
0.100000	95.106100	56.772208
0.100000	95.098270	56.772208
0.100000	95.098270	56.728232
0.100000	95.090439	56.728232
0.100000	95.090439	56.684257
0.100000	95.082609	56.684257
0.100000	95.074779	56.684257
0.100000	95.074779	56.640281
0.100000	95.074779	56.596306
0.100000	95.074779	56.552331
0.100000	95.074779	56.508355
0.100000	95.074779	56.464380
0.100000	95.074779	56.420405
0.100000	95.066949	56.420405
0.100000	95.066949	56.376429
0.100000	95.066949	56.332454
0.100000	95.066949	56.288478
0.100000	95.059118	56.288478
0.100000	95.051288	56.288478
0.100000	95.051288	56.244503
0.100000	95.043458	56.244503
0.100000	95.035628	56.244503
0.100000	95.035628	56.200528
0.100000	95.035628	56.156552
0.100000	95.027797	56.156552
0.100000	95.027797	56.112577
0.100000	95.019967	56.112577
0.100000	95.019967	56.068602
0.100000	95.012137	56.068602
0.100000	95.012137	56.024626
0.100000	95.012137	55.980651
0.100000	95.004307	55.980651
0.100000	94.996476	55.980651
0.100000	94.996476	55.936675
0.100000	94.996476	55.892700
0.100000	94.996476	55.848725
0.100000	94.988646	55.848725
0.100000	94.980816	55.848725
0.100000	94.972986	55.848725
0.100000	94.972986	55.804749
0.100000	94.965155	55.804749
0.100000	94.957325	55.804749
0.100000	94.949495	55.804749
0.100000	94.941665	55.804749
0.100000	94.941665	55.760774
0.100000	94.933834	55.760774
0.100000	94.926004	55.760774
0.100000	94.926004	55.716799
0.100000	94.918174	55.716799
0.100000	94.918174	55.672823
0.100000	94.910344	55.672823
0.100000	94.910344	55.628848
0.100000	94.910344	55.584872
0.100000	94.910344	55.540897
0.100000	94.910344	55.496922
0.100000	94.902514	55.496922
0.100000	94.902514	55.452946
0.100000	94.894683	55.452946
0.100000	94.886853	55.452946
0.100000	94.879023	55.452946
0.100000	94.879023	55.408971
0.100000	94.879023	55.364996
0.100000	94.871193	55.364996
0.100000	94.871193	55.321020
0.100000	94.871193	55.277045
0.100000	94.871193	55.233069
0.100000	94.871193	55.189094
0.100000	94.863362	55.189094
0.100000	94.855532	55.189094
0.100000	94.855532	55.145119
0.100000	94.855532	55.101143
0.100000	94.847702	55.101143
0.100000	94.847702	55.057168
0.100000	94.847702	55.013193
0.100000	94.839872	55.013193
0.100000	94.839872	54.969217
0.100000	94.832041	54.969217
0.100000	94.832041	54.925242
0.100000	94.832041	54.881266
0.100000	94.832041	54.837291
0.100000	94.832041	54.793316
0.100000	94.832041	54.749340
0.100000	94.832041	54.705365
0.100000	94.832041	54.661390
0.100000	94.824211	54.661390
0.100000	94.824211	54.617414
0.100000	94.816381	54.617414
0.100000	94.808551	54.617414
0.100000	94.800720	54.617414
0.100000	94.800720	54.573439
0.100000	94.792890	54.573439
0.100000	94.785060	54.573439
0.100000	94.785060	54.529464
0.100000	94.777230	54.529464
0.100000	94.769399	54.529464
0.100000	94.769399	54.485488
0.100000	94.761569	54.485488
0.100000	94.753739	54.485488
0.100000	94.753739	54.441513
0.100000	94.745909	54.441513
0.100000	94.745909	54.397537
0.100000	94.738078	54.397537
0.100000	94.730248	54.397537
0.100000	94.730248	54.353562
0.100000	94.730248	54.309587
0.100000	94.730248	54.265611
0.100000	94.730248	54.221636
0.100000	94.730248	54.177661
0.100000	94.722418	54.177661
0.100000	94.722418	54.133685
0.100000	94.722418	54.089710
0.100000	94.722418	54.045734
0.100000	94.722418	54.001759
0.100000	94.714588	54.001759
0.100000	94.706757	54.001759
0.100000	94.698927	54.001759
0.100000	94.698927	53.957784
0.100000	94.698927	53.913808
0.100000	94.698927	53.869833
0.100000	94.698927	53.825858
0.100000	94.691097	53.825858
0.100000	94.691097	53.781882
0.100000	94.683267	53.781882
0.100000	94.675437	53.781882
0.100000	94.675437	53.737907
0.100000	94.675437	53.693931
0.100000	94.675437	53.649956
0.100000	94.667606	53.649956
0.100000	94.667606	53.605981
0.100000	94.667606	53.562005
0.100000	94.667606	53.518030
0.100000	94.659776	53.518030
0.100000	94.659776	53.474055
0.100000	94.651946	53.474055
0.100000	94.651946	53.430079
0.100000	94.644116	53.430079
0.100000	94.644116	53.386104
0.100000	94.636285	53.386104
0.100000	94.636285	53.342128
0.100000	94.636285	53.298153
0.100000	94.628455	53.298153
0.100000	94.620625	53.298153
0.100000	94.620625	53.254178
0.100000	94.612795	53.254178
0.100000	94.604964	53.254178
0.100000	94.604964	53.210202
0.100000	94.604964	53.166227
0.100000	94.597134	53.166227
0.100000	94.589304	53.166227
0.100000	94.589304	53.122252
0.100000	94.589304	53.078276
0.100000	94.581474	53.078276
0.100000	94.581474	53.034301
0.100000	94.573643	53.034301
0.100000	94.573643	52.990325
0.100000	94.573643	52.946350
0.100000	94.573643	52.902375
0.100000	94.565813	52.902375
0.100000	94.557983	52.902375
0.100000	94.557983	52.858399
0.100000	94.550153	52.858399
0.100000	94.550153	52.814424
0.100000	94.542322	52.814424
0.100000	94.534492	52.814424
0.100000	94.534492	52.770449
0.100000	94.526662	52.770449
0.100000	94.518832	52.770449
0.100000	94.518832	52.726473
0.100000	94.518832	52.682498
0.100000	94.518832	52.638522
0.100000	94.518832	52.594547
0.100000	94.511001	52.594547
0.100000	94.511001	52.550572
0.100000	94.511001	52.506596
0.100000	94.511001	52.462621
0.100000	94.511001	52.418646
0.100000	94.511001	52.374670
0.100000	94.511001	52.330695
0.100000	94.511001	52.286719
0.100000	94.511001	52.242744
0.100000	94.511001	52.198769
0.100000	94.511001	52.154793
0.100000	94.511001	52.110818
0.100000	94.511001	52.066843
0.100000	94.511001	52.022867
0.100000	94.503171	52.022867
0.100000	94.503171	51.978892
0.100000	94.495341	51.978892
0.100000	94.487511	51.978892
0.100000	94.487511	51.934916
0.100000	94.487511	51.890941
0.100000	94.487511	51.846966
0.100000	94.479681	51.846966
0.100000	94.471850	51.846966
0.100000	94.464020	51.846966
0.100000	94.464020	51.802990
0.100000	94.464020	51.759015
0.100000	94.456190	51.759015
0.100000	94.448360	51.759015
0.100000	94.448360	51.715040
0.100000	94.440529	51.715040
0.100000	94.440529	51.671064
0.100000	94.440529	51.627089
0.100000	94.440529	51.583113
0.100000	94.440529	51.539138
0.100000	94.432699	51.539138
0.100000	94.432699	51.495163
0.100000	94.432699	51.451187
0.100000	94.424869	51.451187
0.100000	94.424869	51.407212
0.100000	94.424869	51.363237
0.100000	94.424869	51.319261
0.100000	94.417039	51.319261
0.100000	94.409208	51.319261
0.100000	94.401378	51.319261
0.100000	94.401378	51.275286
0.100000	94.393548	51.275286
0.100000	94.385718	51.275286
0.100000	94.385718	51.231310
0.100000	94.385718	51.187335
0.100000	94.385718	51.143360
0.100000	94.377887	51.143360
0.100000	94.370057	51.143360
0.100000	94.370057	51.099384
0.100000	94.370057	51.055409
0.100000	94.370057	51.011434
0.100000	94.370057	50.967458
0.100000	94.370057	50.923483
0.100000	94.370057	50.879507
0.100000	94.370057	50.835532
0.100000	94.370057	50.791557
0.100000	94.362227	50.791557
0.100000	94.354397	50.791557
0.100000	94.346566	50.791557
0.100000	94.346566	50.747581
0.100000	94.346566	50.703606
0.100000	94.346566	50.659631
0.100000	94.338736	50.659631
0.100000	94.338736	50.615655
0.100000	94.330906	50.615655
0.100000	94.330906	50.571680
0.100000	94.323076	50.571680
0.100000	94.323076	50.527704
0.100000	94.315245	50.527704
0.100000	94.307415	50.527704
0.100000	94.307415	50.483729
0.100000	94.299585	50.483729
0.100000	94.299585	50.439754
0.100000	94.299585	50.395778
0.100000	94.291755	50.395778
0.100000	94.283925	50.395778
0.100000	94.283925	50.351803
0.100000	94.276094	50.351803
0.100000	94.268264	50.351803
0.100000	94.268264	50.307828
0.100000	94.268264	50.263852
0.100000	94.268264	50.219877
0.100000	94.260434	50.219877
0.100000	94.260434	50.175901
0.100000	94.252604	50.175901
0.100000	94.244773	50.175901
0.100000	94.236943	50.175901
0.100000	94.236943	50.131926
0.100000	94.229113	50.131926
0.100000	94.229113	50.087951
0.100000	94.229113	50.043975
0.100000	94.221283	50.043975
0.100000	94.213452	50.043975
0.100000	94.213452	50.000000
0.100000	94.213452	49.956025
0.100000	94.213452	49.912049
0.100000	94.213452	49.868074
0.100000	94.205622	49.868074
0.100000	94.205622	49.824099
0.100000	94.197792	49.824099
0.100000	94.197792	49.780123
0.100000	94.189962	49.780123
0.100000	94.189962	49.736148
0.100000	94.189962	49.692172
0.100000	94.189962	49.648197
0.100000	94.189962	49.604222
0.100000	94.189962	49.560246
0.100000	94.182131	49.560246
0.100000	94.182131	49.516271
0.100000	94.182131	49.472296
0.100000	94.174301	49.472296
0.100000	94.174301	49.428320
0.100000	94.166471	49.428320
0.100000	94.166471	49.384345
0.100000	94.158641	49.384345
0.100000	94.158641	49.340369
0.100000	94.150810	49.340369
0.100000	94.142980	49.340369
0.100000	94.142980	49.296394
0.100000	94.142980	49.252419
0.100000	94.142980	49.208443
0.100000	94.135150	49.208443
0.100000	94.135150	49.164468
0.100000	94.127320	49.164468
0.100000	94.127320	49.120493
0.100000	94.127320	49.076517
0.100000	94.127320	49.032542
0.100000	94.127320	48.988566
0.100000	94.119489	48.988566
0.100000	94.119489	48.944591
0.100000	94.119489	48.900616
0.100000	94.119489	48.856640
0.100000	94.119489	48.812665
0.100000	94.119489	48.768690
0.100000	94.119489	48.724714
0.100000	94.119489	48.680739
0.100000	94.119489	48.636763
0.100000	94.111659	48.636763
0.100000	94.103829	48.636763
0.100000	94.095999	48.636763
0.100000	94.088169	48.636763
0.100000	94.088169	48.592788
0.100000	94.088169	48.548813
0.100000	94.080338	48.548813
0.100000	94.072508	48.548813
0.100000	94.072508	48.504837
0.100000	94.072508	48.460862
0.100000	94.072508	48.416887
0.100000	94.072508	48.372911
0.100000	94.072508	48.328936
0.100000	94.072508	48.284960
0.100000	94.064678	48.284960
0.100000	94.064678	48.240985
0.100000	94.056848	48.240985
0.100000	94.049017	48.240985
0.100000	94.041187	48.240985
0.100000	94.041187	48.197010
0.100000	94.041187	48.153034
0.100000	94.041187	48.109059
0.100000	94.041187	48.065084
0.100000	94.033357	48.065084
0.100000	94.033357	48.021108
0.100000	94.033357	47.977133
0.100000	94.033357	47.933157
0.100000	94.033357	47.889182
0.100000	94.033357	47.845207
0.100000	94.033357	47.801231
0.100000	94.033357	47.757256
0.100000	94.033357	47.713281
0.100000	94.025527	47.713281
0.100000	94.025527	47.669305
0.100000	94.017696	47.669305
0.100000	94.017696	47.625330
0.100000	94.017696	47.581354
0.100000	94.009866	47.581354
0.100000	94.009866	47.537379
0.100000	94.009866	47.493404
0.100000	94.002036	47.493404
0.100000	94.002036	47.449428
0.100000	94.002036	47.405453
0.100000	93.994206	47.405453
0.100000	93.994206	47.361478
0.100000	93.986375	47.361478
0.100000	93.978545	47.361478
0.100000	93.978545	47.317502
0.100000	93.978545	47.273527
0.100000	93.970715	47.273527
0.100000	93.970715	47.229551
0.100000	93.962885	47.229551
0.100000	93.962885	47.185576
0.100000	93.955054	47.185576
0.100000	93.947224	47.185576
0.100000	93.939394	47.185576
0.100000	93.931564	47.185576
0.100000	93.931564	47.141601
0.100000	93.931564	47.097625
0.100000	93.923733	47.097625
0.100000	93.923733	47.053650
0.100000	93.923733	47.009675
0.100000	93.923733	46.965699
0.100000	93.923733	46.921724
0.100000	93.923733	46.877748
0.100000	93.923733	46.833773
0.100000	93.923733	46.789798
0.100000	93.915903	46.789798
0.100000	93.915903	46.745822
0.100000	93.915903	46.701847
0.100000	93.908073	46.701847
0.100000	93.908073	46.657872
0.100000	93.908073	46.613896
0.100000	93.908073	46.569921
0.100000	93.900243	46.569921
0.100000	93.892412	46.569921
0.100000	93.892412	46.525945
0.100000	93.884582	46.525945
0.100000	93.884582	46.481970
0.100000	93.884582	46.437995
0.100000	93.884582	46.394019
0.100000	93.884582	46.350044
0.100000	93.876752	46.350044
0.100000	93.868922	46.350044
0.100000	93.861092	46.350044
0.100000	93.861092	46.306069
0.100000	93.853261	46.306069
0.100000	93.845431	46.306069
0.100000	93.845431	46.262093
0.100000	93.845431	46.218118
0.100000	93.837601	46.218118
0.100000	93.829771	46.218118
0.100000	93.821940	46.218118
0.100000	93.821940	46.174142
0.100000	93.814110	46.174142
0.100000	93.806280	46.174142
0.100000	93.806280	46.130167
0.100000	93.798450	46.130167
0.100000	93.790619	46.130167
0.100000	93.782789	46.130167
0.100000	93.774959	46.130167
0.100000	93.774959	46.086192
0.100000	93.774959	46.042216
0.100000	93.774959	45.998241
0.100000	93.774959	45.954266
0.100000	93.774959	45.910290
0.100000	93.767129	45.910290
0.100000	93.767129	45.866315
0.100000	93.767129	45.822339
0.100000	93.767129	45.778364
0.100000	93.767129	45.734389
0.100000	93.767129	45.690413
0.100000	93.759298	45.690413
0.100000	93.759298	45.646438
0.100000	93.751468	45.646438
0.100000	93.751468	45.602463
0.100000	93.751468	45.558487
0.100000	93.743638	45.558487
0.100000	93.735808	45.558487
0.100000	93.735808	45.514512
0.100000	93.735808	45.470536
0.100000	93.727977	45.470536
0.100000	93.727977	45.426561
0.100000	93.720147	45.426561
0.100000	93.712317	45.426561
0.100000	93.704487	45.426561
0.100000	93.696656	45.426561
0.100000	93.688826	45.426561
0.100000	93.680996	45.426561
0.100000	93.673166	45.426561
0.100000	93.665336	45.426561
0.100000	93.657505	45.426561
0.100000	93.649675	45.426561
0.100000	93.641845	45.426561
0.100000	93.641845	45.382586
0.100000	93.634015	45.382586
0.100000	93.634015	45.338610
0.100000	93.634015	45.294635
0.100000	93.634015	45.250660
0.100000	93.626184	45.250660
0.100000	93.626184	45.206684
0.100000	93.618354	45.206684
0.100000	93.610524	45.206684
0.100000	93.602694	45.206684
0.100000	93.602694	45.162709
0.100000	93.602694	45.118734
0.100000	93.602694	45.074758
0.100000	93.594863	45.074758
0.100000	93.594863	45.030783
0.100000	93.594863	44.986807
0.100000	93.587033	44.986807
0.100000	93.587033	44.942832
0.100000	93.579203	44.942832
0.100000	93.571373	44.942832
0.100000	93.563542	44.942832
0.100000	93.555712	44.942832
0.100000	93.555712	44.898857
0.100000	93.547882	44.898857
0.100000	93.540052	44.898857
0.100000	93.540052	44.854881
0.100000	93.532221	44.854881
0.100000	93.532221	44.810906
0.100000	93.524391	44.810906
0.100000	93.524391	44.766931
0.100000	93.524391	44.722955
0.100000	93.516561	44.722955
0.100000	93.508731	44.722955
0.100000	93.508731	44.678980
0.100000	93.508731	44.635004
0.100000	93.508731	44.591029
0.100000	93.508731	44.547054
0.100000	93.508731	44.503078
0.100000	93.508731	44.459103
0.100000	93.508731	44.415128
0.100000	93.508731	44.371152
0.100000	93.500900	44.371152
0.100000	93.493070	44.371152
0.100000	93.493070	44.327177
0.100000	93.485240	44.327177
0.100000	93.485240	44.283201
0.100000	93.477410	44.283201
0.100000	93.477410	44.239226
0.100000	93.477410	44.195251
0.100000	93.477410	44.151275
0.100000	93.477410	44.107300
0.100000	93.469580	44.107300
0.100000	93.461749	44.107300
0.100000	93.453919	44.107300
0.100000	93.446089	44.107300
0.100000	93.438259	44.107300
0.100000	93.438259	44.063325
0.100000	93.438259	44.019349
0.100000	93.438259	43.975374
0.100000	93.430428	43.975374
0.100000	93.430428	43.931398
0.100000	93.422598	43.931398
0.100000	93.414768	43.931398
0.100000	93.414768	43.887423
0.100000	93.406938	43.887423
0.100000	93.399107	43.887423
0.100000	93.399107	43.843448
0.100000	93.399107	43.799472
0.100000	93.399107	43.755497
0.100000	93.391277	43.755497
0.100000	93.383447	43.755497
0.100000	93.383447	43.711522
0.100000	93.375617	43.711522
0.100000	93.375617	43.667546
0.100000	93.375617	43.623571
0.100000	93.367786	43.623571
0.100000	93.367786	43.579595
0.100000	93.367786	43.535620
0.100000	93.367786	43.491645
0.100000	93.367786	43.447669
0.100000	93.359956	43.447669
0.100000	93.352126	43.447669
0.100000	93.352126	43.403694
0.100000	93.344296	43.403694
0.100000	93.344296	43.359719
0.100000	93.344296	43.315743
0.100000	93.336465	43.315743
0.100000	93.328635	43.315743
0.100000	93.320805	43.315743
0.100000	93.312975	43.315743
0.100000	93.305144	43.315743
0.100000	93.305144	43.271768
0.100000	93.305144	43.227792
0.100000	93.297314	43.227792
0.100000	93.297314	43.183817
0.100000	93.289484	43.183817
0.100000	93.281654	43.183817
0.100000	93.281654	43.139842
0.100000	93.273824	43.139842
0.100000	93.273824	43.095866
0.100000	93.265993	43.095866
0.100000	93.258163	43.095866
0.100000	93.258163	43.051891
0.100000	93.258163	43.007916
0.100000	93.250333	43.007916
0.100000	93.250333	42.963940
0.100000	93.250333	42.919965
0.100000	93.242503	42.919965
0.100000	93.234672	42.919965
0.100000	93.234672	42.875989
0.100000	93.226842	42.875989
0.100000	93.226842	42.832014
0.100000	93.219012	42.832014
0.100000	93.211182	42.832014
0.100000	93.211182	42.788039
0.100000	93.203351	42.788039
0.100000	93.203351	42.744063
0.100000	93.203351	42.700088
0.100000	93.195521	42.700088
0.100000	93.195521	42.656113
0.100000	93.195521	42.612137
0.100000	93.195521	42.568162
0.100000	93.187691	42.568162
0.100000	93.187691	42.524186
0.100000	93.187691	42.480211
0.100000	93.187691	42.436236
0.100000	93.187691	42.392260
0.100000	93.187691	42.348285
0.100000	93.187691	42.304310
0.100000	93.179861	42.304310
0.100000	93.179861	42.260334
0.100000	93.179861	42.216359
0.100000	93.179861	42.172383
0.100000	93.179861	42.128408
0.100000	93.179861	42.084433
0.100000	93.172030	42.084433
0.100000	93.172030	42.040457
0.100000	93.172030	41.996482
0.100000	93.172030	41.952507
0.100000	93.172030	41.908531
0.100000	93.164200	41.908531
0.100000	93.156370	41.908531
0.100000	93.148540	41.908531
0.100000	93.148540	41.864556
0.100000	93.148540	41.820580
0.100000	93.140709	41.820580
0.100000	93.132879	41.820580
0.100000	93.125049	41.820580
0.100000	93.125049	41.776605
0.100000	93.125049	41.732630
0.100000	93.125049	41.688654
0.100000	93.117219	41.688654
0.100000	93.109388	41.688654
0.100000	93.109388	41.644679
0.100000	93.109388	41.600704
0.100000	93.109388	41.556728
0.100000	93.101558	41.556728
0.100000	93.101558	41.512753
0.100000	93.093728	41.512753
0.100000	93.093728	41.468777
0.100000	93.093728	41.424802
0.100000	93.093728	41.380827
0.100000	93.085898	41.380827
0.100000	93.078067	41.380827
0.100000	93.078067	41.336851
0.100000	93.070237	41.336851
0.100000	93.070237	41.292876
0.100000	93.062407	41.292876
0.100000	93.054577	41.292876
0.100000	93.046747	41.292876
0.100000	93.038916	41.292876
0.100000	93.038916	41.248901
0.100000	93.031086	41.248901
0.100000	93.023256	41.248901
0.100000	93.023256	41.204925
0.100000	93.023256	41.160950
0.100000	93.015426	41.160950
0.100000	93.007595	41.160950
0.100000	92.999765	41.160950
0.100000	92.991935	41.160950
0.100000	92.991935	41.116974
0.100000	92.991935	41.072999
0.100000	92.984105	41.072999
0.100000	92.984105	41.029024
0.100000	92.984105	40.985048
0.100000	92.984105	40.941073
0.100000	92.984105	40.897098
0.100000	92.976274	40.897098
0.100000	92.968444	40.897098
0.100000	92.968444	40.853122
0.100000	92.968444	40.809147
0.100000	92.960614	40.809147
0.100000	92.952784	40.809147
0.100000	92.952784	40.765172
0.100000	92.944953	40.765172
0.100000	92.937123	40.765172
0.100000	92.929293	40.765172
0.100000	92.929293	40.721196
0.100000	92.929293	40.677221
0.100000	92.929293	40.633245
0.100000	92.929293	40.589270
0.100000	92.929293	40.545295
0.100000	92.921463	40.545295
0.100000	92.921463	40.501319
0.100000	92.921463	40.457344
0.100000	92.913632	40.457344
0.100000	92.913632	40.413369
0.100000	92.905802	40.413369
0.100000	92.897972	40.413369
0.100000	92.897972	40.369393
0.100000	92.897972	40.325418
0.100000	92.890142	40.325418
0.100000	92.890142	40.281442
0.100000	92.882311	40.281442
0.100000	92.874481	40.281442
0.100000	92.874481	40.237467
0.100000	92.866651	40.237467
0.100000	92.866651	40.193492
0.100000	92.858821	40.193492
0.100000	92.858821	40.149516
0.100000	92.850991	40.149516
0.100000	92.843160	40.149516
0.100000	92.843160	40.105541
0.100000	92.843160	40.061566
0.100000	92.843160	40.017590
0.100000	92.835330	40.017590
0.100000	92.835330	39.973615
0.100000	92.835330	39.929639
0.100000	92.835330	39.885664
0.100000	92.827500	39.885664
0.100000	92.819670	39.885664
0.100000	92.811839	39.885664
0.100000	92.804009	39.885664
0.100000	92.804009	39.841689
0.100000	92.804009	39.797713
0.100000	92.804009	39.753738
0.100000	92.796179	39.753738
0.100000	92.796179	39.709763
0.100000	92.788349	39.709763
0.100000	92.788349	39.665787
0.100000	92.780518	39.665787
0.100000	92.780518	39.621812
0.100000	92.780518	39.577836
0.100000	92.780518	39.533861
0.100000	92.780518	39.489886
0.100000	92.780518	39.445910
0.100000	92.780518	39.401935
0.100000	92.780518	39.357960
0.100000	92.772688	39.357960
0.100000	92.772688	39.313984
0.100000	92.764858	39.313984
0.100000	92.757028	39.313984
0.100000	92.757028	39.270009
0.100000	92.757028	39.226033
0.100000	92.757028	39.182058
0.100000	92.757028	39.138083
0.100000	92.749197	39.138083
0.100000	92.749197	39.094107
0.100000	92.749197	39.050132
0.100000	92.749197	39.006157
0.100000	92.741367	39.006157
0.100000	92.741367	38.962181
0.100000	92.741367	38.918206
0.100000	92.741367	38.874230
0.100000	92.741367	38.830255
0.100000	92.741367	38.786280
0.100000	92.733537	38.786280
0.100000	92.733537	38.742304
0.100000	92.725707	38.742304
0.100000	92.717876	38.742304
0.100000	92.710046	38.742304
0.100000	92.710046	38.698329
0.100000	92.702216	38.698329
0.100000	92.702216	38.654354
0.100000	92.702216	38.610378
0.100000	92.702216	38.566403
0.100000	92.702216	38.522427
0.100000	92.694386	38.522427
0.100000	92.694386	38.478452
0.100000	92.686555	38.478452
0.100000	92.686555	38.434477
0.100000	92.678725	38.434477
0.100000	92.670895	38.434477
0.100000	92.670895	38.390501
0.100000	92.663065	38.390501
0.100000	92.655235	38.390501
0.100000	92.655235	38.346526
0.100000	92.655235	38.302551
0.100000	92.647404	38.302551
0.100000	92.639574	38.302551
0.100000	92.639574	38.258575
0.100000	92.639574	38.214600
0.100000	92.631744	38.214600
0.100000	92.631744	38.170624
0.100000	92.623914	38.170624
0.100000	92.616083	38.170624
0.100000	92.616083	38.126649
0.100000	92.608253	38.126649
0.100000	92.608253	38.082674
0.100000	92.600423	38.082674
0.100000	92.600423	38.038698
0.100000	92.592593	38.038698
0.100000	92.592593	37.994723
0.100000	92.592593	37.950748
0.100000	92.592593	37.906772
0.100000	92.592593	37.862797
0.100000	92.592593	37.818821
0.100000	92.592593	37.774846
0.100000	92.592593	37.730871
0.100000	92.592593	37.686895
0.100000	92.592593	37.642920
0.100000	92.584762	37.642920
0.100000	92.584762	37.598945
0.100000	92.576932	37.598945
0.100000	92.576932	37.554969
0.100000	92.576932	37.510994
0.100000	92.576932	37.467018
0.100000	92.576932	37.423043
0.100000	92.576932	37.379068
0.100000	92.576932	37.335092
0.100000	92.569102	37.335092
0.100000	92.569102	37.291117
0.100000	92.569102	37.247142
0.100000	92.569102	37.203166
0.100000	92.561272	37.203166
0.100000	92.553441	37.203166
0.100000	92.545611	37.203166
0.100000	92.537781	37.203166
0.100000	92.537781	37.159191
0.100000	92.529951	37.159191
0.100000	92.529951	37.115215
0.100000	92.522120	37.115215
0.100000	92.514290	37.115215
0.100000	92.514290	37.071240
0.100000	92.514290	37.027265
0.100000	92.514290	36.983289
0.100000	92.506460	36.983289
0.100000	92.506460	36.939314
0.100000	92.498630	36.939314
0.100000	92.498630	36.895339
0.100000	92.490799	36.895339
0.100000	92.490799	36.851363
0.100000	92.490799	36.807388
0.100000	92.490799	36.763412
0.100000	92.490799	36.719437
0.100000	92.482969	36.719437
0.100000	92.475139	36.719437
0.100000	92.467309	36.719437
0.100000	92.467309	36.675462
0.100000	92.459479	36.675462
0.100000	92.451648	36.675462
0.100000	92.451648	36.631486
0.100000	92.451648	36.587511
0.100000	92.443818	36.587511
0.100000	92.435988	36.587511
0.100000	92.435988	36.543536
0.100000	92.428158	36.543536
0.100000	92.428158	36.499560
0.100000	92.428158	36.455585
0.100000	92.428158	36.411609
0.100000	92.428158	36.367634
0.100000	92.428158	36.323659
0.100000	92.428158	36.279683
0.100000	92.428158	36.235708
0.100000	92.420327	36.235708
0.100000	92.412497	36.235708
0.100000	92.412497	36.191733
0.100000	92.404667	36.191733
0.100000	92.404667	36.147757
0.100000	92.404667	36.103782
0.100000	92.404667	36.059807
0.100000	92.404667	36.015831
0.100000	92.404667	35.971856
0.100000	92.404667	35.927880
0.100000	92.396837	35.927880
0.100000	92.389006	35.927880
0.100000	92.389006	35.883905
0.100000	92.381176	35.883905
0.100000	92.373346	35.883905
0.100000	92.365516	35.883905
0.100000	92.365516	35.839930
0.100000	92.365516	35.795954
0.100000	92.357685	35.795954
0.100000	92.357685	35.751979
0.100000	92.357685	35.708004
0.100000	92.349855	35.708004
0.100000	92.342025	35.708004
0.100000	92.342025	35.664028
0.100000	92.342025	35.620053
0.100000	92.334195	35.620053
0.100000	92.326364	35.620053
0.100000	92.326364	35.576077
0.100000	92.326364	35.532102
0.100000	92.326364	35.488127
0.100000	92.326364	35.444151
0.100000	92.318534	35.444151
0.100000	92.318534	35.400176
0.100000	92.310704	35.400176
0.100000	92.302874	35.400176
0.100000	92.295043	35.400176
0.100000	92.295043	35.356201
0.100000	92.295043	35.312225
0.100000	92.295043	35.268250
0.100000	92.295043	35.224274
0.100000	92.295043	35.180299
0.100000	92.295043	35.136324
0.100000	92.295043	35.092348
0.100000	92.295043	35.048373
0.100000	92.295043	35.004398
0.100000	92.295043	34.960422
0.100000	92.295043	34.916447
0.100000	92.295043	34.872471
0.100000	92.295043	34.828496
0.100000	92.287213	34.828496
0.100000	92.279383	34.828496
0.100000	92.271553	34.828496
0.100000	92.271553	34.784521
0.100000	92.263722	34.784521
0.100000	92.263722	34.740545
0.100000	92.263722	34.696570
0.100000	92.263722	34.652595
0.100000	92.263722	34.608619
0.100000	92.255892	34.608619
0.100000	92.255892	34.564644
0.100000	92.248062	34.564644
0.100000	92.240232	34.564644
0.100000	92.240232	34.520668
0.100000	92.232402	34.520668
0.100000	92.232402	34.476693
0.100000	92.224571	34.476693
0.100000	92.224571	34.432718
0.100000	92.224571	34.388742
0.100000	92.224571	34.344767
0.100000	92.216741	34.344767
0.100000	92.216741	34.300792
0.100000	92.216741	34.256816
0.100000	92.216741	34.212841
0.100000	92.216741	34.168865
0.100000	92.208911	34.168865
0.100000	92.208911	34.124890
0.100000	92.208911	34.080915
0.100000	92.208911	34.036939
0.100000	92.208911	33.992964
0.100000	92.201081	33.992964
0.100000	92.193250	33.992964
0.100000	92.185420	33.992964
0.100000	92.185420	33.948989
0.100000	92.185420	33.905013
0.100000	92.177590	33.905013
0.100000	92.177590	33.861038
0.100000	92.177590	33.817062
0.100000	92.177590	33.773087
0.100000	92.169760	33.773087
0.100000	92.169760	33.729112
0.100000	92.161929	33.729112
0.100000	92.161929	33.685136
0.100000	92.154099	33.685136
0.100000	92.146269	33.685136
0.100000	92.146269	33.641161
0.100000	92.146269	33.597186
0.100000	92.146269	33.553210
0.100000	92.146269	33.509235
0.100000	92.146269	33.465259
0.100000	92.146269	33.421284
0.100000	92.138439	33.421284
0.100000	92.130608	33.421284
0.100000	92.122778	33.421284
0.100000	92.122778	33.377309
0.100000	92.114948	33.377309
0.100000	92.114948	33.333333
0.100000	92.107118	33.333333
0.100000	92.107118	33.289358
0.100000	92.099287	33.289358
0.100000	92.099287	33.245383
0.100000	92.091457	33.245383
0.100000	92.091457	33.201407
0.100000	92.083627	33.201407
0.100000	92.083627	33.157432
0.100000	92.083627	33.113456
0.100000	92.075797	33.113456
0.100000	92.075797	33.069481
0.100000	92.075797	33.025506
0.100000	92.067966	33.025506
0.100000	92.060136	33.025506
0.100000	92.052306	33.025506
0.100000	92.052306	32.981530
0.100000	92.044476	32.981530
0.100000	92.044476	32.937555
0.100000	92.044476	32.893580
0.100000	92.044476	32.849604
0.100000	92.036646	32.849604
0.100000	92.028815	32.849604
0.100000	92.020985	32.849604
0.100000	92.013155	32.849604
0.100000	92.013155	32.805629
0.100000	92.013155	32.761653
0.100000	92.013155	32.717678
0.100000	92.005325	32.717678
0.100000	92.005325	32.673703
0.100000	92.005325	32.629727
0.100000	91.997494	32.629727
0.100000	91.989664	32.629727
0.100000	91.989664	32.585752
0.100000	91.989664	32.541777
0.100000	91.989664	32.497801
0.100000	91.981834	32.497801
0.100000	91.981834	32.453826
0.100000	91.981834	32.409850
0.100000	91.981834	32.365875
0.100000	91.974004	32.365875
0.100000	91.974004	32.321900
0.100000	91.974004	32.277924
0.100000	91.974004	32.233949
0.100000	91.966173	32.233949
0.100000	91.958343	32.233949
0.100000	91.950513	32.233949
0.100000	91.942683	32.233949
0.100000	91.934852	32.233949
0.100000	91.927022	32.233949
0.100000	91.927022	32.189974
0.100000	91.927022	32.145998
0.100000	91.927022	32.102023
0.100000	91.927022	32.058047
0.100000	91.919192	32.058047
0.100000	91.911362	32.058047
0.100000	91.903531	32.058047
0.100000	91.895701	32.058047
0.100000	91.895701	32.014072
0.100000	91.895701	31.970097
0.100000	91.887871	31.970097
0.100000	91.880041	31.970097
0.100000	91.880041	31.926121
0.100000	91.880041	31.882146
0.100000	91.880041	31.838171
0.100000	91.872210	31.838171
0.100000	91.864380	31.838171
0.100000	91.864380	31.794195
0.100000	91.856550	31.794195
0.100000	91.848720	31.794195
0.100000	91.840890	31.794195
0.100000	91.840890	31.750220
0.100000	91.840890	31.706245
0.100000	91.840890	31.662269
0.100000	91.840890	31.618294
0.100000	91.833059	31.618294
0.100000	91.825229	31.618294
0.100000	91.817399	31.618294
0.100000	91.817399	31.574318
0.100000	91.809569	31.574318
0.100000	91.809569	31.530343
0.100000	91.801738	31.530343
0.100000	91.793908	31.530343
0.100000	91.793908	31.486368
0.100000	91.786078	31.486368
0.100000	91.778248	31.486368
0.100000	91.770417	31.486368
0.100000	91.770417	31.442392
0.100000	91.770417	31.398417
0.100000	91.770417	31.354442
0.100000	91.770417	31.310466
0.100000	91.770417	31.266491
0.100000	91.770417	31.222515
0.100000	91.770417	31.178540
0.100000	91.762587	31.178540
0.100000	91.754757	31.178540
0.100000	91.754757	31.134565
0.100000	91.754757	31.090589
0.100000	91.754757	31.046614
0.100000	91.746927	31.046614
0.100000	91.746927	31.002639
0.100000	91.746927	30.958663
0.100000	91.746927	30.914688
0.100000	91.746927	30.870712
0.100000	91.739096	30.870712
0.100000	91.739096	30.826737
0.100000	91.731266	30.826737
0.100000	91.731266	30.782762
0.100000	91.723436	30.782762
0.100000	91.723436	30.738786
0.100000	91.723436	30.694811
0.100000	91.723436	30.650836
0.100000	91.723436	30.606860
0.100000	91.723436	30.562885
0.100000	91.715606	30.562885
0.100000	91.715606	30.518909
0.100000	91.715606	30.474934
0.100000	91.707775	30.474934
0.100000	91.699945	30.474934
0.100000	91.692115	30.474934
0.100000	91.684285	30.474934
0.100000	91.684285	30.430959
0.100000	91.676454	30.430959
0.100000	91.676454	30.386983
0.100000	91.676454	30.343008
0.100000	91.668624	30.343008
0.100000	91.660794	30.343008
0.100000	91.652964	30.343008
0.100000	91.645134	30.343008
0.100000	91.645134	30.299033
0.100000	91.645134	30.255057
0.100000	91.645134	30.211082
0.100000	91.645134	30.167106
0.100000	91.645134	30.123131
0.100000	91.645134	30.079156
0.100000	91.637303	30.079156
0.100000	91.629473	30.079156
0.100000	91.621643	30.079156
0.100000	91.613813	30.079156
0.100000	91.613813	30.035180
0.100000	91.613813	29.991205
0.100000	91.605982	29.991205
0.100000	91.605982	29.947230
0.100000	91.605982	29.903254
0.100000	91.605982	29.859279
0.100000	91.598152	29.859279
0.100000	91.598152	29.815303
0.100000	91.598152	29.771328
0.100000	91.598152	29.727353
0.100000	91.598152	29.683377
0.100000	91.598152	29.639402
0.100000	91.598152	29.595427
0.100000	91.598152	29.551451
0.100000	91.598152	29.507476
0.100000	91.598152	29.463500
0.100000	91.590322	29.463500
0.100000	91.590322	29.419525
0.100000	91.590322	29.375550
0.100000	91.582492	29.375550
0.100000	91.582492	29.331574
0.100000	91.574661	29.331574
0.100000	91.574661	29.287599
0.100000	91.574661	29.243624
0.100000	91.574661	29.199648
0.100000	91.574661	29.155673
0.100000	91.574661	29.111697
0.100000	91.566831	29.111697
0.100000	91.559001	29.111697
0.100000	91.551171	29.111697
0.100000	91.543340	29.111697
0.100000	91.535510	29.111697
0.100000	91.527680	29.111697
0.100000	91.527680	29.067722
0.100000	91.527680	29.023747
0.100000	91.527680	28.979771
0.100000	91.527680	28.935796
0.100000	91.527680	28.891821
0.100000	91.527680	28.847845
0.100000	91.527680	28.803870
0.100000	91.527680	28.759894
0.100000	91.527680	28.715919
0.100000	91.527680	28.671944
0.100000	91.519850	28.671944
0.100000	91.519850	28.627968
0.100000	91.512019	28.627968
0.100000	91.512019	28.583993
0.100000	91.504189	28.583993
0.100000	91.504189	28.540018
0.100000	91.496359	28.540018
0.100000	91.496359	28.496042
0.100000	91.496359	28.452067
0.100000	91.488529	28.452067
0.100000	91.480698	28.452067
0.100000	91.480698	28.408091
0.100000	91.480698	28.364116
0.100000	91.480698	28.320141
0.100000	91.480698	28.276165
0.100000	91.480698	28.232190
0.100000	91.472868	28.232190
0.100000	91.472868	28.188215
0.100000	91.465038	28.188215
0.100000	91.465038	28.144239
0.100000	91.457208	28.144239
0.100000	91.457208	28.100264
0.100000	91.457208	28.056288
0.100000	91.449377	28.056288
0.100000	91.441547	28.056288
0.100000	91.441547	28.012313
0.100000	91.441547	27.968338
0.100000	91.433717	27.968338
0.100000	91.433717	27.924362
0.100000	91.425887	27.924362
0.100000	91.418057	27.924362
0.100000	91.410226	27.924362
0.100000	91.402396	27.924362
0.100000	91.402396	27.880387
0.100000	91.402396	27.836412
0.100000	91.402396	27.792436
0.100000	91.394566	27.792436
0.100000	91.386736	27.792436
0.100000	91.386736	27.748461
0.100000	91.378905	27.748461
0.100000	91.378905	27.704485
0.100000	91.378905	27.660510
0.100000	91.378905	27.616535
0.100000	91.378905	27.572559
0.100000	91.378905	27.528584
0.100000	91.378905	27.484609
0.100000	91.378905	27.440633
0.100000	91.371075	27.440633
0.100000	91.371075	27.396658
0.100000	91.363245	27.396658
0.100000	91.363245	27.352682
0.100000	91.363245	27.308707
0.100000	91.363245	27.264732
0.100000	91.363245	27.220756
0.100000	91.363245	27.176781
0.100000	91.355415	27.176781
0.100000	91.355415	27.132806
0.100000	91.355415	27.088830
0.100000	91.347584	27.088830
0.100000	91.339754	27.088830
0.100000	91.339754	27.044855
0.100000	91.339754	27.000880
0.100000	91.339754	26.956904
0.100000	91.339754	26.912929
0.100000	91.339754	26.868953
0.100000	91.339754	26.824978
0.100000	91.339754	26.781003
0.100000	91.339754	26.737027
0.100000	91.339754	26.693052
0.100000	91.331924	26.693052
0.100000	91.324094	26.693052
0.100000	91.324094	26.649077
0.100000	91.316263	26.649077
0.100000	91.316263	26.605101
0.100000	91.316263	26.561126
0.100000	91.316263	26.517150
0.100000	91.316263	26.473175
0.100000	91.316263	26.429200
0.100000	91.316263	26.385224
0.100000	91.316263	26.341249
0.100000	91.308433	26.341249
0.100000	91.300603	26.341249
0.100000	91.292773	26.341249
0.100000	91.292773	26.297274
0.100000	91.292773	26.253298
0.100000	91.292773	26.209323
0.100000	91.284942	26.209323
0.100000	91.284942	26.165347
0.100000	91.284942	26.121372
0.100000	91.284942	26.077397
0.100000	91.284942	26.033421
0.100000	91.277112	26.033421
0.100000	91.269282	26.033421
0.100000	91.269282	25.989446
0.100000	91.261452	25.989446
0.100000	91.261452	25.945471
0.100000	91.253621	25.945471
0.100000	91.253621	25.901495
0.100000	91.253621	25.857520
0.100000	91.253621	25.813544
0.100000	91.253621	25.769569
0.100000	91.253621	25.725594
0.100000	91.253621	25.681618
0.100000	91.245791	25.681618
0.100000	91.237961	25.681618
0.100000	91.237961	25.637643
0.100000	91.237961	25.593668
0.100000	91.230131	25.593668
0.100000	91.222301	25.593668
0.100000	91.222301	25.549692
0.100000	91.222301	25.505717
0.100000	91.214470	25.505717
0.100000	91.214470	25.461741
0.100000	91.214470	25.417766
0.100000	91.206640	25.417766
0.100000	91.198810	25.417766
0.100000	91.190980	25.417766
0.100000	91.183149	25.417766
0.100000	91.183149	25.373791
0.100000	91.183149	25.329815
0.100000	91.183149	25.285840
0.100000	91.175319	25.285840
0.100000	91.175319	25.241865
0.100000	91.175319	25.197889
0.100000	91.167489	25.197889
0.100000	91.167489	25.153914
0.100000	91.159659	25.153914
0.100000	91.159659	25.109938
0.100000	91.151828	25.109938
0.100000	91.143998	25.109938
0.100000	91.143998	25.065963
0.100000	91.136168	25.065963
0.100000	91.128338	25.065963
0.100000	91.120507	25.065963
0.100000	91.112677	25.065963
0.100000	91.112677	25.021988
0.100000	91.112677	24.978012
0.100000	91.104847	24.978012
0.100000	91.097017	24.978012
0.100000	91.097017	24.934037
0.100000	91.089186	24.934037
0.100000	91.081356	24.934037
0.100000	91.081356	24.890062
0.100000	91.073526	24.890062
0.100000	91.065696	24.890062
0.100000	91.065696	24.846086
0.100000	91.065696	24.802111
0.100000	91.065696	24.758135
0.100000	91.057865	24.758135
0.100000	91.050035	24.758135
0.100000	91.042205	24.758135
0.100000	91.042205	24.714160
0.100000	91.042205	24.670185
0.100000	91.034375	24.670185
0.100000	91.034375	24.626209
0.100000	91.034375	24.582234
0.100000	91.034375	24.538259
0.100000	91.026545	24.538259
0.100000	91.018714	24.538259
0.100000	91.010884	24.538259
0.100000	91.003054	24.538259
0.100000	90.995224	24.538259
0.100000	90.995224	24.494283
0.100000	90.987393	24.494283
0.100000	90.979563	24.494283
0.100000	90.971733	24.494283
0.100000	90.971733	24.450308
0.100000	90.963903	24.450308
0.100000	90.963903	24.406332
0.100000	90.963903	24.362357
0.100000	90.963903	24.318382
0.100000	90.956072	24.318382
0.100000	90.956072	24.274406
0.100000	90.956072	24.230431
0.100000	90.948242	24.230431
0.100000	90.948242	24.186456
0.100000	90.948242	24.142480
0.100000	90.948242	24.098505
0.100000	90.948242	24.054529
0.100000	90.940412	24.054529
0.100000	90.940412	24.010554
0.100000	90.932582	24.010554
0.100000	90.932582	23.966579
0.100000	90.932582	23.922603
0.100000	90.932582	23.878628
0.100000	90.932582	23.834653
0.100000	90.932582	23.790677
0.100000	90.924751	23.790677
0.100000	90.916921	23.790677
0.100000	90.916921	23.746702
0.100000	90.909091	23.746702
0.100000	90.901261	23.746702
0.100000	90.901261	23.702726
0.100000	90.901261	23.658751
0.100000	90.901261	23.614776
0.100000	90.893430	23.614776
0.100000	90.893430	23.570800
0.100000	90.885600	23.570800
0.100000	90.885600	23.526825
0.100000	90.877770	23.526825
0.100000	90.877770	23.482850
0.100000	90.869940	23.482850
0.100000	90.869940	23.438874
0.100000	90.869940	23.394899
0.100000	90.869940	23.350923
0.100000	90.862109	23.350923
0.100000	90.862109	23.306948
0.100000	90.862109	23.262973
0.100000	90.854279	23.262973
0.100000	90.846449	23.262973
0.100000	90.846449	23.218997
0.100000	90.846449	23.175022
0.100000	90.846449	23.131047
0.100000	90.846449	23.087071
0.100000	90.846449	23.043096
0.100000	90.838619	23.043096
0.100000	90.838619	22.999120
0.100000	90.838619	22.955145
0.100000	90.838619	22.911170
0.100000	90.838619	22.867194
0.100000	90.838619	22.823219
0.100000	90.830789	22.823219
0.100000	90.830789	22.779244
0.100000	90.830789	22.735268
0.100000	90.822958	22.735268
0.100000	90.822958	22.691293
0.100000	90.815128	22.691293
0.100000	90.807298	22.691293
0.100000	90.807298	22.647318
0.100000	90.799468	22.647318
0.100000	90.799468	22.603342
0.100000	90.791637	22.603342
0.100000	90.791637	22.559367
0.100000	90.783807	22.559367
0.100000	90.783807	22.515391
0.100000	90.783807	22.471416
0.100000	90.775977	22.471416
0.100000	90.775977	22.427441
0.100000	90.775977	22.383465
0.100000	90.775977	22.339490
0.100000	90.775977	22.295515
0.100000	90.775977	22.251539
0.100000	90.775977	22.207564
0.100000	90.768147	22.207564
0.100000	90.760316	22.207564
0.100000	90.760316	22.163588
0.100000	90.760316	22.119613
0.100000	90.760316	22.075638
0.100000	90.752486	22.075638
0.100000	90.752486	22.031662
0.100000	90.744656	22.031662
0.100000	90.744656	21.987687
0.100000	90.736826	21.987687
0.100000	90.736826	21.943712
0.100000	90.728995	21.943712
0.100000	90.721165	21.943712
0.100000	90.713335	21.943712
0.100000	90.713335	21.899736
0.100000	90.713335	21.855761
0.100000	90.713335	21.811785
0.100000	90.713335	21.767810
0.100000	90.713335	21.723835
0.100000	90.713335	21.679859
0.100000	90.705505	21.679859
0.100000	90.705505	21.635884
0.100000	90.697674	21.635884
0.100000	90.697674	21.591909
0.100000	90.697674	21.547933
0.100000	90.689844	21.547933
0.100000	90.689844	21.503958
0.100000	90.689844	21.459982
0.100000	90.689844	21.416007
0.100000	90.682014	21.416007
0.100000	90.682014	21.372032
0.100000	90.674184	21.372032
0.100000	90.674184	21.328056
0.100000	90.666353	21.328056
0.100000	90.666353	21.284081
0.100000	90.666353	21.240106
0.100000	90.666353	21.196130
0.100000	90.658523	21.196130
0.100000	90.650693	21.196130
0.100000	90.650693	21.152155
0.100000	90.642863	21.152155
0.100000	90.642863	21.108179
0.100000	90.635032	21.108179
0.100000	90.627202	21.108179
0.100000	90.619372	21.108179
0.100000	90.619372	21.064204
0.100000	90.619372	21.020229
0.100000	90.611542	21.020229
0.100000	90.603712	21.020229
0.100000	90.595881	21.020229
0.100000	90.595881	20.976253
0.100000	90.595881	20.932278
0.100000	90.595881	20.888303
0.100000	90.595881	20.844327
0.100000	90.595881	20.800352
0.100000	90.588051	20.800352
0.100000	90.588051	20.756376
0.100000	90.588051	20.712401
0.100000	90.580221	20.712401
0.100000	90.572391	20.712401
0.100000	90.564560	20.712401
0.100000	90.564560	20.668426
0.100000	90.564560	20.624450
0.100000	90.564560	20.580475
0.100000	90.564560	20.536500
0.100000	90.564560	20.492524
0.100000	90.556730	20.492524
0.100000	90.548900	20.492524
0.100000	90.541070	20.492524
0.100000	90.533239	20.492524
0.100000	90.525409	20.492524
0.100000	90.517579	20.492524
0.100000	90.509749	20.492524
0.100000	90.501918	20.492524
0.100000	90.501918	20.448549
0.100000	90.494088	20.448549
0.100000	90.486258	20.448549
0.100000	90.486258	20.404573
0.100000	90.478428	20.404573
0.100000	90.470597	20.404573
0.100000	90.470597	20.360598
0.100000	90.470597	20.316623
0.100000	90.462767	20.316623
0.100000	90.454937	20.316623
0.100000	90.454937	20.272647
0.100000	90.447107	20.272647
0.100000	90.447107	20.228672
0.100000	90.447107	20.184697
0.100000	90.447107	20.140721
0.100000	90.447107	20.096746
0.100000	90.439276	20.096746
0.100000	90.439276	20.052770
0.100000	90.431446	20.052770
0.100000	90.423616	20.052770
0.100000	90.415786	20.052770
0.100000	90.415786	20.008795
0.100000	90.415786	19.964820
0.100000	90.415786	19.920844
0.100000	90.415786	19.876869
0.100000	90.407956	19.876869
0.100000	90.400125	19.876869
0.100000	90.392295	19.876869
0.100000	90.384465	19.876869
0.100000	90.376635	19.876869
0.100000	90.376635	19.832894
0.100000	90.368804	19.832894
0.100000	90.368804	19.788918
0.100000	90.360974	19.788918
0.100000	90.353144	19.788918
0.100000	90.345314	19.788918
0.100000	90.337483	19.788918
0.100000	90.337483	19.744943
0.100000	90.329653	19.744943
0.100000	90.321823	19.744943
0.100000	90.321823	19.700967
0.100000	90.321823	19.656992
0.100000	90.321823	19.613017
0.100000	90.321823	19.569041
0.100000	90.313993	19.569041
0.100000	90.313993	19.525066
0.100000	90.313993	19.481091
0.100000	90.313993	19.437115
0.100000	90.313993	19.393140
0.100000	90.313993	19.349164
0.100000	90.313993	19.305189
0.100000	90.306162	19.305189
0.100000	90.306162	19.261214
0.100000	90.306162	19.217238
0.100000	90.298332	19.217238
0.100000	90.298332	19.173263
0.100000	90.298332	19.129288
0.100000	90.298332	19.085312
0.100000	90.298332	19.041337
0.100000	90.298332	18.997361
0.100000	90.290502	18.997361
0.100000	90.290502	18.953386
0.100000	90.282672	18.953386
0.100000	90.274841	18.953386
0.100000	90.274841	18.909411
0.100000	90.274841	18.865435
0.100000	90.267011	18.865435
0.100000	90.259181	18.865435
0.100000	90.259181	18.821460
0.100000	90.259181	18.777485
0.100000	90.251351	18.777485
0.100000	90.243520	18.777485
0.100000	90.243520	18.733509
0.100000	90.243520	18.689534
0.100000	90.243520	18.645558
0.100000	90.243520	18.601583
0.100000	90.235690	18.601583
0.100000	90.235690	18.557608
0.100000	90.227860	18.557608
0.100000	90.227860	18.513632
0.100000	90.220030	18.513632
0.100000	90.220030	18.469657
0.100000	90.220030	18.425682
0.100000	90.220030	18.381706
0.100000	90.220030	18.337731
0.100000	90.220030	18.293755
0.100000	90.220030	18.249780
0.100000	90.212200	18.249780
0.100000	90.212200	18.205805
0.100000	90.212200	18.161829
0.100000	90.212200	18.117854
0.100000	90.212200	18.073879
0.100000	90.204369	18.073879
0.100000	90.204369	18.029903
0.100000	90.204369	17.985928
0.100000	90.196539	17.985928
0.100000	90.196539	17.941953
0.100000	90.196539	17.897977
0.100000	90.188709	17.897977
0.100000	90.188709	17.854002
0.100000	90.180879	17.854002
0.100000	90.173048	17.854002
0.100000	90.173048	17.810026
0.100000	90.165218	17.810026
0.100000	90.165218	17.766051
0.100000	90.165218	17.722076
0.100000	90.157388	17.722076
0.100000	90.149558	17.722076
0.100000	90.141727	17.722076
0.100000	90.133897	17.722076
0.100000	90.133897	17.678100
0.100000	90.126067	17.678100
0.100000	90.118237	17.678100
0.100000	90.118237	17.634125
0.100000	90.110406	17.634125
0.100000	90.102576	17.634125
0.100000	90.094746	17.634125
0.100000	90.086916	17.634125
0.100000	90.086916	17.590150
0.100000	90.079085	17.590150
0.100000	90.071255	17.590150
0.100000	90.063425	17.590150
0.100000	90.055595	17.590150
0.100000	90.055595	17.546174
0.100000	90.055595	17.502199
0.100000	90.055595	17.458223
0.100000	90.047764	17.458223
0.100000	90.047764	17.414248
0.100000	90.039934	17.414248
0.100000	90.039934	17.370273
0.100000	90.039934	17.326297
0.100000	90.039934	17.282322
0.100000	90.032104	17.282322
0.100000	90.032104	17.238347
0.100000	90.024274	17.238347
0.100000	90.024274	17.194371
0.100000	90.024274	17.150396
0.100000	90.016444	17.150396
0.100000	90.008613	17.150396
0.100000	90.008613	17.106420
0.100000	90.000783	17.106420
0.100000	90.000783	17.062445
0.100000	90.000783	17.018470
0.100000	90.000783	16.974494
0.100000	90.000783	16.930519
0.100000	89.992953	16.930519
0.100000	89.992953	16.886544
0.100000	89.992953	16.842568
0.100000	89.992953	16.798593
0.100000	89.992953	16.754617
0.100000	89.992953	16.710642
0.100000	89.992953	16.666667
0.100000	89.992953	16.622691
0.100000	89.985123	16.622691
0.100000	89.985123	16.578716
0.100000	89.977292	16.578716
0.100000	89.977292	16.534741
0.100000	89.977292	16.490765
0.100000	89.969462	16.490765
0.100000	89.969462	16.446790
0.100000	89.961632	16.446790
0.100000	89.961632	16.402814
0.100000	89.953802	16.402814
0.100000	89.945971	16.402814
0.100000	89.945971	16.358839
0.100000	89.945971	16.314864
0.100000	89.945971	16.270888
0.100000	89.938141	16.270888
0.100000	89.930311	16.270888
0.100000	89.930311	16.226913
0.100000	89.922481	16.226913
0.100000	89.922481	16.182938
0.100000	89.914650	16.182938
0.100000	89.914650	16.138962
0.100000	89.914650	16.094987
0.100000	89.914650	16.051011
0.100000	89.906820	16.051011
0.100000	89.898990	16.051011
0.100000	89.891160	16.051011
0.100000	89.891160	16.007036
0.100000	89.891160	15.963061
0.100000	89.883329	15.963061
0.100000	89.875499	15.963061
0.100000	89.875499	15.919085
0.100000	89.875499	15.875110
0.100000	89.867669	15.875110
0.100000	89.867669	15.831135
0.100000	89.859839	15.831135
0.100000	89.852008	15.831135
0.100000	89.852008	15.787159
0.100000	89.844178	15.787159
0.100000	89.844178	15.743184
0.100000	89.836348	15.743184
0.100000	89.836348	15.699208
0.100000	89.828518	15.699208
0.100000	89.828518	15.655233
0.100000	89.828518	15.611258
0.100000	89.828518	15.567282
0.100000	89.828518	15.523307
0.100000	89.820687	15.523307
0.100000	89.820687	15.479332
0.100000	89.812857	15.479332
0.100000	89.812857	15.435356
0.100000	89.812857	15.391381
0.100000	89.805027	15.391381
0.100000	89.805027	15.347405
0.100000	89.805027	15.303430
0.100000	89.805027	15.259455
0.100000	89.805027	15.215479
0.100000	89.805027	15.171504
0.100000	89.805027	15.127529
0.100000	89.805027	15.083553
0.100000	89.797197	15.083553
0.100000	89.797197	15.039578
0.100000	89.797197	14.995602
0.100000	89.789367	14.995602
0.100000	89.781536	14.995602
0.100000	89.781536	14.951627
0.100000	89.781536	14.907652
0.100000	89.781536	14.863676
0.100000	89.773706	14.863676
0.100000	89.773706	14.819701
0.100000	89.773706	14.775726
0.100000	89.765876	14.775726
0.100000	89.765876	14.731750
0.100000	89.765876	14.687775
0.100000	89.765876	14.643799
0.100000	89.765876	14.599824
0.100000	89.758046	14.599824
0.100000	89.750215	14.599824
0.100000	89.750215	14.555849
0.100000	89.750215	14.511873
0.100000	89.750215	14.467898
0.100000	89.750215	14.423923
0.100000	89.750215	14.379947
0.100000	89.742385	14.379947
0.100000	89.742385	14.335972
0.100000	89.742385	14.291996
0.100000	89.742385	14.248021
0.100000	89.742385	14.204046
0.100000	89.734555	14.204046
0.100000	89.734555	14.160070
0.100000	89.726725	14.160070
0.100000	89.718894	14.160070
0.100000	89.711064	14.160070
0.100000	89.711064	14.116095
0.100000	89.703234	14.116095
0.100000	89.703234	14.072120
0.100000	89.695404	14.072120
0.100000	89.687573	14.072120
0.100000	89.679743	14.072120
0.100000	89.679743	14.028144
0.100000	89.679743	13.984169
0.100000	89.671913	13.984169
0.100000	89.664083	13.984169
0.100000	89.656252	13.984169
0.100000	89.648422	13.984169
0.100000	89.648422	13.940193
0.100000	89.640592	13.940193
0.100000	89.640592	13.896218
0.100000	89.640592	13.852243
0.100000	89.632762	13.852243
0.100000	89.624931	13.852243
0.100000	89.624931	13.808267
0.100000	89.624931	13.764292
0.100000	89.617101	13.764292
0.100000	89.609271	13.764292
0.100000	89.609271	13.720317
0.100000	89.609271	13.676341
0.100000	89.609271	13.632366
0.100000	89.601441	13.632366
0.100000	89.601441	13.588391
0.100000	89.601441	13.544415
0.100000	89.601441	13.500440
0.100000	89.601441	13.456464
0.100000	89.601441	13.412489
0.100000	89.601441	13.368514
0.100000	89.601441	13.324538
0.100000	89.593611	13.324538
0.100000	89.585780	13.324538
0.100000	89.585780	13.280563
0.100000	89.585780	13.236588
0.100000	89.577950	13.236588
0.100000	89.577950	13.192612
0.100000	89.570120	13.192612
0.100000	89.570120	13.148637
0.100000	89.562290	13.148637
0.100000	89.562290	13.104661
0.100000	89.562290	13.060686
0.100000	89.562290	13.016711
0.100000	89.562290	12.972735
0.100000	89.554459	12.972735
0.100000	89.554459	12.928760
0.100000	89.546629	12.928760
0.100000	89.546629	12.884785
0.100000	89.546629	12.840809
0.100000	89.546629	12.796834
0.100000	89.546629	12.752858
0.100000	89.546629	12.708883
0.100000	89.546629	12.664908
0.100000	89.546629	12.620932
0.100000	89.538799	12.620932
0.100000	89.538799	12.576957
0.100000	89.538799	12.532982
0.100000	89.530969	12.532982
0.100000	89.523138	12.532982
0.100000	89.515308	12.532982
0.100000	89.515308	12.489006
0.100000	89.507478	12.489006
0.100000	89.507478	12.445031
0.100000	89.507478	12.401055
0.100000	89.507478	12.357080
0.100000	89.507478	12.313105
0.100000	89.507478	12.269129
0.100000	89.499648	12.269129
0.100000	89.499648	12.225154
0.100000	89.499648	12.181179
0.100000	89.491817	12.181179
0.100000	89.491817	12.137203
0.100000	89.491817	12.093228
0.100000	89.483987	12.093228
0.100000	89.483987	12.049252
0.100000	89.483987	12.005277
0.100000	89.483987	11.961302
0.100000	89.476157	11.961302
0.100000	89.468327	11.961302
0.100000	89.468327	11.917326
0.100000	89.468327	11.873351
0.100000	89.468327	11.829376
0.100000	89.460496	11.829376
0.100000	89.460496	11.785400
0.100000	89.460496	11.741425
0.100000	89.452666	11.741425
0.100000	89.444836	11.741425
0.100000	89.444836	11.697449
0.100000	89.444836	11.653474
0.100000	89.444836	11.609499
0.100000	89.437006	11.609499
0.100000	89.437006	11.565523
0.100000	89.437006	11.521548
0.100000	89.429175	11.521548
0.100000	89.421345	11.521548
0.100000	89.421345	11.477573
0.100000	89.421345	11.433597
0.100000	89.413515	11.433597
0.100000	89.405685	11.433597
0.100000	89.397855	11.433597
0.100000	89.397855	11.389622
0.100000	89.397855	11.345646
0.100000	89.397855	11.301671
0.100000	89.397855	11.257696
0.100000	89.397855	11.213720
0.100000	89.390024	11.213720
0.100000	89.390024	11.169745
0.100000	89.382194	11.169745
0.100000	89.382194	11.125770
0.100000	89.374364	11.125770
0.100000	89.366534	11.125770
0.100000	89.366534	11.081794
0.100000	89.358703	11.081794
0.100000	89.358703	11.037819
0.100000	89.350873	11.037819
0.100000	89.350873	10.993843
0.100000	89.343043	10.993843
0.100000	89.335213	10.993843
0.100000	89.327382	10.993843
0.100000	89.327382	10.949868
0.100000	89.327382	10.905893
0.100000	89.319552	10.905893
0.100000	89.311722	10.905893
0.100000	89.303892	10.905893
0.100000	89.303892	10.861917
0.100000	89.303892	10.817942
0.100000	89.303892	10.773967
0.100000	89.303892	10.729991
0.100000	89.303892	10.686016
0.100000	89.296061	10.686016
0.100000	89.296061	10.642040
0.100000	89.288231	10.642040
0.100000	89.288231	10.598065
0.100000	89.280401	10.598065
0.100000	89.280401	10.554090
0.100000	89.280401	10.510114
0.100000	89.280401	10.466139
0.100000	89.280401	10.422164
0.100000	89.272571	10.422164
0.100000	89.264740	10.422164
0.100000	89.256910	10.422164
0.100000	89.256910	10.378188
0.100000	89.249080	10.378188
0.100000	89.249080	10.334213
0.100000	89.249080	10.290237
0.100000	89.241250	10.290237
0.100000	89.241250	10.246262
0.100000	89.241250	10.202287
0.100000	89.241250	10.158311
0.100000	89.233419	10.158311
0.100000	89.233419	10.114336
0.100000	89.225589	10.114336
0.100000	89.225589	10.070361
0.100000	89.217759	10.070361
0.100000	89.209929	10.070361
0.100000	89.202099	10.070361
0.100000	89.194268	10.070361
0.100000	89.194268	10.026385
0.100000	89.186438	10.026385
0.100000	89.186438	9.982410
0.100000	89.178608	9.982410
0.100000	89.170778	9.982410
0.100000	89.170778	9.938434
0.100000	89.170778	9.894459
0.100000	89.162947	9.894459
0.100000	89.155117	9.894459
0.100000	89.155117	9.850484
0.100000	89.155117	9.806508
0.100000	89.147287	9.806508
0.100000	89.139457	9.806508
0.100000	89.139457	9.762533
0.100000	89.131626	9.762533
0.100000	89.131626	9.718558
0.100000	89.131626	9.674582
0.100000	89.131626	9.630607
0.100000	89.123796	9.630607
0.100000	89.115966	9.630607
0.100000	89.115966	9.586631
0.100000	89.115966	9.542656
0.100000	89.108136	9.542656
0.100000	89.100305	9.542656
0.100000	89.100305	9.498681
0.100000	89.092475	9.498681
0.100000	89.084645	9.498681
0.100000	89.084645	9.454705
0.100000	89.076815	9.454705
0.100000	89.068984	9.454705
0.100000	89.061154	9.454705
0.100000	89.061154	9.410730
0.100000	89.053324	9.410730
0.100000	89.053324	9.366755
0.100000	89.053324	9.322779
0.100000	89.053324	9.278804
0.100000	89.045494	9.278804
0.100000	89.037663	9.278804
0.100000	89.037663	9.234828
0.100000	89.037663	9.190853
0.100000	89.029833	9.190853
0.100000	89.029833	9.146878
0.100000	89.029833	9.102902
0.100000	89.029833	9.058927
0.100000	89.022003	9.058927
0.100000	89.022003	9.014952
0.100000	89.022003	8.970976
0.100000	89.022003	8.927001
0.100000	89.014173	8.927001
0.100000	89.006342	8.927001
0.100000	89.006342	8.883026
0.100000	89.006342	8.839050
0.100000	89.006342	8.795075
0.100000	89.006342	8.751099
0.100000	88.998512	8.751099
0.100000	88.998512	8.707124
0.100000	88.998512	8.663149
0.100000	88.998512	8.619173
0.100000	88.998512	8.575198
0.100000	88.998512	8.531223
0.100000	88.990682	8.531223
0.100000	88.982852	8.531223
0.100000	88.982852	8.487247
0.100000	88.975022	8.487247
0.100000	88.975022	8.443272
0.100000	88.967191	8.443272
0.100000	88.959361	8.443272
0.100000	88.951531	8.443272
0.100000	88.951531	8.399296
0.100000	88.943701	8.399296
0.100000	88.935870	8.399296
0.100000	88.928040	8.399296
0.100000	88.920210	8.399296
0.100000	88.920210	8.355321
0.100000	88.912380	8.355321
0.100000	88.912380	8.311346
0.100000	88.912380	8.267370
0.100000	88.904549	8.267370
0.100000	88.904549	8.223395
0.100000	88.904549	8.179420
0.100000	88.896719	8.179420
0.100000	88.896719	8.135444
0.100000	88.896719	8.091469
0.100000	88.896719	8.047493
0.100000	88.896719	8.003518
0.100000	88.896719	7.959543
0.100000	88.896719	7.915567
0.100000	88.888889	7.915567
0.100000	88.888889	7.871592
0.100000	88.881059	7.871592
0.100000	88.881059	7.827617
0.110000	88.881059	7.783641
0.110000	88.881059	7.739666
0.110000	88.881059	7.695690
0.120000	88.873228	7.695690
0.120000	88.865398	7.695690
0.470000	88.857568	7.695690
0.470000	88.849738	7.695690
0.470000	88.841907	7.695690
0.490000	88.834077	7.695690
0.490000	88.826247	7.695690
0.560000	88.818417	7.695690
0.560000	88.810586	7.695690
0.560000	88.802756	7.695690
0.570000	88.794926	7.695690
0.570000	88.794926	7.651715
0.570000	88.787096	7.651715
0.570000	88.779266	7.651715
0.570000	88.771435	7.651715
0.590000	88.763605	7.651715
0.590000	88.755775	7.651715
0.590000	88.755775	7.607740
0.590000	88.747945	7.607740
0.590000	88.740114	7.607740
0.590000	88.732284	7.607740
0.660000	88.724454	7.607740
0.660000	88.716624	7.607740
0.660000	88.708793	7.607740
0.660000	88.700963	7.607740
0.660000	88.693133	7.607740
0.660000	88.685303	7.607740
0.660000	88.677472	7.607740
0.660000	88.669642	7.607740
0.660000	88.661812	7.607740
0.660000	88.653982	7.607740
0.660000	88.646151	7.607740
0.660000	88.638321	7.607740
0.660000	88.630491	7.607740
0.660000	88.622661	7.607740
0.660000	88.614830	7.607740
0.660000	88.607000	7.607740
0.660000	88.599170	7.607740
0.660000	88.591340	7.607740
0.660000	88.583510	7.607740
0.660000	88.575679	7.607740
0.660000	88.575679	7.563764
0.660000	88.567849	7.563764
0.660000	88.560019	7.563764
0.660000	88.552189	7.563764
0.660000	88.544358	7.563764
0.660000	88.536528	7.563764
0.660000	88.528698	7.563764
0.660000	88.520868	7.563764
0.660000	88.513037	7.563764
0.660000	88.505207	7.563764
0.660000	88.497377	7.563764
0.660000	88.489547	7.563764
0.660000	88.481716	7.563764
0.660000	88.473886	7.563764
0.660000	88.466056	7.563764
0.660000	88.458226	7.563764
0.660000	88.450395	7.563764
0.660000	88.442565	7.563764
0.660000	88.434735	7.563764
0.660000	88.426905	7.563764
0.660000	88.419074	7.563764
0.660000	88.419074	7.519789
0.660000	88.411244	7.519789
0.660000	88.403414	7.519789
0.670000	88.395584	7.519789
0.670000	88.387754	7.519789
0.670000	88.379923	7.519789
0.670000	88.372093	7.519789
0.670000	88.364263	7.519789
0.670000	88.356433	7.519789
0.670000	88.348602	7.519789
0.670000	88.340772	7.519789
0.670000	88.332942	7.519789
0.670000	88.325112	7.519789
0.670000	88.317281	7.519789
0.670000	88.309451	7.519789
0.670000	88.301621	7.519789
0.670000	88.293791	7.519789
0.670000	88.285960	7.519789
0.670000	88.278130	7.519789
0.670000	88.270300	7.519789
0.670000	88.262470	7.519789
0.670000	88.254639	7.519789
0.680000	88.246809	7.519789
0.680000	88.238979	7.519789
0.680000	88.231149	7.519789
0.680000	88.223318	7.519789
0.680000	88.215488	7.519789
0.680000	88.207658	7.519789
0.680000	88.199828	7.519789
0.680000	88.191997	7.519789
0.680000	88.184167	7.519789
0.690000	88.176337	7.519789
0.690000	88.168507	7.519789
0.690000	88.160677	7.519789
0.690000	88.152846	7.519789
0.690000	88.145016	7.519789
0.690000	88.137186	7.519789
0.690000	88.129356	7.519789
0.690000	88.121525	7.519789
0.690000	88.113695	7.519789
0.690000	88.105865	7.519789
0.690000	88.098035	7.519789
0.690000	88.090204	7.519789
0.690000	88.082374	7.519789
0.690000	88.074544	7.519789
0.690000	88.074544	7.475814
0.690000	88.066714	7.475814
0.690000	88.058883	7.475814
0.690000	88.051053	7.475814
0.690000	88.043223	7.475814
0.690000	88.035393	7.475814
0.690000	88.027562	7.475814
0.690000	88.019732	7.475814
0.690000	88.011902	7.475814
0.690000	88.004072	7.475814
0.690000	87.996241	7.475814
0.690000	87.988411	7.475814
0.690000	87.980581	7.475814
0.690000	87.972751	7.475814
0.690000	87.964921	7.475814
0.690000	87.957090	7.475814
0.690000	87.949260	7.475814
0.690000	87.949260	7.431838
0.690000	87.941430	7.431838
0.690000	87.933600	7.431838
0.690000	87.925769	7.431838
0.690000	87.925769	7.387863
0.690000	87.917939	7.387863
0.690000	87.910109	7.387863
0.690000	87.902279	7.387863
0.690000	87.894448	7.387863
0.690000	87.886618	7.387863
0.690000	87.878788	7.387863
0.690000	87.870958	7.387863
0.690000	87.863127	7.387863
0.690000	87.863127	7.343887
0.690000	87.855297	7.343887
0.690000	87.847467	7.343887
0.690000	87.839637	7.343887
0.760000	87.831806	7.343887
0.760000	87.823976	7.343887
0.760000	87.816146	7.343887
0.780000	87.808316	7.343887
0.780000	87.800485	7.343887
0.780000	87.792655	7.343887
0.780000	87.784825	7.343887
0.780000	87.784825	7.299912
0.780000	87.776995	7.299912
0.780000	87.769165	7.299912
0.780000	87.761334	7.299912
0.780000	87.753504	7.299912
0.780000	87.745674	7.299912
0.780000	87.737844	7.299912
0.780000	87.730013	7.299912
0.780000	87.722183	7.299912
0.780000	87.714353	7.299912
0.780000	87.706523	7.299912
0.780000	87.698692	7.299912
0.780000	87.690862	7.299912
0.780000	87.683032	7.299912
0.780000	87.675202	7.299912
0.780000	87.667371	7.299912
0.780000	87.659541	7.299912
0.780000	87.651711	7.299912
0.780000	87.643881	7.299912
0.780000	87.636050	7.299912
0.780000	87.628220	7.299912
0.780000	87.620390	7.299912
0.780000	87.612560	7.299912
0.780000	87.604729	7.299912
0.780000	87.596899	7.299912
0.780000	87.589069	7.299912
0.780000	87.581239	7.299912
0.780000	87.573409	7.299912
0.780000	87.565578	7.299912
0.780000	87.557748	7.299912
0.780000	87.549918	7.299912
0.780000	87.542088	7.299912
0.780000	87.534257	7.299912
0.780000	87.526427	7.299912
0.780000	87.518597	7.299912
0.780000	87.510767	7.299912
0.780000	87.502936	7.299912
0.780000	87.495106	7.299912
0.780000	87.487276	7.299912
0.780000	87.479446	7.299912
0.780000	87.471615	7.299912
0.780000	87.463785	7.299912
0.780000	87.455955	7.299912
0.780000	87.448125	7.299912
0.780000	87.440294	7.299912
0.780000	87.432464	7.299912
0.780000	87.424634	7.299912
0.780000	87.416804	7.299912
0.780000	87.408973	7.299912
0.780000	87.401143	7.299912
0.780000	87.393313	7.299912
0.780000	87.385483	7.299912
0.780000	87.377652	7.299912
0.780000	87.369822	7.299912
0.780000	87.361992	7.299912
0.780000	87.354162	7.299912
0.780000	87.346332	7.299912
0.780000	87.338501	7.299912
0.780000	87.330671	7.299912
0.780000	87.322841	7.299912
0.780000	87.315011	7.299912
0.780000	87.307180	7.299912
0.780000	87.299350	7.299912
0.780000	87.291520	7.299912
0.780000	87.283690	7.299912
0.780000	87.275859	7.299912
0.780000	87.268029	7.299912
0.780000	87.260199	7.299912
0.780000	87.252369	7.299912
0.780000	87.244538	7.299912
0.790000	87.236708	7.299912
0.790000	87.228878	7.299912
0.790000	87.221048	7.299912
0.790000	87.213217	7.299912
0.790000	87.205387	7.299912
0.790000	87.197557	7.299912
0.790000	87.189727	7.299912
0.790000	87.181896	7.299912
0.790000	87.174066	7.299912
0.790000	87.166236	7.299912
0.790000	87.158406	7.299912
0.790000	87.150576	7.299912
0.790000	87.142745	7.299912
0.790000	87.134915	7.299912
0.790000	87.127085	7.299912
0.790000	87.119255	7.299912
0.790000	87.111424	7.299912
0.790000	87.103594	7.299912
0.790000	87.095764	7.299912
0.790000	87.087934	7.299912
0.790000	87.080103	7.299912
0.790000	87.072273	7.299912
0.790000	87.064443	7.299912
0.790000	87.056613	7.299912
0.790000	87.048782	7.299912
0.790000	87.040952	7.299912
0.790000	87.033122	7.299912
0.790000	87.025292	7.299912
0.790000	87.017461	7.299912
0.790000	87.009631	7.299912
0.790000	87.001801	7.299912
0.790000	86.993971	7.299912
0.790000	86.986140	7.299912
0.790000	86.978310	7.299912
0.790000	86.970480	7.299912
0.790000	86.962650	7.299912
0.790000	86.954820	7.299912
0.790000	86.946989	7.299912
0.790000	86.939159	7.299912
0.790000	86.931329	7.299912
0.790000	86.923499	7.299912
0.790000	86.915668	7.299912
0.790000	86.907838	7.299912
0.790000	86.900008	7.299912
0.790000	86.892178	7.299912
0.790000	86.884347	7.299912
0.790000	86.876517	7.299912
0.790000	86.868687	7.299912
0.790000	86.860857	7.299912
0.790000	86.853026	7.299912
0.790000	86.845196	7.299912
0.790000	86.837366	7.299912
0.790000	86.829536	7.299912
0.790000	86.821705	7.299912
0.790000	86.813875	7.299912
0.790000	86.806045	7.299912
0.790000	86.798215	7.299912
0.790000	86.790384	7.299912
0.790000	86.782554	7.299912
0.790000	86.774724	7.299912
0.790000	86.766894	7.299912
0.790000	86.759064	7.299912
0.790000	86.751233	7.299912
0.790000	86.743403	7.299912
0.790000	86.735573	7.299912
0.790000	86.727743	7.299912
0.790000	86.719912	7.299912
0.790000	86.712082	7.299912
0.790000	86.704252	7.299912
0.790000	86.704252	7.255937
0.790000	86.696422	7.255937
0.790000	86.688591	7.255937
0.790000	86.680761	7.255937
0.790000	86.672931	7.255937
0.790000	86.665101	7.255937
0.790000	86.657270	7.255937
0.790000	86.649440	7.255937
0.790000	86.641610	7.255937
0.790000	86.633780	7.255937
0.790000	86.625949	7.255937
0.790000	86.618119	7.255937
0.790000	86.610289	7.255937
0.800000	86.602459	7.255937
0.810000	86.594628	7.255937
0.810000	86.586798	7.255937
0.810000	86.578968	7.255937
0.810000	86.571138	7.255937
0.810000	86.563307	7.255937
0.810000	86.555477	7.255937
0.810000	86.547647	7.255937
0.810000	86.539817	7.255937
0.810000	86.531987	7.255937
0.810000	86.524156	7.255937
0.810000	86.516326	7.255937
0.810000	86.508496	7.255937
0.810000	86.500666	7.255937
0.810000	86.492835	7.255937
0.810000	86.485005	7.255937
0.810000	86.477175	7.255937
0.810000	86.469345	7.255937
0.810000	86.461514	7.255937
0.810000	86.453684	7.255937
0.810000	86.445854	7.255937
0.810000	86.438024	7.255937
0.810000	86.430193	7.255937
0.810000	86.422363	7.255937
0.810000	86.414533	7.255937
0.810000	86.406703	7.255937
0.810000	86.398872	7.255937
0.810000	86.391042	7.255937
0.810000	86.383212	7.255937
0.810000	86.375382	7.255937
0.810000	86.367551	7.255937
0.810000	86.359721	7.255937
0.810000	86.351891	7.255937
0.810000	86.344061	7.255937
0.810000	86.336231	7.255937
0.810000	86.328400	7.255937
0.810000	86.320570	7.255937
0.810000	86.312740	7.255937
0.810000	86.304910	7.255937
0.810000	86.297079	7.255937
0.810000	86.289249	7.255937
0.810000	86.281419	7.255937
0.820000	86.273589	7.255937
0.820000	86.265758	7.255937
0.830000	86.257928	7.255937
0.830000	86.250098	7.255937
0.830000	86.242268	7.255937
0.830000	86.234437	7.255937
0.830000	86.226607	7.255937
0.830000	86.218777	7.255937
0.830000	86.210947	7.255937
0.830000	86.203116	7.255937
0.830000	86.195286	7.255937
0.830000	86.187456	7.255937
0.830000	86.179626	7.255937
0.830000	86.171795	7.255937
0.830000	86.163965	7.255937
0.830000	86.156135	7.255937
0.830000	86.148305	7.255937
0.830000	86.140475	7.255937
0.830000	86.132644	7.255937
0.830000	86.124814	7.255937
0.840000	86.116984	7.255937
0.840000	86.109154	7.255937
0.840000	86.101323	7.255937
0.840000	86.093493	7.255937
0.840000	86.093493	7.211961
0.840000	86.085663	7.211961
0.840000	86.077833	7.211961
0.840000	86.070002	7.211961
0.840000	86.062172	7.211961
0.840000	86.054342	7.211961
0.840000	86.046512	7.211961
0.840000	86.038681	7.211961
0.840000	86.030851	7.211961
0.840000	86.023021	7.211961
0.840000	86.015191	7.211961
0.840000	86.007360	7.211961
0.840000	85.999530	7.211961
0.840000	85.991700	7.211961
0.840000	85.983870	7.211961
0.840000	85.976039	7.211961
0.840000	85.968209	7.211961
0.840000	85.960379	7.211961
0.840000	85.952549	7.211961
0.840000	85.944719	7.211961
0.840000	85.936888	7.211961
0.840000	85.929058	7.211961
0.840000	85.921228	7.211961
0.840000	85.913398	7.211961
0.840000	85.905567	7.211961
0.840000	85.897737	7.211961
0.840000	85.889907	7.211961
0.840000	85.882077	7.211961
0.840000	85.874246	7.211961
0.840000	85.866416	7.211961
0.840000	85.858586	7.211961
0.840000	85.850756	7.211961
0.840000	85.842925	7.211961
0.840000	85.835095	7.211961
0.840000	85.827265	7.211961
0.840000	85.819435	7.211961
0.840000	85.811604	7.211961
0.840000	85.803774	7.211961
0.840000	85.803774	7.167986
0.840000	85.795944	7.167986
0.840000	85.788114	7.167986
0.840000	85.780283	7.167986
0.840000	85.772453	7.167986
0.840000	85.764623	7.167986
0.840000	85.756793	7.167986
0.840000	85.748962	7.167986
0.840000	85.741132	7.167986
0.840000	85.733302	7.167986
0.840000	85.725472	7.167986
0.840000	85.717642	7.167986
0.840000	85.709811	7.167986
0.840000	85.701981	7.167986
0.840000	85.694151	7.167986
0.840000	85.686321	7.167986
0.840000	85.678490	7.167986
0.840000	85.670660	7.167986
0.840000	85.662830	7.167986
0.840000	85.655000	7.167986
0.840000	85.647169	7.167986
0.840000	85.639339	7.167986
0.840000	85.631509	7.167986
0.840000	85.623679	7.167986
0.840000	85.615848	7.167986
0.840000	85.608018	7.167986
0.840000	85.600188	7.167986
0.840000	85.592358	7.167986
0.840000	85.584527	7.167986
0.840000	85.576697	7.167986
0.840000	85.568867	7.167986
0.840000	85.561037	7.167986
0.840000	85.553206	7.167986
0.840000	85.545376	7.167986
0.840000	85.537546	7.167986
0.840000	85.537546	7.124011
0.840000	85.529716	7.124011
0.840000	85.521886	7.124011
0.840000	85.514055	7.124011
0.840000	85.506225	7.124011
0.840000	85.498395	7.124011
0.840000	85.490565	7.124011
0.840000	85.482734	7.124011
0.840000	85.482734	7.080035
0.840000	85.474904	7.080035
0.840000	85.467074	7.080035
0.840000	85.459244	7.080035
0.840000	85.451413	7.080035
0.840000	85.443583	7.080035
0.840000	85.435753	7.080035
0.840000	85.427923	7.080035
0.840000	85.420092	7.080035
0.840000	85.412262	7.080035
0.840000	85.404432	7.080035
0.840000	85.396602	7.080035
0.840000	85.388771	7.080035
0.840000	85.380941	7.080035
0.840000	85.373111	7.080035
0.840000	85.365281	7.080035
0.840000	85.357450	7.080035
0.840000	85.349620	7.080035
0.840000	85.341790	7.080035
0.840000	85.333960	7.080035
0.840000	85.326130	7.080035
0.840000	85.318299	7.080035
0.840000	85.310469	7.080035
0.840000	85.302639	7.080035
0.840000	85.294809	7.080035
0.840000	85.286978	7.080035
0.840000	85.279148	7.080035
0.840000	85.271318	7.080035
0.840000	85.263488	7.080035
0.840000	85.255657	7.080035
0.840000	85.247827	7.080035
0.840000	85.239997	7.080035
0.840000	85.232167	7.080035
0.840000	85.224336	7.080035
0.840000	85.216506	7.080035
0.840000	85.208676	7.080035
0.840000	85.200846	7.080035
0.840000	85.193015	7.080035
0.850000	85.185185	7.080035
0.850000	85.177355	7.080035
0.850000	85.169525	7.080035
0.850000	85.161694	7.080035
0.850000	85.153864	7.080035
0.850000	85.146034	7.080035
0.850000	85.138204	7.080035
0.850000	85.130374	7.080035
0.850000	85.122543	7.080035
0.850000	85.114713	7.080035
0.850000	85.106883	7.080035
0.850000	85.106883	7.036060
0.850000	85.099053	7.036060
0.860000	85.091222	7.036060
0.860000	85.083392	7.036060
0.860000	85.075562	7.036060
0.860000	85.067732	7.036060
0.860000	85.059901	7.036060
0.860000	85.052071	7.036060
0.860000	85.044241	7.036060
0.860000	85.036411	7.036060
0.860000	85.028580	7.036060
0.860000	85.020750	7.036060
0.860000	85.012920	7.036060
0.860000	85.005090	7.036060
0.860000	84.997259	7.036060
0.860000	84.989429	7.036060
0.860000	84.981599	7.036060
0.860000	84.973769	7.036060
0.860000	84.965938	7.036060
0.860000	84.965938	6.992084
0.860000	84.958108	6.992084
0.860000	84.950278	6.992084
0.860000	84.942448	6.992084
0.860000	84.934617	6.992084
0.860000	84.926787	6.992084
0.860000	84.918957	6.992084
0.860000	84.911127	6.992084
0.860000	84.903297	6.992084
0.860000	84.895466	6.992084
0.860000	84.887636	6.992084
0.860000	84.879806	6.992084
0.860000	84.871976	6.992084
0.860000	84.864145	6.992084
0.860000	84.856315	6.992084
0.860000	84.848485	6.992084
0.860000	84.840655	6.992084
0.860000	84.832824	6.992084
0.860000	84.824994	6.992084
0.860000	84.817164	6.992084
0.860000	84.809334	6.992084
0.860000	84.801503	6.992084
0.860000	84.793673	6.992084
0.860000	84.785843	6.992084
0.860000	84.778013	6.992084
0.860000	84.770182	6.992084
0.860000	84.762352	6.992084
0.860000	84.754522	6.992084
0.860000	84.746692	6.992084
0.860000	84.738861	6.992084
0.860000	84.731031	6.992084
0.860000	84.723201	6.992084
0.860000	84.715371	6.992084
0.860000	84.707541	6.992084
0.860000	84.699710	6.992084
0.860000	84.691880	6.992084
0.860000	84.684050	6.992084
0.860000	84.676220	6.992084
0.860000	84.668389	6.992084
0.860000	84.660559	6.992084
0.860000	84.652729	6.992084
0.860000	84.644899	6.992084
0.860000	84.637068	6.992084
0.860000	84.629238	6.992084
0.860000	84.621408	6.992084
0.860000	84.613578	6.992084
0.860000	84.605747	6.992084
0.860000	84.597917	6.992084
0.860000	84.590087	6.992084
0.860000	84.582257	6.992084
0.860000	84.574426	6.992084
0.860000	84.566596	6.992084
0.860000	84.558766	6.992084
0.860000	84.550936	6.992084
0.860000	84.543105	6.992084
0.860000	84.535275	6.992084
0.860000	84.527445	6.992084
0.860000	84.519615	6.992084
0.860000	84.511785	6.992084
0.860000	84.503954	6.992084
0.860000	84.496124	6.992084
0.860000	84.488294	6.992084
0.860000	84.480464	6.992084
0.860000	84.472633	6.992084
0.860000	84.464803	6.992084
0.860000	84.456973	6.992084
0.860000	84.449143	6.992084
0.860000	84.441312	6.992084
0.860000	84.433482	6.992084
0.860000	84.425652	6.992084
0.860000	84.417822	6.992084
0.860000	84.409991	6.992084
0.860000	84.402161	6.992084
0.860000	84.394331	6.992084
0.860000	84.386501	6.992084
0.860000	84.378670	6.992084
0.860000	84.370840	6.992084
0.860000	84.370840	6.948109
0.860000	84.363010	6.948109
0.860000	84.355180	6.948109
0.860000	84.347349	6.948109
0.860000	84.339519	6.948109
0.860000	84.331689	6.948109
0.860000	84.323859	6.948109
0.860000	84.316029	6.948109
0.860000	84.308198	6.948109
0.860000	84.300368	6.948109
0.860000	84.292538	6.948109
0.860000	84.284708	6.948109
0.860000	84.276877	6.948109
0.860000	84.269047	6.948109
0.860000	84.261217	6.948109
0.860000	84.253387	6.948109
0.860000	84.245556	6.948109
0.860000	84.245556	6.904134
0.860000	84.237726	6.904134
0.860000	84.229896	6.904134
0.860000	84.222066	6.904134
0.860000	84.214235	6.904134
0.860000	84.206405	6.904134
0.860000	84.198575	6.904134
0.860000	84.190745	6.904134
0.860000	84.182914	6.904134
0.860000	84.175084	6.904134
0.860000	84.167254	6.904134
0.860000	84.159424	6.904134
0.860000	84.151593	6.904134
0.860000	84.143763	6.904134
0.860000	84.135933	6.904134
0.860000	84.128103	6.904134
0.860000	84.120272	6.904134
0.860000	84.112442	6.904134
0.860000	84.104612	6.904134
0.860000	84.096782	6.904134
0.860000	84.088952	6.904134
0.860000	84.081121	6.904134
0.860000	84.073291	6.904134
0.860000	84.065461	6.904134
0.860000	84.057631	6.904134
0.860000	84.049800	6.904134
0.860000	84.041970	6.904134
0.860000	84.034140	6.904134
0.860000	84.026310	6.904134
0.860000	84.018479	6.904134
0.860000	84.010649	6.904134
0.860000	84.002819	6.904134
0.860000	83.994989	6.904134
0.860000	83.987158	6.904134
0.860000	83.979328	6.904134
0.860000	83.971498	6.904134
0.860000	83.963668	6.904134
0.860000	83.955837	6.904134
0.860000	83.948007	6.904134
0.860000	83.940177	6.904134
0.860000	83.932347	6.904134
0.860000	83.924516	6.904134
0.860000	83.916686	6.904134
0.860000	83.908856	6.904134
0.860000	83.901026	6.904134
0.860000	83.893196	6.904134
0.860000	83.885365	6.904134
0.860000	83.877535	6.904134
0.860000	83.869705	6.904134
0.860000	83.861875	6.904134
0.860000	83.854044	6.904134
0.860000	83.846214	6.904134
0.860000	83.838384	6.904134
0.860000	83.830554	6.904134
0.860000	83.822723	6.904134
0.860000	83.814893	6.904134
0.860000	83.807063	6.904134
0.860000	83.799233	6.904134
0.860000	83.791402	6.904134
0.860000	83.783572	6.904134
0.860000	83.775742	6.904134
0.860000	83.767912	6.904134
0.860000	83.760081	6.904134
0.860000	83.752251	6.904134
0.860000	83.744421	6.904134
0.860000	83.736591	6.904134
0.860000	83.728760	6.904134
0.860000	83.720930	6.904134
0.860000	83.713100	6.904134
0.860000	83.705270	6.904134
0.860000	83.697440	6.904134
0.860000	83.689609	6.904134
0.860000	83.681779	6.904134
0.860000	83.673949	6.904134
0.860000	83.666119	6.904134
0.860000	83.658288	6.904134
0.860000	83.650458	6.904134
0.860000	83.642628	6.904134
0.860000	83.634798	6.904134
0.860000	83.626967	6.904134
0.860000	83.619137	6.904134
0.860000	83.611307	6.904134
0.860000	83.603477	6.904134
0.860000	83.595646	6.904134
0.860000	83.587816	6.904134
0.860000	83.579986	6.904134
0.860000	83.572156	6.904134
0.860000	83.564325	6.904134
0.860000	83.556495	6.904134
0.860000	83.548665	6.904134
0.860000	83.540835	6.904134
0.860000	83.533004	6.904134
0.860000	83.525174	6.904134
0.860000	83.517344	6.904134
0.860000	83.509514	6.904134
0.860000	83.501684	6.904134
0.860000	83.501684	6.860158
0.860000	83.493853	6.860158
0.860000	83.486023	6.860158
0.860000	83.478193	6.860158
0.860000	83.470363	6.860158
0.860000	83.462532	6.860158
0.860000	83.454702	6.860158
0.860000	83.446872	6.860158
0.860000	83.446872	6.816183
0.860000	83.439042	6.816183
0.860000	83.431211	6.816183
0.860000	83.423381	6.816183
0.860000	83.415551	6.816183
0.860000	83.407721	6.816183
0.860000	83.399890	6.816183
0.860000	83.392060	6.816183
0.860000	83.384230	6.816183
0.860000	83.376400	6.816183
0.860000	83.368569	6.816183
0.860000	83.360739	6.816183
0.860000	83.352909	6.816183
0.860000	83.345079	6.816183
0.860000	83.337248	6.816183
0.860000	83.329418	6.816183
0.860000	83.321588	6.816183
0.860000	83.313758	6.816183
0.860000	83.305927	6.816183
0.860000	83.298097	6.816183
0.860000	83.290267	6.816183
0.860000	83.282437	6.816183
0.860000	83.274607	6.816183
0.860000	83.266776	6.816183
0.860000	83.258946	6.816183
0.860000	83.251116	6.816183
0.860000	83.243286	6.816183
0.860000	83.235455	6.816183
0.860000	83.227625	6.816183
0.860000	83.219795	6.816183
0.860000	83.211965	6.816183
0.860000	83.204134	6.816183
0.860000	83.196304	6.816183
0.860000	83.188474	6.816183
0.860000	83.180644	6.816183
0.860000	83.172813	6.816183
0.860000	83.164983	6.816183
0.860000	83.157153	6.816183
0.860000	83.149323	6.816183
0.860000	83.141492	6.816183
0.860000	83.133662	6.816183
0.860000	83.125832	6.816183
0.860000	83.118002	6.816183
0.860000	83.110171	6.816183
0.860000	83.102341	6.816183
0.860000	83.094511	6.816183
0.860000	83.086681	6.816183
0.860000	83.078851	6.816183
0.860000	83.071020	6.816183
0.860000	83.063190	6.816183
0.860000	83.055360	6.816183
0.860000	83.047530	6.816183
0.860000	83.039699	6.816183
0.860000	83.031869	6.816183
0.860000	83.024039	6.816183
0.860000	83.016209	6.816183
0.860000	83.008378	6.816183
0.860000	83.000548	6.816183
0.860000	82.992718	6.816183
0.860000	82.984888	6.816183
0.860000	82.977057	6.816183
0.860000	82.969227	6.816183
0.860000	82.961397	6.816183
0.860000	82.953567	6.816183
0.860000	82.945736	6.816183
0.860000	82.937906	6.816183
0.860000	82.937906	6.772208
0.860000	82.930076	6.772208
0.860000	82.922246	6.772208
0.860000	82.914415	6.772208
0.860000	82.906585	6.772208
0.860000	82.898755	6.772208
0.860000	82.890925	6.772208
0.860000	82.883095	6.772208
0.860000	82.875264	6.772208
0.860000	82.867434	6.772208
0.860000	82.859604	6.772208
0.860000	82.851774	6.772208
0.860000	82.843943	6.772208
0.860000	82.836113	6.772208
0.860000	82.828283	6.772208
0.860000	82.820453	6.772208
0.860000	82.812622	6.772208
0.860000	82.804792	6.772208
0.860000	82.796962	6.772208
0.860000	82.789132	6.772208
0.860000	82.781301	6.772208
0.860000	82.773471	6.772208
0.860000	82.765641	6.772208
0.860000	82.757811	6.772208
0.860000	82.757811	6.728232
0.860000	82.749980	6.728232
0.860000	82.742150	6.728232
0.860000	82.734320	6.728232
0.860000	82.734320	6.684257
0.860000	82.726490	6.684257
0.860000	82.718659	6.684257
0.860000	82.710829	6.684257
0.860000	82.710829	6.640281
0.860000	82.702999	6.640281
0.860000	82.695169	6.640281
0.860000	82.687339	6.640281
0.860000	82.679508	6.640281
0.860000	82.671678	6.640281
0.860000	82.663848	6.640281
0.860000	82.656018	6.640281
0.860000	82.648187	6.640281
0.860000	82.640357	6.640281
0.860000	82.632527	6.640281
0.860000	82.624697	6.640281
0.860000	82.616866	6.640281
0.860000	82.609036	6.640281
0.860000	82.601206	6.640281
0.860000	82.593376	6.640281
0.860000	82.585545	6.640281
0.860000	82.577715	6.640281
0.860000	82.569885	6.640281
0.860000	82.562055	6.640281
0.860000	82.554224	6.640281
0.860000	82.546394	6.640281
0.860000	82.538564	6.640281
0.860000	82.538564	6.596306
0.860000	82.530734	6.596306
0.860000	82.522903	6.596306
0.860000	82.515073	6.596306
0.860000	82.507243	6.596306
0.860000	82.499413	6.596306
0.860000	82.491582	6.596306
0.860000	82.483752	6.596306
0.860000	82.475922	6.596306
0.860000	82.468092	6.596306
0.860000	82.460262	6.596306
0.860000	82.452431	6.596306
0.860000	82.444601	6.596306
0.860000	82.436771	6.596306
0.860000	82.428941	6.596306
0.860000	82.421110	6.596306
0.860000	82.413280	6.596306
0.860000	82.405450	6.596306
0.860000	82.397620	6.596306
0.860000	82.389789	6.596306
0.860000	82.381959	6.596306
0.860000	82.374129	6.596306
0.860000	82.366299	6.596306
0.860000	82.358468	6.596306
0.860000	82.350638	6.596306
0.860000	82.342808	6.596306
0.860000	82.334978	6.596306
0.860000	82.327147	6.596306
0.860000	82.327147	6.552331
0.860000	82.319317	6.552331
0.860000	82.311487	6.552331
0.860000	82.303657	6.552331
0.860000	82.295826	6.552331
0.860000	82.287996	6.552331
0.860000	82.280166	6.552331
0.860000	82.272336	6.552331
0.860000	82.264506	6.552331
0.860000	82.256675	6.552331
0.860000	82.248845	6.552331
0.860000	82.241015	6.552331
0.860000	82.233185	6.552331
0.860000	82.225354	6.552331
0.860000	82.217524	6.552331
0.860000	82.209694	6.552331
0.860000	82.201864	6.552331
0.860000	82.194033	6.552331
0.860000	82.186203	6.552331
0.860000	82.178373	6.552331
0.860000	82.170543	6.552331
0.860000	82.162712	6.552331
0.860000	82.154882	6.552331
0.860000	82.147052	6.552331
0.860000	82.139222	6.552331
0.860000	82.139222	6.508355
0.860000	82.131391	6.508355
0.860000	82.123561	6.508355
0.860000	82.115731	6.508355
0.860000	82.107901	6.508355
0.860000	82.100070	6.508355
0.860000	82.092240	6.508355
0.860000	82.084410	6.508355
0.860000	82.076580	6.508355
0.860000	82.068750	6.508355
0.860000	82.060919	6.508355
0.860000	82.053089	6.508355
0.860000	82.045259	6.508355
0.860000	82.037429	6.508355
0.860000	82.029598	6.508355
0.860000	82.021768	6.508355
0.860000	82.013938	6.508355
0.860000	82.006108	6.508355
0.860000	81.998277	6.508355
0.860000	81.990447	6.508355
0.860000	81.982617	6.508355
0.860000	81.974787	6.508355
0.860000	81.966956	6.508355
0.860000	81.959126	6.508355
0.860000	81.951296	6.508355
0.860000	81.943466	6.508355
0.860000	81.935635	6.508355
0.860000	81.927805	6.508355
0.860000	81.919975	6.508355
0.860000	81.912145	6.508355
0.860000	81.904314	6.508355
0.860000	81.896484	6.508355
0.860000	81.888654	6.508355
0.860000	81.880824	6.508355
0.860000	81.872994	6.508355
0.860000	81.865163	6.508355
0.860000	81.857333	6.508355
0.860000	81.849503	6.508355
0.860000	81.841673	6.508355
0.860000	81.833842	6.508355
0.860000	81.826012	6.508355
0.860000	81.818182	6.508355
0.860000	81.810352	6.508355
0.860000	81.802521	6.508355
0.860000	81.794691	6.508355
0.860000	81.786861	6.508355
0.860000	81.779031	6.508355
0.860000	81.771200	6.508355
0.860000	81.763370	6.508355
0.860000	81.755540	6.508355
0.860000	81.747710	6.508355
0.860000	81.739879	6.508355
0.860000	81.732049	6.508355
0.860000	81.724219	6.508355
0.860000	81.716389	6.508355
0.860000	81.708558	6.508355
0.860000	81.700728	6.508355
0.860000	81.692898	6.508355
0.860000	81.685068	6.508355
0.860000	81.677237	6.508355
0.860000	81.669407	6.508355
0.860000	81.661577	6.508355
0.860000	81.653747	6.508355
0.860000	81.645917	6.508355
0.860000	81.638086	6.508355
0.860000	81.630256	6.508355
0.860000	81.622426	6.508355
0.860000	81.614596	6.508355
0.860000	81.606765	6.508355
0.860000	81.598935	6.508355
0.860000	81.591105	6.508355
0.860000	81.591105	6.464380
0.860000	81.583275	6.464380
0.860000	81.575444	6.464380
0.860000	81.567614	6.464380
0.860000	81.559784	6.464380
0.860000	81.551954	6.464380
0.860000	81.544123	6.464380
0.860000	81.536293	6.464380
0.860000	81.528463	6.464380
0.860000	81.520633	6.464380
0.860000	81.512802	6.464380
0.860000	81.504972	6.464380
0.860000	81.497142	6.464380
0.860000	81.489312	6.464380
0.860000	81.481481	6.464380
0.860000	81.473651	6.464380
0.860000	81.465821	6.464380
0.860000	81.457991	6.464380
0.860000	81.450161	6.464380
0.860000	81.442330	6.464380
0.860000	81.434500	6.464380
0.860000	81.426670	6.464380
0.860000	81.418840	6.464380
0.860000	81.411009	6.464380
0.860000	81.403179	6.464380
0.860000	81.395349	6.464380
0.860000	81.387519	6.464380
0.860000	81.379688	6.464380
0.860000	81.371858	6.464380
0.860000	81.364028	6.464380
0.860000	81.364028	6.420405
0.860000	81.356198	6.420405
0.860000	81.348367	6.420405
0.860000	81.340537	6.420405
0.860000	81.332707	6.420405
0.860000	81.324877	6.420405
0.860000	81.317046	6.420405
0.860000	81.309216	6.420405
0.860000	81.301386	6.420405
0.860000	81.293556	6.420405
0.860000	81.285725	6.420405
0.860000	81.277895	6.420405
0.860000	81.270065	6.420405
0.860000	81.262235	6.420405
0.860000	81.254405	6.420405
0.860000	81.246574	6.420405
0.860000	81.238744	6.420405
0.860000	81.230914	6.420405
0.860000	81.223084	6.420405
0.860000	81.215253	6.420405
0.860000	81.207423	6.420405
0.860000	81.199593	6.420405
0.860000	81.191763	6.420405
0.860000	81.183932	6.420405
0.860000	81.176102	6.420405
0.860000	81.168272	6.420405
0.860000	81.160442	6.420405
0.860000	81.152611	6.420405
0.860000	81.144781	6.420405
0.860000	81.136951	6.420405
0.860000	81.129121	6.420405
0.860000	81.121290	6.420405
0.860000	81.113460	6.420405
0.860000	81.105630	6.420405
0.860000	81.097800	6.420405
0.860000	81.089969	6.420405
0.860000	81.082139	6.420405
0.860000	81.074309	6.420405
0.860000	81.066479	6.420405
0.860000	81.058649	6.420405
0.860000	81.050818	6.420405
0.860000	81.042988	6.420405
0.860000	81.035158	6.420405
0.860000	81.035158	6.376429
0.860000	81.027328	6.376429
0.860000	81.019497	6.376429
0.860000	81.011667	6.376429
0.860000	81.003837	6.376429
0.860000	80.996007	6.376429
0.860000	80.988176	6.376429
0.860000	80.980346	6.376429
0.860000	80.972516	6.376429
0.860000	80.964686	6.376429
0.860000	80.956855	6.376429
0.860000	80.949025	6.376429
0.860000	80.941195	6.376429
0.860000	80.933365	6.376429
0.860000	80.925534	6.376429
0.860000	80.917704	6.376429
0.860000	80.909874	6.376429
0.860000	80.902044	6.376429
0.860000	80.894213	6.376429
0.860000	80.886383	6.376429
0.860000	80.878553	6.376429
0.860000	80.870723	6.376429
0.860000	80.862892	6.376429
0.860000	80.855062	6.376429
0.860000	80.847232	6.376429
0.860000	80.839402	6.376429
0.860000	80.831572	6.376429
0.860000	80.823741	6.376429
0.860000	80.815911	6.376429
0.860000	80.808081	6.376429
0.860000	80.800251	6.376429
0.860000	80.792420	6.376429
0.860000	80.784590	6.376429
0.860000	80.776760	6.376429
0.860000	80.768930	6.376429
0.860000	80.761099	6.376429
0.860000	80.753269	6.376429
0.860000	80.745439	6.376429
0.860000	80.737609	6.376429
0.860000	80.729778	6.376429
0.860000	80.721948	6.376429
0.860000	80.714118	6.376429
0.860000	80.706288	6.376429
0.860000	80.698457	6.376429
0.860000	80.690627	6.376429
0.860000	80.682797	6.376429
0.860000	80.674967	6.376429
0.860000	80.667136	6.376429
0.860000	80.659306	6.376429
0.860000	80.651476	6.376429
0.860000	80.643646	6.376429
0.860000	80.635816	6.376429
0.860000	80.627985	6.376429
0.860000	80.620155	6.376429
0.860000	80.612325	6.376429
0.860000	80.604495	6.376429
0.860000	80.596664	6.376429
0.860000	80.588834	6.376429
0.860000	80.581004	6.376429
0.860000	80.573174	6.376429
0.860000	80.565343	6.376429
0.860000	80.557513	6.376429
0.860000	80.549683	6.376429
0.860000	80.541853	6.376429
0.860000	80.534022	6.376429
0.860000	80.526192	6.376429
0.860000	80.518362	6.376429
0.860000	80.510532	6.376429
0.860000	80.502701	6.376429
0.860000	80.494871	6.376429
0.860000	80.487041	6.376429
0.860000	80.479211	6.376429
0.860000	80.471380	6.376429
0.860000	80.463550	6.376429
0.860000	80.463550	6.332454
0.860000	80.455720	6.332454
0.860000	80.447890	6.332454
0.860000	80.440060	6.332454
0.860000	80.432229	6.332454
0.860000	80.424399	6.332454
0.860000	80.416569	6.332454
0.860000	80.408739	6.332454
0.860000	80.400908	6.332454
0.860000	80.393078	6.332454
0.860000	80.385248	6.332454
0.860000	80.377418	6.332454
0.860000	80.369587	6.332454
0.860000	80.361757	6.332454
0.860000	80.353927	6.332454
0.860000	80.346097	6.332454
0.860000	80.338266	6.332454
0.860000	80.330436	6.332454
0.860000	80.322606	6.332454
0.860000	80.314776	6.332454
0.860000	80.306945	6.332454
0.860000	80.299115	6.332454
0.860000	80.291285	6.332454
0.860000	80.283455	6.332454
0.860000	80.275624	6.332454
0.860000	80.267794	6.332454
0.860000	80.259964	6.332454
0.860000	80.252134	6.332454
0.860000	80.244304	6.332454
0.860000	80.236473	6.332454
0.860000	80.228643	6.332454
0.860000	80.220813	6.332454
0.860000	80.212983	6.332454
0.860000	80.205152	6.332454
0.860000	80.197322	6.332454
0.860000	80.189492	6.332454
0.860000	80.181662	6.332454
0.860000	80.181662	6.288478
0.860000	80.173831	6.288478
0.860000	80.166001	6.288478
0.860000	80.158171	6.288478
0.860000	80.150341	6.288478
0.860000	80.142510	6.288478
0.860000	80.134680	6.288478
0.860000	80.126850	6.288478
0.860000	80.119020	6.288478
0.860000	80.111189	6.288478
0.860000	80.103359	6.288478
0.860000	80.095529	6.288478
0.860000	80.087699	6.288478
0.860000	80.079868	6.288478
0.860000	80.072038	6.288478
0.860000	80.064208	6.288478
0.860000	80.056378	6.288478
0.860000	80.048547	6.288478
0.860000	80.040717	6.288478
0.860000	80.032887	6.288478
0.860000	80.025057	6.288478
0.860000	80.017227	6.288478
0.860000	80.009396	6.288478
0.860000	80.001566	6.288478
0.860000	79.993736	6.288478
0.860000	79.985906	6.288478
0.860000	79.978075	6.288478
0.860000	79.970245	6.288478
0.860000	79.962415	6.288478
0.860000	79.954585	6.288478
0.860000	79.946754	6.288478
0.860000	79.938924	6.288478
0.860000	79.938924	6.244503
0.860000	79.931094	6.244503
0.860000	79.923264	6.244503
0.860000	79.915433	6.244503
0.860000	79.907603	6.244503
0.860000	79.899773	6.244503
0.860000	79.891943	6.244503
0.860000	79.884112	6.244503
0.860000	79.876282	6.244503
0.860000	79.868452	6.244503
0.860000	79.860622	6.244503
0.860000	79.852791	6.244503
0.860000	79.844961	6.244503
0.860000	79.837131	6.244503
0.860000	79.829301	6.244503
0.860000	79.821471	6.244503
0.860000	79.813640	6.244503
0.860000	79.805810	6.244503
0.860000	79.797980	6.244503
0.860000	79.790150	6.244503
0.860000	79.782319	6.244503
0.860000	79.774489	6.244503
0.860000	79.766659	6.244503
0.860000	79.758829	6.244503
0.860000	79.750998	6.244503
0.860000	79.743168	6.244503
0.860000	79.735338	6.244503
0.860000	79.727508	6.244503
0.860000	79.719677	6.244503
0.860000	79.711847	6.244503
0.860000	79.704017	6.244503
0.860000	79.696187	6.244503
0.860000	79.696187	6.200528
0.860000	79.688356	6.200528
0.860000	79.680526	6.200528
0.860000	79.672696	6.200528
0.860000	79.672696	6.156552
0.860000	79.664866	6.156552
0.860000	79.657035	6.156552
0.860000	79.649205	6.156552
0.860000	79.641375	6.156552
0.860000	79.633545	6.156552
0.860000	79.625715	6.156552
0.860000	79.617884	6.156552
0.860000	79.610054	6.156552
0.860000	79.602224	6.156552
0.860000	79.594394	6.156552
0.860000	79.586563	6.156552
0.860000	79.578733	6.156552
0.860000	79.570903	6.156552
0.860000	79.563073	6.156552
0.860000	79.555242	6.156552
0.860000	79.547412	6.156552
0.860000	79.539582	6.156552
0.860000	79.531752	6.156552
0.860000	79.523921	6.156552
0.870000	79.516091	6.156552
0.870000	79.508261	6.156552
0.870000	79.500431	6.156552
0.870000	79.492600	6.156552
0.870000	79.492600	6.112577
0.870000	79.484770	6.112577
0.870000	79.476940	6.112577
0.870000	79.469110	6.112577
0.870000	79.461279	6.112577
0.870000	79.453449	6.112577
0.870000	79.445619	6.112577
0.870000	79.437789	6.112577
0.870000	79.429958	6.112577
0.870000	79.422128	6.112577
0.870000	79.414298	6.112577
0.870000	79.406468	6.112577
0.870000	79.398638	6.112577
0.870000	79.390807	6.112577
0.870000	79.382977	6.112577
0.880000	79.375147	6.112577
0.880000	79.367317	6.112577
0.880000	79.359486	6.112577
0.880000	79.351656	6.112577
0.880000	79.343826	6.112577
0.880000	79.335996	6.112577
0.880000	79.328165	6.112577
0.880000	79.320335	6.112577
0.880000	79.312505	6.112577
0.880000	79.304675	6.112577
0.880000	79.296844	6.112577
0.880000	79.289014	6.112577
0.880000	79.281184	6.112577
0.880000	79.273354	6.112577
0.880000	79.265523	6.112577
0.880000	79.257693	6.112577
0.880000	79.249863	6.112577
0.880000	79.242033	6.112577
0.880000	79.234202	6.112577
0.880000	79.226372	6.112577
0.880000	79.218542	6.112577
0.880000	79.210712	6.112577
0.880000	79.202882	6.112577
0.880000	79.195051	6.112577
0.880000	79.187221	6.112577
0.880000	79.179391	6.112577
0.880000	79.171561	6.112577
0.880000	79.163730	6.112577
0.880000	79.155900	6.112577
0.880000	79.148070	6.112577
0.880000	79.140240	6.112577
0.880000	79.132409	6.112577
0.880000	79.124579	6.112577
0.880000	79.116749	6.112577
0.880000	79.108919	6.112577
0.880000	79.101088	6.112577
0.880000	79.093258	6.112577
0.880000	79.085428	6.112577
0.880000	79.077598	6.112577
0.880000	79.069767	6.112577
0.880000	79.061937	6.112577
0.880000	79.054107	6.112577
0.880000	79.046277	6.112577
0.880000	79.038446	6.112577
0.880000	79.030616	6.112577
0.880000	79.022786	6.112577
0.880000	79.014956	6.112577
0.880000	79.007126	6.112577
0.880000	78.999295	6.112577
0.880000	78.991465	6.112577
0.880000	78.983635	6.112577
0.880000	78.975805	6.112577
0.880000	78.967974	6.112577
0.880000	78.960144	6.112577
0.880000	78.952314	6.112577
0.880000	78.944484	6.112577
0.880000	78.936653	6.112577
0.880000	78.928823	6.112577
0.880000	78.920993	6.112577
0.880000	78.913163	6.112577
0.880000	78.905332	6.112577
0.880000	78.897502	6.112577
0.880000	78.889672	6.112577
0.880000	78.881842	6.112577
0.880000	78.874011	6.112577
0.880000	78.866181	6.112577
0.880000	78.858351	6.112577
0.880000	78.858351	6.068602
0.880000	78.850521	6.068602
0.880000	78.842690	6.068602
0.880000	78.834860	6.068602
0.880000	78.827030	6.068602
0.880000	78.819200	6.068602
0.880000	78.811370	6.068602
0.880000	78.803539	6.068602
0.880000	78.795709	6.068602
0.880000	78.787879	6.068602
0.880000	78.780049	6.068602
0.880000	78.772218	6.068602
0.880000	78.764388	6.068602
0.880000	78.756558	6.068602
0.880000	78.748728	6.068602
0.880000	78.740897	6.068602
0.880000	78.733067	6.068602
0.880000	78.725237	6.068602
0.880000	78.717407	6.068602
0.880000	78.709576	6.068602
0.880000	78.701746	6.068602
0.880000	78.693916	6.068602
0.880000	78.686086	6.068602
0.880000	78.678255	6.068602
0.880000	78.670425	6.068602
0.880000	78.662595	6.068602
0.880000	78.654765	6.068602
0.880000	78.646934	6.068602
0.880000	78.639104	6.068602
0.880000	78.631274	6.068602
0.880000	78.623444	6.068602
0.880000	78.615613	6.068602
0.880000	78.607783	6.068602
0.880000	78.599953	6.068602
0.880000	78.592123	6.068602
0.880000	78.584293	6.068602
0.880000	78.576462	6.068602
0.880000	78.568632	6.068602
0.880000	78.560802	6.068602
0.880000	78.560802	6.024626
0.880000	78.552972	6.024626
0.880000	78.545141	6.024626
0.880000	78.537311	6.024626
0.880000	78.529481	6.024626
0.880000	78.521651	6.024626
0.880000	78.513820	6.024626
0.880000	78.505990	6.024626
0.880000	78.498160	6.024626
0.880000	78.490330	6.024626
0.880000	78.482499	6.024626
0.880000	78.474669	6.024626
0.880000	78.466839	6.024626
0.880000	78.459009	6.024626
0.880000	78.451178	6.024626
0.880000	78.443348	6.024626
0.880000	78.435518	6.024626
0.880000	78.435518	5.980651
0.880000	78.427688	5.980651
0.880000	78.419857	5.980651
0.890000	78.412027	5.980651
0.890000	78.404197	5.980651
0.890000	78.396367	5.980651
0.890000	78.388537	5.980651
0.890000	78.380706	5.980651
0.890000	78.372876	5.980651
0.890000	78.365046	5.980651
0.890000	78.357216	5.980651
0.890000	78.349385	5.980651
0.890000	78.341555	5.980651
0.890000	78.333725	5.980651
0.890000	78.325895	5.980651
0.890000	78.318064	5.980651
0.890000	78.310234	5.980651
0.890000	78.302404	5.980651
0.890000	78.294574	5.980651
0.890000	78.286743	5.980651
0.890000	78.278913	5.980651
0.890000	78.271083	5.980651
0.890000	78.263253	5.980651
0.890000	78.255422	5.980651
0.890000	78.247592	5.980651
0.890000	78.239762	5.980651
0.890000	78.231932	5.980651
0.890000	78.224101	5.980651
0.890000	78.216271	5.980651
0.890000	78.208441	5.980651
0.890000	78.200611	5.980651
0.890000	78.192781	5.980651
0.890000	78.184950	5.980651
0.890000	78.177120	5.980651
0.890000	78.169290	5.980651
0.890000	78.161460	5.980651
0.890000	78.153629	5.980651
0.890000	78.145799	5.980651
0.890000	78.137969	5.980651
0.890000	78.130139	5.980651
0.890000	78.122308	5.980651
0.890000	78.114478	5.980651
0.890000	78.106648	5.980651
0.890000	78.098818	5.980651
0.890000	78.090987	5.980651
0.890000	78.083157	5.980651
0.890000	78.075327	5.980651
0.890000	78.067497	5.980651
0.890000	78.067497	5.936675
0.890000	78.059666	5.936675
0.890000	78.051836	5.936675
0.890000	78.044006	5.936675
0.890000	78.036176	5.936675
0.890000	78.028345	5.936675
0.890000	78.020515	5.936675
0.890000	78.012685	5.936675
0.890000	78.004855	5.936675
0.890000	77.997025	5.936675
0.890000	77.989194	5.936675
0.890000	77.981364	5.936675
0.890000	77.973534	5.936675
0.890000	77.965704	5.936675
0.890000	77.957873	5.936675
0.890000	77.950043	5.936675
0.890000	77.942213	5.936675
0.890000	77.934383	5.936675
0.890000	77.926552	5.936675
0.890000	77.918722	5.936675
0.890000	77.910892	5.936675
0.890000	77.903062	5.936675
0.890000	77.895231	5.936675
0.890000	77.887401	5.936675
0.890000	77.879571	5.936675
0.890000	77.871741	5.936675
0.890000	77.863910	5.936675
0.890000	77.856080	5.936675
0.890000	77.848250	5.936675
0.890000	77.840420	5.936675
0.890000	77.832589	5.936675
0.890000	77.824759	5.936675
0.890000	77.816929	5.936675
0.890000	77.809099	5.936675
0.890000	77.801268	5.936675
0.890000	77.793438	5.936675
0.890000	77.785608	5.936675
0.890000	77.777778	5.936675
0.890000	77.769948	5.936675
0.890000	77.762117	5.936675
0.890000	77.754287	5.936675
0.890000	77.746457	5.936675
0.890000	77.738627	5.936675
0.890000	77.730796	5.936675
0.890000	77.722966	5.936675
0.890000	77.715136	5.936675
0.890000	77.707306	5.936675
0.890000	77.699475	5.936675
0.890000	77.691645	5.936675
0.890000	77.683815	5.936675
0.890000	77.675985	5.936675
0.890000	77.668154	5.936675
0.890000	77.660324	5.936675
0.890000	77.652494	5.936675
0.890000	77.644664	5.936675
0.890000	77.636833	5.936675
0.890000	77.629003	5.936675
0.890000	77.621173	5.936675
0.890000	77.613343	5.936675
0.890000	77.605512	5.936675
0.890000	77.597682	5.936675
0.890000	77.589852	5.936675
0.890000	77.582022	5.936675
0.890000	77.574192	5.936675
0.890000	77.566361	5.936675
0.890000	77.558531	5.936675
0.890000	77.550701	5.936675
0.890000	77.542871	5.936675
0.890000	77.535040	5.936675
0.890000	77.527210	5.936675
0.890000	77.519380	5.936675
0.890000	77.511550	5.936675
0.890000	77.503719	5.936675
0.890000	77.495889	5.936675
0.890000	77.488059	5.936675
0.890000	77.480229	5.936675
0.890000	77.472398	5.936675
0.890000	77.464568	5.936675
0.890000	77.456738	5.936675
0.890000	77.448908	5.936675
0.890000	77.441077	5.936675
0.890000	77.433247	5.936675
0.890000	77.425417	5.936675
0.890000	77.417587	5.936675
0.890000	77.409756	5.936675
0.890000	77.401926	5.936675
0.890000	77.394096	5.936675
0.890000	77.386266	5.936675
0.890000	77.378436	5.936675
0.890000	77.370605	5.936675
0.890000	77.362775	5.936675
0.890000	77.354945	5.936675
0.890000	77.347115	5.936675
0.890000	77.339284	5.936675
0.890000	77.331454	5.936675
0.890000	77.323624	5.936675
0.890000	77.315794	5.936675
0.890000	77.307963	5.936675
0.890000	77.300133	5.936675
0.890000	77.292303	5.936675
0.890000	77.284473	5.936675
0.890000	77.276642	5.936675
0.890000	77.276642	5.892700
0.890000	77.268812	5.892700
0.890000	77.260982	5.892700
0.890000	77.253152	5.892700
0.890000	77.245321	5.892700
0.890000	77.237491	5.892700
0.890000	77.229661	5.892700
0.890000	77.221831	5.892700
0.890000	77.214000	5.892700
0.890000	77.206170	5.892700
0.890000	77.198340	5.892700
0.890000	77.190510	5.892700
0.890000	77.182680	5.892700
0.890000	77.174849	5.892700
0.890000	77.167019	5.892700
0.890000	77.159189	5.892700
0.890000	77.151359	5.892700
0.890000	77.143528	5.892700
0.890000	77.135698	5.892700
0.890000	77.127868	5.892700
0.890000	77.120038	5.892700
0.890000	77.112207	5.892700
0.890000	77.104377	5.892700
0.890000	77.096547	5.892700
0.890000	77.088717	5.892700
0.890000	77.080886	5.892700
0.890000	77.073056	5.892700
0.890000	77.065226	5.892700
0.890000	77.057396	5.892700
0.890000	77.049565	5.892700
0.890000	77.041735	5.892700
0.890000	77.041735	5.848725
0.890000	77.033905	5.848725
0.890000	77.026075	5.848725
0.890000	77.018244	5.848725
0.890000	77.010414	5.848725
0.890000	77.002584	5.848725
0.890000	76.994754	5.848725
0.890000	76.986923	5.848725
0.890000	76.979093	5.848725
0.890000	76.971263	5.848725
0.890000	76.963433	5.848725
0.890000	76.955603	5.848725
0.890000	76.947772	5.848725
0.890000	76.939942	5.848725
0.890000	76.932112	5.848725
0.890000	76.924282	5.848725
0.890000	76.916451	5.848725
0.890000	76.908621	5.848725
0.890000	76.900791	5.848725
0.890000	76.892961	5.848725
0.890000	76.885130	5.848725
0.890000	76.877300	5.848725
0.890000	76.869470	5.848725
0.890000	76.861640	5.848725
0.890000	76.853809	5.848725
0.890000	76.845979	5.848725
0.890000	76.838149	5.848725
0.890000	76.830319	5.848725
0.890000	76.822488	5.848725
0.890000	76.814658	5.848725
0.890000	76.806828	5.848725
0.890000	76.798998	5.848725
0.890000	76.791167	5.848725
0.890000	76.783337	5.848725
0.890000	76.775507	5.848725
0.890000	76.767677	5.848725
0.890000	76.759847	5.848725
0.890000	76.752016	5.848725
0.890000	76.744186	5.848725
0.890000	76.736356	5.848725
0.890000	76.728526	5.848725
0.890000	76.720695	5.848725
0.890000	76.712865	5.848725
0.890000	76.705035	5.848725
0.890000	76.697205	5.848725
0.890000	76.689374	5.848725
0.890000	76.681544	5.848725
0.890000	76.673714	5.848725
0.890000	76.665884	5.848725
0.890000	76.658053	5.848725
0.890000	76.650223	5.848725
0.890000	76.642393	5.848725
0.890000	76.634563	5.848725
0.890000	76.626732	5.848725
0.890000	76.618902	5.848725
0.890000	76.611072	5.848725
0.890000	76.603242	5.848725
0.890000	76.595411	5.848725
0.890000	76.587581	5.848725
0.890000	76.579751	5.848725
0.890000	76.571921	5.848725
0.890000	76.564091	5.848725
0.890000	76.556260	5.848725
0.890000	76.548430	5.848725
0.890000	76.540600	5.848725
0.890000	76.532770	5.848725
0.890000	76.524939	5.848725
0.890000	76.517109	5.848725
0.890000	76.509279	5.848725
0.890000	76.501449	5.848725
0.890000	76.493618	5.848725
0.890000	76.485788	5.848725
0.890000	76.477958	5.848725
0.890000	76.470128	5.848725
0.890000	76.462297	5.848725
0.890000	76.454467	5.848725
0.890000	76.446637	5.848725
0.890000	76.438807	5.848725
0.890000	76.430976	5.848725
0.890000	76.423146	5.848725
0.890000	76.415316	5.848725
0.890000	76.407486	5.848725
0.890000	76.399655	5.848725
0.890000	76.391825	5.848725
0.890000	76.383995	5.848725
0.890000	76.376165	5.848725
0.890000	76.368335	5.848725
0.890000	76.360504	5.848725
0.890000	76.352674	5.848725
0.890000	76.344844	5.848725
0.890000	76.337014	5.848725
0.890000	76.329183	5.848725
0.890000	76.321353	5.848725
0.890000	76.313523	5.848725
0.890000	76.305693	5.848725
0.890000	76.297862	5.848725
0.890000	76.297862	5.804749
0.890000	76.290032	5.804749
0.890000	76.282202	5.804749
0.890000	76.274372	5.804749
0.890000	76.266541	5.804749
0.890000	76.258711	5.804749
0.890000	76.250881	5.804749
0.890000	76.243051	5.804749
0.890000	76.235220	5.804749
0.890000	76.227390	5.804749
0.890000	76.219560	5.804749
0.890000	76.211730	5.804749
0.890000	76.203899	5.804749
0.890000	76.196069	5.804749
0.890000	76.188239	5.804749
0.890000	76.180409	5.804749
0.890000	76.172578	5.804749
0.890000	76.164748	5.804749
0.890000	76.156918	5.804749
0.890000	76.149088	5.804749
0.890000	76.141258	5.804749
0.890000	76.133427	5.804749
0.890000	76.125597	5.804749
0.890000	76.117767	5.804749
0.890000	76.109937	5.804749
0.890000	76.102106	5.804749
0.890000	76.094276	5.804749
0.890000	76.086446	5.804749
0.890000	76.078616	5.804749
0.890000	76.070785	5.804749
0.890000	76.062955	5.804749
0.890000	76.055125	5.804749
0.890000	76.047295	5.804749
0.890000	76.039464	5.804749
0.890000	76.031634	5.804749
0.890000	76.023804	5.804749
0.890000	76.015974	5.804749
0.890000	76.008143	5.804749
0.890000	76.000313	5.804749
0.890000	75.992483	5.804749
0.890000	75.984653	5.804749
0.890000	75.976822	5.804749
0.890000	75.968992	5.804749
0.890000	75.961162	5.804749
0.890000	75.953332	5.804749
0.890000	75.945502	5.804749
0.890000	75.937671	5.804749
0.890000	75.929841	5.804749
0.890000	75.922011	5.804749
0.890000	75.914181	5.804749
0.890000	75.906350	5.804749
0.890000	75.898520	5.804749
0.890000	75.890690	5.804749
0.890000	75.882860	5.804749
0.890000	75.875029	5.804749
0.890000	75.867199	5.804749
0.890000	75.859369	5.804749
0.890000	75.851539	5.804749
0.890000	75.843708	5.804749
0.890000	75.835878	5.804749
0.890000	75.828048	5.804749
0.890000	75.820218	5.804749
0.890000	75.812387	5.804749
0.890000	75.804557	5.804749
0.890000	75.796727	5.804749
0.890000	75.788897	5.804749
0.890000	75.781066	5.804749
0.890000	75.773236	5.804749
0.890000	75.765406	5.804749
0.890000	75.757576	5.804749
0.890000	75.757576	5.760774
0.890000	75.749746	5.760774
0.890000	75.741915	5.760774
0.890000	75.734085	5.760774
0.890000	75.726255	5.760774
0.890000	75.718425	5.760774
0.890000	75.710594	5.760774
0.890000	75.702764	5.760774
0.890000	75.694934	5.760774
0.890000	75.687104	5.760774
0.890000	75.679273	5.760774
0.890000	75.671443	5.760774
0.890000	75.671443	5.716799
0.890000	75.663613	5.716799
0.890000	75.655783	5.716799
0.890000	75.647952	5.716799
0.890000	75.640122	5.716799
0.890000	75.632292	5.716799
0.890000	75.624462	5.716799
0.890000	75.616631	5.716799
0.890000	75.608801	5.716799
0.890000	75.600971	5.716799
0.890000	75.593141	5.716799
0.890000	75.585310	5.716799
0.890000	75.577480	5.716799
0.890000	75.569650	5.716799
0.890000	75.561820	5.716799
0.890000	75.553990	5.716799
0.890000	75.546159	5.716799
0.890000	75.538329	5.716799
0.890000	75.530499	5.716799
0.890000	75.522669	5.716799
0.890000	75.514838	5.716799
0.890000	75.507008	5.716799
0.890000	75.499178	5.716799
0.890000	75.491348	5.716799
0.890000	75.483517	5.716799
0.890000	75.475687	5.716799
0.890000	75.467857	5.716799
0.890000	75.460027	5.716799
0.890000	75.452196	5.716799
0.890000	75.444366	5.716799
0.890000	75.436536	5.716799
0.890000	75.428706	5.716799
0.890000	75.420875	5.716799
0.890000	75.413045	5.716799
0.890000	75.405215	5.716799
0.890000	75.397385	5.716799
0.890000	75.389554	5.716799
0.890000	75.381724	5.716799
0.890000	75.373894	5.716799
0.890000	75.366064	5.716799
0.890000	75.358233	5.716799
0.890000	75.350403	5.716799
0.890000	75.342573	5.716799
0.890000	75.334743	5.716799
0.890000	75.326913	5.716799
0.890000	75.319082	5.716799
0.890000	75.311252	5.716799
0.890000	75.303422	5.716799
0.890000	75.295592	5.716799
0.890000	75.287761	5.716799
0.890000	75.279931	5.716799
0.890000	75.272101	5.716799
0.890000	75.264271	5.716799
0.890000	75.256440	5.716799
0.890000	75.248610	5.716799
0.890000	75.240780	5.716799
0.890000	75.232950	5.716799
0.890000	75.225119	5.716799
0.890000	75.217289	5.716799
0.890000	75.209459	5.716799
0.890000	75.201629	5.716799
0.890000	75.193798	5.716799
0.890000	75.185968	5.716799
0.890000	75.178138	5.716799
0.890000	75.170308	5.716799
0.890000	75.162477	5.716799
0.890000	75.154647	5.716799
0.890000	75.146817	5.716799
0.890000	75.138987	5.716799
0.890000	75.131157	5.716799
0.890000	75.123326	5.716799
0.890000	75.115496	5.716799
0.890000	75.107666	5.716799
0.890000	75.099836	5.716799
0.890000	75.092005	5.716799
0.890000	75.084175	5.716799
0.890000	75.076345	5.716799
0.890000	75.076345	5.672823
0.890000	75.068515	5.672823
0.890000	75.060684	5.672823
0.890000	75.052854	5.672823
0.890000	75.045024	5.672823
0.890000	75.037194	5.672823
0.890000	75.029363	5.672823
0.890000	75.021533	5.672823
0.890000	75.013703	5.672823
0.890000	75.005873	5.672823
0.890000	74.998042	5.672823
0.890000	74.990212	5.672823
0.890000	74.982382	5.672823
0.890000	74.974552	5.672823
0.890000	74.966721	5.672823
0.890000	74.958891	5.672823
0.890000	74.951061	5.672823
0.890000	74.943231	5.672823
0.890000	74.935401	5.672823
0.890000	74.927570	5.672823
0.890000	74.919740	5.672823
0.890000	74.911910	5.672823
0.890000	74.904080	5.672823
0.890000	74.896249	5.672823
0.890000	74.888419	5.672823
0.890000	74.880589	5.672823
0.890000	74.880589	5.628848
0.890000	74.872759	5.628848
0.890000	74.864928	5.628848
0.890000	74.857098	5.628848
0.890000	74.849268	5.628848
0.890000	74.841438	5.628848
0.890000	74.833607	5.628848
0.890000	74.825777	5.628848
0.890000	74.817947	5.628848
0.890000	74.810117	5.628848
0.890000	74.802286	5.628848
0.890000	74.794456	5.628848
0.890000	74.786626	5.628848
0.890000	74.778796	5.628848
0.890000	74.770965	5.628848
0.890000	74.763135	5.628848
0.890000	74.755305	5.628848
0.890000	74.747475	5.628848
0.890000	74.739645	5.628848
0.890000	74.731814	5.628848
0.890000	74.723984	5.628848
0.890000	74.716154	5.628848
0.890000	74.708324	5.628848
0.890000	74.700493	5.628848
0.890000	74.692663	5.628848
0.890000	74.684833	5.628848
0.890000	74.677003	5.628848
0.890000	74.669172	5.628848
0.890000	74.661342	5.628848
0.890000	74.653512	5.628848
0.890000	74.645682	5.628848
0.890000	74.637851	5.628848
0.890000	74.630021	5.628848
0.890000	74.622191	5.628848
0.890000	74.614361	5.628848
0.890000	74.606530	5.628848
0.890000	74.598700	5.628848
0.890000	74.590870	5.628848
0.890000	74.583040	5.628848
0.890000	74.575209	5.628848
0.890000	74.567379	5.628848
0.890000	74.559549	5.628848
0.890000	74.551719	5.628848
0.890000	74.543888	5.628848
0.890000	74.536058	5.628848
0.890000	74.528228	5.628848
0.890000	74.520398	5.628848
0.890000	74.512568	5.628848
0.890000	74.504737	5.628848
0.890000	74.496907	5.628848
0.890000	74.489077	5.628848
0.890000	74.481247	5.628848
0.890000	74.473416	5.628848
0.890000	74.465586	5.628848
0.890000	74.457756	5.628848
0.890000	74.449926	5.628848
0.890000	74.442095	5.628848
0.890000	74.434265	5.628848
0.890000	74.426435	5.628848
0.890000	74.418605	5.628848
0.890000	74.410774	5.628848
0.890000	74.402944	5.628848
0.890000	74.395114	5.628848
0.890000	74.387284	5.628848
0.890000	74.379453	5.628848
0.890000	74.371623	5.628848
0.890000	74.363793	5.628848
0.890000	74.355963	5.628848
0.890000	74.348132	5.628848
0.890000	74.340302	5.628848
0.890000	74.332472	5.628848
0.890000	74.324642	5.628848
0.890000	74.316812	5.628848
0.890000	74.308981	5.628848
0.890000	74.301151	5.628848
0.890000	74.293321	5.628848
0.890000	74.285491	5.628848
0.890000	74.277660	5.628848
0.890000	74.269830	5.628848
0.890000	74.262000	5.628848
0.890000	74.254170	5.628848
0.890000	74.246339	5.628848
0.890000	74.238509	5.628848
0.890000	74.230679	5.628848
0.890000	74.222849	5.628848
0.890000	74.222849	5.584872
0.890000	74.215018	5.584872
0.890000	74.207188	5.584872
0.890000	74.199358	5.584872
0.890000	74.191528	5.584872
0.890000	74.183697	5.584872
0.890000	74.175867	5.584872
0.890000	74.168037	5.584872
0.890000	74.160207	5.584872
0.890000	74.152376	5.584872
0.890000	74.144546	5.584872
0.890000	74.136716	5.584872
0.890000	74.128886	5.584872
0.890000	74.121056	5.584872
0.890000	74.113225	5.584872
0.890000	74.105395	5.584872
0.890000	74.097565	5.584872
0.890000	74.089735	5.584872
0.890000	74.081904	5.584872
0.890000	74.074074	5.584872
0.890000	74.066244	5.584872
0.890000	74.058414	5.584872
0.890000	74.050583	5.584872
0.890000	74.042753	5.584872
0.890000	74.034923	5.584872
0.890000	74.027093	5.584872
0.890000	74.019262	5.584872
0.890000	74.011432	5.584872
0.890000	74.003602	5.584872
0.890000	73.995772	5.584872
0.890000	73.987941	5.584872
0.890000	73.980111	5.584872
0.890000	73.972281	5.584872
0.890000	73.964451	5.584872
0.890000	73.956620	5.584872
0.890000	73.948790	5.584872
0.890000	73.940960	5.584872
0.890000	73.933130	5.584872
0.890000	73.925300	5.584872
0.890000	73.917469	5.584872
0.890000	73.909639	5.584872
0.890000	73.901809	5.584872
0.890000	73.893979	5.584872
0.890000	73.886148	5.584872
0.890000	73.878318	5.584872
0.890000	73.870488	5.584872
0.890000	73.862658	5.584872
0.890000	73.854827	5.584872
0.890000	73.846997	5.584872
0.890000	73.839167	5.584872
0.890000	73.831337	5.584872
0.890000	73.823506	5.584872
0.890000	73.815676	5.584872
0.890000	73.807846	5.584872
0.890000	73.800016	5.584872
0.890000	73.792185	5.584872
0.890000	73.784355	5.584872
0.890000	73.776525	5.584872
0.890000	73.768695	5.584872
0.890000	73.760864	5.584872
0.890000	73.753034	5.584872
0.890000	73.745204	5.584872
0.890000	73.737374	5.584872
0.890000	73.729543	5.584872
0.890000	73.721713	5.584872
0.890000	73.713883	5.584872
0.890000	73.706053	5.584872
0.890000	73.698223	5.584872
0.890000	73.690392	5.584872
0.890000	73.682562	5.584872
0.890000	73.674732	5.584872
0.890000	73.666902	5.584872
0.890000	73.659071	5.584872
0.890000	73.651241	5.584872
0.890000	73.643411	5.584872
0.890000	73.635581	5.584872
0.890000	73.627750	5.584872
0.890000	73.619920	5.584872
0.890000	73.612090	5.584872
0.890000	73.604260	5.584872
0.890000	73.596429	5.584872
0.890000	73.588599	5.584872
0.890000	73.580769	5.584872
0.890000	73.572939	5.584872
0.890000	73.565108	5.584872
0.890000	73.557278	5.584872
0.890000	73.549448	5.584872
0.890000	73.541618	5.584872
0.890000	73.533787	5.584872
0.890000	73.525957	5.584872
0.890000	73.518127	5.584872
0.890000	73.510297	5.584872
0.890000	73.502467	5.584872
0.890000	73.494636	5.584872
0.890000	73.486806	5.584872
0.890000	73.478976	5.584872
0.890000	73.471146	5.584872
0.890000	73.463315	5.584872
0.890000	73.455485	5.584872
0.890000	73.447655	5.584872
0.890000	73.439825	5.584872
0.890000	73.431994	5.584872
0.890000	73.424164	5.584872
0.890000	73.416334	5.584872
0.890000	73.408504	5.584872
0.890000	73.400673	5.584872
0.890000	73.392843	5.584872
0.890000	73.385013	5.584872
0.890000	73.377183	5.584872
0.890000	73.369352	5.584872
0.890000	73.361522	5.584872
0.890000	73.353692	5.584872
0.890000	73.345862	5.584872
0.890000	73.338031	5.584872
0.890000	73.330201	5.584872
0.890000	73.322371	5.584872
0.890000	73.314541	5.584872
0.890000	73.306711	5.584872
0.890000	73.298880	5.584872
0.890000	73.291050	5.584872
0.890000	73.283220	5.584872
0.890000	73.275390	5.584872
0.890000	73.267559	5.584872
0.890000	73.259729	5.584872
0.890000	73.251899	5.584872
0.890000	73.244069	5.584872
0.890000	73.236238	5.584872
0.890000	73.228408	5.584872
0.890000	73.220578	5.584872
0.890000	73.212748	5.584872
0.890000	73.204917	5.584872
0.890000	73.197087	5.584872
0.890000	73.189257	5.584872
0.890000	73.181427	5.584872
0.890000	73.173596	5.584872
0.890000	73.165766	5.584872
0.890000	73.157936	5.584872
0.890000	73.150106	5.584872
0.890000	73.142275	5.584872
0.890000	73.134445	5.584872
0.890000	73.126615	5.584872
0.890000	73.118785	5.584872
0.890000	73.110955	5.584872
0.890000	73.103124	5.584872
0.890000	73.095294	5.584872
0.890000	73.087464	5.584872
0.890000	73.079634	5.584872
0.890000	73.071803	5.584872
0.890000	73.063973	5.584872
0.890000	73.056143	5.584872
0.890000	73.048313	5.584872
0.890000	73.040482	5.584872
0.890000	73.032652	5.584872
0.890000	73.024822	5.584872
0.890000	73.016992	5.584872
0.890000	73.009161	5.584872
0.890000	73.001331	5.584872
0.890000	72.993501	5.584872
0.890000	72.985671	5.584872
0.890000	72.977840	5.584872
0.890000	72.970010	5.584872
0.890000	72.962180	5.584872
0.890000	72.954350	5.584872
0.890000	72.946519	5.584872
0.890000	72.938689	5.584872
0.890000	72.930859	5.584872
0.890000	72.923029	5.584872
0.890000	72.915198	5.584872
0.890000	72.907368	5.584872
0.890000	72.899538	5.584872
0.890000	72.891708	5.584872
0.890000	72.883878	5.584872
0.890000	72.876047	5.584872
0.890000	72.868217	5.584872
0.890000	72.860387	5.584872
0.890000	72.852557	5.584872
0.890000	72.844726	5.584872
0.890000	72.836896	5.584872
0.890000	72.829066	5.584872
0.890000	72.821236	5.584872
0.890000	72.813405	5.584872
0.890000	72.805575	5.584872
0.890000	72.797745	5.584872
0.890000	72.789915	5.584872
0.890000	72.782084	5.584872
0.890000	72.774254	5.584872
0.890000	72.766424	5.584872
0.890000	72.758594	5.584872
0.890000	72.750763	5.584872
0.890000	72.742933	5.584872
0.890000	72.735103	5.584872
0.890000	72.727273	5.584872
0.890000	72.719442	5.584872
0.890000	72.711612	5.584872
0.890000	72.703782	5.584872
0.890000	72.695952	5.584872
0.890000	72.688122	5.584872
0.890000	72.680291	5.584872
0.890000	72.672461	5.584872
0.890000	72.664631	5.584872
0.890000	72.656801	5.584872
0.890000	72.648970	5.584872
0.890000	72.641140	5.584872
0.890000	72.633310	5.584872
0.890000	72.625480	5.584872
0.890000	72.617649	5.584872
0.890000	72.609819	5.584872
0.890000	72.601989	5.584872
0.890000	72.594159	5.584872
0.890000	72.586328	5.584872
0.890000	72.578498	5.584872
0.890000	72.570668	5.584872
0.890000	72.562838	5.584872
0.890000	72.555007	5.584872
0.890000	72.547177	5.584872
0.890000	72.539347	5.584872
0.890000	72.531517	5.584872
0.890000	72.523686	5.584872
0.890000	72.515856	5.584872
0.890000	72.508026	5.584872
0.890000	72.500196	5.584872
0.890000	72.492366	5.584872
0.890000	72.484535	5.584872
0.890000	72.476705	5.584872
0.890000	72.468875	5.584872
0.890000	72.461045	5.584872
0.890000	72.461045	5.540897
0.890000	72.453214	5.540897
0.890000	72.445384	5.540897
0.890000	72.437554	5.540897
0.890000	72.429724	5.540897
0.890000	72.421893	5.540897
0.890000	72.414063	5.540897
0.890000	72.406233	5.540897
0.890000	72.398403	5.540897
0.890000	72.390572	5.540897
0.890000	72.382742	5.540897
0.890000	72.374912	5.540897
0.890000	72.367082	5.540897
0.890000	72.359251	5.540897
0.890000	72.351421	5.540897
0.890000	72.343591	5.540897
0.890000	72.335761	5.540897
0.890000	72.327930	5.540897
0.890000	72.320100	5.540897
0.890000	72.312270	5.540897
0.890000	72.304440	5.540897
0.890000	72.296610	5.540897
0.890000	72.288779	5.540897
0.890000	72.280949	5.540897
0.890000	72.273119	5.540897
0.890000	72.265289	5.540897
0.890000	72.257458	5.540897
0.890000	72.249628	5.540897
0.890000	72.241798	5.540897
0.890000	72.233968	5.540897
0.890000	72.226137	5.540897
0.890000	72.218307	5.540897
0.890000	72.210477	5.540897
0.890000	72.202647	5.540897
0.890000	72.194816	5.540897
0.890000	72.186986	5.540897
0.890000	72.179156	5.540897
0.890000	72.171326	5.540897
0.890000	72.163495	5.540897
0.890000	72.155665	5.540897
0.890000	72.147835	5.540897
0.890000	72.140005	5.540897
0.890000	72.132174	5.540897
0.890000	72.124344	5.540897
0.890000	72.116514	5.540897
0.890000	72.108684	5.540897
0.890000	72.100853	5.540897
0.890000	72.093023	5.540897
0.890000	72.085193	5.540897
0.890000	72.077363	5.540897
0.890000	72.069533	5.540897
0.890000	72.061702	5.540897
0.890000	72.053872	5.540897
0.890000	72.046042	5.540897
0.890000	72.038212	5.540897
0.890000	72.030381	5.540897
0.890000	72.022551	5.540897
0.890000	72.014721	5.540897
0.890000	72.006891	5.540897
0.890000	71.999060	5.540897
0.890000	71.991230	5.540897
0.890000	71.983400	5.540897
0.890000	71.975570	5.540897
0.890000	71.967739	5.540897
0.890000	71.959909	5.540897
0.890000	71.952079	5.540897
0.890000	71.944249	5.540897
0.890000	71.936418	5.540897
0.890000	71.928588	5.540897
0.890000	71.920758	5.540897
0.890000	71.920758	5.496922
0.890000	71.912928	5.496922
0.890000	71.905097	5.496922
0.890000	71.897267	5.496922
0.890000	71.889437	5.496922
0.890000	71.881607	5.496922
0.890000	71.873777	5.496922
0.890000	71.865946	5.496922
0.890000	71.858116	5.496922
0.890000	71.850286	5.496922
0.890000	71.842456	5.496922
0.890000	71.834625	5.496922
0.890000	71.826795	5.496922
0.890000	71.818965	5.496922
0.890000	71.811135	5.496922
0.890000	71.803304	5.496922
0.890000	71.795474	5.496922
0.890000	71.787644	5.496922
0.890000	71.779814	5.496922
0.890000	71.771983	5.496922
0.890000	71.764153	5.496922
0.890000	71.756323	5.496922
0.890000	71.748493	5.496922
0.890000	71.740662	5.496922
0.890000	71.732832	5.496922
0.890000	71.725002	5.496922
0.890000	71.717172	5.496922
0.890000	71.709341	5.496922
0.890000	71.701511	5.496922
0.890000	71.693681	5.496922
0.890000	71.685851	5.496922
0.890000	71.678021	5.496922
0.890000	71.670190	5.496922
0.890000	71.662360	5.496922
0.890000	71.654530	5.496922
0.890000	71.646700	5.496922
0.890000	71.638869	5.496922
0.890000	71.631039	5.496922
0.890000	71.623209	5.496922
0.890000	71.615379	5.496922
0.890000	71.607548	5.496922
0.890000	71.599718	5.496922
0.890000	71.591888	5.496922
0.890000	71.584058	5.496922
0.890000	71.576227	5.496922
0.890000	71.568397	5.496922
0.890000	71.560567	5.496922
0.890000	71.552737	5.496922
0.890000	71.544906	5.496922
0.890000	71.537076	5.496922
0.890000	71.529246	5.496922
0.890000	71.521416	5.496922
0.890000	71.513585	5.496922
0.890000	71.505755	5.496922
0.890000	71.497925	5.496922
0.890000	71.490095	5.496922
0.890000	71.482265	5.496922
0.890000	71.474434	5.496922
0.890000	71.466604	5.496922
0.890000	71.458774	5.496922
0.890000	71.450944	5.496922
0.890000	71.443113	5.496922
0.890000	71.435283	5.496922
0.890000	71.427453	5.496922
0.890000	71.419623	5.496922
0.890000	71.411792	5.496922
0.890000	71.403962	5.496922
0.890000	71.396132	5.496922
0.890000	71.388302	5.496922
0.890000	71.380471	5.496922
0.890000	71.372641	5.496922
0.890000	71.364811	5.496922
0.890000	71.356981	5.496922
0.890000	71.349150	5.496922
0.890000	71.341320	5.496922
0.890000	71.333490	5.496922
0.890000	71.325660	5.496922
0.890000	71.317829	5.496922
0.890000	71.309999	5.496922
0.890000	71.302169	5.496922
0.890000	71.294339	5.496922
0.890000	71.286508	5.496922
0.890000	71.278678	5.496922
0.890000	71.270848	5.496922
0.890000	71.263018	5.496922
0.890000	71.255188	5.496922
0.890000	71.247357	5.496922
0.890000	71.239527	5.496922
0.890000	71.231697	5.496922
0.890000	71.223867	5.496922
0.890000	71.216036	5.496922
0.890000	71.208206	5.496922
0.890000	71.200376	5.496922
0.890000	71.192546	5.496922
0.890000	71.184715	5.496922
0.890000	71.176885	5.496922
0.890000	71.169055	5.496922
0.890000	71.161225	5.496922
0.890000	71.153394	5.496922
0.890000	71.145564	5.496922
0.890000	71.137734	5.496922
0.890000	71.129904	5.496922
0.890000	71.122073	5.496922
0.890000	71.114243	5.496922
0.890000	71.106413	5.496922
0.890000	71.098583	5.496922
0.890000	71.090752	5.496922
0.890000	71.082922	5.496922
0.890000	71.075092	5.496922
0.890000	71.067262	5.496922
0.890000	71.059432	5.496922
0.890000	71.051601	5.496922
0.890000	71.043771	5.496922
0.890000	71.035941	5.496922
0.890000	71.028111	5.496922
0.890000	71.020280	5.496922
0.890000	71.012450	5.496922
0.890000	71.004620	5.496922
0.890000	70.996790	5.496922
0.890000	70.988959	5.496922
0.890000	70.981129	5.496922
0.890000	70.973299	5.496922
0.890000	70.965469	5.496922
0.890000	70.957638	5.496922
0.890000	70.949808	5.496922
0.890000	70.941978	5.496922
0.890000	70.934148	5.496922
0.890000	70.926317	5.496922
0.890000	70.918487	5.496922
0.890000	70.910657	5.496922
0.890000	70.902827	5.496922
0.890000	70.894996	5.496922
0.890000	70.887166	5.496922
0.890000	70.879336	5.496922
0.890000	70.871506	5.496922
0.890000	70.863676	5.496922
0.890000	70.855845	5.496922
0.890000	70.848015	5.496922
0.890000	70.840185	5.496922
0.890000	70.832355	5.496922
0.890000	70.824524	5.496922
0.890000	70.816694	5.496922
0.890000	70.808864	5.496922
0.890000	70.801034	5.496922
0.890000	70.793203	5.496922
0.890000	70.785373	5.496922
0.890000	70.777543	5.496922
0.890000	70.769713	5.496922
0.890000	70.761882	5.496922
0.890000	70.754052	5.496922
0.890000	70.746222	5.496922
0.890000	70.738392	5.496922
0.890000	70.730561	5.496922
0.890000	70.722731	5.496922
0.890000	70.714901	5.496922
0.890000	70.707071	5.496922
0.890000	70.699240	5.496922
0.890000	70.691410	5.496922
0.890000	70.683580	5.496922
0.890000	70.675750	5.496922
0.890000	70.667920	5.496922
0.890000	70.660089	5.496922
0.890000	70.652259	5.496922
0.890000	70.644429	5.496922
0.890000	70.636599	5.496922
0.890000	70.628768	5.496922
0.890000	70.620938	5.496922
0.890000	70.613108	5.496922
0.890000	70.605278	5.496922
0.890000	70.597447	5.496922
0.890000	70.589617	5.496922
0.890000	70.581787	5.496922
0.890000	70.573957	5.496922
0.890000	70.566126	5.496922
0.890000	70.558296	5.496922
0.890000	70.550466	5.496922
0.890000	70.542636	5.496922
0.890000	70.534805	5.496922
0.890000	70.526975	5.496922
0.890000	70.526975	5.452946
0.890000	70.526975	5.408971
0.890000	70.519145	5.408971
0.890000	70.511315	5.408971
0.890000	70.503484	5.408971
0.890000	70.495654	5.408971
0.890000	70.487824	5.408971
0.890000	70.479994	5.408971
0.890000	70.472163	5.408971
0.890000	70.464333	5.408971
0.890000	70.456503	5.408971
0.890000	70.448673	5.408971
0.890000	70.440843	5.408971
0.890000	70.433012	5.408971
0.890000	70.425182	5.408971
0.890000	70.417352	5.408971
0.890000	70.409522	5.408971
0.890000	70.401691	5.408971
0.890000	70.393861	5.408971
0.890000	70.386031	5.408971
0.890000	70.378201	5.408971
0.890000	70.370370	5.408971
0.890000	70.362540	5.408971
0.890000	70.354710	5.408971
0.890000	70.346880	5.408971
0.890000	70.339049	5.408971
0.890000	70.331219	5.408971
0.890000	70.323389	5.408971
0.890000	70.315559	5.408971
0.890000	70.307728	5.408971
0.890000	70.299898	5.408971
0.890000	70.292068	5.408971
0.890000	70.284238	5.408971
0.890000	70.276407	5.408971
0.890000	70.268577	5.408971
0.890000	70.260747	5.408971
0.890000	70.252917	5.408971
0.890000	70.245087	5.408971
0.890000	70.237256	5.408971
0.890000	70.229426	5.408971
0.890000	70.221596	5.408971
0.890000	70.213766	5.408971
0.890000	70.205935	5.408971
0.890000	70.198105	5.408971
0.890000	70.190275	5.408971
0.890000	70.182445	5.408971
0.890000	70.174614	5.408971
0.890000	70.166784	5.408971
0.890000	70.158954	5.408971
0.890000	70.151124	5.408971
0.890000	70.143293	5.408971
0.890000	70.135463	5.408971
0.890000	70.127633	5.408971
0.890000	70.119803	5.408971
0.890000	70.111972	5.408971
0.890000	70.104142	5.408971
0.890000	70.096312	5.408971
0.890000	70.088482	5.408971
0.890000	70.080651	5.408971
0.890000	70.072821	5.408971
0.890000	70.064991	5.408971
0.890000	70.057161	5.408971
0.890000	70.049331	5.408971
0.890000	70.041500	5.408971
0.890000	70.033670	5.408971
0.890000	70.025840	5.408971
0.890000	70.018010	5.408971
0.890000	70.010179	5.408971
0.890000	70.002349	5.408971
0.890000	69.994519	5.408971
0.890000	69.986689	5.408971
0.890000	69.978858	5.408971
0.890000	69.971028	5.408971
0.890000	69.963198	5.408971
0.890000	69.955368	5.408971
0.890000	69.947537	5.408971
0.890000	69.939707	5.408971
0.890000	69.931877	5.408971
0.890000	69.924047	5.408971
0.890000	69.916216	5.408971
0.890000	69.908386	5.408971
0.890000	69.900556	5.408971
0.890000	69.892726	5.408971
0.890000	69.884895	5.408971
0.890000	69.877065	5.408971
0.890000	69.869235	5.408971
0.890000	69.869235	5.364996
0.890000	69.861405	5.364996
0.890000	69.853575	5.364996
0.890000	69.845744	5.364996
0.890000	69.837914	5.364996
0.890000	69.830084	5.364996
0.890000	69.822254	5.364996
0.890000	69.814423	5.364996
0.890000	69.806593	5.364996
0.890000	69.798763	5.364996
0.890000	69.790933	5.364996
0.890000	69.783102	5.364996
0.890000	69.775272	5.364996
0.890000	69.767442	5.364996
0.890000	69.759612	5.364996
0.890000	69.751781	5.364996
0.890000	69.743951	5.364996
0.890000	69.736121	5.364996
0.890000	69.728291	5.364996
0.890000	69.720460	5.364996
0.890000	69.712630	5.364996
0.890000	69.704800	5.364996
0.890000	69.696970	5.364996
0.890000	69.689139	5.364996
0.890000	69.681309	5.364996
0.890000	69.673479	5.364996
0.890000	69.665649	5.364996
0.890000	69.657818	5.364996
0.890000	69.649988	5.364996
0.890000	69.642158	5.364996
0.890000	69.634328	5.364996
0.890000	69.626498	5.364996
0.890000	69.618667	5.364996
0.890000	69.610837	5.364996
0.890000	69.603007	5.364996
0.890000	69.595177	5.364996
0.890000	69.587346	5.364996
0.890000	69.579516	5.364996
0.890000	69.571686	5.364996
0.890000	69.563856	5.364996
0.890000	69.556025	5.364996
0.890000	69.548195	5.364996
0.890000	69.540365	5.364996
0.890000	69.532535	5.364996
0.890000	69.524704	5.364996
0.890000	69.516874	5.364996
0.890000	69.509044	5.364996
0.890000	69.501214	5.364996
0.890000	69.493383	5.364996
0.890000	69.485553	5.364996
0.890000	69.477723	5.364996
0.890000	69.469893	5.364996
0.890000	69.462062	5.364996
0.890000	69.454232	5.364996
0.890000	69.446402	5.364996
0.890000	69.438572	5.364996
0.890000	69.430742	5.364996
0.890000	69.422911	5.364996
0.890000	69.415081	5.364996
0.890000	69.407251	5.364996
0.890000	69.399421	5.364996
0.890000	69.391590	5.364996
0.890000	69.383760	5.364996
0.890000	69.375930	5.364996
0.890000	69.368100	5.364996
0.890000	69.360269	5.364996
0.890000	69.352439	5.364996
0.890000	69.344609	5.364996
0.890000	69.336779	5.364996
0.890000	69.328948	5.364996
0.890000	69.321118	5.364996
0.890000	69.313288	5.364996
0.890000	69.305458	5.364996
0.890000	69.297627	5.364996
0.890000	69.289797	5.364996
0.890000	69.281967	5.364996
0.890000	69.274137	5.364996
0.890000	69.266306	5.364996
0.890000	69.258476	5.364996
0.890000	69.250646	5.364996
0.890000	69.242816	5.364996
0.890000	69.234986	5.364996
0.890000	69.227155	5.364996
0.890000	69.219325	5.364996
0.890000	69.211495	5.364996
0.890000	69.203665	5.364996
0.890000	69.195834	5.364996
0.890000	69.188004	5.364996
0.890000	69.180174	5.364996
0.890000	69.172344	5.364996
0.890000	69.164513	5.364996
0.890000	69.156683	5.364996
0.890000	69.148853	5.364996
0.890000	69.141023	5.364996
0.890000	69.133192	5.364996
0.890000	69.125362	5.364996
0.890000	69.117532	5.364996
0.890000	69.109702	5.364996
0.890000	69.101871	5.364996
0.890000	69.094041	5.364996
0.890000	69.086211	5.364996
0.890000	69.078381	5.364996
0.890000	69.070550	5.364996
0.890000	69.062720	5.364996
0.890000	69.054890	5.364996
0.890000	69.047060	5.364996
0.890000	69.039230	5.364996
0.890000	69.031399	5.364996
0.890000	69.023569	5.364996
0.890000	69.015739	5.364996
0.890000	69.007909	5.364996
0.890000	69.000078	5.364996
0.890000	68.992248	5.364996
0.890000	68.984418	5.364996
0.890000	68.976588	5.364996
0.890000	68.968757	5.364996
0.890000	68.960927	5.364996
0.890000	68.953097	5.364996
0.890000	68.945267	5.364996
0.890000	68.937436	5.364996
0.890000	68.929606	5.364996
0.890000	68.921776	5.364996
0.890000	68.913946	5.364996
0.890000	68.906115	5.364996
0.890000	68.898285	5.364996
0.890000	68.890455	5.364996
0.890000	68.882625	5.364996
0.890000	68.874794	5.364996
0.890000	68.866964	5.364996
0.890000	68.859134	5.364996
0.890000	68.851304	5.364996
0.890000	68.843473	5.364996
0.890000	68.835643	5.364996
0.890000	68.827813	5.364996
0.890000	68.819983	5.364996
0.890000	68.812153	5.364996
0.890000	68.804322	5.364996
0.890000	68.796492	5.364996
0.890000	68.788662	5.364996
0.890000	68.780832	5.364996
0.890000	68.773001	5.364996
0.890000	68.765171	5.364996
0.890000	68.757341	5.364996
0.890000	68.749511	5.364996
0.890000	68.741680	5.364996
0.890000	68.733850	5.364996
0.890000	68.726020	5.364996
0.890000	68.718190	5.364996
0.890000	68.710359	5.364996
0.890000	68.702529	5.364996
0.890000	68.694699	5.364996
0.890000	68.686869	5.364996
0.890000	68.679038	5.364996
0.890000	68.671208	5.364996
0.890000	68.663378	5.364996
0.890000	68.655548	5.364996
0.890000	68.647717	5.364996
0.890000	68.639887	5.364996
0.890000	68.632057	5.364996
0.890000	68.624227	5.364996
0.890000	68.616397	5.364996
0.890000	68.608566	5.364996
0.890000	68.600736	5.364996
0.890000	68.592906	5.364996
0.890000	68.585076	5.364996
0.890000	68.577245	5.364996
0.890000	68.569415	5.364996
0.890000	68.561585	5.364996
0.890000	68.553755	5.364996
0.890000	68.545924	5.364996
0.890000	68.538094	5.364996
0.890000	68.530264	5.364996
0.890000	68.522434	5.364996
0.890000	68.514603	5.364996
0.890000	68.506773	5.364996
0.890000	68.498943	5.364996
0.890000	68.491113	5.364996
0.890000	68.483282	5.364996
0.890000	68.475452	5.364996
0.890000	68.467622	5.364996
0.890000	68.459792	5.364996
0.890000	68.451961	5.364996
0.890000	68.444131	5.364996
0.890000	68.436301	5.364996
0.890000	68.428471	5.364996
0.890000	68.420641	5.364996
0.890000	68.412810	5.364996
0.890000	68.404980	5.364996
0.890000	68.397150	5.364996
0.890000	68.389320	5.364996
0.890000	68.381489	5.364996
0.890000	68.373659	5.364996
0.890000	68.365829	5.364996
0.890000	68.357999	5.364996
0.890000	68.350168	5.364996
0.890000	68.342338	5.364996
0.890000	68.334508	5.364996
0.890000	68.326678	5.364996
0.890000	68.318847	5.364996
0.890000	68.311017	5.364996
0.890000	68.303187	5.364996
0.890000	68.295357	5.364996
0.890000	68.287526	5.364996
0.890000	68.279696	5.364996
0.890000	68.271866	5.364996
0.890000	68.264036	5.364996
0.890000	68.256205	5.364996
0.890000	68.248375	5.364996
0.890000	68.248375	5.321020
0.890000	68.240545	5.321020
0.890000	68.232715	5.321020
0.890000	68.224885	5.321020
0.890000	68.217054	5.321020
0.890000	68.209224	5.321020
0.890000	68.201394	5.321020
0.890000	68.193564	5.321020
0.890000	68.185733	5.321020
0.890000	68.177903	5.321020
0.890000	68.170073	5.321020
0.890000	68.162243	5.321020
0.890000	68.154412	5.321020
0.890000	68.146582	5.321020
0.890000	68.138752	5.321020
0.890000	68.130922	5.321020
0.890000	68.123091	5.321020
0.890000	68.115261	5.321020
0.890000	68.107431	5.321020
0.890000	68.099601	5.321020
0.890000	68.091770	5.321020
0.890000	68.083940	5.321020
0.890000	68.076110	5.321020
0.890000	68.068280	5.321020
0.890000	68.060449	5.321020
0.890000	68.052619	5.321020
0.890000	68.044789	5.321020
0.890000	68.036959	5.321020
0.890000	68.029128	5.321020
0.890000	68.021298	5.321020
0.890000	68.013468	5.321020
0.890000	68.005638	5.321020
0.890000	67.997808	5.321020
0.890000	67.989977	5.321020
0.890000	67.982147	5.321020
0.890000	67.974317	5.321020
0.890000	67.966487	5.321020
0.890000	67.958656	5.321020
0.890000	67.950826	5.321020
0.890000	67.942996	5.321020
0.890000	67.935166	5.321020
0.890000	67.927335	5.321020
0.890000	67.919505	5.321020
0.890000	67.911675	5.321020
0.890000	67.903845	5.321020
0.890000	67.896014	5.321020
0.890000	67.888184	5.321020
0.890000	67.880354	5.321020
0.890000	67.872524	5.321020
0.890000	67.864693	5.321020
0.890000	67.856863	5.321020
0.890000	67.849033	5.321020
0.890000	67.841203	5.321020
0.890000	67.833372	5.321020
0.890000	67.825542	5.321020
0.890000	67.817712	5.321020
0.890000	67.809882	5.321020
0.890000	67.802052	5.321020
0.890000	67.794221	5.321020
0.890000	67.786391	5.321020
0.890000	67.778561	5.321020
0.890000	67.770731	5.321020
0.890000	67.770731	5.277045
0.890000	67.762900	5.277045
0.890000	67.755070	5.277045
0.890000	67.747240	5.277045
0.890000	67.739410	5.277045
0.890000	67.731579	5.277045
0.890000	67.723749	5.277045
0.890000	67.715919	5.277045
0.890000	67.708089	5.277045
0.890000	67.700258	5.277045
0.890000	67.692428	5.277045
0.890000	67.684598	5.277045
0.890000	67.676768	5.277045
0.890000	67.668937	5.277045
0.890000	67.661107	5.277045
0.890000	67.653277	5.277045
0.890000	67.645447	5.277045
0.890000	67.637616	5.277045
0.890000	67.629786	5.277045
0.890000	67.621956	5.277045
0.890000	67.614126	5.277045
0.890000	67.606296	5.277045
0.890000	67.598465	5.277045
0.890000	67.590635	5.277045
0.890000	67.582805	5.277045
0.890000	67.574975	5.277045
0.890000	67.567144	5.277045
0.890000	67.559314	5.277045
0.890000	67.551484	5.277045
0.890000	67.543654	5.277045
0.890000	67.535823	5.277045
0.890000	67.527993	5.277045
0.890000	67.520163	5.277045
0.890000	67.512333	5.277045
0.890000	67.504502	5.277045
0.890000	67.496672	5.277045
0.890000	67.488842	5.277045
0.890000	67.481012	5.277045
0.890000	67.473181	5.277045
0.890000	67.465351	5.277045
0.890000	67.457521	5.277045
0.890000	67.449691	5.277045
0.890000	67.441860	5.277045
0.890000	67.434030	5.277045
0.890000	67.426200	5.277045
0.890000	67.418370	5.277045
0.890000	67.410540	5.277045
0.890000	67.402709	5.277045
0.890000	67.394879	5.277045
0.890000	67.387049	5.277045
0.890000	67.379219	5.277045
0.890000	67.371388	5.277045
0.890000	67.363558	5.277045
0.890000	67.355728	5.277045
0.890000	67.347898	5.277045
0.890000	67.340067	5.277045
0.890000	67.332237	5.277045
0.890000	67.324407	5.277045
0.890000	67.316577	5.277045
0.890000	67.308746	5.277045
0.890000	67.300916	5.277045
0.890000	67.293086	5.277045
0.890000	67.285256	5.277045
0.890000	67.277425	5.277045
0.890000	67.269595	5.277045
0.890000	67.261765	5.277045
0.890000	67.253935	5.277045
0.890000	67.246104	5.277045
0.890000	67.238274	5.277045
0.890000	67.230444	5.277045
0.890000	67.222614	5.277045
0.890000	67.214783	5.277045
0.890000	67.206953	5.277045
0.890000	67.199123	5.277045
0.890000	67.191293	5.277045
0.890000	67.183463	5.277045
0.890000	67.175632	5.277045
0.890000	67.167802	5.277045
0.890000	67.159972	5.277045
0.890000	67.152142	5.277045
0.890000	67.144311	5.277045
0.890000	67.136481	5.277045
0.890000	67.128651	5.277045
0.890000	67.120821	5.277045
0.890000	67.112990	5.277045
0.890000	67.105160	5.277045
0.890000	67.097330	5.277045
0.890000	67.089500	5.277045
0.890000	67.081669	5.277045
0.890000	67.073839	5.277045
0.890000	67.073839	5.233069
0.890000	67.066009	5.233069
0.890000	67.058179	5.233069
0.890000	67.050348	5.233069
0.890000	67.042518	5.233069
0.890000	67.034688	5.233069
0.890000	67.026858	5.233069
0.890000	67.019027	5.233069
0.890000	67.011197	5.233069
0.890000	67.003367	5.233069
0.890000	66.995537	5.233069
0.890000	66.987707	5.233069
0.890000	66.979876	5.233069
0.890000	66.972046	5.233069
0.890000	66.964216	5.233069
0.890000	66.956386	5.233069
0.890000	66.948555	5.233069
0.890000	66.940725	5.233069
0.890000	66.932895	5.233069
0.890000	66.925065	5.233069
0.890000	66.917234	5.233069
0.890000	66.909404	5.233069
0.890000	66.901574	5.233069
0.890000	66.893744	5.233069
0.890000	66.885913	5.233069
0.890000	66.878083	5.233069
0.890000	66.870253	5.233069
0.890000	66.862423	5.233069
0.890000	66.854592	5.233069
0.890000	66.846762	5.233069
0.890000	66.838932	5.233069
0.890000	66.831102	5.233069
0.890000	66.823271	5.233069
0.890000	66.815441	5.233069
0.890000	66.807611	5.233069
0.890000	66.799781	5.233069
0.890000	66.791951	5.233069
0.890000	66.784120	5.233069
0.890000	66.776290	5.233069
0.890000	66.768460	5.233069
0.890000	66.760630	5.233069
0.890000	66.752799	5.233069
0.890000	66.744969	5.233069
0.890000	66.737139	5.233069
0.890000	66.729309	5.233069
0.890000	66.721478	5.233069
0.890000	66.713648	5.233069
0.890000	66.705818	5.233069
0.890000	66.697988	5.233069
0.890000	66.690157	5.233069
0.890000	66.682327	5.233069
0.890000	66.674497	5.233069
0.890000	66.666667	5.233069
0.890000	66.658836	5.233069
0.890000	66.651006	5.233069
0.890000	66.643176	5.233069
0.890000	66.635346	5.233069
0.890000	66.627515	5.233069
0.890000	66.619685	5.233069
0.890000	66.611855	5.233069
0.890000	66.604025	5.233069
0.890000	66.596195	5.233069
0.890000	66.588364	5.233069
0.890000	66.580534	5.233069
0.890000	66.572704	5.233069
0.890000	66.564874	5.233069
0.890000	66.557043	5.233069
0.890000	66.549213	5.233069
0.890000	66.541383	5.233069
0.890000	66.533553	5.233069
0.890000	66.525722	5.233069
0.890000	66.517892	5.233069
0.890000	66.510062	5.233069
0.890000	66.502232	5.233069
0.890000	66.494401	5.233069
0.890000	66.486571	5.233069
0.890000	66.478741	5.233069
0.890000	66.470911	5.233069
0.890000	66.463080	5.233069
0.890000	66.455250	5.233069
0.890000	66.447420	5.233069
0.890000	66.439590	5.233069
0.890000	66.431759	5.233069
0.890000	66.423929	5.233069
0.890000	66.416099	5.233069
0.890000	66.408269	5.233069
0.890000	66.400438	5.233069
0.890000	66.392608	5.233069
0.890000	66.384778	5.233069
0.890000	66.376948	5.233069
0.890000	66.369118	5.233069
0.890000	66.361287	5.233069
0.890000	66.353457	5.233069
0.890000	66.345627	5.233069
0.890000	66.337797	5.233069
0.890000	66.329966	5.233069
0.890000	66.322136	5.233069
0.890000	66.314306	5.233069
0.890000	66.306476	5.233069
0.890000	66.298645	5.233069
0.890000	66.290815	5.233069
0.890000	66.282985	5.233069
0.890000	66.275155	5.233069
0.890000	66.267324	5.233069
0.890000	66.259494	5.233069
0.890000	66.251664	5.233069
0.890000	66.243834	5.233069
0.890000	66.236003	5.233069
0.890000	66.228173	5.233069
0.890000	66.220343	5.233069
0.890000	66.212513	5.233069
0.890000	66.204682	5.233069
0.890000	66.196852	5.233069
0.890000	66.189022	5.233069
0.890000	66.181192	5.233069
0.890000	66.173362	5.233069
0.890000	66.165531	5.233069
0.890000	66.157701	5.233069
0.890000	66.149871	5.233069
0.890000	66.142041	5.233069
0.890000	66.134210	5.233069
0.890000	66.126380	5.233069
0.890000	66.118550	5.233069
0.890000	66.110720	5.233069
0.890000	66.102889	5.233069
0.890000	66.095059	5.233069
0.890000	66.087229	5.233069
0.890000	66.079399	5.233069
0.890000	66.071568	5.233069
0.890000	66.063738	5.233069
0.890000	66.055908	5.233069
0.890000	66.048078	5.233069
0.890000	66.040247	5.233069
0.890000	66.032417	5.233069
0.890000	66.024587	5.233069
0.890000	66.016757	5.233069
0.890000	66.008926	5.233069
0.890000	66.001096	5.233069
0.890000	65.993266	5.233069
0.890000	65.985436	5.233069
0.890000	65.977606	5.233069
0.890000	65.969775	5.233069
0.890000	65.961945	5.233069
0.890000	65.954115	5.233069
0.890000	65.946285	5.233069
0.890000	65.938454	5.233069
0.890000	65.930624	5.233069
0.890000	65.922794	5.233069
0.890000	65.914964	5.233069
0.890000	65.907133	5.233069
0.890000	65.899303	5.233069
0.890000	65.891473	5.233069
0.890000	65.883643	5.233069
0.890000	65.875812	5.233069
0.890000	65.867982	5.233069
0.890000	65.860152	5.233069
0.890000	65.852322	5.233069
0.890000	65.844491	5.233069
0.890000	65.836661	5.233069
0.890000	65.828831	5.233069
0.890000	65.821001	5.233069
0.890000	65.813170	5.233069
0.890000	65.805340	5.233069
0.890000	65.805340	5.189094
0.890000	65.797510	5.189094
0.890000	65.789680	5.189094
0.890000	65.781850	5.189094
0.890000	65.774019	5.189094
0.890000	65.766189	5.189094
0.890000	65.758359	5.189094
0.890000	65.750529	5.189094
0.890000	65.742698	5.189094
0.890000	65.734868	5.189094
0.890000	65.727038	5.189094
0.890000	65.719208	5.189094
0.890000	65.711377	5.189094
0.890000	65.711377	5.145119
0.890000	65.703547	5.145119
0.890000	65.695717	5.145119
0.890000	65.687887	5.145119
0.890000	65.680056	5.145119
0.890000	65.672226	5.145119
0.890000	65.664396	5.145119
0.890000	65.656566	5.145119
0.890000	65.648735	5.145119
0.890000	65.640905	5.145119
0.890000	65.633075	5.145119
0.890000	65.625245	5.145119
0.890000	65.617414	5.145119
0.890000	65.609584	5.145119
0.890000	65.601754	5.145119
0.890000	65.593924	5.145119
0.890000	65.586093	5.145119
0.890000	65.578263	5.145119
0.890000	65.570433	5.145119
0.890000	65.562603	5.145119
0.890000	65.554773	5.145119
0.890000	65.546942	5.145119
0.890000	65.539112	5.145119
0.890000	65.531282	5.145119
0.890000	65.523452	5.145119
0.890000	65.515621	5.145119
0.890000	65.507791	5.145119
0.890000	65.499961	5.145119
0.890000	65.492131	5.145119
0.890000	65.484300	5.145119
0.890000	65.476470	5.145119
0.890000	65.468640	5.145119
0.890000	65.460810	5.145119
0.890000	65.452979	5.145119
0.890000	65.445149	5.145119
0.890000	65.437319	5.145119
0.890000	65.429489	5.145119
0.890000	65.421658	5.145119
0.890000	65.413828	5.145119
0.890000	65.405998	5.145119
0.890000	65.398168	5.145119
0.890000	65.390337	5.145119
0.890000	65.382507	5.145119
0.890000	65.374677	5.145119
0.890000	65.366847	5.145119
0.890000	65.359017	5.145119
0.890000	65.351186	5.145119
0.890000	65.343356	5.145119
0.890000	65.335526	5.145119
0.890000	65.327696	5.145119
0.890000	65.319865	5.145119
0.890000	65.312035	5.145119
0.890000	65.304205	5.145119
0.890000	65.296375	5.145119
0.890000	65.296375	5.101143
0.890000	65.288544	5.101143
0.890000	65.280714	5.101143
0.890000	65.272884	5.101143
0.890000	65.265054	5.101143
0.890000	65.257223	5.101143
0.890000	65.249393	5.101143
0.890000	65.241563	5.101143
0.890000	65.233733	5.101143
0.890000	65.225902	5.101143
0.890000	65.218072	5.101143
0.890000	65.210242	5.101143
0.890000	65.202412	5.101143
0.890000	65.194581	5.101143
0.890000	65.186751	5.101143
0.890000	65.178921	5.101143
0.890000	65.171091	5.101143
0.890000	65.163261	5.101143
0.890000	65.155430	5.101143
0.890000	65.147600	5.101143
0.890000	65.139770	5.101143
0.890000	65.131940	5.101143
0.890000	65.124109	5.101143
0.890000	65.116279	5.101143
0.890000	65.108449	5.101143
0.890000	65.100619	5.101143
0.890000	65.092788	5.101143
0.890000	65.084958	5.101143
0.890000	65.077128	5.101143
0.890000	65.069298	5.101143
0.890000	65.061467	5.101143
0.890000	65.053637	5.101143
0.890000	65.045807	5.101143
0.890000	65.037977	5.101143
0.890000	65.030146	5.101143
0.890000	65.022316	5.101143
0.890000	65.014486	5.101143
0.890000	65.006656	5.101143
0.890000	64.998825	5.101143
0.890000	64.990995	5.101143
0.890000	64.983165	5.101143
0.890000	64.983165	5.057168
0.890000	64.975335	5.057168
0.890000	64.967505	5.057168
0.890000	64.959674	5.057168
0.890000	64.951844	5.057168
0.890000	64.944014	5.057168
0.890000	64.936184	5.057168
0.890000	64.928353	5.057168
0.890000	64.920523	5.057168
0.890000	64.912693	5.057168
0.890000	64.904863	5.057168
0.890000	64.897032	5.057168
0.890000	64.889202	5.057168
0.890000	64.881372	5.057168
0.890000	64.873542	5.057168
0.890000	64.865711	5.057168
0.890000	64.857881	5.057168
0.890000	64.850051	5.057168
0.890000	64.842221	5.057168
0.890000	64.842221	5.013193
0.890000	64.834390	5.013193
0.890000	64.826560	5.013193
0.890000	64.818730	5.013193
0.890000	64.810900	5.013193
0.890000	64.803069	5.013193
0.890000	64.795239	5.013193
0.890000	64.787409	5.013193
0.890000	64.779579	5.013193
0.890000	64.771748	5.013193
0.890000	64.763918	5.013193
0.890000	64.756088	5.013193
0.890000	64.748258	5.013193
0.890000	64.740428	5.013193
0.890000	64.740428	4.969217
0.890000	64.732597	4.969217
0.890000	64.724767	4.969217
0.890000	64.716937	4.969217
0.890000	64.709107	4.969217
0.890000	64.701276	4.969217
0.890000	64.693446	4.969217
0.890000	64.685616	4.969217
0.890000	64.677786	4.969217
0.890000	64.669955	4.969217
0.890000	64.662125	4.969217
0.890000	64.654295	4.969217
0.890000	64.646465	4.969217
0.890000	64.638634	4.969217
0.890000	64.630804	4.969217
0.890000	64.622974	4.969217
0.890000	64.615144	4.969217
0.890000	64.607313	4.969217
0.890000	64.599483	4.969217
0.890000	64.591653	4.969217
0.890000	64.583823	4.969217
0.890000	64.575992	4.969217
0.890000	64.568162	4.969217
0.890000	64.560332	4.969217
0.890000	64.552502	4.969217
0.890000	64.544672	4.969217
0.890000	64.536841	4.969217
0.890000	64.529011	4.969217
0.890000	64.521181	4.969217
0.890000	64.513351	4.969217
0.890000	64.505520	4.969217
0.890000	64.497690	4.969217
0.890000	64.489860	4.969217
0.890000	64.482030	4.969217
0.890000	64.474199	4.969217
0.890000	64.466369	4.969217
0.890000	64.458539	4.969217
0.890000	64.450709	4.969217
0.890000	64.442878	4.969217
0.890000	64.435048	4.969217
0.890000	64.427218	4.969217
0.890000	64.419388	4.969217
0.890000	64.411557	4.969217
0.890000	64.403727	4.969217
0.890000	64.395897	4.969217
0.890000	64.388067	4.969217
0.890000	64.380236	4.969217
0.890000	64.372406	4.969217
0.890000	64.364576	4.969217
0.890000	64.356746	4.969217
0.890000	64.348916	4.969217
0.890000	64.341085	4.969217
0.890000	64.333255	4.969217
0.890000	64.325425	4.969217
0.890000	64.317595	4.969217
0.890000	64.309764	4.969217
0.890000	64.301934	4.969217
0.890000	64.294104	4.969217
0.890000	64.286274	4.969217
0.890000	64.278443	4.969217
0.890000	64.270613	4.969217
0.890000	64.262783	4.969217
0.890000	64.254953	4.969217
0.890000	64.247122	4.969217
0.890000	64.239292	4.969217
0.890000	64.231462	4.969217
0.890000	64.223632	4.969217
0.890000	64.223632	4.925242
0.890000	64.215801	4.925242
0.890000	64.207971	4.925242
0.890000	64.200141	4.925242
0.890000	64.192311	4.925242
0.890000	64.184480	4.925242
0.890000	64.176650	4.925242
0.890000	64.168820	4.925242
0.890000	64.160990	4.925242
0.890000	64.153160	4.925242
0.890000	64.145329	4.925242
0.890000	64.137499	4.925242
0.890000	64.129669	4.925242
0.890000	64.121839	4.925242
0.890000	64.114008	4.925242
0.890000	64.106178	4.925242
0.890000	64.098348	4.925242
0.890000	64.090518	4.925242
0.890000	64.082687	4.925242
0.890000	64.074857	4.925242
0.890000	64.067027	4.925242
0.890000	64.059197	4.925242
0.890000	64.051366	4.925242
0.890000	64.043536	4.925242
0.890000	64.035706	4.925242
0.890000	64.027876	4.925242
0.890000	64.020045	4.925242
0.890000	64.012215	4.925242
0.890000	64.004385	4.925242
0.890000	63.996555	4.925242
0.890000	63.988724	4.925242
0.890000	63.980894	4.925242
0.890000	63.973064	4.925242
0.890000	63.965234	4.925242
0.890000	63.957403	4.925242
0.890000	63.949573	4.925242
0.890000	63.941743	4.925242
0.890000	63.933913	4.925242
0.890000	63.926083	4.925242
0.890000	63.918252	4.925242
0.890000	63.910422	4.925242
0.890000	63.902592	4.925242
0.890000	63.894762	4.925242
0.890000	63.886931	4.925242
0.890000	63.879101	4.925242
0.890000	63.871271	4.925242
0.890000	63.863441	4.925242
0.890000	63.855610	4.925242
0.890000	63.847780	4.925242
0.890000	63.839950	4.925242
0.890000	63.832120	4.925242
0.890000	63.824289	4.925242
0.890000	63.816459	4.925242
0.890000	63.808629	4.925242
0.890000	63.800799	4.925242
0.890000	63.792968	4.925242
0.890000	63.785138	4.925242
0.890000	63.777308	4.925242
0.890000	63.769478	4.925242
0.890000	63.761647	4.925242
0.890000	63.753817	4.925242
0.890000	63.745987	4.925242
0.890000	63.738157	4.925242
0.890000	63.730327	4.925242
0.890000	63.722496	4.925242
0.890000	63.714666	4.925242
0.890000	63.706836	4.925242
0.890000	63.699006	4.925242
0.890000	63.691175	4.925242
0.890000	63.683345	4.925242
0.890000	63.675515	4.925242
0.890000	63.667685	4.925242
0.890000	63.659854	4.925242
0.890000	63.652024	4.925242
0.890000	63.644194	4.925242
0.890000	63.636364	4.925242
0.890000	63.628533	4.925242
0.890000	63.620703	4.925242
0.890000	63.612873	4.925242
0.890000	63.605043	4.925242
0.890000	63.597212	4.925242
0.890000	63.589382	4.925242
0.890000	63.581552	4.925242
0.890000	63.573722	4.925242
0.890000	63.565891	4.925242
0.890000	63.558061	4.925242
0.890000	63.550231	4.925242
0.890000	63.542401	4.925242
0.890000	63.534571	4.925242
0.890000	63.526740	4.925242
0.890000	63.518910	4.925242
0.890000	63.511080	4.925242
0.890000	63.503250	4.925242
0.890000	63.495419	4.925242
0.890000	63.487589	4.925242
0.890000	63.479759	4.925242
0.890000	63.471929	4.925242
0.890000	63.464098	4.925242
0.890000	63.456268	4.925242
0.890000	63.448438	4.925242
0.890000	63.440608	4.925242
0.890000	63.432777	4.925242
0.890000	63.424947	4.925242
0.890000	63.417117	4.925242
0.890000	63.409287	4.925242
0.890000	63.401456	4.925242
0.890000	63.393626	4.925242
0.890000	63.385796	4.925242
0.890000	63.377966	4.925242
0.890000	63.370135	4.925242
0.890000	63.362305	4.925242
0.890000	63.354475	4.925242
0.890000	63.346645	4.925242
0.890000	63.338815	4.925242
0.890000	63.330984	4.925242
0.890000	63.323154	4.925242
0.890000	63.315324	4.925242
0.890000	63.307494	4.925242
0.890000	63.299663	4.925242
0.890000	63.291833	4.925242
0.890000	63.284003	4.925242
0.890000	63.276173	4.925242
0.890000	63.268342	4.925242
0.890000	63.260512	4.925242
0.890000	63.252682	4.925242
0.890000	63.244852	4.925242
0.890000	63.237021	4.925242
0.890000	63.229191	4.925242
0.890000	63.221361	4.925242
0.890000	63.221361	4.881266
0.890000	63.213531	4.881266
0.890000	63.205700	4.881266
0.890000	63.197870	4.881266
0.890000	63.190040	4.881266
0.890000	63.182210	4.881266
0.890000	63.174379	4.881266
0.890000	63.166549	4.881266
0.890000	63.158719	4.881266
0.890000	63.150889	4.881266
0.890000	63.143058	4.881266
0.890000	63.135228	4.881266
0.890000	63.127398	4.881266
0.890000	63.119568	4.881266
0.890000	63.111738	4.881266
0.890000	63.103907	4.881266
0.890000	63.096077	4.881266
0.890000	63.088247	4.881266
0.890000	63.080417	4.881266
0.890000	63.072586	4.881266
0.890000	63.064756	4.881266
0.890000	63.056926	4.881266
0.890000	63.049096	4.881266
0.890000	63.041265	4.881266
0.890000	63.033435	4.881266
0.890000	63.025605	4.881266
0.890000	63.017775	4.881266
0.890000	63.009944	4.881266
0.890000	63.002114	4.881266
0.890000	62.994284	4.881266
0.890000	62.986454	4.881266
0.890000	62.978623	4.881266
0.890000	62.970793	4.881266
0.890000	62.962963	4.881266
0.890000	62.955133	4.881266
0.890000	62.947302	4.881266
0.890000	62.939472	4.881266
0.890000	62.939472	4.837291
0.890000	62.931642	4.837291
0.890000	62.923812	4.837291
0.890000	62.915982	4.837291
0.890000	62.908151	4.837291
0.890000	62.900321	4.837291
0.890000	62.892491	4.837291
0.890000	62.884661	4.837291
0.890000	62.876830	4.837291
0.890000	62.869000	4.837291
0.890000	62.861170	4.837291
0.890000	62.853340	4.837291
0.890000	62.845509	4.837291
0.890000	62.837679	4.837291
0.890000	62.829849	4.837291
0.890000	62.822019	4.837291
0.890000	62.814188	4.837291
0.890000	62.806358	4.837291
0.890000	62.798528	4.837291
0.890000	62.790698	4.837291
0.890000	62.782867	4.837291
0.890000	62.775037	4.837291
0.890000	62.767207	4.837291
0.890000	62.759377	4.837291
0.890000	62.751546	4.837291
0.890000	62.743716	4.837291
0.890000	62.735886	4.837291
0.890000	62.728056	4.837291
0.890000	62.720226	4.837291
0.890000	62.712395	4.837291
0.890000	62.704565	4.837291
0.890000	62.696735	4.837291
0.890000	62.688905	4.837291
0.890000	62.681074	4.837291
0.890000	62.673244	4.837291
0.890000	62.665414	4.837291
0.890000	62.657584	4.837291
0.890000	62.649753	4.837291
0.890000	62.641923	4.837291
0.890000	62.634093	4.837291
0.890000	62.626263	4.837291
0.890000	62.618432	4.837291
0.890000	62.610602	4.837291
0.890000	62.602772	4.837291
0.890000	62.594942	4.837291
0.890000	62.587111	4.837291
0.890000	62.579281	4.837291
0.890000	62.571451	4.837291
0.890000	62.563621	4.837291
0.890000	62.555790	4.837291
0.890000	62.547960	4.837291
0.890000	62.540130	4.837291
0.890000	62.532300	4.837291
0.890000	62.524470	4.837291
0.890000	62.516639	4.837291
0.890000	62.508809	4.837291
0.890000	62.500979	4.837291
0.890000	62.493149	4.837291
0.890000	62.485318	4.837291
0.890000	62.477488	4.837291
0.890000	62.469658	4.837291
0.890000	62.461828	4.837291
0.890000	62.453997	4.837291
0.890000	62.446167	4.837291
0.890000	62.438337	4.837291
0.890000	62.430507	4.837291
0.890000	62.422676	4.837291
0.890000	62.414846	4.837291
0.890000	62.407016	4.837291
0.890000	62.399186	4.837291
0.890000	62.391355	4.837291
0.890000	62.383525	4.837291
0.890000	62.375695	4.837291
0.890000	62.367865	4.837291
0.890000	62.360034	4.837291
0.890000	62.352204	4.837291
0.890000	62.352204	4.793316
0.890000	62.344374	4.793316
0.890000	62.336544	4.793316
0.890000	62.328713	4.793316
0.890000	62.320883	4.793316
0.890000	62.313053	4.793316
0.890000	62.305223	4.793316
0.890000	62.297393	4.793316
0.890000	62.289562	4.793316
0.890000	62.281732	4.793316
0.890000	62.273902	4.793316
0.890000	62.266072	4.793316
0.890000	62.258241	4.793316
0.890000	62.250411	4.793316
0.890000	62.242581	4.793316
0.890000	62.234751	4.793316
0.890000	62.226920	4.793316
0.890000	62.219090	4.793316
0.890000	62.211260	4.793316
0.890000	62.203430	4.793316
0.890000	62.195599	4.793316
0.890000	62.187769	4.793316
0.890000	62.179939	4.793316
0.890000	62.172109	4.793316
0.890000	62.164278	4.793316
0.890000	62.156448	4.793316
0.890000	62.148618	4.793316
0.890000	62.140788	4.793316
0.890000	62.132957	4.793316
0.890000	62.125127	4.793316
0.890000	62.117297	4.793316
0.890000	62.109467	4.793316
0.890000	62.101637	4.793316
0.890000	62.093806	4.793316
0.890000	62.085976	4.793316
0.890000	62.078146	4.793316
0.890000	62.070316	4.793316
0.890000	62.062485	4.793316
0.890000	62.054655	4.793316
0.890000	62.046825	4.793316
0.890000	62.038995	4.793316
0.890000	62.031164	4.793316
0.890000	62.023334	4.793316
0.890000	62.015504	4.793316
0.890000	62.007674	4.793316
0.890000	61.999843	4.793316
0.890000	61.992013	4.793316
0.890000	61.984183	4.793316
0.890000	61.976353	4.793316
0.890000	61.968522	4.793316
0.890000	61.960692	4.793316
0.890000	61.952862	4.793316
0.890000	61.945032	4.793316
0.890000	61.937201	4.793316
0.890000	61.929371	4.793316
0.890000	61.921541	4.793316
0.890000	61.913711	4.793316
0.890000	61.905881	4.793316
0.890000	61.898050	4.793316
0.890000	61.890220	4.793316
0.890000	61.882390	4.793316
0.890000	61.874560	4.793316
0.890000	61.866729	4.793316
0.890000	61.858899	4.793316
0.890000	61.851069	4.793316
0.890000	61.843239	4.793316
0.890000	61.835408	4.793316
0.890000	61.827578	4.793316
0.890000	61.819748	4.793316
0.890000	61.811918	4.793316
0.890000	61.804087	4.793316
0.890000	61.796257	4.793316
0.890000	61.788427	4.793316
0.890000	61.780597	4.793316
0.890000	61.772766	4.793316
0.890000	61.764936	4.793316
0.890000	61.757106	4.793316
0.890000	61.749276	4.793316
0.890000	61.741445	4.793316
0.890000	61.733615	4.793316
0.890000	61.725785	4.793316
0.890000	61.717955	4.793316
0.890000	61.710125	4.793316
0.890000	61.702294	4.793316
0.890000	61.694464	4.793316
0.890000	61.686634	4.793316
0.890000	61.678804	4.793316
0.890000	61.670973	4.793316
0.890000	61.663143	4.793316
0.890000	61.655313	4.793316
0.890000	61.647483	4.793316
0.890000	61.647483	4.749340
0.890000	61.639652	4.749340
0.890000	61.631822	4.749340
0.890000	61.623992	4.749340
0.890000	61.616162	4.749340
0.890000	61.608331	4.749340
0.890000	61.600501	4.749340
0.890000	61.592671	4.749340
0.890000	61.584841	4.749340
0.890000	61.577010	4.749340
0.890000	61.569180	4.749340
0.890000	61.561350	4.749340
0.890000	61.553520	4.749340
0.890000	61.545689	4.749340
0.890000	61.537859	4.749340
0.890000	61.530029	4.749340
0.890000	61.522199	4.749340
0.890000	61.514368	4.749340
0.890000	61.506538	4.749340
0.890000	61.498708	4.749340
0.890000	61.490878	4.749340
0.890000	61.483048	4.749340
0.890000	61.475217	4.749340
0.890000	61.467387	4.749340
0.890000	61.459557	4.749340
0.890000	61.451727	4.749340
0.890000	61.443896	4.749340
0.890000	61.436066	4.749340
0.890000	61.428236	4.749340
0.890000	61.420406	4.749340
0.890000	61.412575	4.749340
0.890000	61.404745	4.749340
0.890000	61.396915	4.749340
0.890000	61.389085	4.749340
0.890000	61.381254	4.749340
0.890000	61.373424	4.749340
0.890000	61.365594	4.749340
0.890000	61.357764	4.749340
0.890000	61.349933	4.749340
0.890000	61.342103	4.749340
0.890000	61.334273	4.749340
0.890000	61.326443	4.749340
0.890000	61.318612	4.749340
0.890000	61.310782	4.749340
0.890000	61.302952	4.749340
0.890000	61.295122	4.749340
0.890000	61.287292	4.749340
0.890000	61.279461	4.749340
0.890000	61.271631	4.749340
0.890000	61.263801	4.749340
0.890000	61.255971	4.749340
0.890000	61.248140	4.749340
0.890000	61.240310	4.749340
0.890000	61.232480	4.749340
0.890000	61.224650	4.749340
0.890000	61.216819	4.749340
0.890000	61.208989	4.749340
0.890000	61.201159	4.749340
0.890000	61.193329	4.749340
0.890000	61.185498	4.749340
0.890000	61.177668	4.749340
0.890000	61.169838	4.749340
0.890000	61.162008	4.749340
0.890000	61.154177	4.749340
0.890000	61.146347	4.749340
0.890000	61.138517	4.749340
0.890000	61.130687	4.749340
0.890000	61.122856	4.749340
0.890000	61.115026	4.749340
0.890000	61.107196	4.749340
0.890000	61.099366	4.749340
0.890000	61.091536	4.749340
0.890000	61.083705	4.749340
0.890000	61.075875	4.749340
0.890000	61.068045	4.749340
0.890000	61.060215	4.749340
0.890000	61.052384	4.749340
0.890000	61.044554	4.749340
0.890000	61.036724	4.749340
0.890000	61.028894	4.749340
0.890000	61.028894	4.705365
0.890000	61.021063	4.705365
0.890000	61.013233	4.705365
0.890000	61.005403	4.705365
0.890000	60.997573	4.705365
0.890000	60.989742	4.705365
0.890000	60.989742	4.661390
0.890000	60.981912	4.661390
0.890000	60.974082	4.661390
0.890000	60.966252	4.661390
0.890000	60.958421	4.661390
0.890000	60.950591	4.661390
0.890000	60.942761	4.661390
0.890000	60.934931	4.661390
0.890000	60.927100	4.661390
0.890000	60.919270	4.661390
0.890000	60.911440	4.661390
0.890000	60.903610	4.661390
0.890000	60.895780	4.661390
0.890000	60.887949	4.661390
0.890000	60.880119	4.661390
0.890000	60.872289	4.661390
0.890000	60.864459	4.661390
0.890000	60.856628	4.661390
0.890000	60.848798	4.661390
0.890000	60.840968	4.661390
0.890000	60.833138	4.661390
0.890000	60.825307	4.661390
0.890000	60.817477	4.661390
0.890000	60.809647	4.661390
0.890000	60.801817	4.661390
0.890000	60.793986	4.661390
0.890000	60.786156	4.661390
0.890000	60.778326	4.661390
0.890000	60.770496	4.661390
0.890000	60.762665	4.661390
0.890000	60.754835	4.661390
0.890000	60.747005	4.661390
0.890000	60.739175	4.661390
0.890000	60.731344	4.661390
0.890000	60.723514	4.661390
0.890000	60.715684	4.661390
0.890000	60.707854	4.661390
0.890000	60.700023	4.661390
0.890000	60.692193	4.661390
0.890000	60.684363	4.661390
0.890000	60.676533	4.661390
0.890000	60.668703	4.661390
0.890000	60.660872	4.661390
0.890000	60.653042	4.661390
0.890000	60.645212	4.661390
0.890000	60.637382	4.661390
0.890000	60.629551	4.661390
0.890000	60.621721	4.661390
0.890000	60.613891	4.661390
0.890000	60.606061	4.661390
0.890000	60.598230	4.661390
0.890000	60.590400	4.661390
0.890000	60.582570	4.661390
0.890000	60.574740	4.661390
0.890000	60.566909	4.661390
0.890000	60.559079	4.661390
0.890000	60.551249	4.661390
0.890000	60.543419	4.661390
0.890000	60.535588	4.661390
0.890000	60.527758	4.661390
0.890000	60.519928	4.661390
0.890000	60.512098	4.661390
0.890000	60.504267	4.661390
0.890000	60.496437	4.661390
0.890000	60.488607	4.661390
0.890000	60.480777	4.661390
0.890000	60.472947	4.661390
0.890000	60.465116	4.661390
0.890000	60.457286	4.661390
0.890000	60.449456	4.661390
0.890000	60.441626	4.661390
0.890000	60.433795	4.661390
0.890000	60.425965	4.661390
0.890000	60.418135	4.661390
0.890000	60.410305	4.661390
0.890000	60.402474	4.661390
0.890000	60.394644	4.661390
0.890000	60.386814	4.661390
0.890000	60.378984	4.661390
0.890000	60.371153	4.661390
0.890000	60.363323	4.661390
0.890000	60.355493	4.661390
0.890000	60.347663	4.661390
0.890000	60.339832	4.661390
0.890000	60.332002	4.661390
0.890000	60.324172	4.661390
0.890000	60.316342	4.661390
0.890000	60.308511	4.661390
0.890000	60.300681	4.661390
0.890000	60.292851	4.661390
0.890000	60.285021	4.661390
0.890000	60.277191	4.661390
0.890000	60.269360	4.661390
0.890000	60.261530	4.661390
0.890000	60.253700	4.661390
0.890000	60.245870	4.661390
0.890000	60.238039	4.661390
0.890000	60.230209	4.661390
0.890000	60.222379	4.661390
0.890000	60.214549	4.661390
0.890000	60.206718	4.661390
0.890000	60.198888	4.661390
0.890000	60.191058	4.661390
0.890000	60.183228	4.661390
0.890000	60.175397	4.661390
0.890000	60.167567	4.661390
0.890000	60.159737	4.661390
0.890000	60.151907	4.661390
0.890000	60.144076	4.661390
0.890000	60.136246	4.661390
0.890000	60.128416	4.661390
0.890000	60.120586	4.661390
0.890000	60.112755	4.661390
0.890000	60.104925	4.661390
0.890000	60.097095	4.661390
0.890000	60.089265	4.661390
0.890000	60.081435	4.661390
0.890000	60.073604	4.661390
0.890000	60.065774	4.661390
0.890000	60.057944	4.661390
0.890000	60.050114	4.661390
0.890000	60.042283	4.661390
0.890000	60.034453	4.661390
0.890000	60.026623	4.661390
0.890000	60.018793	4.661390
0.890000	60.010962	4.661390
0.890000	60.003132	4.661390
0.890000	59.995302	4.661390
0.890000	59.987472	4.661390
0.890000	59.979641	4.661390
0.890000	59.971811	4.661390
0.890000	59.963981	4.661390
0.890000	59.956151	4.661390
0.890000	59.948320	4.661390
0.890000	59.940490	4.661390
0.890000	59.932660	4.661390
0.890000	59.924830	4.661390
0.890000	59.916999	4.661390
0.890000	59.909169	4.661390
0.890000	59.901339	4.661390
0.890000	59.893509	4.661390
0.890000	59.885678	4.661390
0.890000	59.877848	4.661390
0.890000	59.870018	4.661390
0.890000	59.862188	4.661390
0.890000	59.854358	4.661390
0.890000	59.846527	4.661390
0.890000	59.838697	4.661390
0.890000	59.830867	4.661390
0.890000	59.823037	4.661390
0.890000	59.815206	4.661390
0.890000	59.807376	4.661390
0.890000	59.799546	4.661390
0.890000	59.791716	4.661390
0.890000	59.783885	4.661390
0.890000	59.776055	4.661390
0.890000	59.768225	4.661390
0.890000	59.760395	4.661390
0.890000	59.752564	4.661390
0.890000	59.744734	4.661390
0.890000	59.736904	4.661390
0.890000	59.729074	4.661390
0.890000	59.721243	4.661390
0.890000	59.713413	4.661390
0.890000	59.705583	4.661390
0.890000	59.697753	4.661390
0.890000	59.689922	4.661390
0.890000	59.682092	4.661390
0.890000	59.674262	4.661390
0.890000	59.666432	4.661390
0.890000	59.658602	4.661390
0.890000	59.650771	4.661390
0.890000	59.642941	4.661390
0.890000	59.635111	4.661390
0.890000	59.627281	4.661390
0.890000	59.619450	4.661390
0.890000	59.619450	4.617414
0.890000	59.611620	4.617414
0.890000	59.603790	4.617414
0.890000	59.595960	4.617414
0.890000	59.588129	4.617414
0.890000	59.580299	4.617414
0.890000	59.572469	4.617414
0.890000	59.564639	4.617414
0.890000	59.556808	4.617414
0.890000	59.548978	4.617414
0.890000	59.548978	4.573439
0.890000	59.541148	4.573439
0.890000	59.533318	4.573439
0.890000	59.525487	4.573439
0.890000	59.517657	4.573439
0.890000	59.509827	4.573439
0.890000	59.501997	4.573439
0.890000	59.494166	4.573439
0.890000	59.486336	4.573439
0.890000	59.478506	4.573439
0.890000	59.470676	4.573439
0.890000	59.462846	4.573439
0.890000	59.455015	4.573439
0.890000	59.447185	4.573439
0.890000	59.439355	4.573439
0.890000	59.431525	4.573439
0.890000	59.423694	4.573439
0.890000	59.415864	4.573439
0.890000	59.408034	4.573439
0.890000	59.400204	4.573439
0.890000	59.392373	4.573439
0.890000	59.384543	4.573439
0.890000	59.376713	4.573439
0.890000	59.368883	4.573439
0.890000	59.361052	4.573439
0.890000	59.353222	4.573439
0.890000	59.345392	4.573439
0.890000	59.337562	4.573439
0.890000	59.329731	4.573439
0.890000	59.321901	4.573439
0.890000	59.314071	4.573439
0.890000	59.306241	4.573439
0.890000	59.298410	4.573439
0.890000	59.290580	4.573439
0.890000	59.282750	4.573439
0.890000	59.274920	4.573439
0.890000	59.267089	4.573439
0.890000	59.259259	4.573439
0.890000	59.251429	4.573439
0.890000	59.243599	4.573439
0.890000	59.235769	4.573439
0.890000	59.227938	4.573439
0.890000	59.220108	4.573439
0.890000	59.212278	4.573439
0.890000	59.204448	4.573439
0.890000	59.196617	4.573439
0.890000	59.188787	4.573439
0.890000	59.180957	4.573439
0.890000	59.173127	4.573439
0.890000	59.165296	4.573439
0.890000	59.157466	4.573439
0.890000	59.149636	4.573439
0.890000	59.149636	4.529464
0.890000	59.141806	4.529464
0.890000	59.133975	4.529464
0.890000	59.126145	4.529464
0.890000	59.118315	4.529464
0.890000	59.110485	4.529464
0.890000	59.102654	4.529464
0.890000	59.094824	4.529464
0.890000	59.086994	4.529464
0.890000	59.079164	4.529464
0.890000	59.071333	4.529464
0.890000	59.063503	4.529464
0.890000	59.055673	4.529464
0.890000	59.047843	4.529464
0.890000	59.040013	4.529464
0.890000	59.032182	4.529464
0.890000	59.024352	4.529464
0.890000	59.016522	4.529464
0.890000	59.008692	4.529464
0.890000	59.000861	4.529464
0.890000	58.993031	4.529464
0.890000	58.985201	4.529464
0.890000	58.977371	4.529464
0.890000	58.969540	4.529464
0.890000	58.961710	4.529464
0.890000	58.953880	4.529464
0.890000	58.946050	4.529464
0.890000	58.938219	4.529464
0.890000	58.930389	4.529464
0.890000	58.922559	4.529464
0.890000	58.914729	4.529464
0.890000	58.906898	4.529464
0.890000	58.899068	4.529464
0.890000	58.891238	4.529464
0.890000	58.883408	4.529464
0.890000	58.875577	4.529464
0.890000	58.867747	4.529464
0.890000	58.859917	4.529464
0.890000	58.852087	4.529464
0.890000	58.844257	4.529464
0.890000	58.836426	4.529464
0.890000	58.828596	4.529464
0.890000	58.820766	4.529464
0.890000	58.812936	4.529464
0.890000	58.805105	4.529464
0.890000	58.797275	4.529464
0.890000	58.789445	4.529464
0.890000	58.781615	4.529464
0.890000	58.773784	4.529464
0.890000	58.765954	4.529464
0.890000	58.758124	4.529464
0.890000	58.750294	4.529464
0.890000	58.742463	4.529464
0.890000	58.734633	4.529464
0.890000	58.726803	4.529464
0.890000	58.718973	4.529464
0.890000	58.711142	4.529464
0.890000	58.703312	4.529464
0.890000	58.695482	4.529464
0.890000	58.687652	4.529464
0.890000	58.679821	4.529464
0.890000	58.671991	4.529464
0.890000	58.664161	4.529464
0.890000	58.656331	4.529464
0.890000	58.648501	4.529464
0.890000	58.640670	4.529464
0.890000	58.632840	4.529464
0.890000	58.625010	4.529464
0.890000	58.617180	4.529464
0.890000	58.609349	4.529464
0.890000	58.601519	4.529464
0.890000	58.593689	4.529464
0.890000	58.585859	4.529464
0.890000	58.578028	4.529464
0.890000	58.570198	4.529464
0.890000	58.562368	4.529464
0.890000	58.554538	4.529464
0.890000	58.554538	4.485488
0.890000	58.546707	4.485488
0.890000	58.538877	4.485488
0.890000	58.531047	4.485488
0.890000	58.523217	4.485488
0.890000	58.515386	4.485488
0.890000	58.507556	4.485488
0.890000	58.499726	4.485488
0.890000	58.491896	4.485488
0.890000	58.484065	4.485488
0.890000	58.476235	4.485488
0.890000	58.468405	4.485488
0.890000	58.460575	4.485488
0.890000	58.452744	4.485488
0.890000	58.444914	4.485488
0.890000	58.437084	4.485488
0.890000	58.429254	4.485488
0.890000	58.421424	4.485488
0.890000	58.413593	4.485488
0.890000	58.405763	4.485488
0.890000	58.397933	4.485488
0.890000	58.390103	4.485488
0.890000	58.382272	4.485488
0.890000	58.374442	4.485488
0.890000	58.374442	4.441513
0.890000	58.366612	4.441513
0.890000	58.358782	4.441513
0.890000	58.350951	4.441513
0.890000	58.343121	4.441513
0.890000	58.335291	4.441513
0.890000	58.327461	4.441513
0.890000	58.319630	4.441513
0.890000	58.311800	4.441513
0.890000	58.303970	4.441513
0.890000	58.296140	4.441513
0.890000	58.288309	4.441513
0.890000	58.280479	4.441513
0.890000	58.272649	4.441513
0.890000	58.264819	4.441513
0.890000	58.256988	4.441513
0.890000	58.249158	4.441513
0.890000	58.241328	4.441513
0.890000	58.233498	4.441513
0.890000	58.225668	4.441513
0.890000	58.217837	4.441513
0.890000	58.210007	4.441513
0.890000	58.202177	4.441513
0.890000	58.194347	4.441513
0.890000	58.186516	4.441513
0.890000	58.178686	4.441513
0.890000	58.170856	4.441513
0.890000	58.163026	4.441513
0.890000	58.155195	4.441513
0.890000	58.147365	4.441513
0.890000	58.139535	4.441513
0.890000	58.131705	4.441513
0.890000	58.123874	4.441513
0.890000	58.116044	4.441513
0.890000	58.108214	4.441513
0.890000	58.100384	4.441513
0.890000	58.092553	4.441513
0.890000	58.084723	4.441513
0.890000	58.076893	4.441513
0.890000	58.069063	4.441513
0.890000	58.069063	4.397537
0.890000	58.061232	4.397537
0.890000	58.053402	4.397537
0.890000	58.045572	4.397537
0.890000	58.037742	4.397537
0.890000	58.029912	4.397537
0.890000	58.022081	4.397537
0.890000	58.014251	4.397537
0.890000	58.006421	4.397537
0.890000	57.998591	4.397537
0.890000	57.990760	4.397537
0.890000	57.982930	4.397537
0.890000	57.975100	4.397537
0.890000	57.967270	4.397537
0.890000	57.959439	4.397537
0.890000	57.951609	4.397537
0.890000	57.943779	4.397537
0.890000	57.935949	4.397537
0.890000	57.928118	4.397537
0.890000	57.920288	4.397537
0.890000	57.912458	4.397537
0.890000	57.904628	4.397537
0.890000	57.896797	4.397537
0.890000	57.888967	4.397537
0.890000	57.881137	4.397537
0.890000	57.873307	4.397537
0.890000	57.865476	4.397537
0.890000	57.857646	4.397537
0.890000	57.849816	4.397537
0.890000	57.841986	4.397537
0.890000	57.834156	4.397537
0.890000	57.826325	4.397537
0.890000	57.818495	4.397537
0.890000	57.810665	4.397537
0.890000	57.802835	4.397537
0.890000	57.795004	4.397537
0.890000	57.787174	4.397537
0.890000	57.779344	4.397537
0.890000	57.771514	4.397537
0.890000	57.763683	4.397537
0.890000	57.755853	4.397537
0.890000	57.748023	4.397537
0.890000	57.740193	4.397537
0.890000	57.732362	4.397537
0.890000	57.724532	4.397537
0.890000	57.716702	4.397537
0.890000	57.708872	4.397537
0.890000	57.701041	4.397537
0.890000	57.693211	4.397537
0.890000	57.685381	4.397537
0.890000	57.677551	4.397537
0.890000	57.669720	4.397537
0.890000	57.661890	4.397537
0.890000	57.654060	4.397537
0.890000	57.646230	4.397537
0.890000	57.638399	4.397537
0.890000	57.630569	4.397537
0.890000	57.622739	4.397537
0.890000	57.614909	4.397537
0.890000	57.607079	4.397537
0.890000	57.599248	4.397537
0.890000	57.591418	4.397537
0.890000	57.583588	4.397537
0.890000	57.575758	4.397537
0.890000	57.567927	4.397537
0.890000	57.560097	4.397537
0.890000	57.552267	4.397537
0.890000	57.544437	4.397537
0.890000	57.536606	4.397537
0.890000	57.528776	4.397537
0.890000	57.520946	4.397537
0.890000	57.520946	4.353562
0.890000	57.513116	4.353562
0.890000	57.505285	4.353562
0.890000	57.497455	4.353562
0.890000	57.489625	4.353562
0.890000	57.481795	4.353562
0.890000	57.473964	4.353562
0.890000	57.466134	4.353562
0.890000	57.458304	4.353562
0.890000	57.450474	4.353562
0.890000	57.442643	4.353562
0.890000	57.434813	4.353562
0.890000	57.426983	4.353562
0.890000	57.419153	4.353562
0.890000	57.411323	4.353562
0.890000	57.403492	4.353562
0.890000	57.395662	4.353562
0.890000	57.387832	4.353562
0.890000	57.380002	4.353562
0.890000	57.372171	4.353562
0.890000	57.364341	4.353562
0.890000	57.356511	4.353562
0.890000	57.348681	4.353562
0.890000	57.340850	4.353562
0.890000	57.333020	4.353562
0.890000	57.325190	4.353562
0.890000	57.317360	4.353562
0.890000	57.309529	4.353562
0.890000	57.301699	4.353562
0.890000	57.293869	4.353562
0.890000	57.286039	4.353562
0.890000	57.278208	4.353562
0.890000	57.270378	4.353562
0.890000	57.262548	4.353562
0.890000	57.254718	4.353562
0.890000	57.246887	4.353562
0.890000	57.239057	4.353562
0.890000	57.231227	4.353562
0.890000	57.223397	4.353562
0.890000	57.215567	4.353562
0.890000	57.207736	4.353562
0.890000	57.199906	4.353562
0.890000	57.192076	4.353562
0.890000	57.184246	4.353562
0.890000	57.176415	4.353562
0.890000	57.168585	4.353562
0.890000	57.160755	4.353562
0.890000	57.152925	4.353562
0.890000	57.145094	4.353562
0.890000	57.137264	4.353562
0.890000	57.129434	4.353562
0.890000	57.121604	4.353562
0.890000	57.113773	4.353562
0.890000	57.105943	4.353562
0.890000	57.098113	4.353562
0.890000	57.090283	4.353562
0.890000	57.082452	4.353562
0.890000	57.074622	4.353562
0.890000	57.074622	4.309587
0.890000	57.066792	4.309587
0.890000	57.058962	4.309587
0.890000	57.051131	4.309587
0.890000	57.043301	4.309587
0.890000	57.035471	4.309587
0.890000	57.035471	4.265611
0.890000	57.027641	4.265611
0.890000	57.019811	4.265611
0.890000	57.011980	4.265611
0.890000	57.004150	4.265611
0.890000	56.996320	4.265611
0.890000	56.988490	4.265611
0.890000	56.980659	4.265611
0.890000	56.972829	4.265611
0.890000	56.964999	4.265611
0.890000	56.957169	4.265611
0.890000	56.949338	4.265611
0.890000	56.941508	4.265611
0.890000	56.933678	4.265611
0.890000	56.925848	4.265611
0.890000	56.918017	4.265611
0.890000	56.910187	4.265611
0.890000	56.902357	4.265611
0.890000	56.894527	4.265611
0.890000	56.886696	4.265611
0.890000	56.878866	4.265611
0.890000	56.871036	4.265611
0.890000	56.863206	4.265611
0.890000	56.855375	4.265611
0.890000	56.847545	4.265611
0.890000	56.839715	4.265611
0.890000	56.831885	4.265611
0.890000	56.824054	4.265611
0.890000	56.816224	4.265611
0.890000	56.808394	4.265611
0.890000	56.800564	4.265611
0.890000	56.792734	4.265611
0.890000	56.784903	4.265611
0.890000	56.777073	4.265611
0.890000	56.769243	4.265611
0.890000	56.761413	4.265611
0.890000	56.753582	4.265611
0.890000	56.745752	4.265611
0.890000	56.737922	4.265611
0.890000	56.730092	4.265611
0.890000	56.722261	4.265611
0.890000	56.714431	4.265611
0.890000	56.706601	4.265611
0.890000	56.698771	4.265611
0.890000	56.690940	4.265611
0.890000	56.683110	4.265611
0.890000	56.675280	4.265611
0.890000	56.667450	4.265611
0.890000	56.659619	4.265611
0.890000	56.651789	4.265611
0.890000	56.643959	4.265611
0.890000	56.636129	4.265611
0.890000	56.628298	4.265611
0.890000	56.620468	4.265611
0.890000	56.612638	4.265611
0.890000	56.604808	4.265611
0.890000	56.596978	4.265611
0.890000	56.589147	4.265611
0.890000	56.581317	4.265611
0.890000	56.573487	4.265611
0.890000	56.565657	4.265611
0.890000	56.557826	4.265611
0.890000	56.549996	4.265611
0.890000	56.542166	4.265611
0.890000	56.534336	4.265611
0.890000	56.526505	4.265611
0.890000	56.518675	4.265611
0.890000	56.510845	4.265611
0.890000	56.503015	4.265611
0.890000	56.495184	4.265611
0.890000	56.487354	4.265611
0.890000	56.479524	4.265611
0.890000	56.471694	4.265611
0.890000	56.463863	4.265611
0.890000	56.456033	4.265611
0.890000	56.448203	4.265611
0.890000	56.440373	4.265611
0.890000	56.432542	4.265611
0.890000	56.424712	4.265611
0.890000	56.416882	4.265611
0.890000	56.409052	4.265611
0.890000	56.401222	4.265611
0.890000	56.393391	4.265611
0.890000	56.385561	4.265611
0.890000	56.377731	4.265611
0.890000	56.369901	4.265611
0.890000	56.362070	4.265611
0.890000	56.354240	4.265611
0.890000	56.346410	4.265611
0.890000	56.338580	4.265611
0.890000	56.330749	4.265611
0.890000	56.322919	4.265611
0.890000	56.315089	4.265611
0.890000	56.307259	4.265611
0.890000	56.299428	4.265611
0.890000	56.291598	4.265611
0.890000	56.283768	4.265611
0.890000	56.275938	4.265611
0.890000	56.268107	4.265611
0.890000	56.260277	4.265611
0.890000	56.252447	4.265611
0.890000	56.244617	4.265611
0.890000	56.236786	4.265611
0.890000	56.228956	4.265611
0.890000	56.221126	4.265611
0.890000	56.213296	4.265611
0.890000	56.205466	4.265611
0.890000	56.197635	4.265611
0.890000	56.189805	4.265611
0.890000	56.181975	4.265611
0.890000	56.174145	4.265611
0.890000	56.166314	4.265611
0.890000	56.158484	4.265611
0.890000	56.150654	4.265611
0.890000	56.142824	4.265611
0.890000	56.134993	4.265611
0.890000	56.127163	4.265611
0.890000	56.119333	4.265611
0.890000	56.111503	4.265611
0.890000	56.103672	4.265611
0.890000	56.095842	4.265611
0.890000	56.088012	4.265611
0.890000	56.080182	4.265611
0.890000	56.072351	4.265611
0.890000	56.064521	4.265611
0.890000	56.056691	4.265611
0.890000	56.048861	4.265611
0.890000	56.041030	4.265611
0.890000	56.033200	4.265611
0.890000	56.025370	4.265611
0.890000	56.017540	4.265611
0.890000	56.009709	4.265611
0.890000	56.001879	4.265611
0.890000	55.994049	4.265611
0.890000	55.986219	4.265611
0.890000	55.978389	4.265611
0.890000	55.970558	4.265611
0.890000	55.962728	4.265611
0.890000	55.954898	4.265611
0.890000	55.947068	4.265611
0.890000	55.939237	4.265611
0.890000	55.931407	4.265611
0.890000	55.923577	4.265611
0.890000	55.915747	4.265611
0.890000	55.907916	4.265611
0.890000	55.900086	4.265611
0.890000	55.892256	4.265611
0.890000	55.884426	4.265611
0.890000	55.876595	4.265611
0.890000	55.868765	4.265611
0.890000	55.860935	4.265611
0.890000	55.853105	4.265611
0.890000	55.845274	4.265611
0.890000	55.837444	4.265611
0.890000	55.829614	4.265611
0.890000	55.821784	4.265611
0.890000	55.813953	4.265611
0.890000	55.806123	4.265611
0.890000	55.798293	4.265611
0.890000	55.790463	4.265611
0.890000	55.782633	4.265611
0.890000	55.774802	4.265611
0.890000	55.766972	4.265611
0.890000	55.759142	4.265611
0.890000	55.751312	4.265611
0.890000	55.743481	4.265611
0.890000	55.735651	4.265611
0.890000	55.727821	4.265611
0.890000	55.719991	4.265611
0.890000	55.712160	4.265611
0.890000	55.704330	4.265611
0.890000	55.696500	4.265611
0.890000	55.688670	4.265611
0.890000	55.680839	4.265611
0.890000	55.673009	4.265611
0.890000	55.665179	4.265611
0.890000	55.657349	4.265611
0.890000	55.649518	4.265611
0.890000	55.641688	4.265611
0.890000	55.633858	4.265611
0.890000	55.626028	4.265611
0.890000	55.618197	4.265611
0.890000	55.618197	4.221636
0.890000	55.610367	4.221636
0.890000	55.602537	4.221636
0.890000	55.594707	4.221636
0.890000	55.586877	4.221636
0.890000	55.579046	4.221636
0.890000	55.571216	4.221636
0.890000	55.563386	4.221636
0.890000	55.555556	4.221636
0.890000	55.547725	4.221636
0.890000	55.539895	4.221636
0.890000	55.532065	4.221636
0.890000	55.524235	4.221636
0.890000	55.516404	4.221636
0.890000	55.508574	4.221636
0.890000	55.500744	4.221636
0.890000	55.492914	4.221636
0.890000	55.485083	4.221636
0.890000	55.477253	4.221636
0.890000	55.469423	4.221636
0.890000	55.461593	4.221636
0.890000	55.453762	4.221636
0.890000	55.445932	4.221636
0.890000	55.438102	4.221636
0.890000	55.430272	4.221636
0.890000	55.422441	4.221636
0.890000	55.414611	4.221636
0.890000	55.406781	4.221636
0.890000	55.398951	4.221636
0.890000	55.391121	4.221636
0.890000	55.383290	4.221636
0.890000	55.375460	4.221636
0.890000	55.367630	4.221636
0.890000	55.359800	4.221636
0.890000	55.351969	4.221636
0.890000	55.344139	4.221636
0.890000	55.336309	4.221636
0.890000	55.328479	4.221636
0.890000	55.320648	4.221636
0.890000	55.312818	4.221636
0.890000	55.304988	4.221636
0.890000	55.297158	4.221636
0.890000	55.289327	4.221636
0.890000	55.281497	4.221636
0.890000	55.273667	4.221636
0.890000	55.265837	4.221636
0.890000	55.258006	4.221636
0.890000	55.250176	4.221636
0.890000	55.242346	4.221636
0.890000	55.234516	4.221636
0.890000	55.226685	4.221636
0.890000	55.218855	4.221636
0.890000	55.211025	4.221636
0.890000	55.203195	4.221636
0.890000	55.195364	4.221636
0.890000	55.187534	4.221636
0.890000	55.179704	4.221636
0.890000	55.171874	4.221636
0.890000	55.164044	4.221636
0.890000	55.156213	4.221636
0.890000	55.148383	4.221636
0.890000	55.140553	4.221636
0.890000	55.132723	4.221636
0.890000	55.124892	4.221636
0.890000	55.117062	4.221636
0.890000	55.109232	4.221636
0.890000	55.101402	4.221636
0.890000	55.093571	4.221636
0.890000	55.085741	4.221636
0.890000	55.077911	4.221636
0.890000	55.070081	4.221636
0.890000	55.062250	4.221636
0.890000	55.054420	4.221636
0.890000	55.046590	4.221636
0.890000	55.038760	4.221636
0.890000	55.030929	4.221636
0.890000	55.023099	4.221636
0.890000	55.015269	4.221636
0.890000	55.007439	4.221636
0.890000	54.999608	4.221636
0.890000	54.991778	4.221636
0.890000	54.983948	4.221636
0.890000	54.976118	4.221636
0.890000	54.968288	4.221636
0.890000	54.960457	4.221636
0.890000	54.952627	4.221636
0.890000	54.944797	4.221636
0.890000	54.936967	4.221636
0.890000	54.929136	4.221636
0.890000	54.921306	4.221636
0.890000	54.913476	4.221636
0.890000	54.905646	4.221636
0.890000	54.897815	4.221636
0.890000	54.889985	4.221636
0.890000	54.882155	4.221636
0.890000	54.874325	4.221636
0.890000	54.866494	4.221636
0.890000	54.858664	4.221636
0.890000	54.850834	4.221636
0.890000	54.843004	4.221636
0.890000	54.835173	4.221636
0.890000	54.827343	4.221636
0.890000	54.819513	4.221636
0.890000	54.811683	4.221636
0.890000	54.803852	4.221636
0.890000	54.796022	4.221636
0.890000	54.788192	4.221636
0.890000	54.780362	4.221636
0.890000	54.772532	4.221636
0.890000	54.764701	4.221636
0.890000	54.756871	4.221636
0.890000	54.749041	4.221636
0.890000	54.741211	4.221636
0.890000	54.733380	4.221636
0.890000	54.725550	4.221636
0.890000	54.717720	4.221636
0.890000	54.709890	4.221636
0.890000	54.702059	4.221636
0.890000	54.694229	4.221636
0.890000	54.686399	4.221636
0.890000	54.678569	4.221636
0.890000	54.670738	4.221636
0.890000	54.662908	4.221636
0.890000	54.655078	4.221636
0.890000	54.647248	4.221636
0.890000	54.639417	4.221636
0.890000	54.631587	4.221636
0.890000	54.623757	4.221636
0.890000	54.615927	4.221636
0.890000	54.608096	4.221636
0.890000	54.600266	4.221636
0.890000	54.592436	4.221636
0.890000	54.584606	4.221636
0.890000	54.576776	4.221636
0.890000	54.568945	4.221636
0.890000	54.561115	4.221636
0.890000	54.553285	4.221636
0.890000	54.545455	4.221636
0.890000	54.537624	4.221636
0.890000	54.529794	4.221636
0.890000	54.521964	4.221636
0.890000	54.514134	4.221636
0.890000	54.506303	4.221636
0.890000	54.498473	4.221636
0.890000	54.490643	4.221636
0.890000	54.482813	4.221636
0.890000	54.474982	4.221636
0.890000	54.467152	4.221636
0.890000	54.459322	4.221636
0.890000	54.451492	4.221636
0.890000	54.443661	4.221636
0.890000	54.435831	4.221636
0.890000	54.428001	4.221636
0.890000	54.420171	4.221636
0.890000	54.412340	4.221636
0.890000	54.404510	4.221636
0.890000	54.396680	4.221636
0.890000	54.388850	4.221636
0.890000	54.381019	4.221636
0.890000	54.373189	4.221636
0.890000	54.365359	4.221636
0.890000	54.357529	4.221636
0.890000	54.349699	4.221636
0.890000	54.341868	4.221636
0.890000	54.334038	4.221636
0.890000	54.326208	4.221636
0.890000	54.318378	4.221636
0.890000	54.310547	4.221636
0.890000	54.302717	4.221636
0.890000	54.294887	4.221636
0.890000	54.287057	4.221636
0.890000	54.279226	4.221636
0.890000	54.271396	4.221636
0.890000	54.263566	4.221636
0.890000	54.255736	4.221636
0.890000	54.247905	4.221636
0.890000	54.240075	4.221636
0.890000	54.232245	4.221636
0.890000	54.224415	4.221636
0.890000	54.216584	4.221636
0.890000	54.208754	4.221636
0.890000	54.208754	4.177661
0.890000	54.200924	4.177661
0.890000	54.193094	4.177661
0.890000	54.185263	4.177661
0.890000	54.177433	4.177661
0.890000	54.169603	4.177661
0.890000	54.161773	4.177661
0.890000	54.153943	4.177661
0.890000	54.146112	4.177661
0.890000	54.138282	4.177661
0.890000	54.130452	4.177661
0.890000	54.122622	4.177661
0.890000	54.114791	4.177661
0.890000	54.106961	4.177661
0.890000	54.099131	4.177661
0.890000	54.091301	4.177661
0.890000	54.083470	4.177661
0.890000	54.075640	4.177661
0.890000	54.067810	4.177661
0.890000	54.059980	4.177661
0.890000	54.052149	4.177661
0.890000	54.044319	4.177661
0.890000	54.036489	4.177661
0.890000	54.028659	4.177661
0.890000	54.020828	4.177661
0.890000	54.012998	4.177661
0.890000	54.005168	4.177661
0.890000	53.997338	4.177661
0.890000	53.989507	4.177661
0.890000	53.981677	4.177661
0.890000	53.973847	4.177661
0.890000	53.966017	4.177661
0.890000	53.958187	4.177661
0.890000	53.950356	4.177661
0.890000	53.942526	4.177661
0.890000	53.934696	4.177661
0.890000	53.926866	4.177661
0.890000	53.919035	4.177661
0.890000	53.911205	4.177661
0.890000	53.903375	4.177661
0.890000	53.895545	4.177661
0.890000	53.887714	4.177661
0.890000	53.879884	4.177661
0.890000	53.872054	4.177661
0.890000	53.864224	4.177661
0.890000	53.864224	4.133685
0.890000	53.856393	4.133685
0.890000	53.848563	4.133685
0.890000	53.840733	4.133685
0.890000	53.832903	4.133685
0.890000	53.825072	4.133685
0.890000	53.817242	4.133685
0.890000	53.809412	4.133685
0.890000	53.801582	4.133685
0.890000	53.793751	4.133685
0.890000	53.785921	4.133685
0.890000	53.778091	4.133685
0.890000	53.770261	4.133685
0.890000	53.762431	4.133685
0.890000	53.754600	4.133685
0.890000	53.746770	4.133685
0.890000	53.738940	4.133685
0.890000	53.731110	4.133685
0.890000	53.723279	4.133685
0.890000	53.715449	4.133685
0.890000	53.707619	4.133685
0.890000	53.699789	4.133685
0.890000	53.691958	4.133685
0.890000	53.684128	4.133685
0.890000	53.676298	4.133685
0.890000	53.668468	4.133685
0.890000	53.660637	4.133685
0.890000	53.652807	4.133685
0.890000	53.644977	4.133685
0.890000	53.637147	4.133685
0.890000	53.629316	4.133685
0.890000	53.621486	4.133685
0.890000	53.613656	4.133685
0.890000	53.605826	4.133685
0.890000	53.605826	4.089710
0.890000	53.597995	4.089710
0.890000	53.590165	4.089710
0.890000	53.582335	4.089710
0.890000	53.574505	4.089710
0.890000	53.566674	4.089710
0.890000	53.558844	4.089710
0.890000	53.551014	4.089710
0.890000	53.543184	4.089710
0.890000	53.535354	4.089710
0.890000	53.527523	4.089710
0.890000	53.519693	4.089710
0.890000	53.511863	4.089710
0.890000	53.504033	4.089710
0.890000	53.496202	4.089710
0.890000	53.488372	4.089710
0.890000	53.480542	4.089710
0.890000	53.472712	4.089710
0.890000	53.464881	4.089710
0.890000	53.457051	4.089710
0.890000	53.449221	4.089710
0.890000	53.441391	4.089710
0.890000	53.433560	4.089710
0.890000	53.425730	4.089710
0.890000	53.417900	4.089710
0.890000	53.410070	4.089710
0.890000	53.402239	4.089710
0.890000	53.394409	4.089710
0.890000	53.386579	4.089710
0.890000	53.378749	4.089710
0.890000	53.370918	4.089710
0.890000	53.363088	4.089710
0.890000	53.355258	4.089710
0.890000	53.347428	4.089710
0.890000	53.339598	4.089710
0.890000	53.331767	4.089710
0.890000	53.323937	4.089710
0.890000	53.316107	4.089710
0.890000	53.308277	4.089710
0.890000	53.300446	4.089710
0.890000	53.292616	4.089710
0.890000	53.284786	4.089710
0.890000	53.276956	4.089710
0.890000	53.269125	4.089710
0.890000	53.261295	4.089710
0.890000	53.253465	4.089710
0.890000	53.245635	4.089710
0.890000	53.237804	4.089710
0.890000	53.229974	4.089710
0.890000	53.222144	4.089710
0.890000	53.214314	4.089710
0.890000	53.206483	4.089710
0.890000	53.198653	4.089710
0.890000	53.190823	4.089710
0.890000	53.182993	4.089710
0.890000	53.175162	4.089710
0.890000	53.167332	4.089710
0.890000	53.159502	4.089710
0.890000	53.151672	4.089710
0.890000	53.143842	4.089710
0.890000	53.136011	4.089710
0.890000	53.128181	4.089710
0.890000	53.120351	4.089710
0.890000	53.112521	4.089710
0.890000	53.104690	4.089710
0.890000	53.096860	4.089710
0.890000	53.089030	4.089710
0.890000	53.081200	4.089710
0.890000	53.073369	4.089710
0.890000	53.065539	4.089710
0.890000	53.057709	4.089710
0.890000	53.049879	4.089710
0.890000	53.042048	4.089710
0.890000	53.034218	4.089710
0.890000	53.026388	4.089710
0.890000	53.018558	4.089710
0.890000	53.010727	4.089710
0.890000	53.002897	4.089710
0.890000	52.995067	4.089710
0.890000	52.987237	4.089710
0.890000	52.979406	4.089710
0.890000	52.971576	4.089710
0.890000	52.963746	4.089710
0.890000	52.955916	4.089710
0.890000	52.948086	4.089710
0.890000	52.940255	4.089710
0.890000	52.932425	4.089710
0.890000	52.924595	4.089710
0.890000	52.916765	4.089710
0.890000	52.908934	4.089710
0.890000	52.901104	4.089710
0.890000	52.893274	4.089710
0.890000	52.885444	4.089710
0.890000	52.877613	4.089710
0.890000	52.869783	4.089710
0.890000	52.861953	4.089710
0.890000	52.854123	4.089710
0.890000	52.846292	4.089710
0.890000	52.838462	4.089710
0.890000	52.830632	4.089710
0.890000	52.822802	4.089710
0.890000	52.814971	4.089710
0.890000	52.807141	4.089710
0.890000	52.799311	4.089710
0.890000	52.791481	4.089710
0.890000	52.783650	4.089710
0.890000	52.775820	4.089710
0.890000	52.767990	4.089710
0.890000	52.760160	4.089710
0.890000	52.752329	4.089710
0.890000	52.744499	4.089710
0.890000	52.736669	4.089710
0.890000	52.728839	4.089710
0.890000	52.721009	4.089710
0.890000	52.713178	4.089710
0.890000	52.705348	4.089710
0.890000	52.697518	4.089710
0.890000	52.689688	4.089710
0.890000	52.681857	4.089710
0.890000	52.674027	4.089710
0.890000	52.666197	4.089710
0.890000	52.658367	4.089710
0.890000	52.650536	4.089710
0.890000	52.650536	4.045734
0.890000	52.642706	4.045734
0.890000	52.634876	4.045734
0.890000	52.627046	4.045734
0.890000	52.619215	4.045734
0.890000	52.611385	4.045734
0.890000	52.603555	4.045734
0.890000	52.603555	4.001759
0.890000	52.595725	4.001759
0.890000	52.587894	4.001759
0.890000	52.580064	4.001759
0.890000	52.572234	4.001759
0.890000	52.564404	4.001759
0.890000	52.556573	4.001759
0.890000	52.548743	4.001759
0.890000	52.540913	4.001759
0.890000	52.540913	3.957784
0.890000	52.533083	3.957784
0.890000	52.525253	3.957784
0.890000	52.517422	3.957784
0.890000	52.509592	3.957784
0.890000	52.501762	3.957784
0.890000	52.493932	3.957784
0.890000	52.486101	3.957784
0.890000	52.478271	3.957784
0.890000	52.478271	3.913808
0.890000	52.470441	3.913808
0.890000	52.462611	3.913808
0.890000	52.454780	3.913808
0.890000	52.446950	3.913808
0.890000	52.439120	3.913808
0.890000	52.431290	3.913808
0.890000	52.423459	3.913808
0.890000	52.415629	3.913808
0.890000	52.407799	3.913808
0.890000	52.399969	3.913808
0.890000	52.392138	3.913808
0.890000	52.384308	3.913808
0.890000	52.376478	3.913808
0.890000	52.368648	3.913808
0.890000	52.360817	3.913808
0.890000	52.352987	3.913808
0.890000	52.345157	3.913808
0.890000	52.337327	3.913808
0.890000	52.329497	3.913808
0.890000	52.321666	3.913808
0.890000	52.313836	3.913808
0.890000	52.306006	3.913808
0.890000	52.298176	3.913808
0.890000	52.290345	3.913808
0.890000	52.282515	3.913808
0.890000	52.274685	3.913808
0.890000	52.266855	3.913808
0.890000	52.259024	3.913808
0.890000	52.251194	3.913808
0.890000	52.243364	3.913808
0.890000	52.235534	3.913808
0.890000	52.227703	3.913808
0.890000	52.219873	3.913808
0.890000	52.212043	3.913808
0.890000	52.204213	3.913808
0.890000	52.196382	3.913808
0.890000	52.188552	3.913808
0.890000	52.180722	3.913808
0.890000	52.172892	3.913808
0.890000	52.165061	3.913808
0.890000	52.157231	3.913808
0.890000	52.149401	3.913808
0.890000	52.141571	3.913808
0.890000	52.133741	3.913808
0.890000	52.125910	3.913808
0.890000	52.118080	3.913808
0.890000	52.110250	3.913808
0.890000	52.102420	3.913808
0.890000	52.094589	3.913808
0.890000	52.086759	3.913808
0.890000	52.078929	3.913808
0.890000	52.071099	3.913808
0.890000	52.063268	3.913808
0.890000	52.055438	3.913808
0.890000	52.047608	3.913808
0.890000	52.039778	3.913808
0.890000	52.031947	3.913808
0.890000	52.024117	3.913808
0.890000	52.016287	3.913808
0.890000	52.008457	3.913808
0.890000	52.000626	3.913808
0.890000	51.992796	3.913808
0.890000	51.984966	3.913808
0.890000	51.977136	3.913808
0.890000	51.969305	3.913808
0.890000	51.961475	3.913808
0.890000	51.961475	3.869833
0.890000	51.953645	3.869833
0.890000	51.945815	3.869833
0.890000	51.937984	3.869833
0.890000	51.930154	3.869833
0.890000	51.922324	3.869833
0.890000	51.914494	3.869833
0.890000	51.906664	3.869833
0.890000	51.898833	3.869833
0.890000	51.891003	3.869833
0.890000	51.883173	3.869833
0.890000	51.875343	3.869833
0.890000	51.867512	3.869833
0.890000	51.859682	3.869833
0.890000	51.851852	3.869833
0.890000	51.844022	3.869833
0.890000	51.836191	3.869833
0.890000	51.828361	3.869833
0.890000	51.820531	3.869833
0.890000	51.812701	3.869833
0.890000	51.804870	3.869833
0.890000	51.797040	3.869833
0.890000	51.789210	3.869833
0.890000	51.781380	3.869833
0.890000	51.773549	3.869833
0.890000	51.765719	3.869833
0.890000	51.757889	3.869833
0.890000	51.750059	3.869833
0.890000	51.742228	3.869833
0.890000	51.734398	3.869833
0.890000	51.726568	3.869833
0.890000	51.718738	3.869833
0.890000	51.710908	3.869833
0.890000	51.703077	3.869833
0.900000	51.695247	3.869833
0.900000	51.687417	3.869833
0.900000	51.679587	3.869833
0.900000	51.671756	3.869833
0.900000	51.663926	3.869833
0.900000	51.656096	3.869833
0.900000	51.648266	3.869833
0.900000	51.640435	3.869833
0.900000	51.632605	3.869833
0.900000	51.624775	3.869833
0.900000	51.616945	3.869833
0.900000	51.609114	3.869833
0.900000	51.601284	3.869833
0.900000	51.593454	3.869833
0.900000	51.585624	3.869833
0.900000	51.577793	3.869833
0.900000	51.569963	3.869833
0.900000	51.562133	3.869833
0.900000	51.554303	3.869833
0.900000	51.546472	3.869833
0.900000	51.538642	3.869833
0.900000	51.530812	3.869833
0.900000	51.522982	3.869833
0.900000	51.515152	3.869833
0.900000	51.507321	3.869833
0.900000	51.499491	3.869833
0.900000	51.491661	3.869833
0.900000	51.483831	3.869833
0.900000	51.476000	3.869833
0.900000	51.468170	3.869833
0.900000	51.460340	3.869833
0.900000	51.452510	3.869833
0.900000	51.444679	3.869833
0.900000	51.436849	3.869833
0.900000	51.429019	3.869833
0.900000	51.421189	3.869833
0.900000	51.413358	3.869833
0.900000	51.405528	3.869833
0.900000	51.397698	3.869833
0.900000	51.389868	3.869833
0.900000	51.382037	3.869833
0.900000	51.374207	3.869833
0.900000	51.366377	3.869833
0.900000	51.358547	3.869833
0.900000	51.350716	3.869833
0.900000	51.342886	3.869833
0.900000	51.335056	3.869833
0.900000	51.327226	3.869833
0.900000	51.319396	3.869833
0.910000	51.311565	3.869833
0.910000	51.303735	3.869833
0.910000	51.295905	3.869833
0.910000	51.288075	3.869833
0.910000	51.280244	3.869833
0.910000	51.272414	3.869833
0.910000	51.264584	3.869833
0.910000	51.256754	3.869833
0.910000	51.248923	3.869833
0.910000	51.241093	3.869833
0.910000	51.233263	3.869833
0.910000	51.225433	3.869833
0.910000	51.217602	3.869833
0.910000	51.209772	3.869833
0.910000	51.201942	3.869833
0.910000	51.194112	3.869833
0.910000	51.186281	3.869833
0.910000	51.178451	3.869833
0.910000	51.170621	3.869833
0.910000	51.162791	3.869833
0.910000	51.154960	3.869833
0.910000	51.147130	3.869833
0.910000	51.139300	3.869833
0.910000	51.131470	3.869833
0.910000	51.123639	3.869833
0.910000	51.115809	3.869833
0.910000	51.107979	3.869833
0.910000	51.100149	3.869833
0.910000	51.092319	3.869833
0.910000	51.092319	3.825858
0.910000	51.084488	3.825858
0.910000	51.076658	3.825858
0.910000	51.068828	3.825858
0.910000	51.060998	3.825858
0.910000	51.053167	3.825858
0.910000	51.045337	3.825858
0.910000	51.037507	3.825858
0.910000	51.029677	3.825858
0.910000	51.021846	3.825858
0.910000	51.014016	3.825858
0.910000	51.006186	3.825858
0.910000	50.998356	3.825858
0.910000	50.990525	3.825858
0.910000	50.982695	3.825858
0.910000	50.982695	3.781882
0.910000	50.982695	3.737907
0.910000	50.974865	3.737907
0.910000	50.967035	3.737907
0.910000	50.959204	3.737907
0.910000	50.951374	3.737907
0.910000	50.943544	3.737907
0.910000	50.935714	3.737907
0.910000	50.927883	3.737907
0.910000	50.920053	3.737907
0.910000	50.912223	3.737907
0.910000	50.904393	3.737907
0.910000	50.896563	3.737907
0.910000	50.888732	3.737907
0.910000	50.880902	3.737907
0.910000	50.873072	3.737907
0.910000	50.865242	3.737907
0.910000	50.857411	3.737907
0.910000	50.849581	3.737907
0.910000	50.841751	3.737907
0.910000	50.833921	3.737907
0.910000	50.826090	3.737907
0.910000	50.818260	3.737907
0.910000	50.810430	3.737907
0.910000	50.802600	3.737907
0.910000	50.794769	3.737907
0.910000	50.786939	3.737907
0.910000	50.779109	3.737907
0.910000	50.771279	3.737907
0.910000	50.763448	3.737907
0.910000	50.755618	3.737907
0.910000	50.747788	3.737907
0.910000	50.739958	3.737907
0.910000	50.732127	3.737907
0.910000	50.724297	3.737907
0.910000	50.716467	3.737907
0.910000	50.708637	3.737907
0.910000	50.700807	3.737907
0.910000	50.692976	3.737907
0.910000	50.685146	3.737907
0.910000	50.677316	3.737907
0.910000	50.669486	3.737907
0.910000	50.661655	3.737907
0.910000	50.653825	3.737907
0.910000	50.645995	3.737907
0.910000	50.638165	3.737907
0.910000	50.630334	3.737907
0.910000	50.622504	3.737907
0.910000	50.614674	3.737907
0.910000	50.606844	3.737907
0.910000	50.599013	3.737907
0.910000	50.591183	3.737907
0.910000	50.583353	3.737907
0.910000	50.575523	3.737907
0.910000	50.567692	3.737907
0.910000	50.559862	3.737907
0.910000	50.559862	3.693931
0.910000	50.552032	3.693931
0.910000	50.544202	3.693931
0.910000	50.536371	3.693931
0.910000	50.528541	3.693931
0.910000	50.520711	3.693931
0.910000	50.512881	3.693931
0.910000	50.505051	3.693931
0.910000	50.497220	3.693931
0.910000	50.489390	3.693931
0.910000	50.481560	3.693931
0.910000	50.473730	3.693931
0.910000	50.465899	3.693931
0.910000	50.458069	3.693931
0.910000	50.450239	3.693931
0.910000	50.442409	3.693931
0.910000	50.434578	3.693931
0.910000	50.426748	3.693931
0.910000	50.418918	3.693931
0.910000	50.418918	3.649956
0.910000	50.411088	3.649956
0.910000	50.403257	3.649956
0.910000	50.395427	3.649956
0.910000	50.387597	3.649956
0.910000	50.379767	3.649956
0.910000	50.371936	3.649956
0.910000	50.364106	3.649956
0.910000	50.356276	3.649956
0.910000	50.348446	3.649956
0.910000	50.340615	3.649956
0.910000	50.332785	3.649956
0.910000	50.324955	3.649956
0.910000	50.317125	3.649956
0.910000	50.309294	3.649956
0.910000	50.301464	3.649956
0.910000	50.293634	3.649956
0.910000	50.285804	3.649956
0.910000	50.277974	3.649956
0.910000	50.270143	3.649956
0.910000	50.262313	3.649956
0.910000	50.254483	3.649956
0.910000	50.246653	3.649956
0.910000	50.238822	3.649956
0.910000	50.230992	3.649956
0.910000	50.223162	3.649956
0.910000	50.215332	3.649956
0.910000	50.207501	3.649956
0.910000	50.199671	3.649956
0.910000	50.191841	3.649956
0.910000	50.184011	3.649956
0.910000	50.176180	3.649956
0.910000	50.168350	3.649956
0.910000	50.160520	3.649956
0.910000	50.152690	3.649956
0.910000	50.144859	3.649956
0.910000	50.137029	3.649956
0.910000	50.129199	3.649956
0.910000	50.121369	3.649956
0.910000	50.113538	3.649956
0.910000	50.105708	3.649956
0.910000	50.097878	3.649956
0.910000	50.090048	3.649956
0.910000	50.082218	3.649956
0.910000	50.074387	3.649956
0.910000	50.066557	3.649956
0.910000	50.058727	3.649956
0.910000	50.050897	3.649956
0.910000	50.043066	3.649956
0.910000	50.035236	3.649956
0.910000	50.027406	3.649956
0.910000	50.019576	3.649956
0.910000	50.011745	3.649956
0.910000	50.003915	3.649956
0.910000	49.996085	3.649956
0.910000	49.988255	3.649956
0.910000	49.980424	3.649956
0.910000	49.972594	3.649956
0.910000	49.964764	3.649956
0.910000	49.956934	3.649956
0.910000	49.949103	3.649956
0.910000	49.941273	3.649956
0.910000	49.933443	3.649956
0.910000	49.933443	3.605981
0.910000	49.925613	3.605981
0.910000	49.917782	3.605981
0.910000	49.909952	3.605981
0.910000	49.902122	3.605981
0.910000	49.894292	3.605981
0.910000	49.886462	3.605981
0.910000	49.878631	3.605981
0.910000	49.870801	3.605981
0.910000	49.862971	3.605981
0.910000	49.855141	3.605981
0.910000	49.847310	3.605981
0.910000	49.839480	3.605981
0.910000	49.831650	3.605981
0.910000	49.823820	3.605981
0.910000	49.815989	3.605981
0.910000	49.815989	3.562005
0.910000	49.808159	3.562005
0.910000	49.800329	3.562005
0.910000	49.792499	3.562005
0.910000	49.784668	3.562005
0.910000	49.776838	3.562005
0.910000	49.769008	3.562005
0.910000	49.761178	3.562005
0.910000	49.753347	3.562005
0.910000	49.745517	3.562005
0.910000	49.737687	3.562005
0.910000	49.729857	3.562005
0.910000	49.722026	3.562005
0.910000	49.714196	3.562005
0.910000	49.706366	3.562005
0.910000	49.698536	3.562005
0.910000	49.690706	3.562005
0.910000	49.682875	3.562005
0.910000	49.675045	3.562005
0.910000	49.667215	3.562005
0.910000	49.659385	3.562005
0.910000	49.651554	3.562005
0.910000	49.643724	3.562005
0.910000	49.635894	3.562005
0.910000	49.628064	3.562005
0.910000	49.620233	3.562005
0.910000	49.612403	3.562005
0.910000	49.604573	3.562005
0.910000	49.596743	3.562005
0.910000	49.588912	3.562005
0.910000	49.581082	3.562005
0.910000	49.573252	3.562005
0.910000	49.565422	3.562005
0.910000	49.557591	3.562005
0.910000	49.549761	3.562005
0.910000	49.541931	3.562005
0.910000	49.534101	3.562005
0.910000	49.526270	3.562005
0.910000	49.518440	3.562005
0.910000	49.510610	3.562005
0.910000	49.502780	3.562005
0.910000	49.502780	3.518030
0.910000	49.494949	3.518030
0.910000	49.487119	3.518030
0.910000	49.479289	3.518030
0.910000	49.471459	3.518030
0.910000	49.463629	3.518030
0.910000	49.455798	3.518030
0.910000	49.447968	3.518030
0.910000	49.440138	3.518030
0.910000	49.432308	3.518030
0.910000	49.424477	3.518030
0.910000	49.416647	3.518030
0.910000	49.408817	3.518030
0.910000	49.400987	3.518030
0.910000	49.400987	3.474055
0.910000	49.393156	3.474055
0.910000	49.385326	3.474055
0.910000	49.377496	3.474055
0.910000	49.369666	3.474055
0.910000	49.361835	3.474055
0.910000	49.354005	3.474055
0.910000	49.346175	3.474055
0.910000	49.338345	3.474055
0.910000	49.330514	3.474055
0.910000	49.322684	3.474055
0.910000	49.314854	3.474055
0.910000	49.307024	3.474055
0.910000	49.299193	3.474055
0.910000	49.291363	3.474055
0.910000	49.283533	3.474055
0.910000	49.275703	3.474055
0.910000	49.267873	3.474055
0.910000	49.260042	3.474055
0.910000	49.252212	3.474055
0.910000	49.244382	3.474055
0.910000	49.236552	3.474055
0.910000	49.228721	3.474055
0.910000	49.220891	3.474055
0.910000	49.213061	3.474055
0.910000	49.205231	3.474055
0.910000	49.197400	3.474055
0.910000	49.189570	3.474055
0.910000	49.181740	3.474055
0.910000	49.173910	3.474055
0.910000	49.166079	3.474055
0.910000	49.158249	3.474055
0.910000	49.150419	3.474055
0.910000	49.142589	3.474055
0.910000	49.134758	3.474055
0.910000	49.126928	3.474055
0.910000	49.119098	3.474055
0.910000	49.111268	3.474055
0.910000	49.103437	3.474055
0.910000	49.095607	3.474055
0.910000	49.087777	3.474055
0.910000	49.079947	3.474055
0.910000	49.072117	3.474055
0.910000	49.064286	3.474055
0.910000	49.056456	3.474055
0.910000	49.048626	3.474055
0.910000	49.040796	3.474055
0.910000	49.032965	3.474055
0.910000	49.025135	3.474055
0.910000	49.017305	3.474055
0.910000	49.009475	3.474055
0.910000	49.001644	3.474055
0.910000	48.993814	3.474055
0.910000	48.985984	3.474055
0.910000	48.978154	3.474055
0.910000	48.970323	3.474055
0.910000	48.962493	3.474055
0.910000	48.954663	3.474055
0.910000	48.946833	3.474055
0.910000	48.939002	3.474055
0.910000	48.931172	3.474055
0.910000	48.923342	3.474055
0.910000	48.915512	3.474055
0.910000	48.907681	3.474055
0.910000	48.899851	3.474055
0.910000	48.892021	3.474055
0.910000	48.884191	3.474055
0.910000	48.876361	3.474055
0.910000	48.868530	3.474055
0.910000	48.860700	3.474055
0.910000	48.852870	3.474055
0.910000	48.845040	3.474055
0.910000	48.837209	3.474055
0.910000	48.829379	3.474055
0.910000	48.821549	3.474055
0.910000	48.813719	3.474055
0.910000	48.805888	3.474055
0.910000	48.798058	3.474055
0.910000	48.790228	3.474055
0.910000	48.782398	3.474055
0.910000	48.774567	3.474055
0.910000	48.766737	3.474055
0.910000	48.758907	3.474055
0.910000	48.751077	3.474055
0.910000	48.743246	3.474055
0.910000	48.735416	3.474055
0.910000	48.727586	3.474055
0.910000	48.719756	3.474055
0.910000	48.711925	3.474055
0.910000	48.704095	3.474055
0.910000	48.696265	3.474055
0.910000	48.688435	3.474055
0.910000	48.680604	3.474055
0.910000	48.672774	3.474055
0.910000	48.664944	3.474055
0.910000	48.657114	3.474055
0.910000	48.649284	3.474055
0.910000	48.641453	3.474055
0.910000	48.633623	3.474055
0.910000	48.625793	3.474055
0.910000	48.617963	3.474055
0.910000	48.610132	3.474055
0.910000	48.602302	3.474055
0.910000	48.594472	3.474055
0.910000	48.586642	3.474055
0.910000	48.578811	3.474055
0.910000	48.570981	3.474055
0.910000	48.563151	3.474055
0.910000	48.555321	3.474055
0.910000	48.547490	3.474055
0.910000	48.547490	3.430079
0.910000	48.539660	3.430079
0.910000	48.531830	3.430079
0.910000	48.524000	3.430079
0.910000	48.516169	3.430079
0.910000	48.508339	3.430079
0.910000	48.500509	3.430079
0.910000	48.492679	3.430079
0.910000	48.484848	3.430079
0.910000	48.477018	3.430079
0.910000	48.469188	3.430079
0.910000	48.461358	3.430079
0.910000	48.453528	3.430079
0.910000	48.445697	3.430079
0.910000	48.437867	3.430079
0.910000	48.430037	3.430079
0.910000	48.422207	3.430079
0.910000	48.414376	3.430079
0.910000	48.406546	3.430079
0.910000	48.398716	3.430079
0.910000	48.390886	3.430079
0.910000	48.383055	3.430079
0.910000	48.375225	3.430079
0.910000	48.367395	3.430079
0.910000	48.359565	3.430079
0.910000	48.351734	3.430079
0.910000	48.343904	3.430079
0.910000	48.336074	3.430079
0.910000	48.328244	3.430079
0.910000	48.320413	3.430079
0.910000	48.312583	3.430079
0.910000	48.304753	3.430079
0.910000	48.296923	3.430079
0.910000	48.289092	3.430079
0.910000	48.281262	3.430079
0.910000	48.273432	3.430079
0.910000	48.265602	3.430079
0.910000	48.257772	3.430079
0.910000	48.257772	3.386104
0.910000	48.249941	3.386104
0.910000	48.242111	3.386104
0.910000	48.234281	3.386104
0.910000	48.226451	3.386104
0.910000	48.218620	3.386104
0.910000	48.210790	3.386104
0.910000	48.202960	3.386104
0.910000	48.195130	3.386104
0.910000	48.187299	3.386104
0.910000	48.179469	3.386104
0.910000	48.171639	3.386104
0.910000	48.171639	3.342128
0.910000	48.163809	3.342128
0.910000	48.155978	3.342128
0.910000	48.148148	3.342128
0.910000	48.140318	3.342128
0.910000	48.132488	3.342128
0.910000	48.124657	3.342128
0.910000	48.116827	3.342128
0.910000	48.108997	3.342128
0.910000	48.101167	3.342128
0.910000	48.093336	3.342128
0.910000	48.085506	3.342128
0.910000	48.077676	3.342128
0.910000	48.069846	3.342128
0.910000	48.062016	3.342128
0.910000	48.054185	3.342128
0.910000	48.046355	3.342128
0.910000	48.038525	3.342128
0.910000	48.030695	3.342128
0.910000	48.022864	3.342128
0.910000	48.015034	3.342128
0.910000	48.007204	3.342128
0.910000	47.999374	3.342128
0.910000	47.991543	3.342128
0.910000	47.983713	3.342128
0.910000	47.975883	3.342128
0.910000	47.968053	3.342128
0.910000	47.960222	3.342128
0.910000	47.952392	3.342128
0.910000	47.944562	3.342128
0.910000	47.936732	3.342128
0.910000	47.928901	3.342128
0.910000	47.921071	3.342128
0.910000	47.913241	3.342128
0.910000	47.905411	3.342128
0.910000	47.897580	3.342128
0.910000	47.889750	3.342128
0.910000	47.881920	3.342128
0.910000	47.874090	3.342128
0.910000	47.866259	3.342128
0.910000	47.858429	3.342128
0.910000	47.850599	3.342128
0.910000	47.842769	3.342128
0.910000	47.834939	3.342128
0.910000	47.827108	3.342128
0.910000	47.819278	3.342128
0.910000	47.811448	3.342128
0.910000	47.803618	3.342128
0.910000	47.795787	3.342128
0.910000	47.787957	3.342128
0.910000	47.780127	3.342128
0.910000	47.772297	3.342128
0.910000	47.764466	3.342128
0.910000	47.756636	3.342128
0.910000	47.748806	3.342128
0.910000	47.740976	3.342128
0.910000	47.733145	3.342128
0.910000	47.725315	3.342128
0.910000	47.717485	3.342128
0.910000	47.709655	3.342128
0.910000	47.701824	3.342128
0.910000	47.693994	3.342128
0.910000	47.686164	3.342128
0.910000	47.678334	3.342128
0.910000	47.670503	3.342128
0.910000	47.662673	3.342128
0.910000	47.654843	3.342128
0.910000	47.647013	3.342128
0.910000	47.639183	3.342128
0.910000	47.631352	3.342128
0.910000	47.623522	3.342128
0.910000	47.615692	3.342128
0.910000	47.607862	3.342128
0.910000	47.600031	3.342128
0.910000	47.592201	3.342128
0.910000	47.584371	3.342128
0.910000	47.576541	3.342128
0.910000	47.568710	3.342128
0.910000	47.560880	3.342128
0.910000	47.553050	3.342128
0.910000	47.545220	3.342128
0.910000	47.537389	3.342128
0.910000	47.529559	3.342128
0.910000	47.521729	3.342128
0.910000	47.513899	3.342128
0.910000	47.506068	3.342128
0.910000	47.498238	3.342128
0.910000	47.490408	3.342128
0.910000	47.482578	3.342128
0.910000	47.474747	3.342128
0.910000	47.466917	3.342128
0.910000	47.459087	3.342128
0.910000	47.451257	3.342128
0.910000	47.443427	3.342128
0.910000	47.435596	3.342128
0.910000	47.427766	3.342128
0.910000	47.419936	3.342128
0.910000	47.412106	3.342128
0.910000	47.404275	3.342128
0.910000	47.396445	3.342128
0.910000	47.388615	3.342128
0.910000	47.380785	3.342128
0.910000	47.372954	3.342128
0.910000	47.365124	3.342128
0.910000	47.357294	3.342128
0.910000	47.349464	3.342128
0.910000	47.341633	3.342128
0.910000	47.333803	3.342128
0.910000	47.325973	3.342128
0.910000	47.318143	3.342128
0.910000	47.310312	3.342128
0.910000	47.302482	3.342128
0.910000	47.294652	3.342128
0.910000	47.286822	3.342128
0.910000	47.278991	3.342128
0.910000	47.271161	3.342128
0.910000	47.263331	3.342128
0.910000	47.255501	3.342128
0.910000	47.247671	3.342128
0.910000	47.239840	3.342128
0.910000	47.232010	3.342128
0.910000	47.224180	3.342128
0.910000	47.216350	3.342128
0.910000	47.208519	3.342128
0.910000	47.200689	3.342128
0.910000	47.192859	3.342128
0.910000	47.185029	3.342128
0.910000	47.177198	3.342128
0.910000	47.169368	3.342128
0.910000	47.161538	3.342128
0.910000	47.153708	3.342128
0.910000	47.145877	3.342128
0.910000	47.138047	3.342128
0.910000	47.130217	3.342128
0.910000	47.122387	3.342128
0.910000	47.114556	3.342128
0.910000	47.106726	3.342128
0.910000	47.098896	3.342128
0.910000	47.098896	3.298153
0.910000	47.091066	3.298153
0.910000	47.083235	3.298153
0.910000	47.075405	3.298153
0.910000	47.067575	3.298153
0.910000	47.059745	3.298153
0.910000	47.051914	3.298153
0.910000	47.044084	3.298153
0.910000	47.036254	3.298153
0.910000	47.028424	3.298153
0.910000	47.020594	3.298153
0.910000	47.012763	3.298153
0.910000	47.004933	3.298153
0.910000	46.997103	3.298153
0.910000	46.989273	3.298153
0.910000	46.981442	3.298153
0.910000	46.973612	3.298153
0.910000	46.965782	3.298153
0.910000	46.965782	3.254178
0.910000	46.957952	3.254178
0.910000	46.950121	3.254178
0.910000	46.942291	3.254178
0.910000	46.934461	3.254178
0.910000	46.926631	3.254178
0.910000	46.918800	3.254178
0.910000	46.910970	3.254178
0.910000	46.910970	3.210202
0.910000	46.903140	3.210202
0.910000	46.895310	3.210202
0.910000	46.887479	3.210202
0.910000	46.879649	3.210202
0.910000	46.871819	3.210202
0.910000	46.863989	3.210202
0.910000	46.856158	3.210202
0.910000	46.848328	3.210202
0.910000	46.840498	3.210202
0.910000	46.832668	3.210202
0.910000	46.824838	3.210202
0.910000	46.817007	3.210202
0.910000	46.809177	3.210202
0.910000	46.801347	3.210202
0.910000	46.793517	3.210202
0.910000	46.785686	3.210202
0.910000	46.777856	3.210202
0.910000	46.770026	3.210202
0.910000	46.762196	3.210202
0.910000	46.754365	3.210202
0.910000	46.754365	3.166227
0.910000	46.754365	3.122252
0.910000	46.746535	3.122252
0.910000	46.738705	3.122252
0.910000	46.730875	3.122252
0.910000	46.723044	3.122252
0.910000	46.723044	3.078276
0.910000	46.715214	3.078276
0.910000	46.707384	3.078276
0.910000	46.699554	3.078276
0.910000	46.691723	3.078276
0.910000	46.683893	3.078276
0.910000	46.676063	3.078276
0.910000	46.668233	3.078276
0.910000	46.660402	3.078276
0.910000	46.652572	3.078276
0.910000	46.644742	3.078276
0.910000	46.636912	3.078276
0.910000	46.629082	3.078276
0.910000	46.621251	3.078276
0.910000	46.613421	3.078276
0.910000	46.605591	3.078276
0.910000	46.597761	3.078276
0.910000	46.589930	3.078276
0.910000	46.582100	3.078276
0.910000	46.574270	3.078276
0.910000	46.566440	3.078276
0.910000	46.558609	3.078276
0.910000	46.550779	3.078276
0.910000	46.542949	3.078276
0.910000	46.535119	3.078276
0.910000	46.527288	3.078276
0.910000	46.519458	3.078276
0.910000	46.511628	3.078276
0.910000	46.503798	3.078276
0.910000	46.495967	3.078276
0.910000	46.488137	3.078276
0.910000	46.480307	3.078276
0.910000	46.472477	3.078276
0.910000	46.464646	3.078276
0.910000	46.456816	3.078276
0.910000	46.448986	3.078276
0.910000	46.441156	3.078276
0.910000	46.441156	3.034301
0.910000	46.433326	3.034301
0.910000	46.425495	3.034301
0.910000	46.417665	3.034301
0.910000	46.409835	3.034301
0.910000	46.402005	3.034301
0.910000	46.394174	3.034301
0.910000	46.386344	3.034301
0.910000	46.378514	3.034301
0.910000	46.370684	3.034301
0.910000	46.362853	3.034301
0.910000	46.355023	3.034301
0.910000	46.347193	3.034301
0.910000	46.339363	3.034301
0.910000	46.331532	3.034301
0.910000	46.323702	3.034301
0.910000	46.315872	3.034301
0.910000	46.308042	3.034301
0.910000	46.300211	3.034301
0.910000	46.292381	3.034301
0.910000	46.284551	3.034301
0.910000	46.276721	3.034301
0.910000	46.268890	3.034301
0.910000	46.261060	3.034301
0.910000	46.253230	3.034301
0.910000	46.245400	3.034301
0.910000	46.237569	3.034301
0.910000	46.229739	3.034301
0.910000	46.221909	3.034301
0.910000	46.221909	2.990325
0.910000	46.214079	2.990325
0.910000	46.206249	2.990325
0.910000	46.198418	2.990325
0.910000	46.190588	2.990325
0.910000	46.182758	2.990325
0.910000	46.174928	2.990325
0.910000	46.167097	2.990325
0.910000	46.159267	2.990325
0.910000	46.151437	2.990325
0.910000	46.143607	2.990325
0.910000	46.135776	2.990325
0.910000	46.127946	2.990325
0.910000	46.120116	2.990325
0.910000	46.112286	2.990325
0.910000	46.104455	2.990325
0.910000	46.096625	2.990325
0.920000	46.088795	2.990325
0.920000	46.080965	2.990325
0.920000	46.073134	2.990325
0.920000	46.065304	2.990325
0.920000	46.057474	2.990325
0.920000	46.049644	2.990325
0.920000	46.041813	2.990325
0.920000	46.033983	2.990325
0.920000	46.026153	2.990325
0.920000	46.018323	2.990325
0.920000	46.010493	2.990325
0.920000	46.002662	2.990325
0.920000	45.994832	2.990325
0.920000	45.987002	2.990325
0.920000	45.979172	2.990325
0.920000	45.971341	2.990325
0.920000	45.963511	2.990325
0.920000	45.955681	2.990325
0.920000	45.947851	2.990325
0.920000	45.940020	2.990325
0.920000	45.932190	2.990325
0.920000	45.924360	2.990325
0.920000	45.916530	2.990325
0.920000	45.908699	2.990325
0.920000	45.900869	2.990325
0.920000	45.893039	2.990325
0.920000	45.885209	2.990325
0.920000	45.877378	2.990325
0.920000	45.869548	2.990325
0.920000	45.861718	2.990325
0.920000	45.853888	2.990325
0.920000	45.846057	2.990325
0.920000	45.838227	2.990325
0.920000	45.830397	2.990325
0.920000	45.822567	2.990325
0.920000	45.814737	2.990325
0.920000	45.806906	2.990325
0.920000	45.799076	2.990325
0.920000	45.791246	2.990325
0.920000	45.783416	2.990325
0.920000	45.775585	2.990325
0.920000	45.767755	2.990325
0.920000	45.759925	2.990325
0.920000	45.752095	2.990325
0.920000	45.744264	2.990325
0.920000	45.736434	2.990325
0.920000	45.728604	2.990325
0.920000	45.720774	2.990325
0.920000	45.712943	2.990325
0.920000	45.705113	2.990325
0.920000	45.697283	2.990325
0.920000	45.697283	2.946350
0.920000	45.689453	2.946350
0.920000	45.681622	2.946350
0.920000	45.673792	2.946350
0.920000	45.665962	2.946350
0.920000	45.658132	2.946350
0.920000	45.650301	2.946350
0.920000	45.642471	2.946350
0.920000	45.642471	2.902375
0.920000	45.634641	2.902375
0.920000	45.626811	2.902375
0.920000	45.618981	2.902375
0.920000	45.611150	2.902375
0.920000	45.603320	2.902375
0.920000	45.595490	2.902375
0.920000	45.587660	2.902375
0.920000	45.579829	2.902375
0.920000	45.571999	2.902375
0.920000	45.564169	2.902375
0.920000	45.556339	2.902375
0.920000	45.548508	2.902375
0.920000	45.540678	2.902375
0.920000	45.532848	2.902375
0.920000	45.525018	2.902375
0.920000	45.517187	2.902375
0.920000	45.509357	2.902375
0.920000	45.501527	2.902375
0.920000	45.493697	2.902375
0.920000	45.485866	2.902375
0.920000	45.485866	2.858399
0.920000	45.478036	2.858399
0.920000	45.470206	2.858399
0.920000	45.462376	2.858399
0.920000	45.454545	2.858399
0.920000	45.446715	2.858399
0.920000	45.438885	2.858399
0.920000	45.431055	2.858399
0.920000	45.423224	2.858399
0.920000	45.415394	2.858399
0.920000	45.407564	2.858399
0.920000	45.399734	2.858399
0.920000	45.391904	2.858399
0.920000	45.384073	2.858399
0.920000	45.376243	2.858399
0.920000	45.368413	2.858399
0.920000	45.360583	2.858399
0.920000	45.352752	2.858399
0.920000	45.344922	2.858399
0.920000	45.337092	2.858399
0.920000	45.329262	2.858399
0.920000	45.321431	2.858399
0.920000	45.313601	2.858399
0.920000	45.305771	2.858399
0.920000	45.297941	2.858399
0.920000	45.290110	2.858399
0.920000	45.282280	2.858399
0.920000	45.274450	2.858399
0.920000	45.266620	2.858399
0.920000	45.258789	2.858399
0.920000	45.250959	2.858399
0.920000	45.243129	2.858399
0.920000	45.235299	2.858399
0.920000	45.227468	2.858399
0.920000	45.219638	2.858399
0.920000	45.211808	2.858399
0.920000	45.203978	2.858399
0.920000	45.196148	2.858399
0.920000	45.188317	2.858399
0.920000	45.180487	2.858399
0.920000	45.172657	2.858399
0.920000	45.164827	2.858399
0.920000	45.156996	2.858399
0.920000	45.149166	2.858399
0.920000	45.141336	2.858399
0.920000	45.133506	2.858399
0.920000	45.125675	2.858399
0.920000	45.117845	2.858399
0.920000	45.110015	2.858399
0.920000	45.102185	2.858399
0.920000	45.094354	2.858399
0.920000	45.086524	2.858399
0.920000	45.078694	2.858399
0.920000	45.070864	2.858399
0.920000	45.063033	2.858399
0.920000	45.055203	2.858399
0.920000	45.047373	2.858399
0.920000	45.039543	2.858399
0.920000	45.031712	2.858399
0.920000	45.023882	2.858399
0.920000	45.016052	2.858399
0.920000	45.008222	2.858399
0.920000	45.000392	2.858399
0.920000	44.992561	2.858399
0.920000	44.984731	2.858399
0.920000	44.976901	2.858399
0.920000	44.969071	2.858399
0.920000	44.961240	2.858399
0.920000	44.953410	2.858399
0.920000	44.945580	2.858399
0.920000	44.937750	2.858399
0.920000	44.929919	2.858399
0.920000	44.922089	2.858399
0.920000	44.914259	2.858399
0.920000	44.906429	2.858399
0.920000	44.898598	2.858399
0.920000	44.890768	2.858399
0.920000	44.882938	2.858399
0.920000	44.875108	2.858399
0.920000	44.867277	2.858399
0.920000	44.859447	2.858399
0.920000	44.851617	2.858399
0.920000	44.843787	2.858399
0.920000	44.835956	2.858399
0.920000	44.828126	2.858399
0.920000	44.820296	2.858399
0.920000	44.812466	2.858399
0.920000	44.804636	2.858399
0.920000	44.796805	2.858399
0.920000	44.788975	2.858399
0.920000	44.781145	2.858399
0.920000	44.773315	2.858399
0.920000	44.765484	2.858399
0.920000	44.757654	2.858399
0.920000	44.749824	2.858399
0.920000	44.741994	2.858399
0.920000	44.734163	2.858399
0.920000	44.726333	2.858399
0.920000	44.718503	2.858399
0.920000	44.710673	2.858399
0.920000	44.702842	2.858399
0.920000	44.695012	2.858399
0.920000	44.687182	2.858399
0.920000	44.679352	2.858399
0.920000	44.671521	2.858399
0.920000	44.663691	2.858399
0.920000	44.655861	2.858399
0.920000	44.648031	2.858399
0.920000	44.640200	2.858399
0.920000	44.632370	2.858399
0.920000	44.624540	2.858399
0.920000	44.616710	2.858399
0.920000	44.608879	2.858399
0.920000	44.601049	2.858399
0.920000	44.593219	2.858399
0.920000	44.585389	2.858399
0.920000	44.577559	2.858399
0.920000	44.569728	2.858399
0.920000	44.561898	2.858399
0.920000	44.554068	2.858399
0.920000	44.546238	2.858399
0.920000	44.538407	2.858399
0.920000	44.530577	2.858399
0.920000	44.522747	2.858399
0.920000	44.514917	2.858399
0.920000	44.507086	2.858399
0.920000	44.499256	2.858399
0.920000	44.491426	2.858399
0.920000	44.483596	2.858399
0.920000	44.475765	2.858399
0.920000	44.467935	2.858399
0.920000	44.460105	2.858399
0.920000	44.452275	2.858399
0.920000	44.444444	2.858399
0.920000	44.436614	2.858399
0.920000	44.428784	2.858399
0.920000	44.420954	2.858399
0.920000	44.413123	2.858399
0.920000	44.405293	2.858399
0.920000	44.397463	2.858399
0.920000	44.389633	2.858399
0.920000	44.381803	2.858399
0.920000	44.373972	2.858399
0.920000	44.366142	2.858399
0.920000	44.358312	2.858399
0.920000	44.350482	2.858399
0.920000	44.342651	2.858399
0.920000	44.334821	2.858399
0.920000	44.326991	2.858399
0.920000	44.319161	2.858399
0.920000	44.311330	2.858399
0.920000	44.303500	2.858399
0.920000	44.295670	2.858399
0.920000	44.287840	2.858399
0.920000	44.280009	2.858399
0.920000	44.272179	2.858399
0.920000	44.264349	2.858399
0.920000	44.256519	2.858399
0.920000	44.248688	2.858399
0.920000	44.240858	2.858399
0.920000	44.233028	2.858399
0.920000	44.225198	2.858399
0.920000	44.217367	2.858399
0.920000	44.209537	2.858399
0.920000	44.201707	2.858399
0.920000	44.193877	2.858399
0.920000	44.186047	2.858399
0.920000	44.178216	2.858399
0.920000	44.170386	2.858399
0.920000	44.162556	2.858399
0.920000	44.154726	2.858399
0.920000	44.146895	2.858399
0.920000	44.139065	2.858399
0.920000	44.131235	2.858399
0.920000	44.123405	2.858399
0.920000	44.115574	2.858399
0.920000	44.107744	2.858399
0.920000	44.099914	2.858399
0.920000	44.092084	2.858399
0.920000	44.084253	2.858399
0.920000	44.076423	2.858399
0.920000	44.068593	2.858399
0.920000	44.060763	2.858399
0.920000	44.052932	2.858399
0.920000	44.045102	2.858399
0.920000	44.037272	2.858399
0.920000	44.029442	2.858399
0.920000	44.021611	2.858399
0.920000	44.013781	2.858399
0.920000	44.005951	2.858399
0.920000	43.998121	2.858399
0.920000	43.990291	2.858399
0.920000	43.982460	2.858399
0.920000	43.974630	2.858399
0.920000	43.966800	2.858399
0.920000	43.958970	2.858399
0.920000	43.951139	2.858399
0.920000	43.943309	2.858399
0.920000	43.935479	2.858399
0.920000	43.927649	2.858399
0.920000	43.919818	2.858399
0.920000	43.911988	2.858399
0.920000	43.904158	2.858399
0.920000	43.896328	2.858399
0.920000	43.888497	2.858399
0.920000	43.888497	2.814424
0.920000	43.880667	2.814424
0.920000	43.872837	2.814424
0.920000	43.865007	2.814424
0.920000	43.857176	2.814424
0.920000	43.849346	2.814424
0.920000	43.841516	2.814424
0.920000	43.833686	2.814424
0.920000	43.825855	2.814424
0.920000	43.818025	2.814424
0.920000	43.810195	2.814424
0.920000	43.802365	2.814424
0.920000	43.802365	2.770449
0.920000	43.794534	2.770449
0.920000	43.786704	2.770449
0.920000	43.778874	2.770449
0.920000	43.771044	2.770449
0.920000	43.763214	2.770449
0.920000	43.755383	2.770449
0.920000	43.747553	2.770449
0.920000	43.739723	2.770449
0.920000	43.731893	2.770449
0.920000	43.724062	2.770449
0.920000	43.716232	2.770449
0.920000	43.708402	2.770449
0.920000	43.700572	2.770449
0.920000	43.692741	2.770449
0.920000	43.684911	2.770449
0.920000	43.677081	2.770449
0.920000	43.669251	2.770449
0.920000	43.661420	2.770449
0.920000	43.653590	2.770449
0.920000	43.645760	2.770449
0.920000	43.637930	2.770449
0.920000	43.630099	2.770449
0.920000	43.622269	2.770449
0.920000	43.614439	2.770449
0.920000	43.606609	2.770449
0.920000	43.598778	2.770449
0.920000	43.590948	2.770449
0.920000	43.583118	2.770449
0.920000	43.575288	2.770449
0.920000	43.567458	2.770449
0.920000	43.559627	2.770449
0.920000	43.551797	2.770449
0.920000	43.543967	2.770449
0.920000	43.536137	2.770449
0.920000	43.536137	2.726473
0.920000	43.528306	2.726473
0.920000	43.520476	2.726473
0.920000	43.512646	2.726473
0.920000	43.504816	2.726473
0.920000	43.496985	2.726473
0.920000	43.489155	2.726473
0.920000	43.481325	2.726473
0.920000	43.473495	2.726473
0.920000	43.465664	2.726473
0.920000	43.457834	2.726473
0.920000	43.450004	2.726473
0.920000	43.442174	2.726473
0.920000	43.434343	2.726473
0.920000	43.426513	2.726473
0.920000	43.418683	2.726473
0.920000	43.410853	2.726473
0.920000	43.403022	2.726473
0.920000	43.395192	2.726473
0.920000	43.387362	2.726473
0.920000	43.379532	2.726473
0.920000	43.371702	2.726473
0.920000	43.363871	2.726473
0.920000	43.356041	2.726473
0.920000	43.348211	2.726473
0.920000	43.340381	2.726473
0.920000	43.332550	2.726473
0.920000	43.324720	2.726473
0.920000	43.316890	2.726473
0.920000	43.309060	2.726473
0.920000	43.301229	2.726473
0.920000	43.293399	2.726473
0.920000	43.285569	2.726473
0.920000	43.277739	2.726473
0.920000	43.269908	2.726473
0.920000	43.262078	2.726473
0.920000	43.254248	2.726473
0.920000	43.246418	2.726473
0.920000	43.238587	2.726473
0.920000	43.230757	2.726473
0.920000	43.222927	2.726473
0.920000	43.215097	2.726473
0.920000	43.207266	2.726473
0.920000	43.199436	2.726473
0.920000	43.191606	2.726473
0.920000	43.183776	2.726473
0.920000	43.175946	2.726473
0.920000	43.168115	2.726473
0.920000	43.160285	2.726473
0.920000	43.152455	2.726473
0.920000	43.144625	2.726473
0.920000	43.136794	2.726473
0.920000	43.128964	2.726473
0.920000	43.121134	2.726473
0.920000	43.113304	2.726473
0.920000	43.105473	2.726473
0.920000	43.097643	2.726473
0.920000	43.089813	2.726473
0.920000	43.081983	2.726473
0.920000	43.074152	2.726473
0.920000	43.066322	2.726473
0.920000	43.058492	2.726473
0.920000	43.050662	2.726473
0.920000	43.042831	2.726473
0.920000	43.035001	2.726473
0.920000	43.027171	2.726473
0.920000	43.019341	2.726473
0.920000	43.011510	2.726473
0.920000	43.003680	2.726473
0.920000	42.995850	2.726473
0.920000	42.988020	2.726473
0.920000	42.980189	2.726473
0.920000	42.972359	2.726473
0.920000	42.964529	2.726473
0.920000	42.956699	2.726473
0.920000	42.948869	2.726473
0.920000	42.941038	2.726473
0.920000	42.933208	2.726473
0.920000	42.925378	2.726473
0.920000	42.917548	2.726473
0.920000	42.909717	2.726473
0.920000	42.901887	2.726473
0.920000	42.894057	2.726473
0.920000	42.886227	2.726473
0.920000	42.878396	2.726473
0.920000	42.870566	2.726473
0.920000	42.862736	2.726473
0.920000	42.854906	2.726473
0.920000	42.847075	2.726473
0.920000	42.839245	2.726473
0.920000	42.831415	2.726473
0.920000	42.823585	2.726473
0.920000	42.815754	2.726473
0.920000	42.807924	2.726473
0.920000	42.800094	2.726473
0.920000	42.792264	2.726473
0.920000	42.784433	2.726473
0.920000	42.776603	2.726473
0.920000	42.768773	2.726473
0.920000	42.760943	2.726473
0.920000	42.753113	2.726473
0.920000	42.745282	2.726473
0.920000	42.737452	2.726473
0.920000	42.729622	2.726473
0.920000	42.721792	2.726473
0.920000	42.713961	2.726473
0.920000	42.706131	2.726473
0.920000	42.698301	2.726473
0.920000	42.690471	2.726473
0.920000	42.682640	2.726473
0.920000	42.674810	2.726473
0.920000	42.666980	2.726473
0.920000	42.659150	2.726473
0.920000	42.651319	2.726473
0.920000	42.643489	2.726473
0.920000	42.635659	2.726473
0.920000	42.627829	2.726473
0.920000	42.619998	2.726473
0.920000	42.612168	2.726473
0.920000	42.604338	2.726473
0.920000	42.596508	2.726473
0.920000	42.588677	2.726473
0.920000	42.580847	2.726473
0.920000	42.573017	2.726473
0.920000	42.565187	2.726473
0.920000	42.557357	2.726473
0.920000	42.549526	2.726473
0.920000	42.541696	2.726473
0.920000	42.533866	2.726473
0.920000	42.526036	2.726473
0.920000	42.518205	2.726473
0.920000	42.510375	2.726473
0.920000	42.502545	2.726473
0.920000	42.494715	2.726473
0.920000	42.486884	2.726473
0.920000	42.479054	2.726473
0.920000	42.471224	2.726473
0.920000	42.463394	2.726473
0.920000	42.455563	2.726473
0.920000	42.447733	2.726473
0.920000	42.439903	2.726473
0.920000	42.432073	2.726473
0.920000	42.424242	2.726473
0.920000	42.416412	2.726473
0.920000	42.408582	2.726473
0.920000	42.400752	2.726473
0.920000	42.392921	2.726473
0.920000	42.385091	2.726473
0.920000	42.377261	2.726473
0.920000	42.369431	2.726473
0.920000	42.361601	2.726473
0.920000	42.353770	2.726473
0.920000	42.345940	2.726473
0.920000	42.338110	2.726473
0.920000	42.330280	2.726473
0.920000	42.322449	2.726473
0.920000	42.314619	2.726473
0.920000	42.306789	2.726473
0.920000	42.298959	2.726473
0.920000	42.291128	2.726473
0.920000	42.283298	2.726473
0.920000	42.275468	2.726473
0.920000	42.267638	2.726473
0.920000	42.259807	2.726473
0.920000	42.251977	2.726473
0.920000	42.244147	2.726473
0.920000	42.236317	2.726473
0.920000	42.228486	2.726473
0.920000	42.220656	2.726473
0.920000	42.212826	2.726473
0.920000	42.204996	2.726473
0.920000	42.197165	2.726473
0.920000	42.189335	2.726473
0.920000	42.181505	2.726473
0.920000	42.173675	2.726473
0.920000	42.165844	2.726473
0.920000	42.158014	2.726473
0.920000	42.150184	2.726473
0.920000	42.142354	2.726473
0.920000	42.134524	2.726473
0.920000	42.126693	2.726473
0.920000	42.118863	2.726473
0.920000	42.111033	2.726473
0.920000	42.103203	2.726473
0.920000	42.095372	2.726473
0.920000	42.087542	2.726473
0.920000	42.079712	2.726473
0.920000	42.071882	2.726473
0.920000	42.064051	2.726473
0.920000	42.056221	2.726473
0.920000	42.048391	2.726473
0.920000	42.040561	2.726473
0.920000	42.032730	2.726473
0.920000	42.024900	2.726473
0.920000	42.017070	2.726473
0.920000	42.009240	2.726473
0.920000	42.001409	2.726473
0.920000	41.993579	2.726473
0.920000	41.985749	2.726473
0.920000	41.977919	2.726473
0.920000	41.970088	2.726473
0.920000	41.962258	2.726473
0.920000	41.954428	2.726473
0.920000	41.946598	2.726473
0.920000	41.938768	2.726473
0.920000	41.930937	2.726473
0.920000	41.923107	2.726473
0.920000	41.915277	2.726473
0.920000	41.907447	2.726473
0.920000	41.899616	2.726473
0.920000	41.891786	2.726473
0.920000	41.883956	2.726473
0.920000	41.876126	2.726473
0.920000	41.868295	2.726473
0.920000	41.860465	2.726473
0.920000	41.852635	2.726473
0.920000	41.844805	2.726473
0.920000	41.836974	2.726473
0.920000	41.829144	2.726473
0.920000	41.821314	2.726473
0.920000	41.813484	2.726473
0.920000	41.805653	2.726473
0.920000	41.797823	2.726473
0.920000	41.789993	2.726473
0.920000	41.782163	2.726473
0.920000	41.774332	2.726473
0.920000	41.766502	2.726473
0.920000	41.758672	2.726473
0.920000	41.750842	2.726473
0.920000	41.743012	2.726473
0.920000	41.735181	2.726473
0.920000	41.727351	2.726473
0.920000	41.727351	2.682498
0.920000	41.719521	2.682498
0.920000	41.711691	2.682498
0.920000	41.703860	2.682498
0.920000	41.696030	2.682498
0.920000	41.688200	2.682498
0.920000	41.680370	2.682498
0.920000	41.672539	2.682498
0.920000	41.664709	2.682498
0.920000	41.656879	2.682498
0.920000	41.649049	2.682498
0.920000	41.641218	2.682498
0.920000	41.633388	2.682498
0.920000	41.625558	2.682498
0.920000	41.617728	2.682498
0.920000	41.609897	2.682498
0.920000	41.602067	2.682498
0.920000	41.594237	2.682498
0.920000	41.586407	2.682498
0.920000	41.578576	2.682498
0.920000	41.570746	2.682498
0.920000	41.562916	2.682498
0.920000	41.555086	2.682498
0.920000	41.547256	2.682498
0.920000	41.539425	2.682498
0.920000	41.531595	2.682498
0.920000	41.523765	2.682498
0.920000	41.515935	2.682498
0.920000	41.508104	2.682498
0.920000	41.500274	2.682498
0.920000	41.492444	2.682498
0.920000	41.484614	2.682498
0.920000	41.476783	2.682498
0.920000	41.468953	2.682498
0.920000	41.461123	2.682498
0.920000	41.453293	2.682498
0.920000	41.445462	2.682498
0.920000	41.437632	2.682498
0.920000	41.429802	2.682498
0.920000	41.421972	2.682498
0.920000	41.414141	2.682498
0.920000	41.406311	2.682498
0.920000	41.398481	2.682498
0.920000	41.390651	2.682498
0.920000	41.382820	2.682498
0.920000	41.374990	2.682498
0.920000	41.367160	2.682498
0.920000	41.359330	2.682498
0.920000	41.351499	2.682498
0.920000	41.343669	2.682498
0.920000	41.335839	2.682498
0.920000	41.328009	2.682498
0.920000	41.320179	2.682498
0.920000	41.312348	2.682498
0.920000	41.304518	2.682498
0.920000	41.296688	2.682498
0.920000	41.288858	2.682498
0.920000	41.281027	2.682498
0.920000	41.273197	2.682498
0.920000	41.265367	2.682498
0.920000	41.257537	2.682498
0.920000	41.249706	2.682498
0.920000	41.241876	2.682498
0.920000	41.234046	2.682498
0.920000	41.226216	2.682498
0.920000	41.218385	2.682498
0.920000	41.210555	2.682498
0.920000	41.202725	2.682498
0.920000	41.194895	2.682498
0.920000	41.187064	2.682498
0.920000	41.179234	2.682498
0.920000	41.171404	2.682498
0.920000	41.163574	2.682498
0.920000	41.155743	2.682498
0.920000	41.147913	2.682498
0.920000	41.140083	2.682498
0.920000	41.132253	2.682498
0.920000	41.124423	2.682498
0.920000	41.116592	2.682498
0.920000	41.108762	2.682498
0.920000	41.100932	2.682498
0.920000	41.093102	2.682498
0.920000	41.085271	2.682498
0.920000	41.077441	2.682498
0.920000	41.069611	2.682498
0.920000	41.061781	2.682498
0.920000	41.053950	2.682498
0.920000	41.046120	2.682498
0.920000	41.038290	2.682498
0.920000	41.030460	2.682498
0.920000	41.022629	2.682498
0.920000	41.014799	2.682498
0.920000	41.006969	2.682498
0.920000	40.999139	2.682498
0.920000	40.991308	2.682498
0.920000	40.983478	2.682498
0.920000	40.975648	2.682498
0.920000	40.967818	2.682498
0.920000	40.959987	2.682498
0.920000	40.952157	2.682498
0.920000	40.944327	2.682498
0.920000	40.936497	2.682498
0.920000	40.928667	2.682498
0.920000	40.920836	2.682498
0.920000	40.913006	2.682498
0.920000	40.905176	2.682498
0.920000	40.897346	2.682498
0.920000	40.889515	2.682498
0.920000	40.881685	2.682498
0.920000	40.873855	2.682498
0.920000	40.866025	2.682498
0.920000	40.858194	2.682498
0.920000	40.850364	2.682498
0.920000	40.842534	2.682498
0.920000	40.834704	2.682498
0.920000	40.826873	2.682498
0.920000	40.819043	2.682498
0.920000	40.811213	2.682498
0.920000	40.803383	2.682498
0.920000	40.795552	2.682498
0.920000	40.787722	2.682498
0.920000	40.779892	2.682498
0.920000	40.772062	2.682498
0.920000	40.764231	2.682498
0.920000	40.756401	2.682498
0.920000	40.748571	2.682498
0.920000	40.740741	2.682498
0.920000	40.732911	2.682498
0.920000	40.725080	2.682498
0.920000	40.717250	2.682498
0.920000	40.709420	2.682498
0.920000	40.701590	2.682498
0.920000	40.693759	2.682498
0.920000	40.685929	2.682498
0.920000	40.678099	2.682498
0.920000	40.670269	2.682498
0.920000	40.662438	2.682498
0.920000	40.654608	2.682498
0.920000	40.646778	2.682498
0.920000	40.638948	2.682498
0.920000	40.631117	2.682498
0.920000	40.623287	2.682498
0.920000	40.615457	2.682498
0.920000	40.607627	2.682498
0.920000	40.599796	2.682498
0.920000	40.591966	2.682498
0.920000	40.584136	2.682498
0.920000	40.576306	2.682498
0.920000	40.568475	2.682498
0.920000	40.560645	2.682498
0.920000	40.552815	2.682498
0.920000	40.544985	2.682498
0.920000	40.537154	2.682498
0.920000	40.529324	2.682498
0.920000	40.521494	2.682498
0.920000	40.513664	2.682498
0.920000	40.505834	2.682498
0.920000	40.498003	2.682498
0.920000	40.490173	2.682498
0.920000	40.482343	2.682498
0.920000	40.474513	2.682498
0.920000	40.466682	2.682498
0.920000	40.458852	2.682498
0.920000	40.451022	2.682498
0.920000	40.443192	2.682498
0.920000	40.435361	2.682498
0.920000	40.427531	2.682498
0.920000	40.419701	2.682498
0.920000	40.411871	2.682498
0.920000	40.404040	2.682498
0.920000	40.396210	2.682498
0.920000	40.388380	2.682498
0.920000	40.380550	2.682498
0.920000	40.372719	2.682498
0.920000	40.364889	2.682498
0.920000	40.357059	2.682498
0.920000	40.349229	2.682498
0.920000	40.341398	2.682498
0.920000	40.333568	2.682498
0.920000	40.325738	2.682498
0.920000	40.317908	2.682498
0.920000	40.310078	2.682498
0.920000	40.302247	2.682498
0.920000	40.294417	2.682498
0.920000	40.286587	2.682498
0.920000	40.278757	2.682498
0.920000	40.270926	2.682498
0.920000	40.263096	2.682498
0.920000	40.255266	2.682498
0.920000	40.247436	2.682498
0.920000	40.239605	2.682498
0.920000	40.231775	2.682498
0.920000	40.223945	2.682498
0.920000	40.216115	2.682498
0.920000	40.208284	2.682498
0.920000	40.200454	2.682498
0.920000	40.192624	2.682498
0.920000	40.184794	2.682498
0.920000	40.176963	2.682498
0.920000	40.169133	2.682498
0.920000	40.161303	2.682498
0.920000	40.153473	2.682498
0.920000	40.145642	2.682498
0.920000	40.137812	2.682498
0.920000	40.129982	2.682498
0.920000	40.122152	2.682498
0.920000	40.114322	2.682498
0.920000	40.106491	2.682498
0.920000	40.098661	2.682498
0.920000	40.090831	2.682498
0.920000	40.083001	2.682498
0.920000	40.075170	2.682498
0.920000	40.067340	2.682498
0.920000	40.059510	2.682498
0.920000	40.051680	2.682498
0.920000	40.043849	2.682498
0.920000	40.036019	2.682498
0.920000	40.028189	2.682498
0.920000	40.020359	2.682498
0.920000	40.012528	2.682498
0.920000	40.004698	2.682498
0.920000	39.996868	2.682498
0.920000	39.989038	2.682498
0.920000	39.981207	2.682498
0.920000	39.973377	2.682498
0.920000	39.965547	2.682498
0.920000	39.957717	2.682498
0.920000	39.949886	2.682498
0.920000	39.942056	2.682498
0.920000	39.934226	2.682498
0.920000	39.926396	2.682498
0.920000	39.918565	2.682498
0.920000	39.910735	2.682498
0.920000	39.902905	2.682498
0.920000	39.895075	2.682498
0.920000	39.887245	2.682498
0.920000	39.879414	2.682498
0.920000	39.871584	2.682498
0.920000	39.863754	2.682498
0.920000	39.855924	2.682498
0.920000	39.848093	2.682498
0.920000	39.840263	2.682498
0.920000	39.832433	2.682498
0.920000	39.824603	2.682498
0.920000	39.816772	2.682498
0.920000	39.808942	2.682498
0.920000	39.801112	2.682498
0.920000	39.793282	2.682498
0.920000	39.785451	2.682498
0.920000	39.777621	2.682498
0.920000	39.769791	2.682498
0.920000	39.761961	2.682498
0.920000	39.754130	2.682498
0.920000	39.746300	2.682498
0.920000	39.738470	2.682498
0.920000	39.730640	2.682498
0.920000	39.722809	2.682498
0.920000	39.714979	2.682498
0.920000	39.707149	2.682498
0.920000	39.699319	2.682498
0.920000	39.691489	2.682498
0.920000	39.683658	2.682498
0.920000	39.675828	2.682498
0.920000	39.667998	2.682498
0.920000	39.660168	2.682498
0.920000	39.652337	2.682498
0.920000	39.644507	2.682498
0.920000	39.636677	2.682498
0.920000	39.628847	2.682498
0.920000	39.621016	2.682498
0.920000	39.613186	2.682498
0.920000	39.605356	2.682498
0.920000	39.597526	2.682498
0.920000	39.589695	2.682498
0.920000	39.581865	2.682498
0.920000	39.574035	2.682498
0.920000	39.566205	2.682498
0.920000	39.558374	2.682498
0.920000	39.550544	2.682498
0.920000	39.542714	2.682498
0.920000	39.534884	2.682498
0.920000	39.527053	2.682498
0.920000	39.519223	2.682498
0.920000	39.511393	2.682498
0.920000	39.503563	2.682498
0.920000	39.495733	2.682498
0.920000	39.487902	2.682498
0.920000	39.480072	2.682498
0.920000	39.472242	2.682498
0.920000	39.464412	2.682498
0.920000	39.456581	2.682498
0.920000	39.448751	2.682498
0.920000	39.440921	2.682498
0.920000	39.433091	2.682498
0.920000	39.425260	2.682498
0.920000	39.417430	2.682498
0.920000	39.409600	2.682498
0.920000	39.401770	2.682498
0.920000	39.393939	2.682498
0.920000	39.386109	2.682498
0.920000	39.378279	2.682498
0.920000	39.370449	2.682498
0.920000	39.362618	2.682498
0.920000	39.354788	2.682498
0.920000	39.346958	2.682498
0.920000	39.339128	2.682498
0.920000	39.331297	2.682498
0.920000	39.323467	2.682498
0.920000	39.315637	2.682498
0.920000	39.307807	2.682498
0.920000	39.299977	2.682498
0.920000	39.292146	2.682498
0.920000	39.284316	2.682498
0.920000	39.276486	2.682498
0.920000	39.268656	2.682498
0.920000	39.260825	2.682498
0.920000	39.252995	2.682498
0.920000	39.245165	2.682498
0.920000	39.245165	2.638522
0.920000	39.237335	2.638522
0.920000	39.229504	2.638522
0.920000	39.221674	2.638522
0.920000	39.213844	2.638522
0.920000	39.206014	2.638522
0.920000	39.198183	2.638522
0.920000	39.190353	2.638522
0.920000	39.182523	2.638522
0.920000	39.174693	2.638522
0.920000	39.166862	2.638522
0.920000	39.159032	2.638522
0.920000	39.159032	2.594547
0.920000	39.151202	2.594547
0.920000	39.143372	2.594547
0.920000	39.135541	2.594547
0.920000	39.127711	2.594547
0.920000	39.119881	2.594547
0.920000	39.112051	2.594547
0.920000	39.104220	2.594547
0.920000	39.096390	2.594547
0.920000	39.088560	2.594547
0.920000	39.080730	2.594547
0.920000	39.072900	2.594547
0.920000	39.065069	2.594547
0.920000	39.057239	2.594547
0.920000	39.049409	2.594547
0.920000	39.041579	2.594547
0.920000	39.033748	2.594547
0.920000	39.025918	2.594547
0.920000	39.018088	2.594547
0.920000	39.010258	2.594547
0.920000	39.002427	2.594547
0.920000	38.994597	2.594547
0.920000	38.986767	2.594547
0.920000	38.978937	2.594547
0.920000	38.971106	2.594547
0.920000	38.963276	2.594547
0.920000	38.955446	2.594547
0.920000	38.947616	2.594547
0.920000	38.939785	2.594547
0.920000	38.931955	2.594547
0.920000	38.924125	2.594547
0.920000	38.916295	2.594547
0.920000	38.908464	2.594547
0.920000	38.900634	2.594547
0.920000	38.892804	2.594547
0.920000	38.884974	2.594547
0.920000	38.877144	2.594547
0.920000	38.869313	2.594547
0.920000	38.861483	2.594547
0.920000	38.853653	2.594547
0.920000	38.845823	2.594547
0.920000	38.837992	2.594547
0.920000	38.830162	2.594547
0.920000	38.822332	2.594547
0.920000	38.814502	2.594547
0.920000	38.806671	2.594547
0.920000	38.798841	2.594547
0.920000	38.791011	2.594547
0.920000	38.783181	2.594547
0.920000	38.775350	2.594547
0.920000	38.767520	2.594547
0.920000	38.759690	2.594547
0.920000	38.751860	2.594547
0.920000	38.744029	2.594547
0.920000	38.736199	2.594547
0.920000	38.728369	2.594547
0.920000	38.720539	2.594547
0.920000	38.712708	2.594547
0.920000	38.704878	2.594547
0.920000	38.697048	2.594547
0.920000	38.689218	2.594547
0.920000	38.681388	2.594547
0.920000	38.673557	2.594547
0.920000	38.665727	2.594547
0.920000	38.657897	2.594547
0.920000	38.650067	2.594547
0.920000	38.642236	2.594547
0.920000	38.634406	2.594547
0.920000	38.626576	2.594547
0.920000	38.618746	2.594547
0.920000	38.610915	2.594547
0.920000	38.603085	2.594547
0.920000	38.595255	2.594547
0.920000	38.587425	2.594547
0.920000	38.579594	2.594547
0.920000	38.571764	2.594547
0.920000	38.563934	2.594547
0.920000	38.556104	2.594547
0.920000	38.548273	2.594547
0.920000	38.540443	2.594547
0.920000	38.532613	2.594547
0.920000	38.524783	2.594547
0.920000	38.516952	2.594547
0.920000	38.509122	2.594547
0.920000	38.501292	2.594547
0.920000	38.493462	2.594547
0.920000	38.485632	2.594547
0.920000	38.477801	2.594547
0.920000	38.469971	2.594547
0.920000	38.462141	2.594547
0.920000	38.454311	2.594547
0.920000	38.446480	2.594547
0.920000	38.438650	2.594547
0.920000	38.430820	2.594547
0.920000	38.422990	2.594547
0.920000	38.415159	2.594547
0.920000	38.407329	2.594547
0.920000	38.399499	2.594547
0.920000	38.391669	2.594547
0.920000	38.383838	2.594547
0.920000	38.376008	2.594547
0.920000	38.368178	2.594547
0.920000	38.360348	2.594547
0.920000	38.352517	2.594547
0.920000	38.344687	2.594547
0.920000	38.336857	2.594547
0.920000	38.329027	2.594547
0.920000	38.321196	2.594547
0.920000	38.313366	2.594547
0.920000	38.305536	2.594547
0.920000	38.297706	2.594547
0.920000	38.289875	2.594547
0.920000	38.282045	2.594547
0.920000	38.274215	2.594547
0.920000	38.266385	2.594547
0.920000	38.258555	2.594547
0.920000	38.250724	2.594547
0.920000	38.242894	2.594547
0.920000	38.235064	2.594547
0.920000	38.227234	2.594547
0.920000	38.219403	2.594547
0.920000	38.211573	2.594547
0.920000	38.203743	2.594547
0.920000	38.195913	2.594547
0.920000	38.188082	2.594547
0.920000	38.180252	2.594547
0.920000	38.172422	2.594547
0.920000	38.164592	2.594547
0.920000	38.156761	2.594547
0.920000	38.148931	2.594547
0.920000	38.141101	2.594547
0.920000	38.133271	2.594547
0.920000	38.125440	2.594547
0.920000	38.117610	2.594547
0.920000	38.109780	2.594547
0.920000	38.101950	2.594547
0.920000	38.094119	2.594547
0.920000	38.086289	2.594547
0.920000	38.078459	2.594547
0.920000	38.070629	2.594547
0.920000	38.062799	2.594547
0.920000	38.054968	2.594547
0.920000	38.047138	2.594547
0.920000	38.039308	2.594547
0.920000	38.031478	2.594547
0.920000	38.023647	2.594547
0.920000	38.015817	2.594547
0.920000	38.007987	2.594547
0.920000	38.000157	2.594547
0.920000	37.992326	2.594547
0.920000	37.984496	2.594547
0.920000	37.976666	2.594547
0.920000	37.968836	2.594547
0.920000	37.961005	2.594547
0.920000	37.953175	2.594547
0.920000	37.945345	2.594547
0.920000	37.937515	2.594547
0.920000	37.929684	2.594547
0.920000	37.921854	2.594547
0.920000	37.914024	2.594547
0.920000	37.906194	2.594547
0.920000	37.898363	2.594547
0.920000	37.890533	2.594547
0.920000	37.882703	2.594547
0.920000	37.874873	2.594547
0.920000	37.867043	2.594547
0.920000	37.859212	2.594547
0.920000	37.851382	2.594547
0.920000	37.843552	2.594547
0.920000	37.835722	2.594547
0.920000	37.827891	2.594547
0.920000	37.820061	2.594547
0.920000	37.812231	2.594547
0.920000	37.804401	2.594547
0.920000	37.796570	2.594547
0.920000	37.788740	2.594547
0.920000	37.780910	2.594547
0.920000	37.773080	2.594547
0.920000	37.765249	2.594547
0.920000	37.757419	2.594547
0.920000	37.749589	2.594547
0.920000	37.741759	2.594547
0.920000	37.733928	2.594547
0.920000	37.726098	2.594547
0.920000	37.718268	2.594547
0.920000	37.710438	2.594547
0.920000	37.702607	2.594547
0.920000	37.694777	2.594547
0.920000	37.686947	2.594547
0.920000	37.679117	2.594547
0.920000	37.671287	2.594547
0.920000	37.663456	2.594547
0.920000	37.655626	2.594547
0.920000	37.647796	2.594547
0.920000	37.639966	2.594547
0.920000	37.632135	2.594547
0.920000	37.624305	2.594547
0.920000	37.616475	2.594547
0.920000	37.608645	2.594547
0.920000	37.600814	2.594547
0.920000	37.592984	2.594547
0.920000	37.585154	2.594547
0.920000	37.577324	2.594547
0.920000	37.569493	2.594547
0.920000	37.561663	2.594547
0.920000	37.553833	2.594547
0.920000	37.546003	2.594547
0.920000	37.538172	2.594547
0.920000	37.530342	2.594547
0.920000	37.522512	2.594547
0.920000	37.514682	2.594547
0.920000	37.514682	2.550572
0.920000	37.506851	2.550572
0.920000	37.499021	2.550572
0.920000	37.491191	2.550572
0.920000	37.483361	2.550572
0.920000	37.475530	2.550572
0.920000	37.467700	2.550572
0.920000	37.459870	2.550572
0.920000	37.452040	2.550572
0.920000	37.444210	2.550572
0.920000	37.436379	2.550572
0.920000	37.428549	2.550572
0.920000	37.420719	2.550572
0.920000	37.412889	2.550572
0.920000	37.405058	2.550572
0.920000	37.397228	2.550572
0.920000	37.389398	2.550572
0.920000	37.381568	2.550572
0.920000	37.373737	2.550572
0.920000	37.365907	2.550572
0.920000	37.358077	2.550572
0.920000	37.350247	2.550572
0.920000	37.342416	2.550572
0.920000	37.334586	2.550572
0.920000	37.326756	2.550572
0.920000	37.318926	2.550572
0.920000	37.311095	2.550572
0.920000	37.303265	2.550572
0.920000	37.295435	2.550572
0.920000	37.287605	2.550572
0.920000	37.279774	2.550572
0.920000	37.271944	2.550572
0.920000	37.264114	2.550572
0.920000	37.256284	2.550572
0.920000	37.248454	2.550572
0.920000	37.240623	2.550572
0.920000	37.240623	2.506596
0.920000	37.240623	2.462621
0.920000	37.232793	2.462621
0.920000	37.224963	2.462621
0.920000	37.217133	2.462621
0.920000	37.209302	2.462621
0.920000	37.201472	2.462621
0.920000	37.193642	2.462621
0.920000	37.185812	2.462621
0.920000	37.177981	2.462621
0.920000	37.170151	2.462621
0.920000	37.162321	2.462621
0.920000	37.154491	2.462621
0.920000	37.146660	2.462621
0.920000	37.138830	2.462621
0.920000	37.131000	2.462621
0.920000	37.123170	2.462621
0.920000	37.115339	2.462621
0.920000	37.107509	2.462621
0.920000	37.099679	2.462621
0.920000	37.091849	2.462621
0.920000	37.084018	2.462621
0.920000	37.076188	2.462621
0.920000	37.068358	2.462621
0.920000	37.060528	2.462621
0.920000	37.052698	2.462621
0.920000	37.044867	2.462621
0.920000	37.037037	2.462621
0.920000	37.029207	2.462621
0.920000	37.021377	2.462621
0.920000	37.013546	2.462621
0.920000	37.005716	2.462621
0.920000	36.997886	2.462621
0.920000	36.990056	2.462621
0.920000	36.982225	2.462621
0.920000	36.974395	2.462621
0.920000	36.966565	2.462621
0.920000	36.958735	2.462621
0.920000	36.950904	2.462621
0.920000	36.943074	2.462621
0.920000	36.935244	2.462621
0.920000	36.927414	2.462621
0.920000	36.919583	2.462621
0.920000	36.911753	2.462621
0.920000	36.903923	2.462621
0.920000	36.896093	2.462621
0.920000	36.888262	2.462621
0.920000	36.880432	2.462621
0.920000	36.872602	2.462621
0.920000	36.864772	2.462621
0.920000	36.856942	2.462621
0.920000	36.849111	2.462621
0.920000	36.841281	2.462621
0.920000	36.833451	2.462621
0.920000	36.825621	2.462621
0.920000	36.817790	2.462621
0.920000	36.809960	2.462621
0.920000	36.802130	2.462621
0.920000	36.794300	2.462621
0.920000	36.786469	2.462621
0.920000	36.778639	2.462621
0.920000	36.770809	2.462621
0.920000	36.762979	2.462621
0.920000	36.755148	2.462621
0.920000	36.747318	2.462621
0.920000	36.739488	2.462621
0.920000	36.731658	2.462621
0.920000	36.723827	2.462621
0.920000	36.715997	2.462621
0.920000	36.708167	2.462621
0.920000	36.700337	2.462621
0.920000	36.692506	2.462621
0.920000	36.684676	2.462621
0.920000	36.676846	2.462621
0.920000	36.676846	2.418646
0.920000	36.669016	2.418646
0.920000	36.661185	2.418646
0.920000	36.653355	2.418646
0.920000	36.645525	2.418646
0.920000	36.637695	2.418646
0.920000	36.629865	2.418646
0.920000	36.622034	2.418646
0.920000	36.614204	2.418646
0.920000	36.606374	2.418646
0.920000	36.598544	2.418646
0.920000	36.590713	2.418646
0.920000	36.582883	2.418646
0.920000	36.575053	2.418646
0.920000	36.567223	2.418646
0.920000	36.559392	2.418646
0.920000	36.551562	2.418646
0.920000	36.543732	2.418646
0.920000	36.535902	2.418646
0.920000	36.528071	2.418646
0.920000	36.520241	2.418646
0.920000	36.512411	2.418646
0.920000	36.504581	2.418646
0.920000	36.504581	2.374670
0.920000	36.496750	2.374670
0.920000	36.488920	2.374670
0.920000	36.481090	2.374670
0.920000	36.473260	2.374670
0.920000	36.465429	2.374670
0.920000	36.457599	2.374670
0.920000	36.449769	2.374670
0.920000	36.441939	2.374670
0.920000	36.434109	2.374670
0.920000	36.426278	2.374670
0.920000	36.418448	2.374670
0.920000	36.410618	2.374670
0.920000	36.402788	2.374670
0.920000	36.394957	2.374670
0.920000	36.387127	2.374670
0.920000	36.379297	2.374670
0.920000	36.371467	2.374670
0.920000	36.363636	2.374670
0.920000	36.355806	2.374670
0.920000	36.347976	2.374670
0.920000	36.340146	2.374670
0.920000	36.332315	2.374670
0.920000	36.324485	2.374670
0.920000	36.316655	2.374670
0.920000	36.308825	2.374670
0.920000	36.300994	2.374670
0.920000	36.293164	2.374670
0.920000	36.285334	2.374670
0.920000	36.277504	2.374670
0.920000	36.269673	2.374670
0.920000	36.261843	2.374670
0.920000	36.254013	2.374670
0.920000	36.246183	2.374670
0.920000	36.238353	2.374670
0.920000	36.230522	2.374670
0.920000	36.222692	2.374670
0.920000	36.214862	2.374670
0.920000	36.207032	2.374670
0.920000	36.199201	2.374670
0.920000	36.191371	2.374670
0.920000	36.183541	2.374670
0.920000	36.175711	2.374670
0.920000	36.167880	2.374670
0.920000	36.160050	2.374670
0.920000	36.152220	2.374670
0.920000	36.144390	2.374670
0.920000	36.136559	2.374670
0.920000	36.128729	2.374670
0.920000	36.120899	2.374670
0.920000	36.113069	2.374670
0.920000	36.105238	2.374670
0.920000	36.097408	2.374670
0.920000	36.089578	2.374670
0.920000	36.081748	2.374670
0.920000	36.073917	2.374670
0.920000	36.066087	2.374670
0.920000	36.058257	2.374670
0.920000	36.050427	2.374670
0.920000	36.042597	2.374670
0.920000	36.034766	2.374670
0.920000	36.026936	2.374670
0.920000	36.019106	2.374670
0.920000	36.011276	2.374670
0.920000	36.003445	2.374670
0.920000	35.995615	2.374670
0.920000	35.987785	2.374670
0.920000	35.979955	2.374670
0.920000	35.972124	2.374670
0.920000	35.964294	2.374670
0.920000	35.956464	2.374670
0.920000	35.948634	2.374670
0.920000	35.940803	2.374670
0.920000	35.932973	2.374670
0.920000	35.925143	2.374670
0.920000	35.917313	2.374670
0.920000	35.909482	2.374670
0.920000	35.901652	2.374670
0.920000	35.893822	2.374670
0.920000	35.885992	2.374670
0.920000	35.878161	2.374670
0.920000	35.870331	2.374670
0.920000	35.862501	2.374670
0.920000	35.854671	2.374670
0.920000	35.846840	2.374670
0.920000	35.839010	2.374670
0.920000	35.831180	2.374670
0.920000	35.823350	2.374670
0.920000	35.815520	2.374670
0.920000	35.807689	2.374670
0.920000	35.799859	2.374670
0.930000	35.792029	2.374670
0.930000	35.784199	2.374670
0.930000	35.776368	2.374670
0.930000	35.768538	2.374670
0.930000	35.760708	2.374670
0.930000	35.752878	2.374670
0.930000	35.745047	2.374670
0.930000	35.737217	2.374670
0.930000	35.729387	2.374670
0.930000	35.721557	2.374670
0.930000	35.713726	2.374670
0.930000	35.705896	2.374670
0.930000	35.698066	2.374670
0.930000	35.690236	2.374670
0.930000	35.682405	2.374670
0.930000	35.674575	2.374670
0.930000	35.666745	2.374670
0.930000	35.658915	2.374670
0.930000	35.651084	2.374670
0.930000	35.643254	2.374670
0.930000	35.635424	2.374670
0.930000	35.627594	2.374670
0.930000	35.619764	2.374670
0.930000	35.611933	2.374670
0.930000	35.604103	2.374670
0.930000	35.596273	2.374670
0.930000	35.588443	2.374670
0.930000	35.580612	2.374670
0.930000	35.572782	2.374670
0.930000	35.564952	2.374670
0.930000	35.557122	2.374670
0.930000	35.549291	2.374670
0.930000	35.541461	2.374670
0.930000	35.533631	2.374670
0.930000	35.525801	2.374670
0.930000	35.517970	2.374670
0.930000	35.510140	2.374670
0.930000	35.502310	2.374670
0.930000	35.494480	2.374670
0.930000	35.486649	2.374670
0.930000	35.478819	2.374670
0.930000	35.470989	2.374670
0.930000	35.463159	2.374670
0.930000	35.455328	2.374670
0.930000	35.447498	2.374670
0.930000	35.439668	2.374670
0.930000	35.431838	2.374670
0.930000	35.424008	2.374670
0.930000	35.416177	2.374670
0.930000	35.408347	2.374670
0.930000	35.400517	2.374670
0.930000	35.392687	2.374670
0.930000	35.384856	2.374670
0.930000	35.377026	2.374670
0.930000	35.369196	2.374670
0.930000	35.361366	2.374670
0.930000	35.353535	2.374670
0.930000	35.345705	2.374670
0.930000	35.337875	2.374670
0.930000	35.330045	2.374670
0.930000	35.322214	2.374670
0.930000	35.314384	2.374670
0.930000	35.306554	2.374670
0.930000	35.298724	2.374670
0.930000	35.290893	2.374670
0.930000	35.283063	2.374670
0.930000	35.275233	2.374670
0.930000	35.267403	2.374670
0.930000	35.259572	2.374670
0.930000	35.251742	2.374670
0.930000	35.243912	2.374670
0.930000	35.236082	2.374670
0.930000	35.228252	2.374670
0.930000	35.220421	2.374670
0.930000	35.212591	2.374670
0.930000	35.204761	2.374670
0.930000	35.196931	2.374670
0.930000	35.189100	2.374670
0.930000	35.181270	2.374670
0.930000	35.173440	2.374670
0.930000	35.165610	2.374670
0.930000	35.157779	2.374670
0.930000	35.149949	2.374670
0.930000	35.142119	2.374670
0.930000	35.134289	2.374670
0.930000	35.126458	2.374670
0.930000	35.118628	2.374670
0.930000	35.110798	2.374670
0.930000	35.102968	2.374670
0.930000	35.095137	2.374670
0.930000	35.087307	2.374670
0.930000	35.079477	2.374670
0.930000	35.071647	2.374670
0.930000	35.063816	2.374670
0.930000	35.055986	2.374670
0.930000	35.048156	2.374670
0.930000	35.040326	2.374670
0.930000	35.032495	2.374670
0.930000	35.024665	2.374670
0.930000	35.016835	2.374670
0.930000	35.009005	2.374670
0.930000	35.001175	2.374670
0.930000	34.993344	2.374670
0.930000	34.985514	2.374670
0.930000	34.977684	2.374670
0.930000	34.969854	2.374670
0.930000	34.962023	2.374670
0.930000	34.954193	2.374670
0.930000	34.946363	2.374670
0.930000	34.938533	2.374670
0.930000	34.930702	2.374670
0.930000	34.922872	2.374670
0.930000	34.915042	2.374670
0.930000	34.907212	2.374670
0.930000	34.899381	2.374670
0.930000	34.891551	2.374670
0.930000	34.883721	2.374670
0.930000	34.875891	2.374670
0.930000	34.868060	2.374670
0.930000	34.860230	2.374670
0.930000	34.852400	2.374670
0.930000	34.844570	2.374670
0.930000	34.836739	2.374670
0.930000	34.828909	2.374670
0.930000	34.821079	2.374670
0.930000	34.813249	2.374670
0.930000	34.805419	2.374670
0.930000	34.797588	2.374670
0.930000	34.789758	2.374670
0.930000	34.781928	2.374670
0.930000	34.774098	2.374670
0.930000	34.766267	2.374670
0.930000	34.758437	2.374670
0.930000	34.750607	2.374670
0.930000	34.742777	2.374670
0.930000	34.734946	2.374670
0.930000	34.727116	2.374670
0.930000	34.719286	2.374670
0.930000	34.711456	2.374670
0.930000	34.703625	2.374670
0.930000	34.695795	2.374670
0.930000	34.687965	2.374670
0.930000	34.680135	2.374670
0.930000	34.672304	2.374670
0.930000	34.664474	2.374670
0.930000	34.656644	2.374670
0.930000	34.648814	2.374670
0.930000	34.640983	2.374670
0.930000	34.633153	2.374670
0.930000	34.625323	2.374670
0.930000	34.617493	2.374670
0.930000	34.609663	2.374670
0.930000	34.601832	2.374670
0.930000	34.594002	2.374670
0.930000	34.586172	2.374670
0.930000	34.578342	2.374670
0.930000	34.570511	2.374670
0.930000	34.562681	2.374670
0.930000	34.554851	2.374670
0.930000	34.547021	2.374670
0.930000	34.539190	2.374670
0.930000	34.531360	2.374670
0.930000	34.523530	2.374670
0.930000	34.515700	2.374670
0.930000	34.507869	2.374670
0.930000	34.500039	2.374670
0.930000	34.492209	2.374670
0.930000	34.484379	2.374670
0.930000	34.476548	2.374670
0.930000	34.468718	2.374670
0.930000	34.460888	2.374670
0.930000	34.453058	2.374670
0.930000	34.445227	2.374670
0.930000	34.437397	2.374670
0.930000	34.429567	2.374670
0.930000	34.421737	2.374670
0.930000	34.413907	2.374670
0.930000	34.406076	2.374670
0.930000	34.398246	2.374670
0.930000	34.398246	2.330695
0.930000	34.390416	2.330695
0.930000	34.382586	2.330695
0.930000	34.374755	2.330695
0.930000	34.366925	2.330695
0.930000	34.359095	2.330695
0.930000	34.351265	2.330695
0.930000	34.343434	2.330695
0.930000	34.335604	2.330695
0.930000	34.327774	2.330695
0.930000	34.319944	2.330695
0.930000	34.312113	2.330695
0.930000	34.304283	2.330695
0.930000	34.296453	2.330695
0.930000	34.288623	2.330695
0.930000	34.280792	2.330695
0.930000	34.272962	2.330695
0.930000	34.265132	2.330695
0.930000	34.257302	2.330695
0.930000	34.249471	2.330695
0.930000	34.241641	2.330695
0.930000	34.233811	2.330695
0.930000	34.225981	2.330695
0.930000	34.218150	2.330695
0.930000	34.210320	2.330695
0.930000	34.202490	2.330695
0.930000	34.194660	2.330695
0.930000	34.186830	2.330695
0.930000	34.178999	2.330695
0.930000	34.171169	2.330695
0.930000	34.163339	2.330695
0.930000	34.155509	2.330695
0.930000	34.147678	2.330695
0.930000	34.139848	2.330695
0.930000	34.132018	2.330695
0.930000	34.124188	2.330695
0.930000	34.116357	2.330695
0.930000	34.108527	2.330695
0.930000	34.100697	2.330695
0.930000	34.092867	2.330695
0.930000	34.085036	2.330695
0.930000	34.077206	2.330695
0.930000	34.069376	2.330695
0.930000	34.061546	2.330695
0.930000	34.053715	2.330695
0.930000	34.045885	2.330695
0.930000	34.038055	2.330695
0.930000	34.030225	2.330695
0.930000	34.022394	2.330695
0.930000	34.014564	2.330695
0.930000	34.006734	2.330695
0.930000	33.998904	2.330695
0.930000	33.991074	2.330695
0.930000	33.983243	2.330695
0.930000	33.975413	2.330695
0.930000	33.967583	2.330695
0.930000	33.959753	2.330695
0.930000	33.951922	2.330695
0.930000	33.944092	2.330695
0.930000	33.936262	2.330695
0.930000	33.928432	2.330695
0.930000	33.920601	2.330695
0.930000	33.912771	2.330695
0.930000	33.904941	2.330695
0.930000	33.897111	2.330695
0.930000	33.889280	2.330695
0.930000	33.881450	2.330695
0.930000	33.873620	2.330695
0.930000	33.865790	2.330695
0.930000	33.857959	2.330695
0.930000	33.850129	2.330695
0.930000	33.842299	2.330695
0.930000	33.834469	2.330695
0.930000	33.826638	2.330695
0.930000	33.818808	2.330695
0.930000	33.810978	2.330695
0.930000	33.803148	2.330695
0.930000	33.795318	2.330695
0.930000	33.787487	2.330695
0.930000	33.779657	2.330695
0.930000	33.771827	2.330695
0.930000	33.763997	2.330695
0.930000	33.756166	2.330695
0.930000	33.748336	2.330695
0.930000	33.740506	2.330695
0.930000	33.732676	2.330695
0.930000	33.724845	2.330695
0.930000	33.717015	2.330695
0.930000	33.709185	2.330695
0.930000	33.701355	2.330695
0.930000	33.693524	2.330695
0.930000	33.685694	2.330695
0.930000	33.677864	2.330695
0.930000	33.670034	2.330695
0.930000	33.662203	2.330695
0.930000	33.654373	2.330695
0.930000	33.646543	2.330695
0.930000	33.638713	2.330695
0.930000	33.630882	2.330695
0.930000	33.623052	2.330695
0.930000	33.615222	2.330695
0.930000	33.607392	2.330695
0.930000	33.599562	2.330695
0.930000	33.591731	2.330695
0.930000	33.583901	2.330695
0.930000	33.576071	2.330695
0.930000	33.568241	2.330695
0.930000	33.560410	2.330695
0.930000	33.552580	2.330695
0.930000	33.544750	2.330695
0.930000	33.536920	2.330695
0.930000	33.536920	2.286719
0.930000	33.529089	2.286719
0.930000	33.521259	2.286719
0.930000	33.513429	2.286719
0.930000	33.505599	2.286719
0.930000	33.497768	2.286719
0.930000	33.489938	2.286719
0.930000	33.482108	2.286719
0.930000	33.474278	2.286719
0.930000	33.466447	2.286719
0.930000	33.458617	2.286719
0.930000	33.450787	2.286719
0.930000	33.442957	2.286719
0.930000	33.435126	2.286719
0.930000	33.427296	2.286719
0.930000	33.419466	2.286719
0.930000	33.411636	2.286719
0.930000	33.403805	2.286719
0.930000	33.395975	2.286719
0.930000	33.388145	2.286719
0.930000	33.380315	2.286719
0.930000	33.372485	2.286719
0.930000	33.364654	2.286719
0.930000	33.356824	2.286719
0.930000	33.348994	2.286719
0.930000	33.341164	2.286719
0.930000	33.333333	2.286719
0.930000	33.325503	2.286719
0.930000	33.317673	2.286719
0.930000	33.317673	2.242744
0.930000	33.309843	2.242744
0.930000	33.302012	2.242744
0.930000	33.294182	2.242744
0.930000	33.286352	2.242744
0.930000	33.278522	2.242744
0.930000	33.270691	2.242744
0.930000	33.262861	2.242744
0.930000	33.255031	2.242744
0.930000	33.247201	2.242744
0.930000	33.239370	2.242744
0.930000	33.231540	2.242744
0.930000	33.223710	2.242744
0.930000	33.223710	2.198769
0.930000	33.215880	2.198769
0.930000	33.208049	2.198769
0.930000	33.200219	2.198769
0.930000	33.192389	2.198769
0.930000	33.184559	2.198769
0.930000	33.176729	2.198769
0.930000	33.168898	2.198769
0.930000	33.161068	2.198769
0.930000	33.153238	2.198769
0.930000	33.145408	2.198769
0.930000	33.137577	2.198769
0.930000	33.129747	2.198769
0.930000	33.121917	2.198769
0.930000	33.114087	2.198769
0.930000	33.106256	2.198769
0.930000	33.098426	2.198769
0.930000	33.090596	2.198769
0.930000	33.082766	2.198769
0.930000	33.074935	2.198769
0.930000	33.067105	2.198769
0.930000	33.059275	2.198769
0.930000	33.051445	2.198769
0.930000	33.043614	2.198769
0.930000	33.043614	2.154793
0.930000	33.035784	2.154793
0.930000	33.027954	2.154793
0.930000	33.020124	2.154793
0.930000	33.012293	2.154793
0.930000	33.004463	2.154793
0.930000	32.996633	2.154793
0.930000	32.988803	2.154793
0.930000	32.980973	2.154793
0.930000	32.973142	2.154793
0.930000	32.965312	2.154793
0.930000	32.957482	2.154793
0.930000	32.949652	2.154793
0.930000	32.941821	2.154793
0.930000	32.933991	2.154793
0.930000	32.926161	2.154793
0.930000	32.918331	2.154793
0.930000	32.910500	2.154793
0.930000	32.902670	2.154793
0.930000	32.894840	2.154793
0.930000	32.887010	2.154793
0.930000	32.879179	2.154793
0.930000	32.871349	2.154793
0.930000	32.863519	2.154793
0.930000	32.855689	2.154793
0.930000	32.847858	2.154793
0.930000	32.840028	2.154793
0.930000	32.832198	2.154793
0.930000	32.824368	2.154793
0.930000	32.816537	2.154793
0.930000	32.808707	2.154793
0.930000	32.800877	2.154793
0.930000	32.793047	2.154793
0.930000	32.785217	2.154793
0.930000	32.777386	2.154793
0.930000	32.769556	2.154793
0.930000	32.761726	2.154793
0.930000	32.753896	2.154793
0.930000	32.746065	2.154793
0.930000	32.738235	2.154793
0.930000	32.730405	2.154793
0.930000	32.722575	2.154793
0.930000	32.714744	2.154793
0.930000	32.706914	2.154793
0.930000	32.699084	2.154793
0.930000	32.691254	2.154793
0.930000	32.683423	2.154793
0.930000	32.675593	2.154793
0.930000	32.667763	2.154793
0.930000	32.659933	2.154793
0.930000	32.652102	2.154793
0.930000	32.644272	2.154793
0.930000	32.636442	2.154793
0.930000	32.628612	2.154793
0.930000	32.620781	2.154793
0.930000	32.612951	2.154793
0.930000	32.605121	2.154793
0.930000	32.597291	2.154793
0.930000	32.589460	2.154793
0.930000	32.581630	2.154793
0.930000	32.573800	2.154793
0.930000	32.565970	2.154793
0.930000	32.558140	2.154793
0.930000	32.550309	2.154793
0.930000	32.542479	2.154793
0.930000	32.534649	2.154793
0.930000	32.526819	2.154793
0.930000	32.518988	2.154793
0.930000	32.511158	2.154793
0.930000	32.503328	2.154793
0.930000	32.495498	2.154793
0.930000	32.487667	2.154793
0.930000	32.479837	2.154793
0.930000	32.472007	2.154793
0.930000	32.464177	2.154793
0.930000	32.456346	2.154793
0.930000	32.448516	2.154793
0.930000	32.440686	2.154793
0.930000	32.432856	2.154793
0.930000	32.425025	2.154793
0.930000	32.417195	2.154793
0.930000	32.409365	2.154793
0.930000	32.401535	2.154793
0.930000	32.393704	2.154793
0.930000	32.385874	2.154793
0.930000	32.378044	2.154793
0.930000	32.370214	2.154793
0.930000	32.362384	2.154793
0.930000	32.354553	2.154793
0.930000	32.346723	2.154793
0.930000	32.338893	2.154793
0.930000	32.331063	2.154793
0.930000	32.323232	2.154793
0.930000	32.315402	2.154793
0.930000	32.307572	2.154793
0.930000	32.299742	2.154793
0.930000	32.291911	2.154793
0.930000	32.284081	2.154793
0.930000	32.276251	2.154793
0.930000	32.268421	2.154793
0.930000	32.260590	2.154793
0.930000	32.252760	2.154793
0.930000	32.244930	2.154793
0.930000	32.237100	2.154793
0.930000	32.229269	2.154793
0.930000	32.221439	2.154793
0.930000	32.213609	2.154793
0.930000	32.205779	2.154793
0.930000	32.197948	2.154793
0.930000	32.190118	2.154793
0.930000	32.182288	2.154793
0.930000	32.174458	2.154793
0.930000	32.166628	2.154793
0.930000	32.158797	2.154793
0.930000	32.150967	2.154793
0.930000	32.143137	2.154793
0.930000	32.135307	2.154793
0.930000	32.127476	2.154793
0.930000	32.119646	2.154793
0.930000	32.111816	2.154793
0.930000	32.103986	2.154793
0.930000	32.096155	2.154793
0.930000	32.088325	2.154793
0.930000	32.080495	2.154793
0.930000	32.072665	2.154793
0.930000	32.064834	2.154793
0.930000	32.057004	2.154793
0.930000	32.049174	2.154793
0.930000	32.041344	2.154793
0.930000	32.033513	2.154793
0.930000	32.025683	2.154793
0.930000	32.017853	2.154793
0.930000	32.010023	2.154793
0.930000	32.002192	2.154793
0.930000	31.994362	2.154793
0.930000	31.986532	2.154793
0.930000	31.978702	2.154793
0.930000	31.970872	2.154793
0.930000	31.963041	2.154793
0.930000	31.955211	2.154793
0.930000	31.947381	2.154793
0.930000	31.939551	2.154793
0.930000	31.931720	2.154793
0.930000	31.923890	2.154793
0.930000	31.916060	2.154793
0.930000	31.916060	2.110818
0.930000	31.908230	2.110818
0.930000	31.900399	2.110818
0.930000	31.892569	2.110818
0.930000	31.884739	2.110818
0.930000	31.876909	2.110818
0.930000	31.869078	2.110818
0.930000	31.869078	2.066843
0.930000	31.861248	2.066843
0.930000	31.853418	2.066843
0.930000	31.845588	2.066843
0.930000	31.837757	2.066843
0.930000	31.829927	2.066843
0.930000	31.822097	2.066843
0.930000	31.814267	2.066843
0.930000	31.806436	2.066843
0.930000	31.798606	2.066843
0.930000	31.790776	2.066843
0.930000	31.782946	2.066843
0.930000	31.775115	2.066843
0.930000	31.767285	2.066843
0.930000	31.759455	2.066843
0.930000	31.751625	2.066843
0.930000	31.743795	2.066843
0.930000	31.735964	2.066843
0.930000	31.728134	2.066843
0.930000	31.720304	2.066843
0.930000	31.712474	2.066843
0.930000	31.704643	2.066843
0.930000	31.696813	2.066843
0.930000	31.688983	2.066843
0.930000	31.681153	2.066843
0.930000	31.673322	2.066843
0.930000	31.665492	2.066843
0.930000	31.657662	2.066843
0.930000	31.649832	2.066843
0.930000	31.642001	2.066843
0.930000	31.634171	2.066843
0.930000	31.626341	2.066843
0.930000	31.618511	2.066843
0.930000	31.610680	2.066843
0.930000	31.602850	2.066843
0.930000	31.595020	2.066843
0.930000	31.587190	2.066843
0.930000	31.579359	2.066843
0.930000	31.571529	2.066843
0.930000	31.563699	2.066843
0.930000	31.555869	2.066843
0.930000	31.548039	2.066843
0.930000	31.540208	2.066843
0.930000	31.532378	2.066843
0.930000	31.524548	2.066843
0.930000	31.516718	2.066843
0.930000	31.508887	2.066843
0.930000	31.501057	2.066843
0.930000	31.493227	2.066843
0.930000	31.485397	2.066843
0.930000	31.477566	2.066843
0.930000	31.469736	2.066843
0.930000	31.461906	2.066843
0.930000	31.454076	2.066843
0.930000	31.446245	2.066843
0.930000	31.438415	2.066843
0.930000	31.430585	2.066843
0.930000	31.422755	2.066843
0.930000	31.414924	2.066843
0.930000	31.407094	2.066843
0.930000	31.399264	2.066843
0.930000	31.391434	2.066843
0.930000	31.383603	2.066843
0.930000	31.375773	2.066843
0.930000	31.367943	2.066843
0.930000	31.360113	2.066843
0.930000	31.352283	2.066843
0.930000	31.344452	2.066843
0.930000	31.336622	2.066843
0.930000	31.328792	2.066843
0.930000	31.320962	2.066843
0.930000	31.313131	2.066843
0.930000	31.305301	2.066843
0.930000	31.297471	2.066843
0.930000	31.289641	2.066843
0.930000	31.281810	2.066843
0.930000	31.273980	2.066843
0.930000	31.266150	2.066843
0.930000	31.266150	2.022867
0.930000	31.258320	2.022867
0.930000	31.250489	2.022867
0.930000	31.242659	2.022867
0.930000	31.234829	2.022867
0.930000	31.226999	2.022867
0.930000	31.219168	2.022867
0.930000	31.211338	2.022867
0.930000	31.203508	2.022867
0.930000	31.195678	2.022867
0.930000	31.187847	2.022867
0.930000	31.180017	2.022867
0.930000	31.172187	2.022867
0.930000	31.164357	2.022867
0.930000	31.156527	2.022867
0.930000	31.148696	2.022867
0.930000	31.140866	2.022867
0.930000	31.133036	2.022867
0.930000	31.125206	2.022867
0.930000	31.117375	2.022867
0.930000	31.109545	2.022867
0.930000	31.101715	2.022867
0.930000	31.093885	2.022867
0.930000	31.086054	2.022867
0.930000	31.078224	2.022867
0.930000	31.070394	2.022867
0.930000	31.062564	2.022867
0.930000	31.054733	2.022867
0.930000	31.046903	2.022867
0.930000	31.039073	2.022867
0.930000	31.031243	2.022867
0.930000	31.023412	2.022867
0.930000	31.015582	2.022867
0.930000	31.007752	2.022867
0.930000	30.999922	2.022867
0.930000	30.992091	2.022867
0.930000	30.984261	2.022867
0.930000	30.976431	2.022867
0.930000	30.968601	2.022867
0.930000	30.960770	2.022867
0.930000	30.952940	2.022867
0.930000	30.945110	2.022867
0.930000	30.937280	2.022867
0.930000	30.929450	2.022867
0.930000	30.921619	2.022867
0.930000	30.913789	2.022867
0.930000	30.905959	2.022867
0.930000	30.898129	2.022867
0.930000	30.890298	2.022867
0.930000	30.882468	2.022867
0.930000	30.874638	2.022867
0.930000	30.866808	2.022867
0.930000	30.858977	2.022867
0.930000	30.851147	2.022867
0.930000	30.843317	2.022867
0.930000	30.835487	2.022867
0.930000	30.827656	2.022867
0.930000	30.819826	2.022867
0.930000	30.811996	2.022867
0.930000	30.804166	2.022867
0.930000	30.796335	2.022867
0.930000	30.788505	2.022867
0.930000	30.780675	2.022867
0.930000	30.772845	2.022867
0.930000	30.765014	2.022867
0.930000	30.757184	2.022867
0.930000	30.749354	2.022867
0.930000	30.741524	2.022867
0.930000	30.733694	2.022867
0.930000	30.725863	2.022867
0.930000	30.718033	2.022867
0.930000	30.710203	2.022867
0.930000	30.702373	2.022867
0.930000	30.694542	2.022867
0.930000	30.686712	2.022867
0.930000	30.678882	2.022867
0.930000	30.671052	2.022867
0.930000	30.663221	2.022867
0.930000	30.655391	2.022867
0.930000	30.647561	2.022867
0.930000	30.639731	2.022867
0.930000	30.631900	2.022867
0.930000	30.624070	2.022867
0.930000	30.616240	2.022867
0.930000	30.608410	2.022867
0.930000	30.600579	2.022867
0.930000	30.592749	2.022867
0.930000	30.584919	2.022867
0.930000	30.577089	2.022867
0.930000	30.569258	2.022867
0.930000	30.561428	2.022867
0.930000	30.553598	2.022867
0.930000	30.545768	2.022867
0.930000	30.537938	2.022867
0.930000	30.530107	2.022867
0.930000	30.522277	2.022867
0.930000	30.514447	2.022867
0.930000	30.506617	2.022867
0.930000	30.498786	2.022867
0.930000	30.490956	2.022867
0.930000	30.483126	2.022867
0.930000	30.475296	2.022867
0.930000	30.467465	2.022867
0.930000	30.459635	2.022867
0.930000	30.451805	2.022867
0.930000	30.443975	2.022867
0.930000	30.436144	2.022867
0.930000	30.428314	2.022867
0.930000	30.420484	2.022867
0.930000	30.412654	2.022867
0.930000	30.404823	2.022867
0.930000	30.396993	2.022867
0.930000	30.389163	2.022867
0.930000	30.381333	2.022867
0.930000	30.373502	2.022867
0.930000	30.365672	2.022867
0.930000	30.357842	2.022867
0.930000	30.350012	2.022867
0.930000	30.342182	2.022867
0.930000	30.334351	2.022867
0.930000	30.326521	2.022867
0.930000	30.318691	2.022867
0.930000	30.310861	2.022867
0.930000	30.303030	2.022867
0.930000	30.295200	2.022867
0.930000	30.287370	2.022867
0.930000	30.279540	2.022867
0.930000	30.271709	2.022867
0.930000	30.263879	2.022867
0.930000	30.263879	1.978892
0.930000	30.256049	1.978892
0.930000	30.256049	1.934916
0.930000	30.248219	1.934916
0.930000	30.240388	1.934916
0.930000	30.232558	1.934916
0.930000	30.224728	1.934916
0.930000	30.216898	1.934916
0.930000	30.209067	1.934916
0.930000	30.201237	1.934916
0.930000	30.193407	1.934916
0.930000	30.185577	1.934916
0.930000	30.177746	1.934916
0.930000	30.169916	1.934916
0.930000	30.162086	1.934916
0.930000	30.154256	1.934916
0.930000	30.146425	1.934916
0.930000	30.138595	1.934916
0.930000	30.130765	1.934916
0.930000	30.122935	1.934916
0.930000	30.115105	1.934916
0.930000	30.107274	1.934916
0.930000	30.099444	1.934916
0.930000	30.091614	1.934916
0.930000	30.083784	1.934916
0.930000	30.075953	1.934916
0.930000	30.068123	1.934916
0.930000	30.060293	1.934916
0.930000	30.052463	1.934916
0.930000	30.044632	1.934916
0.930000	30.036802	1.934916
0.930000	30.028972	1.934916
0.930000	30.021142	1.934916
0.930000	30.013311	1.934916
0.930000	30.005481	1.934916
0.930000	29.997651	1.934916
0.930000	29.989821	1.934916
0.930000	29.981990	1.934916
0.930000	29.974160	1.934916
0.930000	29.966330	1.934916
0.930000	29.958500	1.934916
0.930000	29.950669	1.934916
0.930000	29.942839	1.934916
0.930000	29.935009	1.934916
0.930000	29.927179	1.934916
0.930000	29.919349	1.934916
0.930000	29.911518	1.934916
0.930000	29.903688	1.934916
0.930000	29.895858	1.934916
0.930000	29.888028	1.934916
0.930000	29.880197	1.934916
0.930000	29.872367	1.934916
0.930000	29.864537	1.934916
0.930000	29.856707	1.934916
0.930000	29.848876	1.934916
0.930000	29.841046	1.934916
0.930000	29.833216	1.934916
0.930000	29.825386	1.934916
0.930000	29.817555	1.934916
0.930000	29.809725	1.934916
0.930000	29.801895	1.934916
0.930000	29.794065	1.934916
0.930000	29.786234	1.934916
0.930000	29.778404	1.934916
0.930000	29.770574	1.934916
0.930000	29.762744	1.934916
0.930000	29.754913	1.934916
0.930000	29.747083	1.934916
0.930000	29.739253	1.934916
0.930000	29.731423	1.934916
0.930000	29.723593	1.934916
0.930000	29.715762	1.934916
0.930000	29.707932	1.934916
0.930000	29.700102	1.934916
0.930000	29.692272	1.934916
0.930000	29.684441	1.934916
0.930000	29.676611	1.934916
0.930000	29.668781	1.934916
0.930000	29.660951	1.934916
0.930000	29.653120	1.934916
0.930000	29.645290	1.934916
0.930000	29.637460	1.934916
0.930000	29.629630	1.934916
0.930000	29.621799	1.934916
0.930000	29.613969	1.934916
0.930000	29.606139	1.934916
0.930000	29.598309	1.934916
0.930000	29.590478	1.934916
0.930000	29.582648	1.934916
0.930000	29.574818	1.934916
0.930000	29.566988	1.934916
0.930000	29.559157	1.934916
0.930000	29.551327	1.934916
0.930000	29.543497	1.934916
0.930000	29.535667	1.934916
0.930000	29.527837	1.934916
0.930000	29.520006	1.934916
0.930000	29.512176	1.934916
0.930000	29.504346	1.934916
0.930000	29.496516	1.934916
0.930000	29.488685	1.934916
0.930000	29.480855	1.934916
0.930000	29.473025	1.934916
0.930000	29.465195	1.934916
0.930000	29.457364	1.934916
0.930000	29.449534	1.934916
0.930000	29.441704	1.934916
0.930000	29.433874	1.934916
0.930000	29.426043	1.934916
0.930000	29.418213	1.934916
0.930000	29.410383	1.934916
0.930000	29.410383	1.890941
0.930000	29.402553	1.890941
0.930000	29.394722	1.890941
0.930000	29.386892	1.890941
0.930000	29.379062	1.890941
0.930000	29.371232	1.890941
0.930000	29.363401	1.890941
0.930000	29.355571	1.890941
0.930000	29.347741	1.890941
0.930000	29.339911	1.890941
0.930000	29.332080	1.890941
0.930000	29.324250	1.890941
0.930000	29.316420	1.890941
0.930000	29.308590	1.890941
0.930000	29.300760	1.890941
0.930000	29.292929	1.890941
0.930000	29.285099	1.890941
0.930000	29.277269	1.890941
0.930000	29.269439	1.890941
0.930000	29.261608	1.890941
0.930000	29.253778	1.890941
0.930000	29.245948	1.890941
0.930000	29.238118	1.890941
0.930000	29.230287	1.890941
0.930000	29.222457	1.890941
0.930000	29.214627	1.890941
0.930000	29.206797	1.890941
0.930000	29.198966	1.890941
0.930000	29.191136	1.890941
0.930000	29.183306	1.890941
0.930000	29.175476	1.890941
0.930000	29.167645	1.890941
0.930000	29.159815	1.890941
0.930000	29.151985	1.890941
0.930000	29.144155	1.890941
0.930000	29.136324	1.890941
0.930000	29.128494	1.890941
0.930000	29.120664	1.890941
0.930000	29.112834	1.890941
0.930000	29.105004	1.890941
0.930000	29.097173	1.890941
0.930000	29.089343	1.890941
0.930000	29.081513	1.890941
0.930000	29.073683	1.890941
0.930000	29.065852	1.890941
0.930000	29.058022	1.890941
0.930000	29.050192	1.890941
0.930000	29.042362	1.890941
0.930000	29.034531	1.890941
0.930000	29.026701	1.890941
0.930000	29.018871	1.890941
0.930000	29.011041	1.890941
0.930000	29.003210	1.890941
0.930000	28.995380	1.890941
0.930000	28.987550	1.890941
0.930000	28.979720	1.890941
0.930000	28.971889	1.890941
0.930000	28.964059	1.890941
0.930000	28.956229	1.890941
0.930000	28.948399	1.890941
0.930000	28.940568	1.890941
0.930000	28.932738	1.890941
0.930000	28.924908	1.890941
0.930000	28.917078	1.890941
0.930000	28.909248	1.890941
0.930000	28.901417	1.890941
0.930000	28.893587	1.890941
0.930000	28.885757	1.890941
0.930000	28.877927	1.890941
0.930000	28.870096	1.890941
0.930000	28.862266	1.890941
0.930000	28.854436	1.890941
0.930000	28.846606	1.890941
0.930000	28.838775	1.890941
0.930000	28.838775	1.846966
0.930000	28.830945	1.846966
0.930000	28.823115	1.846966
0.930000	28.815285	1.846966
0.930000	28.807454	1.846966
0.930000	28.799624	1.846966
0.930000	28.791794	1.846966
0.930000	28.783964	1.846966
0.930000	28.776133	1.846966
0.930000	28.768303	1.846966
0.930000	28.760473	1.846966
0.930000	28.752643	1.846966
0.930000	28.744812	1.846966
0.930000	28.736982	1.846966
0.930000	28.729152	1.846966
0.930000	28.721322	1.846966
0.930000	28.713492	1.846966
0.930000	28.713492	1.802990
0.930000	28.705661	1.802990
0.930000	28.697831	1.802990
0.930000	28.690001	1.802990
0.930000	28.682171	1.802990
0.930000	28.674340	1.802990
0.930000	28.666510	1.802990
0.930000	28.658680	1.802990
0.930000	28.650850	1.802990
0.930000	28.643019	1.802990
0.930000	28.635189	1.802990
0.930000	28.627359	1.802990
0.930000	28.619529	1.802990
0.930000	28.611698	1.802990
0.930000	28.603868	1.802990
0.930000	28.596038	1.802990
0.930000	28.588208	1.802990
0.930000	28.580377	1.802990
0.930000	28.572547	1.802990
0.930000	28.564717	1.802990
0.930000	28.556887	1.802990
0.930000	28.549056	1.802990
0.930000	28.541226	1.802990
0.930000	28.533396	1.802990
0.930000	28.525566	1.802990
0.930000	28.517735	1.802990
0.930000	28.509905	1.802990
0.930000	28.502075	1.802990
0.930000	28.494245	1.802990
0.930000	28.486415	1.802990
0.930000	28.478584	1.802990
0.930000	28.470754	1.802990
0.930000	28.462924	1.802990
0.930000	28.455094	1.802990
0.930000	28.447263	1.802990
0.930000	28.439433	1.802990
0.930000	28.431603	1.802990
0.930000	28.423773	1.802990
0.930000	28.415942	1.802990
0.930000	28.408112	1.802990
0.930000	28.400282	1.802990
0.930000	28.392452	1.802990
0.930000	28.384621	1.802990
0.930000	28.376791	1.802990
0.930000	28.368961	1.802990
0.930000	28.361131	1.802990
0.930000	28.353300	1.802990
0.930000	28.345470	1.802990
0.930000	28.337640	1.802990
0.930000	28.329810	1.802990
0.930000	28.321979	1.802990
0.930000	28.314149	1.802990
0.930000	28.306319	1.802990
0.930000	28.298489	1.802990
0.930000	28.290659	1.802990
0.930000	28.282828	1.802990
0.930000	28.274998	1.802990
0.930000	28.267168	1.802990
0.930000	28.259338	1.802990
0.930000	28.251507	1.802990
0.930000	28.243677	1.802990
0.930000	28.235847	1.802990
0.930000	28.228017	1.802990
0.930000	28.220186	1.802990
0.930000	28.212356	1.802990
0.930000	28.204526	1.802990
0.930000	28.196696	1.802990
0.930000	28.188865	1.802990
0.930000	28.181035	1.802990
0.930000	28.173205	1.802990
0.930000	28.165375	1.802990
0.930000	28.157544	1.802990
0.930000	28.149714	1.802990
0.930000	28.141884	1.802990
0.930000	28.134054	1.802990
0.930000	28.126223	1.802990
0.930000	28.118393	1.802990
0.930000	28.118393	1.759015
0.930000	28.110563	1.759015
0.930000	28.102733	1.759015
0.930000	28.094903	1.759015
0.930000	28.087072	1.759015
0.930000	28.079242	1.759015
0.930000	28.071412	1.759015
0.930000	28.063582	1.759015
0.930000	28.055751	1.759015
0.930000	28.047921	1.759015
0.930000	28.040091	1.759015
0.930000	28.032261	1.759015
0.930000	28.024430	1.759015
0.930000	28.016600	1.759015
0.930000	28.008770	1.759015
0.930000	28.000940	1.759015
0.930000	27.993109	1.759015
0.930000	27.985279	1.759015
0.930000	27.977449	1.759015
0.930000	27.969619	1.759015
0.930000	27.961788	1.759015
0.930000	27.953958	1.759015
0.930000	27.946128	1.759015
0.930000	27.938298	1.759015
0.930000	27.930467	1.759015
0.930000	27.922637	1.759015
0.930000	27.914807	1.759015
0.930000	27.906977	1.759015
0.930000	27.899147	1.759015
0.930000	27.891316	1.759015
0.930000	27.883486	1.759015
0.930000	27.875656	1.759015
0.930000	27.867826	1.759015
0.930000	27.859995	1.759015
0.930000	27.852165	1.759015
0.930000	27.844335	1.759015
0.930000	27.836505	1.759015
0.930000	27.828674	1.759015
0.930000	27.820844	1.759015
0.930000	27.813014	1.759015
0.930000	27.805184	1.759015
0.930000	27.797353	1.759015
0.930000	27.789523	1.759015
0.930000	27.781693	1.759015
0.930000	27.773863	1.759015
0.930000	27.766032	1.759015
0.930000	27.758202	1.759015
0.930000	27.750372	1.759015
0.930000	27.742542	1.759015
0.930000	27.734711	1.759015
0.930000	27.726881	1.759015
0.930000	27.719051	1.759015
0.930000	27.711221	1.759015
0.930000	27.703390	1.759015
0.930000	27.695560	1.759015
0.930000	27.687730	1.759015
0.930000	27.679900	1.759015
0.930000	27.672070	1.759015
0.930000	27.664239	1.759015
0.930000	27.656409	1.759015
0.930000	27.648579	1.759015
0.930000	27.640749	1.759015
0.930000	27.632918	1.759015
0.930000	27.625088	1.759015
0.930000	27.617258	1.759015
0.930000	27.609428	1.759015
0.930000	27.601597	1.759015
0.930000	27.593767	1.759015
0.930000	27.585937	1.759015
0.930000	27.578107	1.759015
0.930000	27.570276	1.759015
0.930000	27.562446	1.759015
0.930000	27.554616	1.759015
0.930000	27.546786	1.759015
0.930000	27.538955	1.759015
0.930000	27.531125	1.759015
0.930000	27.523295	1.759015
0.930000	27.515465	1.759015
0.930000	27.507634	1.759015
0.930000	27.499804	1.759015
0.930000	27.491974	1.759015
0.930000	27.484144	1.759015
0.930000	27.476314	1.759015
0.930000	27.468483	1.759015
0.930000	27.460653	1.759015
0.930000	27.452823	1.759015
0.930000	27.444993	1.759015
0.930000	27.437162	1.759015
0.930000	27.429332	1.759015
0.930000	27.421502	1.759015
0.930000	27.413672	1.759015
0.930000	27.405841	1.759015
0.930000	27.398011	1.759015
0.930000	27.390181	1.759015
0.930000	27.382351	1.759015
0.930000	27.374520	1.759015
0.930000	27.366690	1.759015
0.930000	27.358860	1.759015
0.930000	27.351030	1.759015
0.930000	27.343199	1.759015
0.930000	27.335369	1.759015
0.930000	27.327539	1.759015
0.930000	27.319709	1.759015
0.930000	27.311878	1.759015
0.930000	27.304048	1.759015
0.930000	27.296218	1.759015
0.930000	27.288388	1.759015
0.930000	27.280558	1.759015
0.930000	27.272727	1.759015
0.930000	27.264897	1.759015
0.930000	27.257067	1.759015
0.930000	27.249237	1.759015
0.930000	27.241406	1.759015
0.930000	27.233576	1.759015
0.930000	27.225746	1.759015
0.930000	27.217916	1.759015
0.930000	27.210085	1.759015
0.930000	27.202255	1.759015
0.930000	27.194425	1.759015
0.930000	27.186595	1.759015
0.930000	27.178764	1.759015
0.930000	27.170934	1.759015
0.930000	27.163104	1.759015
0.930000	27.155274	1.759015
0.930000	27.147443	1.759015
0.930000	27.139613	1.759015
0.930000	27.131783	1.759015
0.930000	27.123953	1.759015
0.930000	27.116122	1.759015
0.930000	27.108292	1.759015
0.930000	27.100462	1.759015
0.930000	27.092632	1.759015
0.930000	27.084802	1.759015
0.930000	27.076971	1.759015
0.930000	27.069141	1.759015
0.930000	27.061311	1.759015
0.930000	27.053481	1.759015
0.930000	27.045650	1.759015
0.930000	27.037820	1.759015
0.930000	27.029990	1.759015
0.930000	27.022160	1.759015
0.930000	27.014329	1.759015
0.930000	27.006499	1.759015
0.930000	26.998669	1.759015
0.930000	26.990839	1.759015
0.930000	26.983008	1.759015
0.930000	26.975178	1.759015
0.930000	26.967348	1.759015
0.930000	26.959518	1.759015
0.930000	26.951687	1.759015
0.930000	26.943857	1.759015
0.930000	26.936027	1.759015
0.930000	26.928197	1.759015
0.930000	26.920366	1.759015
0.930000	26.912536	1.759015
0.930000	26.904706	1.759015
0.930000	26.896876	1.759015
0.930000	26.889045	1.759015
0.930000	26.881215	1.759015
0.930000	26.873385	1.759015
0.930000	26.865555	1.759015
0.930000	26.857725	1.759015
0.930000	26.849894	1.759015
0.930000	26.842064	1.759015
0.930000	26.834234	1.759015
0.930000	26.826404	1.759015
0.930000	26.818573	1.759015
0.930000	26.810743	1.759015
0.930000	26.802913	1.759015
0.930000	26.795083	1.759015
0.930000	26.787252	1.759015
0.930000	26.779422	1.759015
0.930000	26.771592	1.759015
0.930000	26.763762	1.759015
0.930000	26.755931	1.759015
0.930000	26.748101	1.759015
0.930000	26.740271	1.759015
0.930000	26.732441	1.759015
0.930000	26.724610	1.759015
0.930000	26.716780	1.759015
0.930000	26.708950	1.759015
0.930000	26.701120	1.759015
0.930000	26.693289	1.759015
0.930000	26.685459	1.759015
0.930000	26.677629	1.759015
0.930000	26.669799	1.759015
0.930000	26.661969	1.759015
0.930000	26.661969	1.715040
0.930000	26.654138	1.715040
0.930000	26.646308	1.715040
0.930000	26.638478	1.715040
0.930000	26.630648	1.715040
0.930000	26.622817	1.715040
0.930000	26.614987	1.715040
0.930000	26.607157	1.715040
0.930000	26.599327	1.715040
0.930000	26.591496	1.715040
0.930000	26.583666	1.715040
0.930000	26.575836	1.715040
0.930000	26.568006	1.715040
0.930000	26.560175	1.715040
0.930000	26.552345	1.715040
0.930000	26.544515	1.715040
0.930000	26.536685	1.715040
0.930000	26.528854	1.715040
0.930000	26.521024	1.715040
0.930000	26.513194	1.715040
0.930000	26.505364	1.715040
0.930000	26.497533	1.715040
0.930000	26.489703	1.715040
0.930000	26.481873	1.715040
0.930000	26.474043	1.715040
0.930000	26.466213	1.715040
0.930000	26.458382	1.715040
0.930000	26.450552	1.715040
0.930000	26.442722	1.715040
0.930000	26.434892	1.715040
0.930000	26.427061	1.715040
0.930000	26.419231	1.715040
0.930000	26.411401	1.715040
0.930000	26.403571	1.715040
0.930000	26.395740	1.715040
0.930000	26.387910	1.715040
0.930000	26.380080	1.715040
0.930000	26.372250	1.715040
0.930000	26.364419	1.715040
0.930000	26.356589	1.715040
0.930000	26.348759	1.715040
0.930000	26.340929	1.715040
0.930000	26.333098	1.715040
0.930000	26.325268	1.715040
0.930000	26.317438	1.715040
0.930000	26.309608	1.715040
0.930000	26.301777	1.715040
0.930000	26.293947	1.715040
0.930000	26.286117	1.715040
0.930000	26.278287	1.715040
0.930000	26.270457	1.715040
0.930000	26.262626	1.715040
0.930000	26.254796	1.715040
0.930000	26.246966	1.715040
0.930000	26.239136	1.715040
0.930000	26.231305	1.715040
0.930000	26.223475	1.715040
0.930000	26.215645	1.715040
0.930000	26.207815	1.715040
0.930000	26.199984	1.715040
0.930000	26.192154	1.715040
0.930000	26.184324	1.715040
0.930000	26.176494	1.715040
0.930000	26.168663	1.715040
0.930000	26.160833	1.715040
0.930000	26.153003	1.715040
0.930000	26.145173	1.715040
0.930000	26.137342	1.715040
0.930000	26.129512	1.715040
0.930000	26.121682	1.715040
0.930000	26.113852	1.715040
0.930000	26.106021	1.715040
0.930000	26.098191	1.715040
0.930000	26.090361	1.715040
0.930000	26.082531	1.715040
0.930000	26.074700	1.715040
0.930000	26.066870	1.715040
0.930000	26.059040	1.715040
0.930000	26.051210	1.715040
0.930000	26.043380	1.715040
0.930000	26.035549	1.715040
0.930000	26.027719	1.715040
0.930000	26.019889	1.715040
0.930000	26.012059	1.715040
0.930000	26.004228	1.715040
0.930000	25.996398	1.715040
0.930000	25.988568	1.715040
0.930000	25.980738	1.715040
0.930000	25.972907	1.715040
0.930000	25.965077	1.715040
0.930000	25.957247	1.715040
0.930000	25.949417	1.715040
0.930000	25.941586	1.715040
0.930000	25.933756	1.715040
0.930000	25.925926	1.715040
0.930000	25.918096	1.715040
0.930000	25.910265	1.715040
0.930000	25.902435	1.715040
0.930000	25.894605	1.715040
0.930000	25.886775	1.715040
0.930000	25.878944	1.715040
0.930000	25.871114	1.715040
0.930000	25.863284	1.715040
0.930000	25.855454	1.715040
0.930000	25.847624	1.715040
0.930000	25.839793	1.715040
0.930000	25.831963	1.715040
0.930000	25.824133	1.715040
0.930000	25.816303	1.715040
0.930000	25.808472	1.715040
0.930000	25.800642	1.715040
0.930000	25.792812	1.715040
0.930000	25.784982	1.715040
0.930000	25.777151	1.715040
0.930000	25.769321	1.715040
0.930000	25.761491	1.715040
0.930000	25.753661	1.715040
0.930000	25.745830	1.715040
0.930000	25.738000	1.715040
0.930000	25.730170	1.715040
0.930000	25.722340	1.715040
0.930000	25.714509	1.715040
0.930000	25.706679	1.715040
0.930000	25.698849	1.715040
0.930000	25.691019	1.715040
0.930000	25.683188	1.715040
0.930000	25.675358	1.715040
0.930000	25.667528	1.715040
0.930000	25.659698	1.715040
0.930000	25.651868	1.715040
0.930000	25.644037	1.715040
0.930000	25.636207	1.715040
0.930000	25.628377	1.715040
0.930000	25.620547	1.715040
0.930000	25.612716	1.715040
0.930000	25.604886	1.715040
0.930000	25.597056	1.715040
0.930000	25.589226	1.715040
0.930000	25.581395	1.715040
0.930000	25.573565	1.715040
0.930000	25.565735	1.715040
0.930000	25.557905	1.715040
0.930000	25.550074	1.715040
0.930000	25.542244	1.715040
0.930000	25.534414	1.715040
0.930000	25.526584	1.715040
0.930000	25.518753	1.715040
0.930000	25.510923	1.715040
0.930000	25.503093	1.715040
0.930000	25.495263	1.715040
0.930000	25.487432	1.715040
0.930000	25.479602	1.715040
0.930000	25.471772	1.715040
0.930000	25.463942	1.715040
0.930000	25.456112	1.715040
0.930000	25.448281	1.715040
0.930000	25.440451	1.715040
0.930000	25.432621	1.715040
0.930000	25.424791	1.715040
0.930000	25.416960	1.715040
0.930000	25.409130	1.715040
0.930000	25.401300	1.715040
0.930000	25.393470	1.715040
0.930000	25.385639	1.715040
0.930000	25.377809	1.715040
0.930000	25.369979	1.715040
0.930000	25.362149	1.715040
0.930000	25.354318	1.715040
0.930000	25.346488	1.715040
0.930000	25.338658	1.715040
0.930000	25.330828	1.715040
0.930000	25.322997	1.715040
0.930000	25.315167	1.715040
0.930000	25.307337	1.715040
0.930000	25.299507	1.715040
0.930000	25.291676	1.715040
0.930000	25.283846	1.715040
0.930000	25.276016	1.715040
0.930000	25.268186	1.715040
0.930000	25.260355	1.715040
0.930000	25.252525	1.715040
0.930000	25.244695	1.715040
0.930000	25.236865	1.715040
0.930000	25.229035	1.715040
0.930000	25.221204	1.715040
0.930000	25.213374	1.715040
0.930000	25.205544	1.715040
0.930000	25.197714	1.715040
0.930000	25.189883	1.715040
0.930000	25.182053	1.715040
0.930000	25.174223	1.715040
0.930000	25.166393	1.715040
0.930000	25.158562	1.715040
0.930000	25.150732	1.715040
0.930000	25.142902	1.715040
0.930000	25.135072	1.715040
0.930000	25.127241	1.715040
0.930000	25.119411	1.715040
0.930000	25.111581	1.715040
0.930000	25.103751	1.715040
0.930000	25.103751	1.671064
0.930000	25.095920	1.671064
0.930000	25.088090	1.671064
0.930000	25.080260	1.671064
0.930000	25.072430	1.671064
0.930000	25.064599	1.671064
0.930000	25.056769	1.671064
0.930000	25.048939	1.671064
0.930000	25.041109	1.671064
0.930000	25.033279	1.671064
0.930000	25.025448	1.671064
0.930000	25.017618	1.671064
0.930000	25.009788	1.671064
0.930000	25.001958	1.671064
0.930000	24.994127	1.671064
0.930000	24.986297	1.671064
0.930000	24.978467	1.671064
0.930000	24.970637	1.671064
0.930000	24.962806	1.671064
0.930000	24.954976	1.671064
0.930000	24.947146	1.671064
0.930000	24.939316	1.671064
0.930000	24.931485	1.671064
0.930000	24.923655	1.671064
0.930000	24.915825	1.671064
0.930000	24.907995	1.671064
0.930000	24.900164	1.671064
0.930000	24.892334	1.671064
0.930000	24.884504	1.671064
0.930000	24.876674	1.671064
0.930000	24.868843	1.671064
0.930000	24.861013	1.671064
0.930000	24.853183	1.671064
0.930000	24.845353	1.671064
0.930000	24.837523	1.671064
0.930000	24.829692	1.671064
0.930000	24.821862	1.671064
0.930000	24.814032	1.671064
0.930000	24.806202	1.671064
0.930000	24.798371	1.671064
0.930000	24.790541	1.671064
0.930000	24.782711	1.671064
0.930000	24.774881	1.671064
0.930000	24.767050	1.671064
0.930000	24.759220	1.671064
0.930000	24.751390	1.671064
0.930000	24.743560	1.671064
0.930000	24.735729	1.671064
0.930000	24.727899	1.671064
0.930000	24.720069	1.671064
0.930000	24.712239	1.671064
0.930000	24.704408	1.671064
0.930000	24.696578	1.671064
0.930000	24.688748	1.671064
0.930000	24.680918	1.671064
0.930000	24.673087	1.671064
0.930000	24.665257	1.671064
0.930000	24.657427	1.671064
0.930000	24.649597	1.671064
0.930000	24.641767	1.671064
0.930000	24.633936	1.671064
0.930000	24.626106	1.671064
0.930000	24.618276	1.671064
0.930000	24.610446	1.671064
0.930000	24.602615	1.671064
0.930000	24.594785	1.671064
0.930000	24.586955	1.671064
0.930000	24.579125	1.671064
0.930000	24.571294	1.671064
0.930000	24.563464	1.671064
0.930000	24.555634	1.671064
0.930000	24.547804	1.671064
0.930000	24.539973	1.671064
0.930000	24.532143	1.671064
0.930000	24.524313	1.671064
0.930000	24.516483	1.671064
0.930000	24.508652	1.671064
0.930000	24.500822	1.671064
0.930000	24.492992	1.671064
0.930000	24.485162	1.671064
0.930000	24.477331	1.671064
0.930000	24.469501	1.671064
0.930000	24.461671	1.671064
0.930000	24.453841	1.671064
0.930000	24.446010	1.671064
0.930000	24.438180	1.671064
0.930000	24.430350	1.671064
0.930000	24.422520	1.671064
0.930000	24.414690	1.671064
0.930000	24.406859	1.671064
0.930000	24.406859	1.627089
0.930000	24.399029	1.627089
0.930000	24.391199	1.627089
0.930000	24.383369	1.627089
0.930000	24.375538	1.627089
0.930000	24.367708	1.627089
0.930000	24.359878	1.627089
0.930000	24.352048	1.627089
0.930000	24.344217	1.627089
0.930000	24.336387	1.627089
0.930000	24.328557	1.627089
0.930000	24.320727	1.627089
0.930000	24.312896	1.627089
0.930000	24.305066	1.627089
0.930000	24.297236	1.627089
0.930000	24.289406	1.627089
0.930000	24.281575	1.627089
0.930000	24.273745	1.627089
0.930000	24.265915	1.627089
0.930000	24.258085	1.627089
0.930000	24.250254	1.627089
0.930000	24.242424	1.627089
0.930000	24.234594	1.627089
0.930000	24.226764	1.627089
0.930000	24.218934	1.627089
0.930000	24.211103	1.627089
0.930000	24.203273	1.627089
0.930000	24.195443	1.627089
0.930000	24.187613	1.627089
0.930000	24.179782	1.627089
0.930000	24.171952	1.627089
0.930000	24.164122	1.627089
0.930000	24.156292	1.627089
0.930000	24.148461	1.627089
0.930000	24.140631	1.627089
0.930000	24.140631	1.583113
0.930000	24.132801	1.583113
0.930000	24.124971	1.583113
0.930000	24.117140	1.583113
0.930000	24.109310	1.583113
0.930000	24.101480	1.583113
0.930000	24.093650	1.583113
0.930000	24.085819	1.583113
0.930000	24.077989	1.583113
0.930000	24.070159	1.583113
0.930000	24.062329	1.583113
0.930000	24.054498	1.583113
0.930000	24.046668	1.583113
0.930000	24.038838	1.583113
0.930000	24.031008	1.583113
0.930000	24.023178	1.583113
0.930000	24.015347	1.583113
0.930000	24.007517	1.583113
0.930000	23.999687	1.583113
0.930000	23.991857	1.583113
0.930000	23.984026	1.583113
0.930000	23.976196	1.583113
0.930000	23.968366	1.583113
0.930000	23.960536	1.583113
0.930000	23.952705	1.583113
0.930000	23.944875	1.583113
0.930000	23.937045	1.583113
0.930000	23.929215	1.583113
0.930000	23.921384	1.583113
0.930000	23.913554	1.583113
0.930000	23.905724	1.583113
0.930000	23.897894	1.583113
0.930000	23.890063	1.583113
0.930000	23.882233	1.583113
0.930000	23.874403	1.583113
0.930000	23.866573	1.583113
0.930000	23.858742	1.583113
0.930000	23.850912	1.583113
0.930000	23.843082	1.583113
0.930000	23.835252	1.583113
0.930000	23.827422	1.583113
0.930000	23.819591	1.583113
0.930000	23.811761	1.583113
0.930000	23.811761	1.539138
0.930000	23.803931	1.539138
0.930000	23.796101	1.539138
0.930000	23.788270	1.539138
0.930000	23.780440	1.539138
0.930000	23.772610	1.539138
0.930000	23.764780	1.539138
0.930000	23.756949	1.539138
0.930000	23.749119	1.539138
0.930000	23.741289	1.539138
0.930000	23.733459	1.539138
0.930000	23.725628	1.539138
0.930000	23.717798	1.539138
0.930000	23.709968	1.539138
0.930000	23.702138	1.539138
0.930000	23.694307	1.539138
0.930000	23.686477	1.539138
0.930000	23.678647	1.539138
0.930000	23.670817	1.539138
0.930000	23.662986	1.539138
0.930000	23.655156	1.539138
0.930000	23.647326	1.539138
0.930000	23.639496	1.539138
0.930000	23.631665	1.539138
0.930000	23.623835	1.539138
0.930000	23.616005	1.539138
0.930000	23.608175	1.539138
0.930000	23.600345	1.539138
0.930000	23.592514	1.539138
0.930000	23.584684	1.539138
0.930000	23.576854	1.539138
0.930000	23.569024	1.539138
0.930000	23.561193	1.539138
0.930000	23.553363	1.539138
0.930000	23.545533	1.539138
0.930000	23.537703	1.539138
0.930000	23.529872	1.539138
0.940000	23.522042	1.539138
0.940000	23.514212	1.539138
0.940000	23.506382	1.539138
0.940000	23.498551	1.539138
0.940000	23.490721	1.539138
0.940000	23.482891	1.539138
0.940000	23.475061	1.539138
0.940000	23.467230	1.539138
0.940000	23.459400	1.539138
0.940000	23.451570	1.539138
0.940000	23.443740	1.539138
0.940000	23.435909	1.539138
0.940000	23.428079	1.539138
0.940000	23.420249	1.539138
0.940000	23.412419	1.539138
0.940000	23.404589	1.539138
0.940000	23.396758	1.539138
0.940000	23.388928	1.539138
0.940000	23.381098	1.539138
0.940000	23.373268	1.539138
0.940000	23.365437	1.539138
0.940000	23.357607	1.539138
0.940000	23.349777	1.539138
0.940000	23.341947	1.539138
0.940000	23.334116	1.539138
0.940000	23.326286	1.539138
0.940000	23.318456	1.539138
0.940000	23.310626	1.539138
0.940000	23.302795	1.539138
0.940000	23.294965	1.539138
0.940000	23.287135	1.539138
0.940000	23.279305	1.539138
0.940000	23.271474	1.539138
0.940000	23.263644	1.539138
0.940000	23.255814	1.539138
0.940000	23.247984	1.539138
0.940000	23.240153	1.539138
0.940000	23.232323	1.539138
0.940000	23.224493	1.539138
0.940000	23.216663	1.539138
0.940000	23.208833	1.539138
0.940000	23.201002	1.539138
0.940000	23.193172	1.539138
0.940000	23.185342	1.539138
0.940000	23.177512	1.539138
0.940000	23.169681	1.539138
0.940000	23.161851	1.539138
0.940000	23.154021	1.539138
0.940000	23.146191	1.539138
0.940000	23.138360	1.539138
0.940000	23.130530	1.539138
0.940000	23.122700	1.539138
0.940000	23.114870	1.539138
0.940000	23.107039	1.539138
0.940000	23.099209	1.539138
0.940000	23.091379	1.539138
0.940000	23.083549	1.539138
0.940000	23.075718	1.539138
0.940000	23.067888	1.539138
0.940000	23.060058	1.539138
0.940000	23.052228	1.539138
0.940000	23.044397	1.539138
0.940000	23.036567	1.539138
0.940000	23.028737	1.539138
0.940000	23.020907	1.539138
0.940000	23.013077	1.539138
0.940000	23.005246	1.539138
0.940000	22.997416	1.539138
0.940000	22.989586	1.539138
0.940000	22.981756	1.539138
0.940000	22.973925	1.539138
0.940000	22.966095	1.539138
0.940000	22.958265	1.539138
0.940000	22.950435	1.539138
0.940000	22.942604	1.539138
0.940000	22.934774	1.539138
0.940000	22.926944	1.539138
0.940000	22.919114	1.539138
0.940000	22.911283	1.539138
0.940000	22.903453	1.539138
0.940000	22.903453	1.495163
0.940000	22.895623	1.495163
0.940000	22.887793	1.495163
0.940000	22.879962	1.495163
0.940000	22.872132	1.495163
0.940000	22.864302	1.495163
0.940000	22.856472	1.495163
0.940000	22.848641	1.495163
0.940000	22.840811	1.495163
0.940000	22.832981	1.495163
0.940000	22.825151	1.495163
0.940000	22.817320	1.495163
0.940000	22.809490	1.495163
0.940000	22.801660	1.495163
0.940000	22.793830	1.495163
0.940000	22.786000	1.495163
0.940000	22.778169	1.495163
0.940000	22.770339	1.495163
0.940000	22.762509	1.495163
0.940000	22.754679	1.495163
0.940000	22.746848	1.495163
0.940000	22.739018	1.495163
0.940000	22.731188	1.495163
0.940000	22.723358	1.495163
0.940000	22.715527	1.495163
0.940000	22.707697	1.495163
0.940000	22.699867	1.495163
0.940000	22.692037	1.495163
0.940000	22.684206	1.495163
0.940000	22.676376	1.495163
0.940000	22.668546	1.495163
0.940000	22.660716	1.495163
0.940000	22.652885	1.495163
0.940000	22.645055	1.495163
0.940000	22.637225	1.495163
0.940000	22.629395	1.495163
0.940000	22.621564	1.495163
0.940000	22.613734	1.495163
0.940000	22.605904	1.495163
0.940000	22.598074	1.495163
0.940000	22.590244	1.495163
0.940000	22.582413	1.495163
0.940000	22.574583	1.495163
0.940000	22.566753	1.495163
0.940000	22.558923	1.495163
0.940000	22.551092	1.495163
0.940000	22.543262	1.495163
0.940000	22.535432	1.495163
0.940000	22.527602	1.495163
0.940000	22.519771	1.495163
0.940000	22.511941	1.495163
0.940000	22.504111	1.495163
0.940000	22.496281	1.495163
0.940000	22.488450	1.495163
0.940000	22.480620	1.495163
0.940000	22.472790	1.495163
0.940000	22.464960	1.495163
0.940000	22.457129	1.495163
0.940000	22.449299	1.495163
0.940000	22.441469	1.495163
0.940000	22.433639	1.495163
0.940000	22.425808	1.495163
0.940000	22.417978	1.495163
0.940000	22.410148	1.495163
0.940000	22.402318	1.495163
0.940000	22.394488	1.495163
0.940000	22.386657	1.495163
0.940000	22.378827	1.495163
0.940000	22.370997	1.495163
0.940000	22.363167	1.495163
0.940000	22.355336	1.495163
0.940000	22.347506	1.495163
0.940000	22.339676	1.495163
0.940000	22.331846	1.495163
0.940000	22.324015	1.495163
0.940000	22.316185	1.495163
0.940000	22.308355	1.495163
0.940000	22.300525	1.495163
0.940000	22.292694	1.495163
0.940000	22.284864	1.495163
0.940000	22.277034	1.495163
0.940000	22.269204	1.495163
0.940000	22.261373	1.495163
0.940000	22.253543	1.495163
0.940000	22.245713	1.495163
0.940000	22.237883	1.495163
0.940000	22.230052	1.495163
0.940000	22.222222	1.495163
0.940000	22.214392	1.495163
0.940000	22.206562	1.495163
0.940000	22.198732	1.495163
0.940000	22.190901	1.495163
0.940000	22.183071	1.495163
0.940000	22.175241	1.495163
0.940000	22.167411	1.495163
0.940000	22.159580	1.495163
0.940000	22.151750	1.495163
0.940000	22.143920	1.495163
0.940000	22.136090	1.495163
0.940000	22.128259	1.495163
0.940000	22.120429	1.495163
0.940000	22.112599	1.495163
0.940000	22.104769	1.495163
0.940000	22.096938	1.495163
0.940000	22.089108	1.495163
0.940000	22.081278	1.495163
0.940000	22.073448	1.495163
0.940000	22.065617	1.495163
0.940000	22.057787	1.495163
0.940000	22.049957	1.495163
0.940000	22.042127	1.495163
0.940000	22.034296	1.495163
0.940000	22.026466	1.495163
0.940000	22.018636	1.495163
0.940000	22.010806	1.495163
0.940000	22.002975	1.495163
0.940000	21.995145	1.495163
0.940000	21.987315	1.495163
0.940000	21.979485	1.495163
0.940000	21.971655	1.495163
0.940000	21.963824	1.495163
0.940000	21.955994	1.495163
0.940000	21.948164	1.495163
0.940000	21.940334	1.495163
0.940000	21.932503	1.495163
0.940000	21.924673	1.495163
0.940000	21.916843	1.495163
0.940000	21.909013	1.495163
0.940000	21.901182	1.495163
0.940000	21.893352	1.495163
0.940000	21.885522	1.495163
0.940000	21.877692	1.495163
0.940000	21.869861	1.495163
0.940000	21.862031	1.495163
0.940000	21.854201	1.495163
0.940000	21.846371	1.495163
0.940000	21.838540	1.495163
0.940000	21.830710	1.495163
0.940000	21.822880	1.495163
0.940000	21.815050	1.495163
0.940000	21.807219	1.495163
0.940000	21.799389	1.495163
0.940000	21.791559	1.495163
0.940000	21.783729	1.495163
0.940000	21.775899	1.495163
0.940000	21.768068	1.495163
0.940000	21.760238	1.495163
0.940000	21.752408	1.495163
0.940000	21.744578	1.495163
0.940000	21.736747	1.495163
0.940000	21.728917	1.495163
0.940000	21.721087	1.495163
0.940000	21.713257	1.495163
0.940000	21.705426	1.495163
0.940000	21.697596	1.495163
0.940000	21.689766	1.495163
0.940000	21.681936	1.495163
0.940000	21.674105	1.495163
0.940000	21.666275	1.495163
0.940000	21.658445	1.495163
0.940000	21.650615	1.495163
0.940000	21.642784	1.495163
0.940000	21.634954	1.495163
0.940000	21.627124	1.495163
0.940000	21.619294	1.495163
0.940000	21.611463	1.495163
0.940000	21.603633	1.495163
0.940000	21.595803	1.495163
0.940000	21.595803	1.451187
0.940000	21.587973	1.451187
0.940000	21.580143	1.451187
0.940000	21.572312	1.451187
0.940000	21.564482	1.451187
0.940000	21.556652	1.451187
0.940000	21.548822	1.451187
0.940000	21.540991	1.451187
0.940000	21.533161	1.451187
0.940000	21.525331	1.451187
0.940000	21.517501	1.451187
0.940000	21.509670	1.451187
0.940000	21.501840	1.451187
0.940000	21.494010	1.451187
0.940000	21.486180	1.451187
0.940000	21.478349	1.451187
0.940000	21.470519	1.451187
0.940000	21.462689	1.451187
0.940000	21.454859	1.451187
0.940000	21.447028	1.451187
0.940000	21.439198	1.451187
0.940000	21.431368	1.451187
0.940000	21.423538	1.451187
0.940000	21.415707	1.451187
0.940000	21.407877	1.451187
0.940000	21.400047	1.451187
0.940000	21.392217	1.451187
0.940000	21.384387	1.451187
0.940000	21.376556	1.451187
0.940000	21.368726	1.451187
0.940000	21.360896	1.451187
0.940000	21.353066	1.451187
0.940000	21.345235	1.451187
0.940000	21.337405	1.451187
0.940000	21.329575	1.451187
0.940000	21.321745	1.451187
0.940000	21.313914	1.451187
0.940000	21.306084	1.451187
0.940000	21.298254	1.451187
0.940000	21.290424	1.451187
0.940000	21.282593	1.451187
0.940000	21.274763	1.451187
0.940000	21.266933	1.451187
0.940000	21.259103	1.451187
0.940000	21.251272	1.451187
0.940000	21.243442	1.451187
0.940000	21.235612	1.451187
0.940000	21.227782	1.451187
0.940000	21.219951	1.451187
0.940000	21.212121	1.451187
0.940000	21.204291	1.451187
0.940000	21.196461	1.451187
0.940000	21.188630	1.451187
0.940000	21.180800	1.451187
0.940000	21.172970	1.451187
0.940000	21.165140	1.451187
0.940000	21.157310	1.451187
0.940000	21.149479	1.451187
0.940000	21.141649	1.451187
0.940000	21.133819	1.451187
0.940000	21.125989	1.451187
0.940000	21.118158	1.451187
0.940000	21.110328	1.451187
0.940000	21.102498	1.451187
0.940000	21.094668	1.451187
0.940000	21.086837	1.451187
0.940000	21.079007	1.451187
0.940000	21.071177	1.451187
0.940000	21.063347	1.451187
0.940000	21.055516	1.451187
0.940000	21.047686	1.451187
0.940000	21.039856	1.451187
0.940000	21.032026	1.451187
0.940000	21.024195	1.451187
0.940000	21.016365	1.451187
0.940000	21.008535	1.451187
0.940000	21.000705	1.451187
0.940000	20.992874	1.451187
0.940000	20.985044	1.451187
0.940000	20.977214	1.451187
0.940000	20.969384	1.451187
0.940000	20.961554	1.451187
0.940000	20.953723	1.451187
0.940000	20.945893	1.451187
0.940000	20.938063	1.451187
0.940000	20.930233	1.451187
0.940000	20.922402	1.451187
0.940000	20.914572	1.451187
0.940000	20.906742	1.451187
0.940000	20.898912	1.451187
0.940000	20.891081	1.451187
0.940000	20.883251	1.451187
0.940000	20.875421	1.451187
0.940000	20.867591	1.451187
0.940000	20.859760	1.451187
0.940000	20.851930	1.451187
0.940000	20.844100	1.451187
0.940000	20.836270	1.451187
0.940000	20.828439	1.451187
0.940000	20.820609	1.451187
0.940000	20.812779	1.451187
0.940000	20.804949	1.451187
0.940000	20.797118	1.451187
0.940000	20.789288	1.451187
0.940000	20.781458	1.451187
0.940000	20.773628	1.451187
0.940000	20.765798	1.451187
0.940000	20.757967	1.451187
0.940000	20.750137	1.451187
0.940000	20.742307	1.451187
0.940000	20.734477	1.451187
0.940000	20.726646	1.451187
0.940000	20.718816	1.451187
0.940000	20.710986	1.451187
0.940000	20.703156	1.451187
0.940000	20.695325	1.451187
0.940000	20.687495	1.451187
0.940000	20.679665	1.451187
0.940000	20.671835	1.451187
0.940000	20.664004	1.451187
0.940000	20.656174	1.451187
0.940000	20.648344	1.451187
0.940000	20.640514	1.451187
0.940000	20.632683	1.451187
0.940000	20.624853	1.451187
0.940000	20.617023	1.451187
0.940000	20.609193	1.451187
0.940000	20.601362	1.451187
0.940000	20.593532	1.451187
0.940000	20.585702	1.451187
0.940000	20.577872	1.451187
0.940000	20.570042	1.451187
0.940000	20.562211	1.451187
0.940000	20.554381	1.451187
0.940000	20.546551	1.451187
0.940000	20.538721	1.451187
0.940000	20.530890	1.451187
0.940000	20.523060	1.451187
0.940000	20.515230	1.451187
0.940000	20.507400	1.451187
0.940000	20.499569	1.451187
0.940000	20.491739	1.451187
0.940000	20.483909	1.451187
0.940000	20.476079	1.451187
0.940000	20.468248	1.451187
0.940000	20.460418	1.451187
0.940000	20.452588	1.451187
0.940000	20.444758	1.451187
0.940000	20.436927	1.451187
0.940000	20.429097	1.451187
0.940000	20.421267	1.451187
0.940000	20.413437	1.451187
0.940000	20.405606	1.451187
0.940000	20.397776	1.451187
0.940000	20.389946	1.451187
0.940000	20.382116	1.451187
0.940000	20.374285	1.451187
0.940000	20.366455	1.451187
0.940000	20.358625	1.451187
0.940000	20.350795	1.451187
0.940000	20.342965	1.451187
0.940000	20.335134	1.451187
0.940000	20.327304	1.451187
0.940000	20.319474	1.451187
0.940000	20.311644	1.451187
0.940000	20.303813	1.451187
0.940000	20.295983	1.451187
0.940000	20.288153	1.451187
0.940000	20.280323	1.451187
0.940000	20.272492	1.451187
0.940000	20.264662	1.451187
0.940000	20.256832	1.451187
0.940000	20.249002	1.451187
0.940000	20.241171	1.451187
0.940000	20.233341	1.451187
0.940000	20.225511	1.451187
0.940000	20.217681	1.451187
0.940000	20.209850	1.451187
0.940000	20.202020	1.451187
0.940000	20.194190	1.451187
0.940000	20.186360	1.451187
0.940000	20.178529	1.451187
0.940000	20.170699	1.451187
0.940000	20.162869	1.451187
0.940000	20.155039	1.451187
0.940000	20.147209	1.451187
0.940000	20.139378	1.451187
0.940000	20.131548	1.451187
0.940000	20.123718	1.451187
0.940000	20.115888	1.451187
0.940000	20.108057	1.451187
0.940000	20.100227	1.451187
0.940000	20.092397	1.451187
0.940000	20.084567	1.451187
0.940000	20.076736	1.451187
0.940000	20.068906	1.451187
0.940000	20.061076	1.451187
0.940000	20.053246	1.451187
0.940000	20.045415	1.451187
0.940000	20.037585	1.451187
0.940000	20.029755	1.451187
0.940000	20.021925	1.451187
0.940000	20.021925	1.407212
0.940000	20.014094	1.407212
0.940000	20.006264	1.407212
0.940000	19.998434	1.407212
0.940000	19.990604	1.407212
0.940000	19.982773	1.407212
0.940000	19.974943	1.407212
0.940000	19.967113	1.407212
0.940000	19.959283	1.407212
0.940000	19.951453	1.407212
0.940000	19.943622	1.407212
0.940000	19.935792	1.407212
0.940000	19.927962	1.407212
0.940000	19.920132	1.407212
0.940000	19.912301	1.407212
0.940000	19.904471	1.407212
0.940000	19.896641	1.407212
0.940000	19.888811	1.407212
0.940000	19.880980	1.407212
0.940000	19.873150	1.407212
0.940000	19.865320	1.407212
0.940000	19.857490	1.407212
0.940000	19.849659	1.407212
0.940000	19.841829	1.407212
0.940000	19.833999	1.407212
0.940000	19.826169	1.407212
0.940000	19.818338	1.407212
0.940000	19.810508	1.407212
0.940000	19.802678	1.407212
0.940000	19.794848	1.407212
0.940000	19.787017	1.407212
0.940000	19.779187	1.407212
0.940000	19.771357	1.407212
0.940000	19.763527	1.407212
0.940000	19.755696	1.407212
0.940000	19.747866	1.407212
0.940000	19.740036	1.407212
0.940000	19.732206	1.407212
0.940000	19.724376	1.407212
0.940000	19.716545	1.407212
0.940000	19.708715	1.407212
0.940000	19.700885	1.407212
0.940000	19.693055	1.407212
0.940000	19.685224	1.407212
0.940000	19.677394	1.407212
0.940000	19.669564	1.407212
0.940000	19.661734	1.407212
0.940000	19.653903	1.407212
0.940000	19.646073	1.407212
0.940000	19.638243	1.407212
0.940000	19.630413	1.407212
0.940000	19.622582	1.407212
0.940000	19.614752	1.407212
0.940000	19.606922	1.407212
0.940000	19.599092	1.407212
0.940000	19.591261	1.407212
0.940000	19.583431	1.407212
0.940000	19.575601	1.407212
0.940000	19.567771	1.407212
0.940000	19.559940	1.407212
0.940000	19.552110	1.407212
0.940000	19.544280	1.407212
0.940000	19.536450	1.407212
0.940000	19.528620	1.407212
0.940000	19.520789	1.407212
0.940000	19.512959	1.407212
0.940000	19.505129	1.407212
0.940000	19.497299	1.407212
0.940000	19.489468	1.407212
0.940000	19.481638	1.407212
0.940000	19.473808	1.407212
0.940000	19.465978	1.407212
0.940000	19.458147	1.407212
0.940000	19.450317	1.407212
0.940000	19.442487	1.407212
0.940000	19.434657	1.407212
0.940000	19.426826	1.407212
0.940000	19.418996	1.407212
0.940000	19.411166	1.407212
0.940000	19.403336	1.407212
0.940000	19.395505	1.407212
0.940000	19.387675	1.407212
0.940000	19.379845	1.407212
0.940000	19.372015	1.407212
0.940000	19.364184	1.407212
0.940000	19.356354	1.407212
0.940000	19.348524	1.407212
0.940000	19.340694	1.407212
0.940000	19.332864	1.407212
0.940000	19.325033	1.407212
0.940000	19.317203	1.407212
0.940000	19.309373	1.407212
0.940000	19.301543	1.407212
0.940000	19.293712	1.407212
0.940000	19.285882	1.407212
0.940000	19.278052	1.407212
0.940000	19.270222	1.407212
0.940000	19.262391	1.407212
0.940000	19.254561	1.407212
0.940000	19.246731	1.407212
0.940000	19.238901	1.407212
0.940000	19.231070	1.407212
0.940000	19.223240	1.407212
0.940000	19.215410	1.407212
0.940000	19.207580	1.407212
0.940000	19.199749	1.407212
0.940000	19.191919	1.407212
0.940000	19.184089	1.407212
0.940000	19.176259	1.407212
0.940000	19.168428	1.407212
0.940000	19.160598	1.407212
0.940000	19.152768	1.407212
0.940000	19.144938	1.407212
0.940000	19.137108	1.407212
0.940000	19.129277	1.407212
0.940000	19.121447	1.407212
0.940000	19.113617	1.407212
0.940000	19.105787	1.407212
0.940000	19.097956	1.407212
0.940000	19.090126	1.407212
0.940000	19.082296	1.407212
0.940000	19.074466	1.407212
0.940000	19.066635	1.407212
0.940000	19.058805	1.407212
0.940000	19.050975	1.407212
0.940000	19.043145	1.407212
0.940000	19.035314	1.407212
0.940000	19.027484	1.407212
0.940000	19.019654	1.407212
0.940000	19.011824	1.407212
0.940000	19.003993	1.407212
0.940000	18.996163	1.407212
0.940000	18.988333	1.407212
0.940000	18.980503	1.407212
0.940000	18.972672	1.407212
0.940000	18.964842	1.407212
0.940000	18.957012	1.407212
0.940000	18.949182	1.407212
0.940000	18.941351	1.407212
0.940000	18.933521	1.407212
0.940000	18.925691	1.407212
0.940000	18.917861	1.407212
0.940000	18.910031	1.407212
0.940000	18.902200	1.407212
0.940000	18.894370	1.407212
0.940000	18.886540	1.407212
0.940000	18.878710	1.407212
0.940000	18.870879	1.407212
0.940000	18.863049	1.407212
0.940000	18.855219	1.407212
0.940000	18.847389	1.407212
0.940000	18.839558	1.407212
0.940000	18.831728	1.407212
0.940000	18.823898	1.407212
0.940000	18.816068	1.407212
0.940000	18.808237	1.407212
0.940000	18.800407	1.407212
0.940000	18.792577	1.407212
0.940000	18.784747	1.407212
0.940000	18.776916	1.407212
0.940000	18.769086	1.407212
0.940000	18.761256	1.407212
0.940000	18.753426	1.407212
0.940000	18.745595	1.407212
0.940000	18.737765	1.407212
0.940000	18.729935	1.407212
0.940000	18.729935	1.363237
0.940000	18.722105	1.363237
0.940000	18.714275	1.363237
0.940000	18.706444	1.363237
0.940000	18.698614	1.363237
0.940000	18.690784	1.363237
0.940000	18.682954	1.363237
0.940000	18.675123	1.363237
0.940000	18.667293	1.363237
0.940000	18.659463	1.363237
0.940000	18.651633	1.363237
0.940000	18.643802	1.363237
0.940000	18.635972	1.363237
0.940000	18.628142	1.363237
0.940000	18.620312	1.363237
0.940000	18.612481	1.363237
0.940000	18.604651	1.363237
0.940000	18.596821	1.363237
0.940000	18.588991	1.363237
0.940000	18.581160	1.363237
0.940000	18.573330	1.363237
0.940000	18.565500	1.363237
0.940000	18.557670	1.363237
0.940000	18.549839	1.363237
0.940000	18.542009	1.363237
0.940000	18.534179	1.363237
0.940000	18.526349	1.363237
0.940000	18.518519	1.363237
0.940000	18.510688	1.363237
0.940000	18.502858	1.363237
0.940000	18.495028	1.363237
0.940000	18.487198	1.363237
0.940000	18.479367	1.363237
0.940000	18.471537	1.363237
0.940000	18.463707	1.363237
0.940000	18.455877	1.363237
0.940000	18.448046	1.363237
0.940000	18.440216	1.363237
0.940000	18.432386	1.363237
0.940000	18.424556	1.363237
0.940000	18.416725	1.363237
0.940000	18.408895	1.363237
0.940000	18.401065	1.363237
0.940000	18.393235	1.363237
0.940000	18.385404	1.363237
0.940000	18.377574	1.363237
0.940000	18.369744	1.363237
0.940000	18.361914	1.363237
0.940000	18.354083	1.363237
0.940000	18.346253	1.363237
0.940000	18.338423	1.363237
0.940000	18.330593	1.363237
0.940000	18.322763	1.363237
0.940000	18.314932	1.363237
0.940000	18.307102	1.363237
0.940000	18.299272	1.363237
0.940000	18.291442	1.363237
0.940000	18.283611	1.363237
0.940000	18.275781	1.363237
0.940000	18.267951	1.363237
0.940000	18.260121	1.363237
0.940000	18.252290	1.363237
0.940000	18.244460	1.363237
0.940000	18.236630	1.363237
0.940000	18.228800	1.363237
0.940000	18.220969	1.363237
0.940000	18.213139	1.363237
0.940000	18.205309	1.363237
0.940000	18.197479	1.363237
0.940000	18.189648	1.363237
0.940000	18.181818	1.363237
0.940000	18.173988	1.363237
0.940000	18.166158	1.363237
0.940000	18.158327	1.363237
0.940000	18.150497	1.363237
0.940000	18.142667	1.363237
0.940000	18.134837	1.363237
0.940000	18.127006	1.363237
0.940000	18.119176	1.363237
0.940000	18.111346	1.363237
0.940000	18.103516	1.363237
0.940000	18.095686	1.363237
0.940000	18.087855	1.363237
0.940000	18.080025	1.363237
0.940000	18.072195	1.363237
0.940000	18.064365	1.363237
0.940000	18.056534	1.363237
0.940000	18.048704	1.363237
0.940000	18.040874	1.363237
0.940000	18.033044	1.363237
0.940000	18.025213	1.363237
0.940000	18.017383	1.363237
0.940000	18.009553	1.363237
0.940000	18.001723	1.363237
0.940000	17.993892	1.363237
0.940000	17.986062	1.363237
0.940000	17.978232	1.363237
0.940000	17.970402	1.363237
0.940000	17.962571	1.363237
0.940000	17.954741	1.363237
0.940000	17.946911	1.363237
0.940000	17.939081	1.363237
0.940000	17.931250	1.363237
0.940000	17.923420	1.363237
0.940000	17.915590	1.363237
0.940000	17.907760	1.363237
0.940000	17.899930	1.363237
0.940000	17.892099	1.363237
0.940000	17.884269	1.363237
0.940000	17.876439	1.363237
0.940000	17.868609	1.363237
0.940000	17.860778	1.363237
0.940000	17.852948	1.363237
0.940000	17.845118	1.363237
0.940000	17.837288	1.363237
0.940000	17.829457	1.363237
0.940000	17.821627	1.363237
0.940000	17.813797	1.363237
0.940000	17.805967	1.363237
0.940000	17.798136	1.363237
0.940000	17.790306	1.363237
0.940000	17.782476	1.363237
0.940000	17.774646	1.363237
0.940000	17.766815	1.363237
0.940000	17.758985	1.363237
0.940000	17.751155	1.363237
0.940000	17.743325	1.363237
0.940000	17.735494	1.363237
0.940000	17.727664	1.363237
0.940000	17.719834	1.363237
0.940000	17.712004	1.363237
0.940000	17.704174	1.363237
0.940000	17.696343	1.363237
0.940000	17.688513	1.363237
0.940000	17.680683	1.363237
0.940000	17.672853	1.363237
0.940000	17.665022	1.363237
0.940000	17.657192	1.363237
0.940000	17.649362	1.363237
0.940000	17.641532	1.363237
0.940000	17.633701	1.363237
0.940000	17.625871	1.363237
0.940000	17.618041	1.363237
0.940000	17.610211	1.363237
0.940000	17.602380	1.363237
0.940000	17.594550	1.363237
0.940000	17.586720	1.363237
0.940000	17.578890	1.363237
0.940000	17.571059	1.363237
0.940000	17.563229	1.363237
0.940000	17.555399	1.363237
0.940000	17.547569	1.363237
0.940000	17.539738	1.363237
0.940000	17.531908	1.363237
0.940000	17.524078	1.363237
0.940000	17.516248	1.363237
0.940000	17.508418	1.363237
0.940000	17.500587	1.363237
0.940000	17.492757	1.363237
0.940000	17.484927	1.363237
0.940000	17.477097	1.363237
0.940000	17.469266	1.363237
0.940000	17.461436	1.363237
0.940000	17.453606	1.363237
0.940000	17.445776	1.363237
0.940000	17.437945	1.363237
0.940000	17.430115	1.363237
0.940000	17.422285	1.363237
0.940000	17.414455	1.363237
0.940000	17.406624	1.363237
0.940000	17.398794	1.363237
0.940000	17.390964	1.363237
0.940000	17.383134	1.363237
0.940000	17.375303	1.363237
0.940000	17.367473	1.363237
0.940000	17.359643	1.363237
0.940000	17.351813	1.363237
0.940000	17.343982	1.363237
0.940000	17.336152	1.363237
0.940000	17.328322	1.363237
0.940000	17.320492	1.363237
0.940000	17.312661	1.363237
0.940000	17.304831	1.363237
0.940000	17.297001	1.363237
0.940000	17.289171	1.363237
0.940000	17.281341	1.363237
0.940000	17.273510	1.363237
0.940000	17.265680	1.363237
0.940000	17.257850	1.363237
0.940000	17.250020	1.363237
0.940000	17.242189	1.363237
0.940000	17.234359	1.363237
0.940000	17.226529	1.363237
0.940000	17.218699	1.363237
0.940000	17.210868	1.363237
0.940000	17.203038	1.363237
0.940000	17.195208	1.363237
0.940000	17.187378	1.363237
0.940000	17.179547	1.363237
0.940000	17.171717	1.363237
0.940000	17.163887	1.363237
0.940000	17.156057	1.363237
0.940000	17.148226	1.363237
0.940000	17.140396	1.363237
0.940000	17.132566	1.363237
0.940000	17.124736	1.363237
0.940000	17.116905	1.363237
0.940000	17.109075	1.363237
0.940000	17.101245	1.363237
0.940000	17.093415	1.363237
0.940000	17.085585	1.363237
0.940000	17.077754	1.363237
0.940000	17.069924	1.363237
0.940000	17.062094	1.363237
0.940000	17.054264	1.363237
0.940000	17.046433	1.363237
0.940000	17.038603	1.363237
0.940000	17.030773	1.363237
0.940000	17.022943	1.363237
0.940000	17.015112	1.363237
0.940000	17.007282	1.363237
0.940000	16.999452	1.363237
0.940000	16.991622	1.363237
0.940000	16.983791	1.363237
0.940000	16.975961	1.363237
0.940000	16.968131	1.363237
0.940000	16.960301	1.363237
0.940000	16.952470	1.363237
0.940000	16.944640	1.363237
0.940000	16.936810	1.363237
0.940000	16.928980	1.363237
0.940000	16.921149	1.363237
0.940000	16.913319	1.363237
0.940000	16.905489	1.363237
0.940000	16.897659	1.363237
0.940000	16.889829	1.363237
0.940000	16.881998	1.363237
0.940000	16.874168	1.363237
0.940000	16.866338	1.363237
0.940000	16.858508	1.363237
0.940000	16.850677	1.363237
0.940000	16.842847	1.363237
0.940000	16.835017	1.363237
0.940000	16.827187	1.363237
0.940000	16.819356	1.363237
0.940000	16.811526	1.363237
0.940000	16.803696	1.363237
0.940000	16.795866	1.363237
0.940000	16.788035	1.363237
0.940000	16.780205	1.363237
0.940000	16.772375	1.363237
0.940000	16.764545	1.363237
0.940000	16.756714	1.363237
0.940000	16.748884	1.363237
0.940000	16.741054	1.363237
0.940000	16.733224	1.363237
0.940000	16.725393	1.363237
0.940000	16.717563	1.363237
0.940000	16.709733	1.363237
0.940000	16.709733	1.319261
0.940000	16.701903	1.319261
0.940000	16.694073	1.319261
0.940000	16.686242	1.319261
0.940000	16.678412	1.319261
0.940000	16.670582	1.319261
0.940000	16.662752	1.319261
0.940000	16.654921	1.319261
0.940000	16.647091	1.319261
0.940000	16.639261	1.319261
0.940000	16.631431	1.319261
0.940000	16.623600	1.319261
0.940000	16.615770	1.319261
0.940000	16.607940	1.319261
0.940000	16.600110	1.319261
0.940000	16.592279	1.319261
0.940000	16.584449	1.319261
0.940000	16.576619	1.319261
0.940000	16.568789	1.319261
0.940000	16.560958	1.319261
0.940000	16.553128	1.319261
0.940000	16.545298	1.319261
0.940000	16.537468	1.319261
0.940000	16.529637	1.319261
0.940000	16.521807	1.319261
0.940000	16.513977	1.319261
0.940000	16.506147	1.319261
0.940000	16.498316	1.319261
0.940000	16.490486	1.319261
0.940000	16.482656	1.319261
0.940000	16.474826	1.319261
0.940000	16.466996	1.319261
0.940000	16.459165	1.319261
0.940000	16.451335	1.319261
0.940000	16.443505	1.319261
0.940000	16.435675	1.319261
0.940000	16.427844	1.319261
0.940000	16.420014	1.319261
0.940000	16.412184	1.319261
0.940000	16.404354	1.319261
0.940000	16.396523	1.319261
0.940000	16.388693	1.319261
0.940000	16.380863	1.319261
0.940000	16.373033	1.319261
0.940000	16.365202	1.319261
0.940000	16.357372	1.319261
0.940000	16.349542	1.319261
0.940000	16.341712	1.319261
0.940000	16.333881	1.319261
0.940000	16.326051	1.319261
0.940000	16.318221	1.319261
0.940000	16.310391	1.319261
0.940000	16.302560	1.319261
0.940000	16.294730	1.319261
0.940000	16.286900	1.319261
0.940000	16.279070	1.319261
0.940000	16.271240	1.319261
0.940000	16.263409	1.319261
0.940000	16.255579	1.319261
0.940000	16.247749	1.319261
0.940000	16.239919	1.319261
0.940000	16.232088	1.319261
0.940000	16.224258	1.319261
0.940000	16.216428	1.319261
0.940000	16.208598	1.319261
0.940000	16.200767	1.319261
0.940000	16.192937	1.319261
0.940000	16.185107	1.319261
0.940000	16.177277	1.319261
0.940000	16.169446	1.319261
0.940000	16.161616	1.319261
0.940000	16.153786	1.319261
0.940000	16.145956	1.319261
0.940000	16.138125	1.319261
0.940000	16.130295	1.319261
0.940000	16.122465	1.319261
0.940000	16.114635	1.319261
0.940000	16.106804	1.319261
0.940000	16.098974	1.319261
0.940000	16.091144	1.319261
0.940000	16.083314	1.319261
0.940000	16.075484	1.319261
0.940000	16.067653	1.319261
0.940000	16.059823	1.319261
0.940000	16.051993	1.319261
0.940000	16.044163	1.319261
0.940000	16.036332	1.319261
0.940000	16.028502	1.319261
0.940000	16.020672	1.319261
0.940000	16.012842	1.319261
0.940000	16.005011	1.319261
0.940000	15.997181	1.319261
0.940000	15.989351	1.319261
0.940000	15.981521	1.319261
0.940000	15.973690	1.319261
0.940000	15.965860	1.319261
0.940000	15.958030	1.319261
0.940000	15.950200	1.319261
0.940000	15.942369	1.319261
0.940000	15.934539	1.319261
0.940000	15.926709	1.319261
0.940000	15.918879	1.319261
0.940000	15.911048	1.319261
0.940000	15.903218	1.319261
0.940000	15.895388	1.319261
0.940000	15.887558	1.319261
0.940000	15.879728	1.319261
0.940000	15.871897	1.319261
0.940000	15.864067	1.319261
0.940000	15.856237	1.319261
0.940000	15.848407	1.319261
0.940000	15.840576	1.319261
0.940000	15.832746	1.319261
0.940000	15.824916	1.319261
0.940000	15.817086	1.319261
0.940000	15.809255	1.319261
0.940000	15.801425	1.319261
0.940000	15.793595	1.319261
0.940000	15.785765	1.319261
0.940000	15.777934	1.319261
0.940000	15.770104	1.319261
0.940000	15.762274	1.319261
0.940000	15.754444	1.319261
0.940000	15.746613	1.319261
0.940000	15.738783	1.319261
0.940000	15.730953	1.319261
0.940000	15.723123	1.319261
0.940000	15.715292	1.319261
0.940000	15.707462	1.319261
0.940000	15.699632	1.319261
0.940000	15.691802	1.319261
0.940000	15.683971	1.319261
0.940000	15.676141	1.319261
0.940000	15.668311	1.319261
0.940000	15.660481	1.319261
0.940000	15.652651	1.319261
0.940000	15.644820	1.319261
0.940000	15.636990	1.319261
0.940000	15.629160	1.319261
0.940000	15.621330	1.319261
0.940000	15.613499	1.319261
0.940000	15.605669	1.319261
0.940000	15.597839	1.319261
0.940000	15.590009	1.319261
0.940000	15.582178	1.319261
0.940000	15.574348	1.319261
0.940000	15.566518	1.319261
0.940000	15.558688	1.319261
0.940000	15.550857	1.319261
0.940000	15.543027	1.319261
0.940000	15.535197	1.319261
0.940000	15.527367	1.319261
0.940000	15.519536	1.319261
0.940000	15.511706	1.319261
0.940000	15.503876	1.319261
0.940000	15.496046	1.319261
0.940000	15.488215	1.319261
0.940000	15.480385	1.319261
0.940000	15.472555	1.319261
0.940000	15.464725	1.319261
0.940000	15.456895	1.319261
0.940000	15.449064	1.319261
0.940000	15.449064	1.275286
0.940000	15.441234	1.275286
0.940000	15.433404	1.275286
0.940000	15.425574	1.275286
0.940000	15.417743	1.275286
0.940000	15.409913	1.275286
0.940000	15.402083	1.275286
0.940000	15.394253	1.275286
0.940000	15.386422	1.275286
0.940000	15.378592	1.275286
0.940000	15.370762	1.275286
0.940000	15.362932	1.275286
0.940000	15.355101	1.275286
0.940000	15.347271	1.275286
0.940000	15.339441	1.275286
0.940000	15.331611	1.275286
0.940000	15.323780	1.275286
0.940000	15.315950	1.275286
0.940000	15.308120	1.275286
0.940000	15.300290	1.275286
0.940000	15.300290	1.231310
0.940000	15.292459	1.231310
0.940000	15.284629	1.231310
0.940000	15.276799	1.231310
0.940000	15.268969	1.231310
0.940000	15.261139	1.231310
0.940000	15.253308	1.231310
0.940000	15.245478	1.231310
0.940000	15.237648	1.231310
0.940000	15.229818	1.231310
0.940000	15.221987	1.231310
0.940000	15.214157	1.231310
0.940000	15.206327	1.231310
0.940000	15.198497	1.231310
0.940000	15.190666	1.231310
0.940000	15.182836	1.231310
0.940000	15.175006	1.231310
0.940000	15.167176	1.231310
0.940000	15.159345	1.231310
0.940000	15.151515	1.231310
0.940000	15.143685	1.231310
0.940000	15.135855	1.231310
0.940000	15.128024	1.231310
0.940000	15.120194	1.231310
0.940000	15.112364	1.231310
0.940000	15.104534	1.231310
0.940000	15.096703	1.231310
0.940000	15.088873	1.231310
0.940000	15.081043	1.231310
0.940000	15.073213	1.231310
0.940000	15.065383	1.231310
0.940000	15.057552	1.231310
0.940000	15.049722	1.231310
0.940000	15.041892	1.231310
0.940000	15.034062	1.231310
0.940000	15.026231	1.231310
0.940000	15.018401	1.231310
0.940000	15.010571	1.231310
0.940000	15.002741	1.231310
0.940000	14.994910	1.231310
0.940000	14.987080	1.231310
0.940000	14.979250	1.231310
0.940000	14.971420	1.231310
0.940000	14.963589	1.231310
0.940000	14.955759	1.231310
0.940000	14.947929	1.231310
0.940000	14.940099	1.231310
0.940000	14.932268	1.231310
0.940000	14.924438	1.231310
0.940000	14.916608	1.231310
0.940000	14.908778	1.231310
0.940000	14.900947	1.231310
0.940000	14.893117	1.231310
0.940000	14.885287	1.231310
0.940000	14.877457	1.231310
0.940000	14.869626	1.231310
0.940000	14.861796	1.231310
0.940000	14.853966	1.231310
0.940000	14.846136	1.231310
0.940000	14.838306	1.231310
0.940000	14.830475	1.231310
0.940000	14.822645	1.231310
0.940000	14.814815	1.231310
0.940000	14.806985	1.231310
0.940000	14.799154	1.231310
0.940000	14.791324	1.231310
0.940000	14.783494	1.231310
0.940000	14.775664	1.231310
0.940000	14.767833	1.231310
0.940000	14.760003	1.231310
0.940000	14.752173	1.231310
0.940000	14.744343	1.231310
0.940000	14.736512	1.231310
0.940000	14.728682	1.231310
0.940000	14.720852	1.231310
0.940000	14.713022	1.231310
0.940000	14.705191	1.231310
0.940000	14.697361	1.231310
0.940000	14.689531	1.231310
0.940000	14.681701	1.231310
0.940000	14.673870	1.231310
0.940000	14.666040	1.231310
0.940000	14.658210	1.231310
0.940000	14.650380	1.231310
0.940000	14.642550	1.231310
0.940000	14.634719	1.231310
0.940000	14.626889	1.231310
0.940000	14.619059	1.231310
0.940000	14.611229	1.231310
0.940000	14.603398	1.231310
0.940000	14.595568	1.231310
0.940000	14.587738	1.231310
0.940000	14.579908	1.231310
0.940000	14.572077	1.231310
0.940000	14.564247	1.231310
0.940000	14.556417	1.231310
0.940000	14.548587	1.231310
0.940000	14.540756	1.231310
0.940000	14.532926	1.231310
0.940000	14.525096	1.231310
0.940000	14.517266	1.231310
0.940000	14.509435	1.231310
0.940000	14.501605	1.231310
0.940000	14.493775	1.231310
0.940000	14.485945	1.231310
0.940000	14.478114	1.231310
0.940000	14.470284	1.231310
0.940000	14.462454	1.231310
0.940000	14.454624	1.231310
0.940000	14.446794	1.231310
0.940000	14.438963	1.231310
0.940000	14.431133	1.231310
0.940000	14.423303	1.231310
0.940000	14.415473	1.231310
0.940000	14.407642	1.231310
0.940000	14.399812	1.231310
0.940000	14.391982	1.231310
0.940000	14.384152	1.231310
0.940000	14.376321	1.231310
0.940000	14.368491	1.231310
0.940000	14.360661	1.231310
0.940000	14.352831	1.231310
0.940000	14.345000	1.231310
0.940000	14.337170	1.231310
0.940000	14.329340	1.231310
0.940000	14.321510	1.231310
0.940000	14.313679	1.231310
0.940000	14.305849	1.231310
0.940000	14.298019	1.231310
0.940000	14.290189	1.231310
0.940000	14.282358	1.231310
0.940000	14.274528	1.231310
0.940000	14.266698	1.231310
0.940000	14.258868	1.231310
0.940000	14.251038	1.231310
0.940000	14.243207	1.231310
0.940000	14.235377	1.231310
0.940000	14.227547	1.231310
0.940000	14.219717	1.231310
0.940000	14.211886	1.231310
0.940000	14.204056	1.231310
0.940000	14.196226	1.231310
0.940000	14.188396	1.231310
0.940000	14.180565	1.231310
0.940000	14.172735	1.231310
0.940000	14.164905	1.231310
0.940000	14.157075	1.231310
0.940000	14.149244	1.231310
0.940000	14.141414	1.231310
0.940000	14.133584	1.231310
0.940000	14.125754	1.231310
0.940000	14.117923	1.231310
0.940000	14.110093	1.231310
0.940000	14.102263	1.231310
0.940000	14.094433	1.231310
0.940000	14.086602	1.231310
0.940000	14.078772	1.231310
0.940000	14.070942	1.231310
0.940000	14.063112	1.231310
0.940000	14.055281	1.231310
0.940000	14.047451	1.231310
0.940000	14.039621	1.231310
0.940000	14.031791	1.231310
0.940000	14.023961	1.231310
0.940000	14.016130	1.231310
0.940000	14.008300	1.231310
0.940000	14.000470	1.231310
0.940000	13.992640	1.231310
0.940000	13.984809	1.231310
0.940000	13.976979	1.231310
0.940000	13.969149	1.231310
0.940000	13.961319	1.231310
0.940000	13.953488	1.231310
0.940000	13.945658	1.231310
0.940000	13.945658	1.187335
0.940000	13.937828	1.187335
0.940000	13.929998	1.187335
0.940000	13.922167	1.187335
0.940000	13.914337	1.187335
0.940000	13.906507	1.187335
0.940000	13.898677	1.187335
0.940000	13.890846	1.187335
0.940000	13.883016	1.187335
0.940000	13.875186	1.187335
0.940000	13.867356	1.187335
0.940000	13.859525	1.187335
0.940000	13.851695	1.187335
0.940000	13.843865	1.187335
0.940000	13.836035	1.187335
0.940000	13.828205	1.187335
0.940000	13.820374	1.187335
0.940000	13.812544	1.187335
0.940000	13.804714	1.187335
0.940000	13.796884	1.187335
0.940000	13.789053	1.187335
0.940000	13.781223	1.187335
0.940000	13.773393	1.187335
0.940000	13.765563	1.187335
0.940000	13.757732	1.187335
0.940000	13.749902	1.187335
0.940000	13.742072	1.187335
0.940000	13.734242	1.187335
0.940000	13.726411	1.187335
0.940000	13.718581	1.187335
0.940000	13.710751	1.187335
0.940000	13.702921	1.187335
0.940000	13.695090	1.187335
0.940000	13.687260	1.187335
0.940000	13.679430	1.187335
0.940000	13.671600	1.187335
0.940000	13.663769	1.187335
0.940000	13.655939	1.187335
0.940000	13.648109	1.187335
0.940000	13.640279	1.187335
0.940000	13.632449	1.187335
0.940000	13.624618	1.187335
0.940000	13.616788	1.187335
0.940000	13.608958	1.187335
0.940000	13.601128	1.187335
0.940000	13.593297	1.187335
0.940000	13.585467	1.187335
0.940000	13.577637	1.187335
0.940000	13.569807	1.187335
0.940000	13.561976	1.187335
0.940000	13.554146	1.187335
0.940000	13.546316	1.187335
0.940000	13.538486	1.187335
0.940000	13.530655	1.187335
0.940000	13.522825	1.187335
0.940000	13.514995	1.187335
0.940000	13.507165	1.187335
0.940000	13.499334	1.187335
0.940000	13.491504	1.187335
0.940000	13.483674	1.187335
0.940000	13.475844	1.187335
0.940000	13.468013	1.187335
0.940000	13.460183	1.187335
0.940000	13.452353	1.187335
0.940000	13.444523	1.187335
0.940000	13.436693	1.187335
0.940000	13.428862	1.187335
0.940000	13.421032	1.187335
0.940000	13.413202	1.187335
0.940000	13.405372	1.187335
0.940000	13.397541	1.187335
0.940000	13.389711	1.187335
0.940000	13.381881	1.187335
0.940000	13.374051	1.187335
0.940000	13.366220	1.187335
0.940000	13.358390	1.187335
0.940000	13.350560	1.187335
0.940000	13.342730	1.187335
0.940000	13.334899	1.187335
0.940000	13.327069	1.187335
0.940000	13.319239	1.187335
0.940000	13.311409	1.187335
0.940000	13.303578	1.187335
0.940000	13.295748	1.187335
0.940000	13.287918	1.187335
0.940000	13.280088	1.187335
0.940000	13.272257	1.187335
0.940000	13.264427	1.187335
0.940000	13.256597	1.187335
0.940000	13.248767	1.187335
0.940000	13.240936	1.187335
0.940000	13.233106	1.187335
0.940000	13.225276	1.187335
0.940000	13.217446	1.187335
0.940000	13.209616	1.187335
0.950000	13.201785	1.187335
0.950000	13.193955	1.187335
0.950000	13.186125	1.187335
0.950000	13.178295	1.187335
0.950000	13.170464	1.187335
0.950000	13.162634	1.187335
0.950000	13.154804	1.187335
0.950000	13.146974	1.187335
0.950000	13.139143	1.187335
0.950000	13.131313	1.187335
0.950000	13.123483	1.187335
0.950000	13.115653	1.187335
0.950000	13.107822	1.187335
0.950000	13.099992	1.187335
0.950000	13.092162	1.187335
0.950000	13.084332	1.187335
0.950000	13.076501	1.187335
0.950000	13.068671	1.187335
0.950000	13.060841	1.187335
0.950000	13.053011	1.187335
0.950000	13.045180	1.187335
0.950000	13.037350	1.187335
0.950000	13.029520	1.187335
0.950000	13.021690	1.187335
0.950000	13.013860	1.187335
0.950000	13.006029	1.187335
0.950000	12.998199	1.187335
0.950000	12.990369	1.187335
0.950000	12.982539	1.187335
0.950000	12.982539	1.143360
0.950000	12.974708	1.143360
0.950000	12.966878	1.143360
0.950000	12.959048	1.143360
0.950000	12.951218	1.143360
0.950000	12.943387	1.143360
0.950000	12.943387	1.099384
0.950000	12.935557	1.099384
0.950000	12.935557	1.055409
0.950000	12.927727	1.055409
0.950000	12.919897	1.055409
0.950000	12.912066	1.055409
0.950000	12.904236	1.055409
0.950000	12.896406	1.055409
0.950000	12.888576	1.055409
0.950000	12.880745	1.055409
0.950000	12.872915	1.055409
0.950000	12.865085	1.055409
0.950000	12.857255	1.055409
0.950000	12.849424	1.055409
0.950000	12.841594	1.055409
0.950000	12.841594	1.011434
0.950000	12.833764	1.011434
0.950000	12.825934	1.011434
0.950000	12.825934	0.967458
0.950000	12.818104	0.967458
0.950000	12.810273	0.967458
0.950000	12.802443	0.967458
0.950000	12.794613	0.967458
0.950000	12.786783	0.967458
0.950000	12.778952	0.967458
0.950000	12.771122	0.967458
0.950000	12.763292	0.967458
0.950000	12.763292	0.923483
0.950000	12.755462	0.923483
0.950000	12.747631	0.923483
0.950000	12.739801	0.923483
0.950000	12.731971	0.923483
0.950000	12.731971	0.879507
0.950000	12.724141	0.879507
0.950000	12.716310	0.879507
0.950000	12.708480	0.879507
0.950000	12.700650	0.879507
0.950000	12.692820	0.879507
0.950000	12.684989	0.879507
0.950000	12.677159	0.879507
0.950000	12.669329	0.879507
0.950000	12.661499	0.879507
0.950000	12.653668	0.879507
0.950000	12.645838	0.879507
0.950000	12.638008	0.879507
0.950000	12.630178	0.879507
0.950000	12.622348	0.879507
0.950000	12.614517	0.879507
0.950000	12.606687	0.879507
0.950000	12.598857	0.879507
0.950000	12.591027	0.879507
0.950000	12.583196	0.879507
0.950000	12.575366	0.879507
0.950000	12.567536	0.879507
0.950000	12.559706	0.879507
0.950000	12.551875	0.879507
0.950000	12.544045	0.879507
0.950000	12.536215	0.879507
0.950000	12.528385	0.879507
0.950000	12.520554	0.879507
0.950000	12.512724	0.879507
0.950000	12.504894	0.879507
0.950000	12.497064	0.879507
0.950000	12.489233	0.879507
0.950000	12.481403	0.879507
0.950000	12.473573	0.879507
0.950000	12.465743	0.879507
0.950000	12.457912	0.879507
0.950000	12.450082	0.879507
0.950000	12.442252	0.879507
0.950000	12.434422	0.879507
0.950000	12.426591	0.879507
0.950000	12.418761	0.879507
0.950000	12.410931	0.879507
0.950000	12.403101	0.879507
0.950000	12.395271	0.879507
0.950000	12.387440	0.879507
0.950000	12.379610	0.879507
0.950000	12.371780	0.879507
0.950000	12.363950	0.879507
0.950000	12.356119	0.879507
0.950000	12.348289	0.879507
0.950000	12.340459	0.879507
0.950000	12.332629	0.879507
0.950000	12.324798	0.879507
0.950000	12.316968	0.879507
0.950000	12.309138	0.879507
0.950000	12.301308	0.879507
0.950000	12.293477	0.879507
0.950000	12.285647	0.879507
0.950000	12.277817	0.879507
0.950000	12.269987	0.879507
0.950000	12.262156	0.879507
0.950000	12.254326	0.879507
0.950000	12.246496	0.879507
0.950000	12.238666	0.879507
0.950000	12.230835	0.879507
0.950000	12.223005	0.879507
0.950000	12.215175	0.879507
0.950000	12.207345	0.879507
0.950000	12.199515	0.879507
0.950000	12.191684	0.879507
0.950000	12.183854	0.879507
0.950000	12.176024	0.879507
0.950000	12.176024	0.835532
0.950000	12.168194	0.835532
0.950000	12.160363	0.835532
0.950000	12.152533	0.835532
0.950000	12.144703	0.835532
0.950000	12.136873	0.835532
0.950000	12.129042	0.835532
0.950000	12.121212	0.835532
0.950000	12.113382	0.835532
0.950000	12.105552	0.835532
0.950000	12.097721	0.835532
0.950000	12.089891	0.835532
0.950000	12.082061	0.835532
0.950000	12.074231	0.835532
0.950000	12.066400	0.835532
0.950000	12.058570	0.835532
0.950000	12.050740	0.835532
0.950000	12.042910	0.835532
0.950000	12.035079	0.835532
0.950000	12.027249	0.835532
0.950000	12.019419	0.835532
0.950000	12.019419	0.791557
0.950000	12.011589	0.791557
0.950000	12.003759	0.791557
0.950000	11.995928	0.791557
0.950000	11.988098	0.791557
0.950000	11.980268	0.791557
0.950000	11.972438	0.791557
0.950000	11.964607	0.791557
0.950000	11.956777	0.791557
0.950000	11.948947	0.791557
0.950000	11.941117	0.791557
0.950000	11.933286	0.791557
0.950000	11.925456	0.791557
0.950000	11.917626	0.791557
0.950000	11.917626	0.747581
0.950000	11.909796	0.747581
0.950000	11.901965	0.747581
0.950000	11.894135	0.747581
0.950000	11.886305	0.747581
0.950000	11.878475	0.747581
0.950000	11.870644	0.747581
0.950000	11.862814	0.747581
0.950000	11.854984	0.747581
0.950000	11.847154	0.747581
0.950000	11.839323	0.747581
0.950000	11.839323	0.703606
0.950000	11.831493	0.703606
0.950000	11.823663	0.703606
0.950000	11.815833	0.703606
0.950000	11.808003	0.703606
0.950000	11.800172	0.703606
0.950000	11.792342	0.703606
0.950000	11.784512	0.703606
0.950000	11.776682	0.703606
0.950000	11.768851	0.703606
0.950000	11.761021	0.703606
0.950000	11.753191	0.703606
0.950000	11.745361	0.703606
0.950000	11.745361	0.659631
0.950000	11.737530	0.659631
0.950000	11.737530	0.615655
0.950000	11.729700	0.615655
0.950000	11.721870	0.615655
0.950000	11.714040	0.615655
0.950000	11.706209	0.615655
0.950000	11.698379	0.615655
0.950000	11.690549	0.615655
0.950000	11.682719	0.615655
0.950000	11.674888	0.615655
0.950000	11.667058	0.615655
0.950000	11.659228	0.615655
0.950000	11.659228	0.571680
0.950000	11.659228	0.527704
0.950000	11.651398	0.527704
0.950000	11.651398	0.483729
0.950000	11.643567	0.483729
0.950000	11.635737	0.483729
0.950000	11.627907	0.483729
0.950000	11.620077	0.483729
0.950000	11.612246	0.483729
0.950000	11.604416	0.483729
0.950000	11.596586	0.483729
0.950000	11.588756	0.483729
0.950000	11.580926	0.483729
0.950000	11.573095	0.483729
0.950000	11.565265	0.483729
0.950000	11.557435	0.483729
0.950000	11.549605	0.483729
0.950000	11.541774	0.483729
0.950000	11.533944	0.483729
0.950000	11.526114	0.483729
0.950000	11.518284	0.483729
0.950000	11.510453	0.483729
0.950000	11.502623	0.483729
0.950000	11.494793	0.483729
0.950000	11.486963	0.483729
0.950000	11.479132	0.483729
0.950000	11.471302	0.483729
0.950000	11.463472	0.483729
0.950000	11.455642	0.483729
0.950000	11.447811	0.483729
0.950000	11.439981	0.483729
0.950000	11.432151	0.483729
0.950000	11.424321	0.483729
0.950000	11.416490	0.483729
0.950000	11.408660	0.483729
0.950000	11.400830	0.483729
0.950000	11.393000	0.483729
0.950000	11.385170	0.483729
0.950000	11.385170	0.439754
0.950000	11.377339	0.439754
0.950000	11.369509	0.439754
0.950000	11.361679	0.439754
0.950000	11.353849	0.439754
0.950000	11.346018	0.439754
0.950000	11.338188	0.439754
0.950000	11.330358	0.439754
0.950000	11.322528	0.439754
0.950000	11.314697	0.439754
0.950000	11.306867	0.439754
0.950000	11.299037	0.439754
0.950000	11.291207	0.439754
0.950000	11.283376	0.439754
0.950000	11.275546	0.439754
0.950000	11.267716	0.439754
0.950000	11.259886	0.439754
0.950000	11.252055	0.439754
0.950000	11.244225	0.439754
0.950000	11.236395	0.439754
0.950000	11.228565	0.439754
0.950000	11.220734	0.439754
0.950000	11.212904	0.439754
0.950000	11.205074	0.439754
0.950000	11.197244	0.439754
0.950000	11.189414	0.439754
0.950000	11.181583	0.439754
0.950000	11.173753	0.439754
0.950000	11.165923	0.439754
0.950000	11.158093	0.439754
0.950000	11.150262	0.439754
0.950000	11.142432	0.439754
0.950000	11.134602	0.439754
0.950000	11.126772	0.439754
0.950000	11.118941	0.439754
0.950000	11.111111	0.439754
0.950000	11.111111	0.395778
0.950000	11.103281	0.395778
0.950000	11.095451	0.395778
0.950000	11.087620	0.395778
0.950000	11.079790	0.395778
0.950000	11.071960	0.395778
0.950000	11.064130	0.395778
0.950000	11.056299	0.395778
0.950000	11.048469	0.395778
0.950000	11.040639	0.395778
0.950000	11.032809	0.395778
0.950000	11.024978	0.395778
0.950000	11.017148	0.395778
0.950000	11.009318	0.395778
0.950000	11.001488	0.395778
0.950000	10.993658	0.395778
0.950000	10.985827	0.395778
0.950000	10.977997	0.395778
0.950000	10.970167	0.395778
0.950000	10.962337	0.395778
0.950000	10.954506	0.395778
0.950000	10.946676	0.395778
0.950000	10.938846	0.395778
0.950000	10.931016	0.395778
0.950000	10.931016	0.351803
0.950000	10.923185	0.351803
0.950000	10.915355	0.351803
0.950000	10.907525	0.351803
0.950000	10.899695	0.351803
0.950000	10.891864	0.351803
0.950000	10.884034	0.351803
0.950000	10.876204	0.351803
0.950000	10.868374	0.351803
0.950000	10.860543	0.351803
0.950000	10.852713	0.351803
0.950000	10.844883	0.351803
0.950000	10.837053	0.351803
0.950000	10.829222	0.351803
0.950000	10.821392	0.351803
0.950000	10.813562	0.351803
0.950000	10.805732	0.351803
0.950000	10.797901	0.351803
0.950000	10.790071	0.351803
0.950000	10.782241	0.351803
0.950000	10.774411	0.351803
0.950000	10.766581	0.351803
0.950000	10.758750	0.351803
0.950000	10.750920	0.351803
0.950000	10.743090	0.351803
0.950000	10.735260	0.351803
0.950000	10.727429	0.351803
0.950000	10.719599	0.351803
0.950000	10.711769	0.351803
0.950000	10.703939	0.351803
0.950000	10.696108	0.351803
0.950000	10.688278	0.351803
0.950000	10.680448	0.351803
0.950000	10.672618	0.351803
0.950000	10.664787	0.351803
0.950000	10.656957	0.351803
0.950000	10.649127	0.351803
0.950000	10.641297	0.351803
0.950000	10.633466	0.351803
0.950000	10.625636	0.351803
0.950000	10.617806	0.351803
0.950000	10.609976	0.351803
0.950000	10.602145	0.351803
0.950000	10.594315	0.351803
0.950000	10.586485	0.351803
0.950000	10.578655	0.351803
0.950000	10.570825	0.351803
0.950000	10.562994	0.351803
0.950000	10.555164	0.351803
0.950000	10.547334	0.351803
0.950000	10.547334	0.307828
0.950000	10.539504	0.307828
0.950000	10.531673	0.307828
0.950000	10.523843	0.307828
0.950000	10.516013	0.307828
0.950000	10.508183	0.307828
0.950000	10.500352	0.307828
0.950000	10.492522	0.307828
0.950000	10.484692	0.307828
0.950000	10.476862	0.307828
0.950000	10.469031	0.307828
0.950000	10.461201	0.307828
0.950000	10.453371	0.307828
0.950000	10.445541	0.307828
0.950000	10.437710	0.307828
0.950000	10.429880	0.307828
0.950000	10.422050	0.307828
0.950000	10.414220	0.307828
0.950000	10.406389	0.307828
0.950000	10.398559	0.307828
0.950000	10.390729	0.307828
0.950000	10.382899	0.307828
0.950000	10.375069	0.307828
0.950000	10.367238	0.307828
0.950000	10.359408	0.307828
0.950000	10.351578	0.307828
0.950000	10.343748	0.307828
0.950000	10.335917	0.307828
0.950000	10.328087	0.307828
0.950000	10.320257	0.307828
0.950000	10.312427	0.307828
0.950000	10.304596	0.307828
0.950000	10.296766	0.307828
0.950000	10.296766	0.263852
0.950000	10.288936	0.263852
0.950000	10.281106	0.263852
0.950000	10.273275	0.263852
0.950000	10.265445	0.263852
0.950000	10.257615	0.263852
0.950000	10.249785	0.263852
0.950000	10.241954	0.263852
0.950000	10.234124	0.263852
0.950000	10.226294	0.263852
0.950000	10.218464	0.263852
0.950000	10.210633	0.263852
0.950000	10.202803	0.263852
0.950000	10.194973	0.263852
0.950000	10.187143	0.263852
0.950000	10.179313	0.263852
0.950000	10.171482	0.263852
0.950000	10.163652	0.263852
0.950000	10.155822	0.263852
0.950000	10.147992	0.263852
0.950000	10.140161	0.263852
0.950000	10.132331	0.263852
0.950000	10.124501	0.263852
0.950000	10.124501	0.219877
0.950000	10.116671	0.219877
0.950000	10.108840	0.219877
0.950000	10.101010	0.219877
0.950000	10.093180	0.219877
0.950000	10.085350	0.219877
0.950000	10.077519	0.219877
0.950000	10.069689	0.219877
0.950000	10.061859	0.219877
0.950000	10.054029	0.219877
0.950000	10.046198	0.219877
0.950000	10.038368	0.219877
0.960000	10.030538	0.219877
0.960000	10.022708	0.219877
0.960000	10.014877	0.219877
0.960000	10.007047	0.219877
0.960000	9.999217	0.219877
0.960000	9.991387	0.219877
0.960000	9.983556	0.219877
0.960000	9.975726	0.219877
0.960000	9.967896	0.219877
0.960000	9.960066	0.219877
0.960000	9.952236	0.219877
0.960000	9.944405	0.219877
0.960000	9.936575	0.219877
0.960000	9.928745	0.219877
0.960000	9.920915	0.219877
0.960000	9.913084	0.219877
0.960000	9.905254	0.219877
0.960000	9.897424	0.219877
0.960000	9.889594	0.219877
0.960000	9.881763	0.219877
0.960000	9.873933	0.219877
0.960000	9.866103	0.219877
0.960000	9.858273	0.219877
0.960000	9.850442	0.219877
0.960000	9.842612	0.219877
0.960000	9.834782	0.219877
0.960000	9.826952	0.219877
0.960000	9.826952	0.175901
0.960000	9.819121	0.175901
0.970000	9.811291	0.175901
0.970000	9.803461	0.175901
0.970000	9.795631	0.175901
0.970000	9.787800	0.175901
0.970000	9.779970	0.175901
0.970000	9.772140	0.175901
0.970000	9.764310	0.175901
0.970000	9.756480	0.175901
0.970000	9.748649	0.175901
0.970000	9.740819	0.175901
0.970000	9.732989	0.175901
0.970000	9.725159	0.175901
0.970000	9.717328	0.175901
0.970000	9.709498	0.175901
0.970000	9.701668	0.175901
0.970000	9.693838	0.175901
0.970000	9.686007	0.175901
0.970000	9.678177	0.175901
0.970000	9.670347	0.175901
0.970000	9.662517	0.175901
0.970000	9.654686	0.175901
0.970000	9.646856	0.175901
0.970000	9.639026	0.175901
0.970000	9.631196	0.175901
0.970000	9.623365	0.175901
0.970000	9.615535	0.175901
0.970000	9.607705	0.175901
0.970000	9.599875	0.175901
0.970000	9.592044	0.175901
0.970000	9.584214	0.175901
0.970000	9.576384	0.175901
0.970000	9.568554	0.175901
0.970000	9.560724	0.175901
0.970000	9.552893	0.175901
0.970000	9.545063	0.175901
0.970000	9.537233	0.175901
0.970000	9.529403	0.175901
0.970000	9.521572	0.175901
0.970000	9.513742	0.175901
0.970000	9.505912	0.175901
0.970000	9.498082	0.175901
0.970000	9.490251	0.175901
0.970000	9.482421	0.175901
0.970000	9.474591	0.175901
0.970000	9.466761	0.175901
0.970000	9.458930	0.175901
0.970000	9.451100	0.175901
0.970000	9.443270	0.175901
0.970000	9.435440	0.175901
0.970000	9.427609	0.175901
0.970000	9.419779	0.175901
0.970000	9.411949	0.175901
0.970000	9.404119	0.175901
0.970000	9.396288	0.175901
0.970000	9.388458	0.175901
0.970000	9.380628	0.175901
0.970000	9.372798	0.175901
0.970000	9.364968	0.175901
0.970000	9.357137	0.175901
0.970000	9.349307	0.175901
0.970000	9.341477	0.175901
0.970000	9.333647	0.175901
0.970000	9.325816	0.175901
0.970000	9.317986	0.175901
0.970000	9.310156	0.175901
0.970000	9.302326	0.175901
0.970000	9.294495	0.175901
0.970000	9.286665	0.175901
0.970000	9.278835	0.175901
0.970000	9.271005	0.175901
0.970000	9.263174	0.175901
0.970000	9.255344	0.175901
0.970000	9.247514	0.175901
0.970000	9.239684	0.175901
0.970000	9.231853	0.175901
0.970000	9.224023	0.175901
0.970000	9.216193	0.175901
0.970000	9.208363	0.175901
0.970000	9.200532	0.175901
0.970000	9.192702	0.175901
0.970000	9.184872	0.175901
0.970000	9.177042	0.175901
0.970000	9.169211	0.175901
0.970000	9.161381	0.175901
0.970000	9.153551	0.175901
0.970000	9.145721	0.175901
0.970000	9.137891	0.175901
0.970000	9.130060	0.175901
0.970000	9.122230	0.175901
0.970000	9.114400	0.175901
0.970000	9.106570	0.175901
0.970000	9.098739	0.175901
0.970000	9.090909	0.175901
0.970000	9.083079	0.175901
0.970000	9.075249	0.175901
0.970000	9.067418	0.175901
0.970000	9.059588	0.175901
0.970000	9.051758	0.175901
0.970000	9.043928	0.175901
0.970000	9.036097	0.175901
0.970000	9.028267	0.175901
0.970000	9.020437	0.175901
0.970000	9.012607	0.175901
0.970000	9.004776	0.175901
0.970000	8.996946	0.175901
0.970000	8.989116	0.175901
0.970000	8.981286	0.175901
0.970000	8.973455	0.175901
0.970000	8.965625	0.175901
0.970000	8.957795	0.175901
0.970000	8.949965	0.175901
0.970000	8.942135	0.175901
0.970000	8.934304	0.175901
0.970000	8.926474	0.175901
0.970000	8.918644	0.175901
0.970000	8.910814	0.175901
0.970000	8.902983	0.175901
0.970000	8.895153	0.175901
0.970000	8.887323	0.175901
0.970000	8.879493	0.175901
0.970000	8.871662	0.175901
0.970000	8.863832	0.175901
0.970000	8.856002	0.175901
0.970000	8.848172	0.175901
0.970000	8.840341	0.175901
0.970000	8.832511	0.175901
0.970000	8.824681	0.175901
0.970000	8.816851	0.175901
0.970000	8.809020	0.175901
0.970000	8.801190	0.175901
0.970000	8.793360	0.175901
0.970000	8.785530	0.175901
0.970000	8.777699	0.175901
0.970000	8.769869	0.175901
0.970000	8.762039	0.175901
0.970000	8.754209	0.175901
0.970000	8.746379	0.175901
0.970000	8.738548	0.175901
0.970000	8.738548	0.131926
0.970000	8.730718	0.131926
0.970000	8.722888	0.131926
0.970000	8.715058	0.131926
0.970000	8.707227	0.131926
0.970000	8.699397	0.131926
0.970000	8.691567	0.131926
0.970000	8.683737	0.131926
0.970000	8.675906	0.131926
0.970000	8.668076	0.131926
0.970000	8.660246	0.131926
0.970000	8.652416	0.131926
0.970000	8.644585	0.131926
0.970000	8.636755	0.131926
0.970000	8.628925	0.131926
0.970000	8.621095	0.131926
0.970000	8.613264	0.131926
0.970000	8.605434	0.131926
0.970000	8.597604	0.131926
0.970000	8.589774	0.131926
0.970000	8.581943	0.131926
0.970000	8.574113	0.131926
0.970000	8.566283	0.131926
0.970000	8.558453	0.131926
0.970000	8.550623	0.131926
0.970000	8.542792	0.131926
0.970000	8.534962	0.131926
0.970000	8.527132	0.131926
0.970000	8.519302	0.131926
0.970000	8.511471	0.131926
0.970000	8.503641	0.131926
0.970000	8.495811	0.131926
0.970000	8.487981	0.131926
0.970000	8.480150	0.131926
0.970000	8.472320	0.131926
0.970000	8.464490	0.131926
0.970000	8.456660	0.131926
0.970000	8.448829	0.131926
0.970000	8.440999	0.131926
0.970000	8.433169	0.131926
0.970000	8.425339	0.131926
0.970000	8.417508	0.131926
0.970000	8.409678	0.131926
0.970000	8.401848	0.131926
0.970000	8.394018	0.131926
0.970000	8.386187	0.131926
0.970000	8.378357	0.131926
0.970000	8.370527	0.131926
0.970000	8.362697	0.131926
0.970000	8.354866	0.131926
0.970000	8.347036	0.131926
0.970000	8.339206	0.131926
0.970000	8.331376	0.131926
0.970000	8.323546	0.131926
0.970000	8.315715	0.131926
0.970000	8.307885	0.131926
0.970000	8.300055	0.131926
0.970000	8.292225	0.131926
0.970000	8.284394	0.131926
0.970000	8.276564	0.131926
0.970000	8.268734	0.131926
0.970000	8.260904	0.131926
0.970000	8.253073	0.131926
0.970000	8.245243	0.131926
0.970000	8.237413	0.131926
0.970000	8.229583	0.131926
0.970000	8.221752	0.131926
0.970000	8.213922	0.131926
0.970000	8.206092	0.131926
0.970000	8.198262	0.131926
0.970000	8.190431	0.131926
0.970000	8.182601	0.131926
0.970000	8.174771	0.131926
0.970000	8.166941	0.131926
0.970000	8.159110	0.131926
0.970000	8.151280	0.131926
0.970000	8.143450	0.131926
0.970000	8.135620	0.131926
0.970000	8.127790	0.131926
0.970000	8.119959	0.131926
0.970000	8.112129	0.131926
0.970000	8.104299	0.131926
0.970000	8.096469	0.131926
0.970000	8.088638	0.131926
0.970000	8.080808	0.131926
0.970000	8.072978	0.131926
0.970000	8.065148	0.131926
0.970000	8.057317	0.131926
0.970000	8.049487	0.131926
0.970000	8.041657	0.131926
0.970000	8.033827	0.131926
0.970000	8.025996	0.131926
0.970000	8.018166	0.131926
0.970000	8.010336	0.131926
0.970000	8.002506	0.131926
0.970000	7.994675	0.131926
0.970000	7.986845	0.131926
0.970000	7.979015	0.131926
0.970000	7.971185	0.131926
0.970000	7.963354	0.131926
0.970000	7.955524	0.131926
0.970000	7.947694	0.131926
0.970000	7.939864	0.131926
0.970000	7.932034	0.131926
0.970000	7.924203	0.131926
0.970000	7.916373	0.131926
0.970000	7.908543	0.131926
0.970000	7.900713	0.131926
0.970000	7.892882	0.131926
0.970000	7.885052	0.131926
0.970000	7.877222	0.131926
0.970000	7.869392	0.131926
0.970000	7.861561	0.131926
0.970000	7.853731	0.131926
0.970000	7.845901	0.131926
0.970000	7.838071	0.131926
0.970000	7.830240	0.131926
0.970000	7.822410	0.131926
0.970000	7.814580	0.131926
0.970000	7.806750	0.131926
0.970000	7.798919	0.131926
0.970000	7.791089	0.131926
0.970000	7.783259	0.131926
0.970000	7.775429	0.131926
0.970000	7.767598	0.131926
0.970000	7.759768	0.131926
0.970000	7.751938	0.131926
0.970000	7.744108	0.131926
0.970000	7.736278	0.131926
0.970000	7.728447	0.131926
0.970000	7.720617	0.131926
0.970000	7.712787	0.131926
0.970000	7.704957	0.131926
0.970000	7.697126	0.131926
0.970000	7.689296	0.131926
0.970000	7.681466	0.131926
0.970000	7.673636	0.131926
0.970000	7.665805	0.131926
0.970000	7.657975	0.131926
0.970000	7.650145	0.131926
0.970000	7.642315	0.131926
0.970000	7.634484	0.131926
0.970000	7.626654	0.131926
0.970000	7.618824	0.131926
0.970000	7.610994	0.131926
0.970000	7.603163	0.131926
0.970000	7.595333	0.131926
0.970000	7.587503	0.131926
0.970000	7.579673	0.131926
0.970000	7.571842	0.131926
0.970000	7.564012	0.131926
0.970000	7.556182	0.131926
0.970000	7.548352	0.131926
0.970000	7.540521	0.131926
0.970000	7.532691	0.131926
0.970000	7.524861	0.131926
0.970000	7.517031	0.131926
0.970000	7.509201	0.131926
0.970000	7.501370	0.131926
0.970000	7.493540	0.131926
0.970000	7.485710	0.131926
0.970000	7.477880	0.131926
0.970000	7.470049	0.131926
0.970000	7.462219	0.131926
0.970000	7.454389	0.131926
0.970000	7.446559	0.131926
0.970000	7.438728	0.131926
0.970000	7.430898	0.131926
0.970000	7.423068	0.131926
0.970000	7.415238	0.131926
0.970000	7.407407	0.131926
0.970000	7.399577	0.131926
0.970000	7.391747	0.131926
0.970000	7.383917	0.131926
0.970000	7.376086	0.131926
0.970000	7.368256	0.131926
0.970000	7.360426	0.131926
0.970000	7.352596	0.131926
0.970000	7.344765	0.131926
0.970000	7.336935	0.131926
0.970000	7.329105	0.131926
0.970000	7.321275	0.131926
0.970000	7.313445	0.131926
0.970000	7.305614	0.131926
0.970000	7.297784	0.131926
0.970000	7.289954	0.131926
0.970000	7.282124	0.131926
0.970000	7.274293	0.131926
0.970000	7.266463	0.131926
0.970000	7.258633	0.131926
0.970000	7.250803	0.131926
0.970000	7.242972	0.131926
0.970000	7.235142	0.131926
0.970000	7.227312	0.131926
0.970000	7.219482	0.131926
0.970000	7.211651	0.131926
0.970000	7.203821	0.131926
0.970000	7.195991	0.131926
0.970000	7.188161	0.131926
0.970000	7.180330	0.131926
0.970000	7.172500	0.131926
0.970000	7.164670	0.131926
0.970000	7.156840	0.131926
0.970000	7.149009	0.131926
0.970000	7.141179	0.131926
0.970000	7.133349	0.131926
0.970000	7.125519	0.131926
0.970000	7.117689	0.131926
0.970000	7.109858	0.131926
0.970000	7.102028	0.131926
0.970000	7.094198	0.131926
0.970000	7.086368	0.131926
0.970000	7.078537	0.131926
0.970000	7.070707	0.131926
0.970000	7.062877	0.131926
0.970000	7.055047	0.131926
0.970000	7.047216	0.131926
0.970000	7.039386	0.131926
0.970000	7.031556	0.131926
0.970000	7.023726	0.131926
0.970000	7.015895	0.131926
0.970000	7.008065	0.131926
0.970000	7.000235	0.131926
0.970000	6.992405	0.131926
0.970000	6.984574	0.131926
0.970000	6.976744	0.131926
0.970000	6.968914	0.131926
0.970000	6.961084	0.131926
0.970000	6.953253	0.131926
0.970000	6.945423	0.131926
0.970000	6.937593	0.131926
0.970000	6.929763	0.131926
0.970000	6.921933	0.131926
0.970000	6.914102	0.131926
0.970000	6.906272	0.131926
0.970000	6.898442	0.131926
0.970000	6.890612	0.131926
0.970000	6.882781	0.131926
0.970000	6.874951	0.131926
0.970000	6.867121	0.131926
0.970000	6.859291	0.131926
0.970000	6.851460	0.131926
0.970000	6.843630	0.131926
0.970000	6.835800	0.131926
0.970000	6.827970	0.131926
0.970000	6.820139	0.131926
0.970000	6.812309	0.131926
0.970000	6.804479	0.131926
0.970000	6.796649	0.131926
0.970000	6.788818	0.131926
0.970000	6.780988	0.131926
0.970000	6.773158	0.131926
0.970000	6.765328	0.131926
0.970000	6.757497	0.131926
0.970000	6.749667	0.131926
0.970000	6.741837	0.131926
0.970000	6.734007	0.131926
0.970000	6.726176	0.131926
0.970000	6.718346	0.131926
0.970000	6.710516	0.131926
0.970000	6.702686	0.131926
0.970000	6.694856	0.131926
0.970000	6.687025	0.131926
0.970000	6.679195	0.131926
0.970000	6.671365	0.131926
0.970000	6.663535	0.131926
0.970000	6.655704	0.131926
0.970000	6.647874	0.131926
0.970000	6.640044	0.131926
0.970000	6.632214	0.131926
0.970000	6.624383	0.131926
0.970000	6.616553	0.131926
0.970000	6.608723	0.131926
0.970000	6.600893	0.131926
0.970000	6.593062	0.131926
0.970000	6.585232	0.131926
0.970000	6.577402	0.131926
0.970000	6.569572	0.131926
0.970000	6.561741	0.131926
0.970000	6.553911	0.131926
0.970000	6.546081	0.131926
0.970000	6.538251	0.131926
0.970000	6.530420	0.131926
0.970000	6.522590	0.131926
0.970000	6.514760	0.131926
0.970000	6.506930	0.131926
0.970000	6.499100	0.131926
0.970000	6.491269	0.131926
0.970000	6.483439	0.131926
0.970000	6.475609	0.131926
0.970000	6.467779	0.131926
0.970000	6.459948	0.131926
0.970000	6.452118	0.131926
0.970000	6.444288	0.131926
0.970000	6.436458	0.131926
0.970000	6.428627	0.131926
0.970000	6.420797	0.131926
0.970000	6.412967	0.131926
0.970000	6.405137	0.131926
0.970000	6.397306	0.131926
0.970000	6.389476	0.131926
0.970000	6.381646	0.131926
0.970000	6.373816	0.131926
0.970000	6.365985	0.131926
0.970000	6.358155	0.131926
0.970000	6.350325	0.131926
0.970000	6.342495	0.131926
0.970000	6.334664	0.131926
0.970000	6.326834	0.131926
0.970000	6.319004	0.131926
0.970000	6.311174	0.131926
0.970000	6.303344	0.131926
0.970000	6.295513	0.131926
0.970000	6.287683	0.131926
0.970000	6.279853	0.131926
0.970000	6.272023	0.131926
0.970000	6.264192	0.131926
0.970000	6.256362	0.131926
0.970000	6.248532	0.131926
0.970000	6.240702	0.131926
0.970000	6.232871	0.131926
0.970000	6.225041	0.131926
0.970000	6.217211	0.131926
0.970000	6.209381	0.131926
0.970000	6.201550	0.131926
0.970000	6.193720	0.131926
0.970000	6.185890	0.131926
0.970000	6.178060	0.131926
0.970000	6.170229	0.131926
0.970000	6.162399	0.131926
0.970000	6.154569	0.131926
0.970000	6.146739	0.131926
0.970000	6.138908	0.131926
0.970000	6.131078	0.131926
0.970000	6.123248	0.131926
0.970000	6.115418	0.131926
0.970000	6.107588	0.131926
0.970000	6.099757	0.131926
0.970000	6.091927	0.131926
0.970000	6.084097	0.131926
0.970000	6.076267	0.131926
0.970000	6.068436	0.131926
0.970000	6.060606	0.131926
0.970000	6.052776	0.131926
0.970000	6.044946	0.131926
0.970000	6.037115	0.131926
0.970000	6.029285	0.131926
0.970000	6.021455	0.131926
0.970000	6.013625	0.131926
0.970000	6.005794	0.131926
0.970000	5.997964	0.131926
0.970000	5.990134	0.131926
0.970000	5.982304	0.131926
0.970000	5.974473	0.131926
0.970000	5.966643	0.131926
0.970000	5.958813	0.131926
0.970000	5.950983	0.131926
0.970000	5.943152	0.131926
0.970000	5.935322	0.131926
0.970000	5.927492	0.131926
0.970000	5.919662	0.131926
0.970000	5.911831	0.131926
0.970000	5.904001	0.131926
0.970000	5.896171	0.131926
0.970000	5.888341	0.131926
0.970000	5.880511	0.131926
0.970000	5.872680	0.131926
0.970000	5.864850	0.131926
0.970000	5.857020	0.131926
0.970000	5.849190	0.131926
0.970000	5.841359	0.131926
0.970000	5.833529	0.131926
0.970000	5.825699	0.131926
0.970000	5.817869	0.131926
0.970000	5.810038	0.131926
0.970000	5.802208	0.131926
0.970000	5.794378	0.131926
0.970000	5.786548	0.131926
0.970000	5.778717	0.131926
0.970000	5.770887	0.131926
0.970000	5.763057	0.131926
0.970000	5.755227	0.131926
0.970000	5.747396	0.131926
0.970000	5.739566	0.131926
0.970000	5.731736	0.131926
0.970000	5.723906	0.131926
0.970000	5.716075	0.131926
0.970000	5.708245	0.131926
0.970000	5.700415	0.131926
0.970000	5.692585	0.131926
0.970000	5.684755	0.131926
0.970000	5.676924	0.131926
0.970000	5.669094	0.131926
0.970000	5.661264	0.131926
0.970000	5.653434	0.131926
0.970000	5.645603	0.131926
0.970000	5.637773	0.131926
0.970000	5.629943	0.131926
0.970000	5.622113	0.131926
0.970000	5.614282	0.131926
0.970000	5.606452	0.131926
0.970000	5.598622	0.131926
0.970000	5.590792	0.131926
0.970000	5.582961	0.131926
0.970000	5.575131	0.131926
0.970000	5.567301	0.131926
0.970000	5.559471	0.131926
0.970000	5.551640	0.131926
0.970000	5.543810	0.131926
0.970000	5.535980	0.131926
0.970000	5.528150	0.131926
0.970000	5.520319	0.131926
0.970000	5.512489	0.131926
0.970000	5.504659	0.131926
0.970000	5.496829	0.131926
0.970000	5.488999	0.131926
0.970000	5.481168	0.131926
0.970000	5.473338	0.131926
0.970000	5.465508	0.131926
0.970000	5.457678	0.131926
0.970000	5.449847	0.131926
0.970000	5.442017	0.131926
0.970000	5.434187	0.131926
0.970000	5.426357	0.131926
0.970000	5.418526	0.131926
0.970000	5.410696	0.131926
0.970000	5.402866	0.131926
0.970000	5.395036	0.131926
0.970000	5.387205	0.131926
0.970000	5.379375	0.131926
0.970000	5.371545	0.131926
0.970000	5.363715	0.131926
0.970000	5.355884	0.131926
0.970000	5.348054	0.131926
0.970000	5.340224	0.131926
0.970000	5.332394	0.131926
0.970000	5.324563	0.131926
0.970000	5.316733	0.131926
0.970000	5.308903	0.131926
0.970000	5.301073	0.131926
0.970000	5.293243	0.131926
0.970000	5.285412	0.131926
0.970000	5.277582	0.131926
0.970000	5.269752	0.131926
0.970000	5.261922	0.131926
0.970000	5.254091	0.131926
0.970000	5.246261	0.131926
0.970000	5.238431	0.131926
0.970000	5.230601	0.131926
0.970000	5.222770	0.131926
0.970000	5.214940	0.131926
0.970000	5.207110	0.131926
0.970000	5.199280	0.131926
0.970000	5.191449	0.131926
0.970000	5.183619	0.131926
0.970000	5.175789	0.131926
0.970000	5.167959	0.131926
0.970000	5.160128	0.131926
0.970000	5.152298	0.131926
0.970000	5.144468	0.131926
0.970000	5.136638	0.131926
0.970000	5.128807	0.131926
0.970000	5.120977	0.131926
0.970000	5.113147	0.131926
0.970000	5.105317	0.131926
0.970000	5.097486	0.131926
0.970000	5.089656	0.131926
0.970000	5.081826	0.131926
0.970000	5.073996	0.131926
0.970000	5.066166	0.131926
0.970000	5.058335	0.131926
0.970000	5.050505	0.131926
0.970000	5.042675	0.131926
0.970000	5.034845	0.131926
0.970000	5.027014	0.131926
0.970000	5.019184	0.131926
0.970000	5.011354	0.131926
0.970000	5.003524	0.131926
0.970000	4.995693	0.131926
0.970000	4.987863	0.131926
0.970000	4.980033	0.131926
0.970000	4.972203	0.131926
0.970000	4.964372	0.131926
0.970000	4.956542	0.131926
0.970000	4.948712	0.131926
0.970000	4.940882	0.131926
0.970000	4.933051	0.131926
0.970000	4.925221	0.131926
0.970000	4.917391	0.131926
0.970000	4.909561	0.131926
0.970000	4.901730	0.131926
0.970000	4.893900	0.131926
0.970000	4.886070	0.131926
0.970000	4.878240	0.131926
0.970000	4.870410	0.131926
0.970000	4.862579	0.131926
0.970000	4.854749	0.131926
0.970000	4.846919	0.131926
0.970000	4.839089	0.131926
0.970000	4.831258	0.131926
0.970000	4.823428	0.131926
0.970000	4.815598	0.131926
0.970000	4.807768	0.131926
0.970000	4.799937	0.131926
0.970000	4.792107	0.131926
0.970000	4.784277	0.131926
0.970000	4.776447	0.131926
0.970000	4.768616	0.131926
0.970000	4.760786	0.131926
0.970000	4.752956	0.131926
0.970000	4.745126	0.131926
0.970000	4.737295	0.131926
0.970000	4.729465	0.131926
0.970000	4.721635	0.131926
0.970000	4.713805	0.131926
0.970000	4.705974	0.131926
0.970000	4.698144	0.131926
0.970000	4.690314	0.131926
0.970000	4.682484	0.131926
0.970000	4.674654	0.131926
0.970000	4.666823	0.131926
0.970000	4.658993	0.131926
0.970000	4.651163	0.131926
0.970000	4.643333	0.131926
0.970000	4.635502	0.131926
0.970000	4.627672	0.131926
0.970000	4.619842	0.131926
0.970000	4.612012	0.131926
0.970000	4.604181	0.131926
0.970000	4.596351	0.131926
0.970000	4.588521	0.131926
0.970000	4.580691	0.131926
0.970000	4.572860	0.131926
0.970000	4.565030	0.131926
0.970000	4.557200	0.131926
0.970000	4.549370	0.131926
0.970000	4.541539	0.131926
0.970000	4.533709	0.131926
0.970000	4.525879	0.131926
0.970000	4.518049	0.131926
0.970000	4.510218	0.131926
0.970000	4.502388	0.131926
0.970000	4.494558	0.131926
0.970000	4.486728	0.131926
0.970000	4.478898	0.131926
0.970000	4.471067	0.131926
0.970000	4.463237	0.131926
0.970000	4.455407	0.131926
0.970000	4.447577	0.131926
0.970000	4.439746	0.131926
0.970000	4.431916	0.131926
0.970000	4.424086	0.131926
0.970000	4.416256	0.131926
0.970000	4.408425	0.131926
0.970000	4.400595	0.131926
0.970000	4.392765	0.131926
0.970000	4.384935	0.131926
0.970000	4.377104	0.131926
0.970000	4.369274	0.131926
0.970000	4.361444	0.131926
0.970000	4.353614	0.131926
0.970000	4.345783	0.131926
0.970000	4.337953	0.131926
0.970000	4.330123	0.131926
0.970000	4.322293	0.131926
0.970000	4.314462	0.131926
0.970000	4.306632	0.131926
0.970000	4.298802	0.131926
0.970000	4.298802	0.087951
0.970000	4.290972	0.087951
0.970000	4.283141	0.087951
0.970000	4.275311	0.087951
0.970000	4.267481	0.087951
0.970000	4.259651	0.087951
0.970000	4.251821	0.087951
0.970000	4.243990	0.087951
0.970000	4.236160	0.087951
0.970000	4.228330	0.087951
0.970000	4.220500	0.087951
0.970000	4.212669	0.087951
0.970000	4.204839	0.087951
0.970000	4.197009	0.087951
0.970000	4.189179	0.087951
0.970000	4.181348	0.087951
0.970000	4.173518	0.087951
0.970000	4.165688	0.087951
0.970000	4.157858	0.087951
0.970000	4.150027	0.087951
0.970000	4.142197	0.087951
0.970000	4.134367	0.087951
0.970000	4.126537	0.087951
0.970000	4.118706	0.087951
0.970000	4.110876	0.087951
0.970000	4.103046	0.087951
0.970000	4.095216	0.087951
0.970000	4.087385	0.087951
0.970000	4.079555	0.087951
0.970000	4.071725	0.087951
0.970000	4.063895	0.087951
0.970000	4.056065	0.087951
0.970000	4.048234	0.087951
0.970000	4.040404	0.087951
0.970000	4.032574	0.087951
0.970000	4.024744	0.087951
0.970000	4.016913	0.087951
0.970000	4.009083	0.087951
0.970000	4.001253	0.087951
0.970000	3.993423	0.087951
0.970000	3.985592	0.087951
0.970000	3.977762	0.087951
0.970000	3.969932	0.087951
0.970000	3.962102	0.087951
0.970000	3.954271	0.087951
0.970000	3.946441	0.087951
0.970000	3.938611	0.087951
0.970000	3.930781	0.087951
0.970000	3.922950	0.087951
0.970000	3.915120	0.087951
0.970000	3.907290	0.087951
0.970000	3.899460	0.087951
0.970000	3.891629	0.087951
0.970000	3.883799	0.087951
0.970000	3.875969	0.087951
0.970000	3.868139	0.087951
0.970000	3.860309	0.087951
0.970000	3.852478	0.087951
0.970000	3.852478	0.043975
0.970000	3.844648	0.043975
0.970000	3.836818	0.043975
0.970000	3.828988	0.043975
0.970000	3.821157	0.043975
0.970000	3.813327	0.043975
0.970000	3.805497	0.043975
0.970000	3.797667	0.043975
0.970000	3.789836	0.043975
0.970000	3.782006	0.043975
0.970000	3.774176	0.043975
0.970000	3.766346	0.043975
0.970000	3.758515	0.043975
0.970000	3.750685	0.043975
0.970000	3.742855	0.043975
0.970000	3.735025	0.043975
0.970000	3.727194	0.043975
0.970000	3.719364	0.043975
0.970000	3.711534	0.043975
0.970000	3.703704	0.043975
0.970000	3.695873	0.043975
0.970000	3.688043	0.043975
0.970000	3.680213	0.043975
0.970000	3.672383	0.043975
0.970000	3.664553	0.043975
0.970000	3.656722	0.043975
0.970000	3.648892	0.043975
0.970000	3.641062	0.043975
0.970000	3.633232	0.043975
0.970000	3.625401	0.043975
0.970000	3.617571	0.043975
0.970000	3.609741	0.043975
0.970000	3.601911	0.043975
0.970000	3.594080	0.043975
0.970000	3.586250	0.043975
0.970000	3.578420	0.043975
0.970000	3.570590	0.043975
0.970000	3.562759	0.043975
0.970000	3.554929	0.043975
0.970000	3.547099	0.043975
0.970000	3.539269	0.043975
0.970000	3.531438	0.043975
0.970000	3.523608	0.043975
0.970000	3.515778	0.043975
0.970000	3.507948	0.043975
0.970000	3.500117	0.043975
0.970000	3.492287	0.043975
0.970000	3.484457	0.043975
0.970000	3.476627	0.043975
0.970000	3.468796	0.043975
0.970000	3.460966	0.043975
0.970000	3.453136	0.043975
0.970000	3.445306	0.043975
0.970000	3.437476	0.043975
0.970000	3.429645	0.043975
0.970000	3.421815	0.043975
0.970000	3.413985	0.043975
0.970000	3.406155	0.043975
0.970000	3.398324	0.043975
0.970000	3.390494	0.043975
0.970000	3.382664	0.043975
0.970000	3.374834	0.043975
0.970000	3.367003	0.043975
0.970000	3.359173	0.043975
0.970000	3.351343	0.043975
0.970000	3.343513	0.043975
0.970000	3.335682	0.043975
0.970000	3.327852	0.043975
0.970000	3.320022	0.043975
0.970000	3.312192	0.043975
0.970000	3.304361	0.043975
0.970000	3.296531	0.043975
0.970000	3.288701	0.043975
0.970000	3.280871	0.043975
0.970000	3.273040	0.043975
0.970000	3.265210	0.043975
0.970000	3.257380	0.043975
0.970000	3.249550	0.043975
0.970000	3.241720	0.043975
0.970000	3.233889	0.043975
0.970000	3.226059	0.043975
0.970000	3.218229	0.043975
0.970000	3.210399	0.043975
0.970000	3.202568	0.043975
0.970000	3.194738	0.043975
0.970000	3.186908	0.043975
0.970000	3.179078	0.043975
0.970000	3.171247	0.043975
0.970000	3.163417	0.043975
0.970000	3.155587	0.043975
0.970000	3.147757	0.043975
0.970000	3.139926	0.043975
0.970000	3.139926	0.000000
0.970000	3.132096	0.000000
0.970000	3.124266	0.000000
0.970000	3.116436	0.000000
0.970000	3.108605	0.000000
0.970000	3.100775	0.000000
0.970000	3.092945	0.000000
0.970000	3.085115	0.000000
0.970000	3.077284	0.000000
0.970000	3.069454	0.000000
0.970000	3.061624	0.000000
0.970000	3.053794	0.000000
0.970000	3.045964	0.000000
0.970000	3.038133	0.000000
0.970000	3.030303	0.000000
0.970000	3.022473	0.000000
0.970000	3.014643	0.000000
0.970000	3.006812	0.000000
0.970000	2.998982	0.000000
0.970000	2.991152	0.000000
0.970000	2.983322	0.000000
0.970000	2.975491	0.000000
0.970000	2.967661	0.000000
0.970000	2.959831	0.000000
0.970000	2.952001	0.000000
0.970000	2.944170	0.000000
0.970000	2.936340	0.000000
0.970000	2.928510	0.000000
0.970000	2.920680	0.000000
0.970000	2.912849	0.000000
0.970000	2.905019	0.000000
0.970000	2.897189	0.000000
0.970000	2.889359	0.000000
0.970000	2.881528	0.000000
0.970000	2.873698	0.000000
0.970000	2.865868	0.000000
0.970000	2.858038	0.000000
0.970000	2.850208	0.000000
0.970000	2.842377	0.000000
0.970000	2.834547	0.000000
0.970000	2.826717	0.000000
0.970000	2.818887	0.000000
0.970000	2.811056	0.000000
0.970000	2.803226	0.000000
0.970000	2.795396	0.000000
0.970000	2.787566	0.000000
0.970000	2.779735	0.000000
0.970000	2.771905	0.000000
0.970000	2.764075	0.000000
0.970000	2.756245	0.000000
0.970000	2.748414	0.000000
0.970000	2.740584	0.000000
0.970000	2.732754	0.000000
0.970000	2.724924	0.000000
0.970000	2.717093	0.000000
0.970000	2.709263	0.000000
0.970000	2.701433	0.000000
0.970000	2.693603	0.000000
0.970000	2.685772	0.000000
0.970000	2.677942	0.000000
0.970000	2.670112	0.000000
0.970000	2.662282	0.000000
0.970000	2.654451	0.000000
0.970000	2.646621	0.000000
0.970000	2.638791	0.000000
0.970000	2.630961	0.000000
0.970000	2.623131	0.000000
0.970000	2.615300	0.000000
0.970000	2.607470	0.000000
0.970000	2.599640	0.000000
0.970000	2.591810	0.000000
0.970000	2.583979	0.000000
0.970000	2.576149	0.000000
0.970000	2.568319	0.000000
0.970000	2.560489	0.000000
0.970000	2.552658	0.000000
0.970000	2.544828	0.000000
0.970000	2.536998	0.000000
0.970000	2.529168	0.000000
0.970000	2.521337	0.000000
0.970000	2.513507	0.000000
0.970000	2.505677	0.000000
0.970000	2.497847	0.000000
0.970000	2.490016	0.000000
0.970000	2.482186	0.000000
0.970000	2.474356	0.000000
0.970000	2.466526	0.000000
0.970000	2.458695	0.000000
0.970000	2.450865	0.000000
0.970000	2.443035	0.000000
0.970000	2.435205	0.000000
0.970000	2.427375	0.000000
0.970000	2.419544	0.000000
0.970000	2.411714	0.000000
0.970000	2.403884	0.000000
0.970000	2.396054	0.000000
0.970000	2.388223	0.000000
0.970000	2.380393	0.000000
0.970000	2.372563	0.000000
0.970000	2.364733	0.000000
0.970000	2.356902	0.000000
0.970000	2.349072	0.000000
0.970000	2.341242	0.000000
0.970000	2.333412	0.000000
0.970000	2.325581	0.000000
0.970000	2.317751	0.000000
0.970000	2.309921	0.000000
0.970000	2.302091	0.000000
0.970000	2.294260	0.000000
0.970000	2.286430	0.000000
0.970000	2.278600	0.000000
0.970000	2.270770	0.000000
0.970000	2.262939	0.000000
0.970000	2.255109	0.000000
0.970000	2.247279	0.000000
0.970000	2.239449	0.000000
0.970000	2.231619	0.000000
0.970000	2.223788	0.000000
0.970000	2.215958	0.000000
0.970000	2.208128	0.000000
0.970000	2.200298	0.000000
0.970000	2.192467	0.000000
0.970000	2.184637	0.000000
0.970000	2.176807	0.000000
0.970000	2.168977	0.000000
0.970000	2.161146	0.000000
0.970000	2.153316	0.000000
0.970000	2.145486	0.000000
0.970000	2.137656	0.000000
0.970000	2.129825	0.000000
0.970000	2.121995	0.000000
0.970000	2.114165	0.000000
0.970000	2.106335	0.000000
0.970000	2.098504	0.000000
0.970000	2.090674	0.000000
0.970000	2.082844	0.000000
0.970000	2.075014	0.000000
0.970000	2.067183	0.000000
0.970000	2.059353	0.000000
0.970000	2.051523	0.000000
0.970000	2.043693	0.000000
0.970000	2.035863	0.000000
0.970000	2.028032	0.000000
0.970000	2.020202	0.000000
0.970000	2.012372	0.000000
0.970000	2.004542	0.000000
0.970000	1.996711	0.000000
0.970000	1.988881	0.000000
0.970000	1.981051	0.000000
0.970000	1.973221	0.000000
0.970000	1.965390	0.000000
0.970000	1.957560	0.000000
0.970000	1.949730	0.000000
0.970000	1.941900	0.000000
0.970000	1.934069	0.000000
0.970000	1.926239	0.000000
0.970000	1.918409	0.000000
0.970000	1.910579	0.000000
0.970000	1.902748	0.000000
0.970000	1.894918	0.000000
0.970000	1.887088	0.000000
0.970000	1.879258	0.000000
0.970000	1.871427	0.000000
0.970000	1.863597	0.000000
0.970000	1.855767	0.000000
0.970000	1.847937	0.000000
0.970000	1.840106	0.000000
0.970000	1.832276	0.000000
0.970000	1.824446	0.000000
0.970000	1.816616	0.000000
0.970000	1.808786	0.000000
0.970000	1.800955	0.000000
0.970000	1.793125	0.000000
0.970000	1.785295	0.000000
0.970000	1.777465	0.000000
0.970000	1.769634	0.000000
0.970000	1.761804	0.000000
0.970000	1.753974	0.000000
0.970000	1.746144	0.000000
0.970000	1.738313	0.000000
0.970000	1.730483	0.000000
0.970000	1.722653	0.000000
0.970000	1.714823	0.000000
0.970000	1.706992	0.000000
0.970000	1.699162	0.000000
0.970000	1.691332	0.000000
0.970000	1.683502	0.000000
0.970000	1.675671	0.000000
0.970000	1.667841	0.000000
0.970000	1.660011	0.000000
0.970000	1.652181	0.000000
0.970000	1.644350	0.000000
0.970000	1.636520	0.000000
0.970000	1.628690	0.000000
0.970000	1.620860	0.000000
0.970000	1.613030	0.000000
0.970000	1.605199	0.000000
0.970000	1.597369	0.000000
0.970000	1.589539	0.000000
0.970000	1.581709	0.000000
0.970000	1.573878	0.000000
0.970000	1.566048	0.000000
0.970000	1.558218	0.000000
0.970000	1.550388	0.000000
0.970000	1.542557	0.000000
0.970000	1.534727	0.000000
0.970000	1.526897	0.000000
0.970000	1.519067	0.000000
0.970000	1.511236	0.000000
0.970000	1.503406	0.000000
0.970000	1.495576	0.000000
0.970000	1.487746	0.000000
0.970000	1.479915	0.000000
0.970000	1.472085	0.000000
0.970000	1.464255	0.000000
0.970000	1.456425	0.000000
0.970000	1.448594	0.000000
0.970000	1.440764	0.000000
0.970000	1.432934	0.000000
0.970000	1.425104	0.000000
0.970000	1.417274	0.000000
0.970000	1.409443	0.000000
0.970000	1.401613	0.000000
0.970000	1.393783	0.000000
0.970000	1.385953	0.000000
0.970000	1.378122	0.000000
0.970000	1.370292	0.000000
0.970000	1.362462	0.000000
0.970000	1.354632	0.000000
0.970000	1.346801	0.000000
0.970000	1.338971	0.000000
0.970000	1.331141	0.000000
0.980000	1.323311	0.000000
0.980000	1.315480	0.000000
0.980000	1.307650	0.000000
0.980000	1.299820	0.000000
0.980000	1.291990	0.000000
0.980000	1.284159	0.000000
0.980000	1.276329	0.000000
0.980000	1.268499	0.000000
0.980000	1.260669	0.000000
0.980000	1.252838	0.000000
0.980000	1.245008	0.000000
0.980000	1.237178	0.000000
0.980000	1.229348	0.000000
0.980000	1.221518	0.000000
0.980000	1.213687	0.000000
0.980000	1.205857	0.000000
0.980000	1.198027	0.000000
0.980000	1.190197	0.000000
0.980000	1.182366	0.000000
0.980000	1.174536	0.000000
0.980000	1.166706	0.000000
0.980000	1.158876	0.000000
0.980000	1.151045	0.000000
0.980000	1.143215	0.000000
0.980000	1.135385	0.000000
0.980000	1.127555	0.000000
0.980000	1.119724	0.000000
0.980000	1.111894	0.000000
0.980000	1.104064	0.000000
0.980000	1.096234	0.000000
0.980000	1.088403	0.000000
0.980000	1.080573	0.000000
0.980000	1.072743	0.000000
0.980000	1.064913	0.000000
0.980000	1.057082	0.000000
0.980000	1.049252	0.000000
0.980000	1.041422	0.000000
0.980000	1.033592	0.000000
0.980000	1.025761	0.000000
0.980000	1.017931	0.000000
0.980000	1.010101	0.000000
0.980000	1.002271	0.000000
0.980000	0.994441	0.000000
0.980000	0.986610	0.000000
0.980000	0.978780	0.000000
0.980000	0.970950	0.000000
0.980000	0.963120	0.000000
0.980000	0.955289	0.000000
0.980000	0.947459	0.000000
0.980000	0.939629	0.000000
0.980000	0.931799	0.000000
0.980000	0.923968	0.000000
0.980000	0.916138	0.000000
0.980000	0.908308	0.000000
0.980000	0.900478	0.000000
0.980000	0.892647	0.000000
0.980000	0.884817	0.000000
0.980000	0.876987	0.000000
0.980000	0.869157	0.000000
0.980000	0.861326	0.000000
0.980000	0.853496	0.000000
0.980000	0.845666	0.000000
0.980000	0.837836	0.000000
0.980000	0.830005	0.000000
0.980000	0.822175	0.000000
0.980000	0.814345	0.000000
0.980000	0.806515	0.000000
0.980000	0.798685	0.000000
0.980000	0.790854	0.000000
0.980000	0.783024	0.000000
0.980000	0.775194	0.000000
0.980000	0.767364	0.000000
0.980000	0.759533	0.000000
0.980000	0.751703	0.000000
0.980000	0.743873	0.000000
0.980000	0.736043	0.000000
0.980000	0.728212	0.000000
0.980000	0.720382	0.000000
0.980000	0.712552	0.000000
0.980000	0.704722	0.000000
0.980000	0.696891	0.000000
0.980000	0.689061	0.000000
0.980000	0.681231	0.000000
0.980000	0.673401	0.000000
0.980000	0.665570	0.000000
0.980000	0.657740	0.000000
0.980000	0.649910	0.000000
0.980000	0.642080	0.000000
0.980000	0.634249	0.000000
0.980000	0.626419	0.000000
0.980000	0.618589	0.000000
0.980000	0.610759	0.000000
0.980000	0.602929	0.000000
0.980000	0.595098	0.000000
0.980000	0.587268	0.000000
0.980000	0.579438	0.000000
0.980000	0.571608	0.000000
0.980000	0.563777	0.000000
0.980000	0.555947	0.000000
0.980000	0.548117	0.000000
0.980000	0.540287	0.000000
0.980000	0.532456	0.000000
0.980000	0.524626	0.000000
0.980000	0.516796	0.000000
0.980000	0.508966	0.000000
0.980000	0.501135	0.000000
0.980000	0.493305	0.000000
0.980000	0.485475	0.000000
0.980000	0.477645	0.000000
0.980000	0.469814	0.000000
0.980000	0.461984	0.000000
0.980000	0.454154	0.000000
0.980000	0.446324	0.000000
0.980000	0.438493	0.000000
0.980000	0.430663	0.000000
0.980000	0.422833	0.000000
0.980000	0.415003	0.000000
0.980000	0.407173	0.000000
0.980000	0.399342	0.000000
0.980000	0.391512	0.000000
0.980000	0.383682	0.000000
0.980000	0.375852	0.000000
0.980000	0.368021	0.000000
0.980000	0.360191	0.000000
0.980000	0.352361	0.000000
0.980000	0.344531	0.000000
0.980000	0.336700	0.000000
0.980000	0.328870	0.000000
0.980000	0.321040	0.000000
0.980000	0.313210	0.000000
0.980000	0.305379	0.000000
0.980000	0.297549	0.000000
0.980000	0.289719	0.000000
0.980000	0.281889	0.000000
0.980000	0.274058	0.000000
0.980000	0.266228	0.000000
0.980000	0.258398	0.000000
0.980000	0.250568	0.000000
0.980000	0.242737	0.000000
0.980000	0.234907	0.000000
0.980000	0.227077	0.000000
0.980000	0.219247	0.000000
0.980000	0.211416	0.000000
0.980000	0.203586	0.000000
0.980000	0.195756	0.000000
0.980000	0.187926	0.000000
0.980000	0.180096	0.000000
0.980000	0.172265	0.000000
0.980000	0.164435	0.000000
0.980000	0.156605	0.000000
0.980000	0.148775	0.000000
0.980000	0.140944	0.000000
0.980000	0.133114	0.000000
0.980000	0.125284	0.000000
0.980000	0.117454	0.000000
0.980000	0.109623	0.000000
0.980000	0.101793	0.000000
0.980000	0.093963	0.000000
0.980000	0.086133	0.000000
0.980000	0.078302	0.000000
0.980000	0.070472	0.000000
0.980000	0.062642	0.000000
0.980000	0.054812	0.000000
0.980000	0.046981	0.000000
0.980000	0.039151	0.000000
0.980000	0.031321	0.000000
0.980000	0.023491	0.000000
0.980000	0.015660	0.000000
0.980000	0.007830	0.000000


==> images/16.txt <==
0.040000	100.000000	100.000000
0.040000	100.000000	99.956025
0.040000	100.000000	99.912049
0.040000	100.000000	99.868074
0.040000	100.000000	99.824099
0.040000	100.000000	99.780123
0.040000	100.000000	99.736148
0.040000	100.000000	99.692172
0.040000	100.000000	99.648197
0.040000	100.000000	99.604222
0.040000	100.000000	99.560246
0.040000	100.000000	99.516271
0.040000	100.000000	99.472296
0.040000	100.000000	99.428320
0.040000	100.000000	99.384345
0.040000	100.000000	99.340369
0.040000	100.000000	99.296394
0.040000	100.000000	99.252419
0.040000	100.000000	99.208443
0.040000	100.000000	99.164468
0.040000	100.000000	99.120493
0.040000	100.000000	99.076517
0.040000	100.000000	99.032542
0.040000	100.000000	98.988566
0.040000	99.992170	98.988566
0.040000	99.992170	98.944591
0.040000	99.992170	98.900616
0.040000	99.992170	98.856640
0.040000	99.992170	98.812665
0.040000	99.992170	98.768690
0.040000	99.992170	98.724714
0.040000	99.984340	98.724714
0.040000	99.984340	98.680739
0.040000	99.984340	98.636763
0.040000	99.984340	98.592788
0.040000	99.984340	98.548813
0.040000	99.984340	98.504837
0.040000	99.984340	98.460862
0.040000	99.984340	98.416887
0.040000	99.984340	98.372911
0.040000	99.984340	98.328936
0.040000	99.984340	98.284960
0.040000	99.984340	98.240985
0.040000	99.984340	98.197010
0.040000	99.984340	98.153034
0.040000	99.984340	98.109059
0.040000	99.984340	98.065084
0.040000	99.984340	98.021108
0.040000	99.984340	97.977133
0.040000	99.984340	97.933157
0.040000	99.984340	97.889182
0.040000	99.984340	97.845207
0.040000	99.984340	97.801231
0.040000	99.984340	97.757256
0.040000	99.984340	97.713281
0.040000	99.984340	97.669305
0.040000	99.984340	97.625330
0.040000	99.984340	97.581354
0.040000	99.984340	97.537379
0.040000	99.984340	97.493404
0.040000	99.984340	97.449428
0.040000	99.984340	97.405453
0.040000	99.984340	97.361478
0.040000	99.976509	97.361478
0.040000	99.976509	97.317502
0.040000	99.976509	97.273527
0.040000	99.976509	97.229551
0.040000	99.976509	97.185576
0.040000	99.976509	97.141601
0.040000	99.976509	97.097625
0.040000	99.976509	97.053650
0.040000	99.968679	97.053650
0.040000	99.968679	97.009675
0.040000	99.968679	96.965699
0.040000	99.960849	96.965699
0.040000	99.960849	96.921724
0.040000	99.960849	96.877748
0.040000	99.960849	96.833773
0.040000	99.960849	96.789798
0.040000	99.960849	96.745822
0.040000	99.960849	96.701847
0.040000	99.960849	96.657872
0.040000	99.960849	96.613896
0.040000	99.960849	96.569921
0.040000	99.960849	96.525945
0.040000	99.960849	96.481970
0.040000	99.960849	96.437995
0.040000	99.960849	96.394019
0.040000	99.960849	96.350044
0.040000	99.960849	96.306069
0.040000	99.960849	96.262093
0.040000	99.960849	96.218118
0.040000	99.960849	96.174142
0.040000	99.960849	96.130167
0.040000	99.960849	96.086192
0.040000	99.960849	96.042216
0.040000	99.960849	95.998241
0.040000	99.960849	95.954266
0.040000	99.960849	95.910290
0.040000	99.960849	95.866315
0.040000	99.960849	95.822339
0.040000	99.960849	95.778364
0.040000	99.960849	95.734389
0.040000	99.960849	95.690413
0.040000	99.960849	95.646438
0.040000	99.960849	95.602463
0.040000	99.960849	95.558487
0.040000	99.960849	95.514512
0.040000	99.953019	95.514512
0.040000	99.953019	95.470536
0.040000	99.953019	95.426561
0.040000	99.953019	95.382586
0.040000	99.953019	95.338610
0.040000	99.953019	95.294635
0.040000	99.953019	95.250660
0.040000	99.953019	95.206684
0.040000	99.953019	95.162709
0.040000	99.953019	95.118734
0.040000	99.953019	95.074758
0.040000	99.953019	95.030783
0.040000	99.953019	94.986807
0.040000	99.953019	94.942832
0.040000	99.953019	94.898857
0.040000	99.953019	94.854881
0.040000	99.953019	94.810906
0.040000	99.945188	94.810906
0.040000	99.945188	94.766931
0.040000	99.945188	94.722955
0.040000	99.945188	94.678980
0.040000	99.945188	94.635004
0.040000	99.945188	94.591029
0.040000	99.945188	94.547054
0.040000	99.945188	94.503078
0.040000	99.945188	94.459103
0.040000	99.945188	94.415128
0.040000	99.945188	94.371152
0.040000	99.945188	94.327177
0.040000	99.945188	94.283201
0.040000	99.945188	94.239226
0.040000	99.945188	94.195251
0.040000	99.945188	94.151275
0.040000	99.945188	94.107300
0.040000	99.945188	94.063325
0.040000	99.945188	94.019349
0.040000	99.945188	93.975374
0.040000	99.945188	93.931398
0.040000	99.945188	93.887423
0.040000	99.945188	93.843448
0.040000	99.945188	93.799472
0.040000	99.945188	93.755497
0.040000	99.945188	93.711522
0.040000	99.945188	93.667546
0.040000	99.945188	93.623571
0.040000	99.945188	93.579595
0.040000	99.945188	93.535620
0.040000	99.945188	93.491645
0.040000	99.945188	93.447669
0.040000	99.945188	93.403694
0.040000	99.945188	93.359719
0.040000	99.945188	93.315743
0.040000	99.945188	93.271768
0.040000	99.945188	93.227792
0.040000	99.945188	93.183817
0.040000	99.945188	93.139842
0.040000	99.945188	93.095866
0.040000	99.945188	93.051891
0.040000	99.945188	93.007916
0.040000	99.945188	92.963940
0.040000	99.945188	92.919965
0.040000	99.945188	92.875989
0.040000	99.945188	92.832014
0.040000	99.945188	92.788039
0.040000	99.945188	92.744063
0.040000	99.945188	92.700088
0.040000	99.945188	92.656113
0.040000	99.945188	92.612137
0.040000	99.945188	92.568162
0.040000	99.945188	92.524186
0.040000	99.937358	92.524186
0.040000	99.937358	92.480211
0.040000	99.937358	92.436236
0.040000	99.937358	92.392260
0.040000	99.937358	92.348285
0.040000	99.937358	92.304310
0.040000	99.937358	92.260334
0.040000	99.937358	92.216359
0.040000	99.937358	92.172383
0.040000	99.937358	92.128408
0.040000	99.929528	92.128408
0.040000	99.929528	92.084433
0.040000	99.929528	92.040457
0.040000	99.921698	92.040457
0.040000	99.921698	91.996482
0.040000	99.921698	91.952507
0.040000	99.921698	91.908531
0.040000	99.921698	91.864556
0.040000	99.921698	91.820580
0.040000	99.921698	91.776605
0.040000	99.921698	91.732630
0.040000	99.921698	91.688654
0.040000	99.921698	91.644679
0.040000	99.921698	91.600704
0.040000	99.913867	91.600704
0.040000	99.913867	91.556728
0.040000	99.913867	91.512753
0.040000	99.913867	91.468777
0.040000	99.913867	91.424802
0.040000	99.913867	91.380827
0.040000	99.913867	91.336851
0.040000	99.913867	91.292876
0.040000	99.906037	91.292876
0.040000	99.906037	91.248901
0.040000	99.906037	91.204925
0.040000	99.906037	91.160950
0.040000	99.906037	91.116974
0.040000	99.906037	91.072999
0.040000	99.906037	91.029024
0.040000	99.906037	90.985048
0.040000	99.906037	90.941073
0.040000	99.898207	90.941073
0.040000	99.898207	90.897098
0.040000	99.898207	90.853122
0.040000	99.898207	90.809147
0.040000	99.898207	90.765172
0.040000	99.898207	90.721196
0.040000	99.898207	90.677221
0.040000	99.898207	90.633245
0.040000	99.898207	90.589270
0.040000	99.898207	90.545295
0.040000	99.898207	90.501319
0.040000	99.898207	90.457344
0.040000	99.898207	90.413369
0.040000	99.898207	90.369393
0.040000	99.898207	90.325418
0.040000	99.898207	90.281442
0.040000	99.898207	90.237467
0.040000	99.898207	90.193492
0.040000	99.898207	90.149516
0.040000	99.898207	90.105541
0.040000	99.898207	90.061566
0.040000	99.898207	90.017590
0.040000	99.898207	89.973615
0.040000	99.898207	89.929639
0.040000	99.898207	89.885664
0.040000	99.898207	89.841689
0.040000	99.898207	89.797713
0.040000	99.898207	89.753738
0.040000	99.898207	89.709763
0.040000	99.898207	89.665787
0.040000	99.898207	89.621812
0.040000	99.898207	89.577836
0.040000	99.898207	89.533861
0.040000	99.898207	89.489886
0.040000	99.898207	89.445910
0.040000	99.898207	89.401935
0.040000	99.898207	89.357960
0.040000	99.898207	89.313984
0.040000	99.898207	89.270009
0.040000	99.898207	89.226033
0.040000	99.898207	89.182058
0.040000	99.898207	89.138083
0.040000	99.898207	89.094107
0.040000	99.898207	89.050132
0.040000	99.898207	89.006157
0.040000	99.898207	88.962181
0.040000	99.898207	88.918206
0.040000	99.898207	88.874230
0.040000	99.890377	88.874230
0.040000	99.890377	88.830255
0.040000	99.890377	88.786280
0.040000	99.890377	88.742304
0.040000	99.890377	88.698329
0.040000	99.890377	88.654354
0.040000	99.890377	88.610378
0.040000	99.890377	88.566403
0.040000	99.890377	88.522427
0.040000	99.890377	88.478452
0.040000	99.890377	88.434477
0.040000	99.890377	88.390501
0.040000	99.890377	88.346526
0.040000	99.890377	88.302551
0.040000	99.890377	88.258575
0.040000	99.890377	88.214600
0.040000	99.890377	88.170624
0.040000	99.890377	88.126649
0.040000	99.890377	88.082674
0.040000	99.890377	88.038698
0.040000	99.890377	87.994723
0.040000	99.882546	87.994723
0.040000	99.882546	87.950748
0.040000	99.882546	87.906772
0.040000	99.882546	87.862797
0.040000	99.882546	87.818821
0.040000	99.882546	87.774846
0.040000	99.882546	87.730871
0.040000	99.882546	87.686895
0.040000	99.882546	87.642920
0.040000	99.882546	87.598945
0.040000	99.882546	87.554969
0.040000	99.882546	87.510994
0.040000	99.874716	87.510994
0.040000	99.874716	87.467018
0.040000	99.874716	87.423043
0.040000	99.874716	87.379068
0.040000	99.874716	87.335092
0.040000	99.874716	87.291117
0.040000	99.874716	87.247142
0.040000	99.874716	87.203166
0.040000	99.874716	87.159191
0.040000	99.874716	87.115215
0.040000	99.866886	87.115215
0.040000	99.866886	87.071240
0.040000	99.866886	87.027265
0.040000	99.866886	86.983289
0.040000	99.866886	86.939314
0.040000	99.866886	86.895339
0.040000	99.866886	86.851363
0.040000	99.866886	86.807388
0.040000	99.866886	86.763412
0.040000	99.866886	86.719437
0.040000	99.866886	86.675462
0.040000	99.859056	86.675462
0.040000	99.859056	86.631486
0.040000	99.859056	86.587511
0.040000	99.859056	86.543536
0.040000	99.859056	86.499560
0.040000	99.859056	86.455585
0.040000	99.859056	86.411609
0.040000	99.859056	86.367634
0.040000	99.859056	86.323659
0.040000	99.859056	86.279683
0.040000	99.859056	86.235708
0.040000	99.859056	86.191733
0.040000	99.859056	86.147757
0.040000	99.859056	86.103782
0.040000	99.859056	86.059807
0.040000	99.859056	86.015831
0.040000	99.859056	85.971856
0.040000	99.859056	85.927880
0.040000	99.859056	85.883905
0.040000	99.859056	85.839930
0.040000	99.859056	85.795954
0.040000	99.859056	85.751979
0.040000	99.859056	85.708004
0.040000	99.859056	85.664028
0.040000	99.859056	85.620053
0.040000	99.859056	85.576077
0.040000	99.851225	85.576077
0.040000	99.851225	85.532102
0.040000	99.851225	85.488127
0.040000	99.851225	85.444151
0.040000	99.851225	85.400176
0.040000	99.851225	85.356201
0.040000	99.851225	85.312225
0.040000	99.851225	85.268250
0.040000	99.851225	85.224274
0.040000	99.851225	85.180299
0.040000	99.851225	85.136324
0.040000	99.851225	85.092348
0.040000	99.851225	85.048373
0.040000	99.851225	85.004398
0.040000	99.851225	84.960422
0.040000	99.851225	84.916447
0.040000	99.851225	84.872471
0.040000	99.851225	84.828496
0.040000	99.851225	84.784521
0.040000	99.851225	84.740545
0.040000	99.851225	84.696570
0.040000	99.851225	84.652595
0.040000	99.851225	84.608619
0.040000	99.851225	84.564644
0.040000	99.851225	84.520668
0.040000	99.851225	84.476693
0.040000	99.851225	84.432718
0.040000	99.851225	84.388742
0.040000	99.851225	84.344767
0.040000	99.851225	84.300792
0.040000	99.851225	84.256816
0.040000	99.851225	84.212841
0.040000	99.851225	84.168865
0.040000	99.851225	84.124890
0.040000	99.851225	84.080915
0.040000	99.851225	84.036939
0.040000	99.851225	83.992964
0.040000	99.851225	83.948989
0.040000	99.851225	83.905013
0.040000	99.851225	83.861038
0.040000	99.851225	83.817062
0.040000	99.851225	83.773087
0.040000	99.851225	83.729112
0.040000	99.851225	83.685136
0.040000	99.851225	83.641161
0.040000	99.843395	83.641161
0.040000	99.843395	83.597186
0.040000	99.843395	83.553210
0.040000	99.843395	83.509235
0.040000	99.843395	83.465259
0.040000	99.843395	83.421284
0.040000	99.843395	83.377309
0.040000	99.843395	83.333333
0.040000	99.843395	83.289358
0.040000	99.843395	83.245383
0.040000	99.843395	83.201407
0.040000	99.843395	83.157432
0.040000	99.843395	83.113456
0.040000	99.843395	83.069481
0.040000	99.843395	83.025506
0.040000	99.843395	82.981530
0.040000	99.843395	82.937555
0.040000	99.843395	82.893580
0.040000	99.843395	82.849604
0.040000	99.843395	82.805629
0.040000	99.843395	82.761653
0.040000	99.843395	82.717678
0.040000	99.843395	82.673703
0.040000	99.843395	82.629727
0.040000	99.843395	82.585752
0.040000	99.843395	82.541777
0.040000	99.843395	82.497801
0.040000	99.843395	82.453826
0.040000	99.843395	82.409850
0.040000	99.843395	82.365875
0.040000	99.843395	82.321900
0.040000	99.843395	82.277924
0.040000	99.843395	82.233949
0.040000	99.843395	82.189974
0.040000	99.843395	82.145998
0.040000	99.843395	82.102023
0.040000	99.843395	82.058047
0.040000	99.843395	82.014072
0.040000	99.843395	81.970097
0.040000	99.843395	81.926121
0.040000	99.843395	81.882146
0.040000	99.843395	81.838171
0.040000	99.835565	81.838171
0.040000	99.835565	81.794195
0.040000	99.835565	81.750220
0.040000	99.835565	81.706245
0.040000	99.835565	81.662269
0.040000	99.835565	81.618294
0.040000	99.835565	81.574318
0.040000	99.835565	81.530343
0.040000	99.835565	81.486368
0.040000	99.835565	81.442392
0.040000	99.835565	81.398417
0.040000	99.835565	81.354442
0.040000	99.835565	81.310466
0.040000	99.827735	81.310466
0.040000	99.827735	81.266491
0.040000	99.827735	81.222515
0.040000	99.827735	81.178540
0.040000	99.827735	81.134565
0.040000	99.827735	81.090589
0.040000	99.827735	81.046614
0.040000	99.827735	81.002639
0.040000	99.827735	80.958663
0.040000	99.827735	80.914688
0.040000	99.827735	80.870712
0.040000	99.827735	80.826737
0.040000	99.827735	80.782762
0.040000	99.827735	80.738786
0.040000	99.827735	80.694811
0.040000	99.827735	80.650836
0.050000	99.827735	80.606860
0.050000	99.827735	80.562885
0.050000	99.827735	80.518909
0.050000	99.827735	80.474934
0.050000	99.827735	80.430959
0.050000	99.827735	80.386983
0.050000	99.827735	80.343008
0.050000	99.827735	80.299033
0.050000	99.827735	80.255057
0.050000	99.827735	80.211082
0.050000	99.827735	80.167106
0.050000	99.827735	80.123131
0.050000	99.827735	80.079156
0.050000	99.827735	80.035180
0.050000	99.827735	79.991205
0.050000	99.827735	79.947230
0.050000	99.827735	79.903254
0.050000	99.827735	79.859279
0.050000	99.827735	79.815303
0.050000	99.827735	79.771328
0.050000	99.827735	79.727353
0.050000	99.827735	79.683377
0.050000	99.827735	79.639402
0.050000	99.827735	79.595427
0.050000	99.827735	79.551451
0.050000	99.827735	79.507476
0.050000	99.827735	79.463500
0.050000	99.827735	79.419525
0.050000	99.827735	79.375550
0.050000	99.827735	79.331574
0.050000	99.827735	79.287599
0.050000	99.827735	79.243624
0.050000	99.827735	79.199648
0.050000	99.827735	79.155673
0.050000	99.827735	79.111697
0.050000	99.827735	79.067722
0.050000	99.827735	79.023747
0.050000	99.827735	78.979771
0.050000	99.827735	78.935796
0.050000	99.827735	78.891821
0.050000	99.827735	78.847845
0.050000	99.827735	78.803870
0.050000	99.827735	78.759894
0.050000	99.827735	78.715919
0.050000	99.827735	78.671944
0.050000	99.827735	78.627968
0.050000	99.827735	78.583993
0.050000	99.827735	78.540018
0.050000	99.819904	78.540018
0.050000	99.819904	78.496042
0.050000	99.819904	78.452067
0.050000	99.819904	78.408091
0.050000	99.819904	78.364116
0.050000	99.819904	78.320141
0.050000	99.819904	78.276165
0.050000	99.819904	78.232190
0.050000	99.819904	78.188215
0.050000	99.819904	78.144239
0.050000	99.819904	78.100264
0.050000	99.819904	78.056288
0.050000	99.819904	78.012313
0.050000	99.819904	77.968338
0.050000	99.819904	77.924362
0.050000	99.819904	77.880387
0.050000	99.819904	77.836412
0.050000	99.819904	77.792436
0.050000	99.819904	77.748461
0.050000	99.819904	77.704485
0.050000	99.819904	77.660510
0.050000	99.819904	77.616535
0.050000	99.819904	77.572559
0.050000	99.819904	77.528584
0.050000	99.819904	77.484609
0.050000	99.819904	77.440633
0.050000	99.819904	77.396658
0.050000	99.819904	77.352682
0.050000	99.819904	77.308707
0.050000	99.819904	77.264732
0.050000	99.819904	77.220756
0.050000	99.819904	77.176781
0.050000	99.819904	77.132806
0.050000	99.819904	77.088830
0.050000	99.819904	77.044855
0.050000	99.819904	77.000880
0.050000	99.812074	77.000880
0.050000	99.812074	76.956904
0.050000	99.812074	76.912929
0.050000	99.812074	76.868953
0.050000	99.812074	76.824978
0.050000	99.812074	76.781003
0.050000	99.804244	76.781003
0.050000	99.804244	76.737027
0.050000	99.804244	76.693052
0.050000	99.804244	76.649077
0.050000	99.804244	76.605101
0.050000	99.804244	76.561126
0.050000	99.804244	76.517150
0.050000	99.804244	76.473175
0.050000	99.804244	76.429200
0.050000	99.804244	76.385224
0.050000	99.804244	76.341249
0.050000	99.804244	76.297274
0.050000	99.804244	76.253298
0.050000	99.804244	76.209323
0.050000	99.804244	76.165347
0.050000	99.804244	76.121372
0.050000	99.804244	76.077397
0.050000	99.804244	76.033421
0.050000	99.804244	75.989446
0.050000	99.804244	75.945471
0.050000	99.804244	75.901495
0.050000	99.804244	75.857520
0.050000	99.804244	75.813544
0.050000	99.804244	75.769569
0.050000	99.804244	75.725594
0.050000	99.804244	75.681618
0.050000	99.804244	75.637643
0.050000	99.804244	75.593668
0.050000	99.804244	75.549692
0.050000	99.804244	75.505717
0.050000	99.804244	75.461741
0.050000	99.804244	75.417766
0.050000	99.804244	75.373791
0.050000	99.804244	75.329815
0.050000	99.804244	75.285840
0.050000	99.804244	75.241865
0.050000	99.804244	75.197889
0.050000	99.804244	75.153914
0.050000	99.804244	75.109938
0.050000	99.804244	75.065963
0.050000	99.804244	75.021988
0.050000	99.804244	74.978012
0.050000	99.804244	74.934037
0.050000	99.804244	74.890062
0.050000	99.804244	74.846086
0.050000	99.804244	74.802111
0.050000	99.804244	74.758135
0.050000	99.804244	74.714160
0.050000	99.804244	74.670185
0.050000	99.804244	74.626209
0.050000	99.804244	74.582234
0.050000	99.804244	74.538259
0.050000	99.804244	74.494283
0.050000	99.804244	74.450308
0.050000	99.804244	74.406332
0.050000	99.804244	74.362357
0.050000	99.804244	74.318382
0.050000	99.804244	74.274406
0.050000	99.804244	74.230431
0.050000	99.804244	74.186456
0.050000	99.804244	74.142480
0.050000	99.796414	74.142480
0.050000	99.796414	74.098505
0.050000	99.796414	74.054529
0.050000	99.788584	74.054529
0.050000	99.788584	74.010554
0.050000	99.788584	73.966579
0.050000	99.788584	73.922603
0.050000	99.788584	73.878628
0.050000	99.788584	73.834653
0.050000	99.788584	73.790677
0.050000	99.788584	73.746702
0.050000	99.788584	73.702726
0.050000	99.788584	73.658751
0.050000	99.788584	73.614776
0.050000	99.788584	73.570800
0.050000	99.788584	73.526825
0.050000	99.788584	73.482850
0.050000	99.788584	73.438874
0.050000	99.788584	73.394899
0.050000	99.788584	73.350923
0.050000	99.788584	73.306948
0.050000	99.788584	73.262973
0.050000	99.788584	73.218997
0.050000	99.788584	73.175022
0.050000	99.788584	73.131047
0.050000	99.788584	73.087071
0.050000	99.788584	73.043096
0.050000	99.788584	72.999120
0.050000	99.788584	72.955145
0.060000	99.788584	72.911170
0.060000	99.780753	72.911170
0.060000	99.780753	72.867194
0.060000	99.780753	72.823219
0.060000	99.780753	72.779244
0.060000	99.780753	72.735268
0.060000	99.780753	72.691293
0.060000	99.780753	72.647318
0.060000	99.780753	72.603342
0.060000	99.780753	72.559367
0.060000	99.780753	72.515391
0.060000	99.780753	72.471416
0.060000	99.780753	72.427441
0.060000	99.780753	72.383465
0.060000	99.780753	72.339490
0.060000	99.780753	72.295515
0.060000	99.780753	72.251539
0.060000	99.780753	72.207564
0.060000	99.780753	72.163588
0.060000	99.780753	72.119613
0.060000	99.780753	72.075638
0.060000	99.780753	72.031662
0.060000	99.780753	71.987687
0.060000	99.780753	71.943712
0.060000	99.780753	71.899736
0.060000	99.780753	71.855761
0.060000	99.772923	71.855761
0.060000	99.772923	71.811785
0.060000	99.772923	71.767810
0.060000	99.772923	71.723835
0.060000	99.772923	71.679859
0.060000	99.772923	71.635884
0.060000	99.772923	71.591909
0.060000	99.772923	71.547933
0.060000	99.765093	71.547933
0.060000	99.765093	71.503958
0.060000	99.765093	71.459982
0.060000	99.765093	71.416007
0.060000	99.765093	71.372032
0.060000	99.765093	71.328056
0.060000	99.765093	71.284081
0.060000	99.765093	71.240106
0.060000	99.765093	71.196130
0.060000	99.765093	71.152155
0.060000	99.765093	71.108179
0.060000	99.765093	71.064204
0.060000	99.765093	71.020229
0.060000	99.765093	70.976253
0.060000	99.765093	70.932278
0.060000	99.765093	70.888303
0.060000	99.765093	70.844327
0.060000	99.765093	70.800352
0.060000	99.765093	70.756376
0.060000	99.765093	70.712401
0.060000	99.765093	70.668426
0.060000	99.765093	70.624450
0.060000	99.765093	70.580475
0.060000	99.765093	70.536500
0.060000	99.765093	70.492524
0.060000	99.765093	70.448549
0.060000	99.765093	70.404573
0.060000	99.765093	70.360598
0.060000	99.765093	70.316623
0.060000	99.765093	70.272647
0.060000	99.765093	70.228672
0.060000	99.757263	70.228672
0.060000	99.757263	70.184697
0.060000	99.757263	70.140721
0.060000	99.757263	70.096746
0.060000	99.757263	70.052770
0.060000	99.757263	70.008795
0.060000	99.757263	69.964820
0.060000	99.757263	69.920844
0.060000	99.757263	69.876869
0.060000	99.749432	69.876869
0.060000	99.749432	69.832894
0.060000	99.749432	69.788918
0.060000	99.749432	69.744943
0.060000	99.749432	69.700967
0.060000	99.741602	69.700967
0.060000	99.741602	69.656992
0.060000	99.741602	69.613017
0.060000	99.741602	69.569041
0.060000	99.741602	69.525066
0.060000	99.741602	69.481091
0.060000	99.741602	69.437115
0.060000	99.741602	69.393140
0.060000	99.741602	69.349164
0.060000	99.741602	69.305189
0.060000	99.741602	69.261214
0.060000	99.741602	69.217238
0.060000	99.741602	69.173263
0.060000	99.741602	69.129288
0.060000	99.741602	69.085312
0.060000	99.741602	69.041337
0.060000	99.741602	68.997361
0.060000	99.741602	68.953386
0.060000	99.741602	68.909411
0.060000	99.741602	68.865435
0.060000	99.741602	68.821460
0.060000	99.741602	68.777485
0.060000	99.741602	68.733509
0.060000	99.741602	68.689534
0.060000	99.741602	68.645558
0.060000	99.741602	68.601583
0.060000	99.741602	68.557608
0.060000	99.741602	68.513632
0.060000	99.741602	68.469657
0.060000	99.741602	68.425682
0.060000	99.741602	68.381706
0.060000	99.741602	68.337731
0.060000	99.741602	68.293755
0.060000	99.741602	68.249780
0.060000	99.741602	68.205805
0.060000	99.741602	68.161829
0.060000	99.741602	68.117854
0.060000	99.741602	68.073879
0.060000	99.733772	68.073879
0.060000	99.733772	68.029903
0.070000	99.733772	67.985928
0.070000	99.733772	67.941953
0.070000	99.733772	67.897977
0.070000	99.733772	67.854002
0.070000	99.725942	67.854002
0.070000	99.718111	67.854002
0.070000	99.718111	67.810026
0.070000	99.718111	67.766051
0.070000	99.718111	67.722076
0.070000	99.718111	67.678100
0.070000	99.718111	67.634125
0.070000	99.718111	67.590150
0.070000	99.718111	67.546174
0.070000	99.718111	67.502199
0.070000	99.718111	67.458223
0.070000	99.718111	67.414248
0.070000	99.718111	67.370273
0.070000	99.718111	67.326297
0.070000	99.718111	67.282322
0.070000	99.718111	67.238347
0.070000	99.718111	67.194371
0.070000	99.718111	67.150396
0.070000	99.718111	67.106420
0.070000	99.718111	67.062445
0.070000	99.718111	67.018470
0.070000	99.718111	66.974494
0.070000	99.718111	66.930519
0.070000	99.718111	66.886544
0.070000	99.718111	66.842568
0.070000	99.718111	66.798593
0.070000	99.718111	66.754617
0.070000	99.718111	66.710642
0.070000	99.718111	66.666667
0.070000	99.718111	66.622691
0.070000	99.718111	66.578716
0.070000	99.718111	66.534741
0.070000	99.718111	66.490765
0.070000	99.718111	66.446790
0.070000	99.718111	66.402814
0.070000	99.718111	66.358839
0.070000	99.718111	66.314864
0.070000	99.718111	66.270888
0.070000	99.718111	66.226913
0.070000	99.718111	66.182938
0.070000	99.718111	66.138962
0.070000	99.718111	66.094987
0.070000	99.710281	66.094987
0.070000	99.710281	66.051011
0.070000	99.710281	66.007036
0.070000	99.710281	65.963061
0.070000	99.710281	65.919085
0.070000	99.710281	65.875110
0.070000	99.702451	65.875110
0.070000	99.702451	65.831135
0.070000	99.702451	65.787159
0.070000	99.702451	65.743184
0.070000	99.702451	65.699208
0.070000	99.702451	65.655233
0.070000	99.702451	65.611258
0.070000	99.702451	65.567282
0.070000	99.702451	65.523307
0.070000	99.702451	65.479332
0.070000	99.702451	65.435356
0.070000	99.702451	65.391381
0.070000	99.702451	65.347405
0.070000	99.702451	65.303430
0.070000	99.702451	65.259455
0.070000	99.702451	65.215479
0.070000	99.702451	65.171504
0.070000	99.702451	65.127529
0.070000	99.702451	65.083553
0.070000	99.702451	65.039578
0.070000	99.702451	64.995602
0.070000	99.702451	64.951627
0.070000	99.702451	64.907652
0.070000	99.702451	64.863676
0.070000	99.702451	64.819701
0.070000	99.694621	64.819701
0.070000	99.694621	64.775726
0.070000	99.694621	64.731750
0.070000	99.694621	64.687775
0.070000	99.694621	64.643799
0.070000	99.694621	64.599824
0.070000	99.694621	64.555849
0.070000	99.686790	64.555849
0.070000	99.686790	64.511873
0.070000	99.686790	64.467898
0.070000	99.686790	64.423923
0.070000	99.686790	64.379947
0.070000	99.686790	64.335972
0.070000	99.686790	64.291996
0.070000	99.686790	64.248021
0.070000	99.686790	64.204046
0.070000	99.686790	64.160070
0.070000	99.686790	64.116095
0.070000	99.686790	64.072120
0.070000	99.686790	64.028144
0.080000	99.686790	63.984169
0.080000	99.686790	63.940193
0.080000	99.686790	63.896218
0.080000	99.686790	63.852243
0.080000	99.686790	63.808267
0.080000	99.686790	63.764292
0.080000	99.678960	63.764292
0.080000	99.678960	63.720317
0.080000	99.678960	63.676341
0.080000	99.671130	63.676341
0.080000	99.671130	63.632366
0.080000	99.671130	63.588391
0.080000	99.671130	63.544415
0.080000	99.671130	63.500440
0.080000	99.663300	63.500440
0.080000	99.663300	63.456464
0.080000	99.663300	63.412489
0.080000	99.663300	63.368514
0.080000	99.663300	63.324538
0.080000	99.663300	63.280563
0.080000	99.663300	63.236588
0.080000	99.663300	63.192612
0.080000	99.663300	63.148637
0.080000	99.663300	63.104661
0.080000	99.663300	63.060686
0.080000	99.663300	63.016711
0.080000	99.663300	62.972735
0.080000	99.663300	62.928760
0.080000	99.663300	62.884785
0.080000	99.663300	62.840809
0.080000	99.663300	62.796834
0.080000	99.663300	62.752858
0.080000	99.655469	62.752858
0.080000	99.647639	62.752858
0.080000	99.647639	62.708883
0.080000	99.647639	62.664908
0.080000	99.647639	62.620932
0.080000	99.647639	62.576957
0.080000	99.647639	62.532982
0.080000	99.647639	62.489006
0.080000	99.647639	62.445031
0.080000	99.647639	62.401055
0.080000	99.647639	62.357080
0.080000	99.647639	62.313105
0.080000	99.647639	62.269129
0.080000	99.647639	62.225154
0.080000	99.639809	62.225154
0.080000	99.639809	62.181179
0.080000	99.639809	62.137203
0.080000	99.639809	62.093228
0.080000	99.639809	62.049252
0.080000	99.639809	62.005277
0.080000	99.639809	61.961302
0.080000	99.631979	61.961302
0.080000	99.631979	61.917326
0.080000	99.631979	61.873351
0.080000	99.631979	61.829376
0.080000	99.631979	61.785400
0.080000	99.631979	61.741425
0.090000	99.631979	61.697449
0.090000	99.631979	61.653474
0.090000	99.631979	61.609499
0.090000	99.631979	61.565523
0.100000	99.631979	61.521548
0.100000	99.631979	61.477573
0.100000	99.631979	61.433597
0.100000	99.631979	61.389622
0.100000	99.631979	61.345646
0.100000	99.631979	61.301671
0.100000	99.631979	61.257696
0.100000	99.631979	61.213720
0.100000	99.624148	61.213720
0.100000	99.616318	61.213720
0.100000	99.616318	61.169745
0.100000	99.616318	61.125770
0.100000	99.616318	61.081794
0.100000	99.608488	61.081794
0.100000	99.608488	61.037819
0.100000	99.608488	60.993843
0.100000	99.608488	60.949868
0.100000	99.608488	60.905893
0.100000	99.608488	60.861917
0.100000	99.608488	60.817942
0.100000	99.608488	60.773967
0.100000	99.608488	60.729991
0.100000	99.608488	60.686016
0.100000	99.600658	60.686016
0.100000	99.600658	60.642040
0.100000	99.600658	60.598065
0.100000	99.600658	60.554090
0.100000	99.600658	60.510114
0.100000	99.600658	60.466139
0.100000	99.600658	60.422164
0.100000	99.600658	60.378188
0.100000	99.592827	60.378188
0.100000	99.592827	60.334213
0.100000	99.592827	60.290237
0.100000	99.592827	60.246262
0.100000	99.592827	60.202287
0.100000	99.592827	60.158311
0.100000	99.592827	60.114336
0.100000	99.592827	60.070361
0.100000	99.592827	60.026385
0.100000	99.592827	59.982410
0.100000	99.592827	59.938434
0.100000	99.592827	59.894459
0.100000	99.592827	59.850484
0.100000	99.584997	59.850484
0.100000	99.577167	59.850484
0.100000	99.577167	59.806508
0.100000	99.577167	59.762533
0.100000	99.577167	59.718558
0.100000	99.577167	59.674582
0.100000	99.569337	59.674582
0.100000	99.561507	59.674582
0.100000	99.553676	59.674582
0.100000	99.545846	59.674582
0.100000	99.545846	59.630607
0.100000	99.545846	59.586631
0.100000	99.545846	59.542656
0.100000	99.545846	59.498681
0.100000	99.545846	59.454705
0.100000	99.545846	59.410730
0.100000	99.545846	59.366755
0.100000	99.538016	59.366755
0.100000	99.538016	59.322779
0.100000	99.538016	59.278804
0.100000	99.538016	59.234828
0.100000	99.530186	59.234828
0.100000	99.530186	59.190853
0.100000	99.530186	59.146878
0.100000	99.530186	59.102902
0.100000	99.530186	59.058927
0.100000	99.530186	59.014952
0.100000	99.530186	58.970976
0.100000	99.530186	58.927001
0.100000	99.530186	58.883026
0.100000	99.530186	58.839050
0.100000	99.522355	58.839050
0.100000	99.522355	58.795075
0.100000	99.522355	58.751099
0.100000	99.522355	58.707124
0.100000	99.522355	58.663149
0.100000	99.522355	58.619173
0.100000	99.522355	58.575198
0.100000	99.522355	58.531223
0.100000	99.522355	58.487247
0.100000	99.514525	58.487247
0.100000	99.514525	58.443272
0.100000	99.514525	58.399296
0.100000	99.514525	58.355321
0.100000	99.514525	58.311346
0.100000	99.506695	58.311346
0.100000	99.498865	58.311346
0.100000	99.498865	58.267370
0.100000	99.491034	58.267370
0.100000	99.491034	58.223395
0.100000	99.483204	58.223395
0.100000	99.483204	58.179420
0.100000	99.483204	58.135444
0.100000	99.483204	58.091469
0.100000	99.483204	58.047493
0.100000	99.475374	58.047493
0.100000	99.467544	58.047493
0.100000	99.467544	58.003518
0.100000	99.467544	57.959543
0.100000	99.467544	57.915567
0.100000	99.467544	57.871592
0.100000	99.467544	57.827617
0.100000	99.459713	57.827617
0.100000	99.459713	57.783641
0.100000	99.451883	57.783641
0.100000	99.451883	57.739666
0.100000	99.451883	57.695690
0.100000	99.451883	57.651715
0.100000	99.451883	57.607740
0.100000	99.451883	57.563764
0.100000	99.444053	57.563764
0.100000	99.444053	57.519789
0.100000	99.444053	57.475814
0.100000	99.444053	57.431838
0.100000	99.444053	57.387863
0.100000	99.444053	57.343887
0.100000	99.444053	57.299912
0.100000	99.444053	57.255937
0.100000	99.436223	57.255937
0.100000	99.436223	57.211961
0.100000	99.436223	57.167986
0.100000	99.436223	57.124011
0.100000	99.428392	57.124011
0.100000	99.420562	57.124011
0.100000	99.420562	57.080035
0.100000	99.412732	57.080035
0.100000	99.412732	57.036060
0.100000	99.412732	56.992084
0.100000	99.412732	56.948109
0.100000	99.404902	56.948109
0.100000	99.404902	56.904134
0.100000	99.404902	56.860158
0.100000	99.397071	56.860158
0.100000	99.397071	56.816183
0.100000	99.397071	56.772208
0.100000	99.397071	56.728232
0.100000	99.397071	56.684257
0.100000	99.397071	56.640281
0.100000	99.389241	56.640281
0.100000	99.381411	56.640281
0.100000	99.373581	56.640281
0.100000	99.373581	56.596306
0.100000	99.373581	56.552331
0.100000	99.373581	56.508355
0.100000	99.373581	56.464380
0.100000	99.373581	56.420405
0.100000	99.373581	56.376429
0.100000	99.373581	56.332454
0.100000	99.373581	56.288478
0.100000	99.365751	56.288478
0.100000	99.365751	56.244503
0.100000	99.365751	56.200528
0.100000	99.357920	56.200528
0.100000	99.357920	56.156552
0.100000	99.357920	56.112577
0.100000	99.357920	56.068602
0.100000	99.357920	56.024626
0.100000	99.357920	55.980651
0.100000	99.357920	55.936675
0.100000	99.357920	55.892700
0.100000	99.357920	55.848725
0.100000	99.357920	55.804749
0.100000	99.357920	55.760774
0.100000	99.350090	55.760774
0.100000	99.350090	55.716799
0.100000	99.350090	55.672823
0.100000	99.350090	55.628848
0.100000	99.350090	55.584872
0.100000	99.350090	55.540897
0.100000	99.350090	55.496922
0.100000	99.350090	55.452946
0.100000	99.350090	55.408971
0.100000	99.350090	55.364996
0.100000	99.350090	55.321020
0.100000	99.350090	55.277045
0.100000	99.350090	55.233069
0.100000	99.350090	55.189094
0.100000	99.342260	55.189094
0.100000	99.342260	55.145119
0.100000	99.342260	55.101143
0.100000	99.334430	55.101143
0.100000	99.326599	55.101143
0.100000	99.326599	55.057168
0.100000	99.326599	55.013193
0.100000	99.326599	54.969217
0.100000	99.318769	54.969217
0.100000	99.318769	54.925242
0.100000	99.318769	54.881266
0.100000	99.310939	54.881266
0.100000	99.310939	54.837291
0.100000	99.303109	54.837291
0.100000	99.303109	54.793316
0.100000	99.295278	54.793316
0.100000	99.295278	54.749340
0.100000	99.295278	54.705365
0.100000	99.295278	54.661390
0.100000	99.287448	54.661390
0.100000	99.287448	54.617414
0.100000	99.279618	54.617414
0.100000	99.279618	54.573439
0.100000	99.279618	54.529464
0.100000	99.271788	54.529464
0.100000	99.271788	54.485488
0.100000	99.263957	54.485488
0.100000	99.263957	54.441513
0.100000	99.263957	54.397537
0.100000	99.256127	54.397537
0.100000	99.256127	54.353562
0.100000	99.256127	54.309587
0.100000	99.256127	54.265611
0.100000	99.256127	54.221636
0.100000	99.256127	54.177661
0.100000	99.256127	54.133685
0.100000	99.256127	54.089710
0.100000	99.256127	54.045734
0.100000	99.256127	54.001759
0.100000	99.256127	53.957784
0.100000	99.256127	53.913808
0.100000	99.256127	53.869833
0.100000	99.248297	53.869833
0.100000	99.248297	53.825858
0.100000	99.248297	53.781882
0.100000	99.240467	53.781882
0.100000	99.240467	53.737907
0.100000	99.240467	53.693931
0.100000	99.240467	53.649956
0.100000	99.232636	53.649956
0.100000	99.232636	53.605981
0.100000	99.232636	53.562005
0.100000	99.232636	53.518030
0.100000	99.232636	53.474055
0.100000	99.224806	53.474055
0.100000	99.216976	53.474055
0.100000	99.209146	53.474055
0.100000	99.209146	53.430079
0.100000	99.209146	53.386104
0.100000	99.209146	53.342128
0.100000	99.209146	53.298153
0.100000	99.201315	53.298153
0.100000	99.201315	53.254178
0.100000	99.201315	53.210202
0.100000	99.201315	53.166227
0.100000	99.193485	53.166227
0.100000	99.193485	53.122252
0.100000	99.193485	53.078276
0.100000	99.193485	53.034301
0.100000	99.193485	52.990325
0.100000	99.193485	52.946350
0.100000	99.193485	52.902375
0.100000	99.185655	52.902375
0.100000	99.185655	52.858399
0.100000	99.185655	52.814424
0.100000	99.185655	52.770449
0.100000	99.185655	52.726473
0.100000	99.185655	52.682498
0.100000	99.185655	52.638522
0.100000	99.185655	52.594547
0.100000	99.185655	52.550572
0.100000	99.185655	52.506596
0.100000	99.185655	52.462621
0.100000	99.177825	52.462621
0.100000	99.177825	52.418646
0.100000	99.169995	52.418646
0.100000	99.169995	52.374670
0.100000	99.169995	52.330695
0.100000	99.169995	52.286719
0.100000	99.169995	52.242744
0.100000	99.162164	52.242744
0.100000	99.162164	52.198769
0.100000	99.162164	52.154793
0.100000	99.162164	52.110818
0.100000	99.162164	52.066843
0.100000	99.162164	52.022867
0.100000	99.162164	51.978892
0.100000	99.162164	51.934916
0.100000	99.162164	51.890941
0.100000	99.162164	51.846966
0.100000	99.154334	51.846966
0.100000	99.154334	51.802990
0.100000	99.146504	51.802990
0.100000	99.146504	51.759015
0.100000	99.138674	51.759015
0.100000	99.138674	51.715040
0.100000	99.130843	51.715040
0.100000	99.130843	51.671064
0.100000	99.130843	51.627089
0.100000	99.123013	51.627089
0.100000	99.123013	51.583113
0.100000	99.123013	51.539138
0.100000	99.115183	51.539138
0.100000	99.115183	51.495163
0.100000	99.115183	51.451187
0.100000	99.115183	51.407212
0.100000	99.115183	51.363237
0.100000	99.107353	51.363237
0.100000	99.107353	51.319261
0.100000	99.107353	51.275286
0.100000	99.107353	51.231310
0.100000	99.099522	51.231310
0.100000	99.099522	51.187335
0.100000	99.099522	51.143360
0.100000	99.099522	51.099384
0.100000	99.099522	51.055409
0.100000	99.099522	51.011434
0.100000	99.091692	51.011434
0.100000	99.091692	50.967458
0.100000	99.091692	50.923483
0.100000	99.091692	50.879507
0.100000	99.083862	50.879507
0.100000	99.083862	50.835532
0.100000	99.083862	50.791557
0.100000	99.083862	50.747581
0.100000	99.083862	50.703606
0.100000	99.083862	50.659631
0.100000	99.083862	50.615655
0.100000	99.083862	50.571680
0.100000	99.083862	50.527704
0.100000	99.083862	50.483729
0.100000	99.083862	50.439754
0.100000	99.083862	50.395778
0.100000	99.083862	50.351803
0.100000	99.083862	50.307828
0.100000	99.083862	50.263852
0.100000	99.083862	50.219877
0.100000	99.076032	50.219877
0.100000	99.068201	50.219877
0.100000	99.068201	50.175901
0.100000	99.068201	50.131926
0.100000	99.068201	50.087951
0.100000	99.068201	50.043975
0.100000	99.060371	50.043975
0.100000	99.060371	50.000000
0.100000	99.060371	49.956025
0.100000	99.060371	49.912049
0.100000	99.060371	49.868074
0.100000	99.060371	49.824099
0.100000	99.060371	49.780123
0.100000	99.060371	49.736148
0.100000	99.060371	49.692172
0.100000	99.060371	49.648197
0.100000	99.060371	49.604222
0.100000	99.060371	49.560246
0.100000	99.060371	49.516271
0.100000	99.060371	49.472296
0.100000	99.060371	49.428320
0.100000	99.060371	49.384345
0.100000	99.052541	49.384345
0.100000	99.052541	49.340369
0.100000	99.052541	49.296394
0.100000	99.052541	49.252419
0.100000	99.052541	49.208443
0.100000	99.052541	49.164468
0.100000	99.052541	49.120493
0.100000	99.044711	49.120493
0.100000	99.044711	49.076517
0.100000	99.044711	49.032542
0.100000	99.044711	48.988566
0.100000	99.036880	48.988566
0.100000	99.036880	48.944591
0.100000	99.036880	48.900616
0.100000	99.036880	48.856640
0.100000	99.036880	48.812665
0.100000	99.036880	48.768690
0.100000	99.036880	48.724714
0.100000	99.036880	48.680739
0.100000	99.036880	48.636763
0.100000	99.029050	48.636763
0.100000	99.029050	48.592788
0.100000	99.029050	48.548813
0.100000	99.021220	48.548813
0.100000	99.021220	48.504837
0.100000	99.021220	48.460862
0.100000	99.021220	48.416887
0.100000	99.013390	48.416887
0.100000	99.013390	48.372911
0.100000	99.013390	48.328936
0.100000	99.013390	48.284960
0.100000	99.013390	48.240985
0.100000	99.005559	48.240985
0.100000	99.005559	48.197010
0.100000	99.005559	48.153034
0.100000	99.005559	48.109059
0.100000	99.005559	48.065084
0.100000	99.005559	48.021108
0.100000	99.005559	47.977133
0.100000	99.005559	47.933157
0.100000	99.005559	47.889182
0.100000	99.005559	47.845207
0.100000	99.005559	47.801231
0.100000	99.005559	47.757256
0.100000	99.005559	47.713281
0.100000	99.005559	47.669305
0.100000	98.997729	47.669305
0.100000	98.997729	47.625330
0.100000	98.997729	47.581354
0.100000	98.997729	47.537379
0.100000	98.997729	47.493404
0.100000	98.997729	47.449428
0.100000	98.997729	47.405453
0.100000	98.997729	47.361478
0.100000	98.997729	47.317502
0.100000	98.997729	47.273527
0.100000	98.997729	47.229551
0.100000	98.997729	47.185576
0.100000	98.989899	47.185576
0.100000	98.982069	47.185576
0.100000	98.982069	47.141601
0.100000	98.982069	47.097625
0.100000	98.982069	47.053650
0.100000	98.982069	47.009675
0.100000	98.982069	46.965699
0.100000	98.982069	46.921724
0.100000	98.974239	46.921724
0.100000	98.966408	46.921724
0.100000	98.958578	46.921724
0.100000	98.958578	46.877748
0.100000	98.958578	46.833773
0.100000	98.958578	46.789798
0.100000	98.958578	46.745822
0.100000	98.958578	46.701847
0.100000	98.958578	46.657872
0.100000	98.958578	46.613896
0.100000	98.958578	46.569921
0.100000	98.950748	46.569921
0.100000	98.950748	46.525945
0.100000	98.950748	46.481970
0.100000	98.950748	46.437995
0.100000	98.950748	46.394019
0.100000	98.950748	46.350044
0.100000	98.950748	46.306069
0.100000	98.950748	46.262093
0.100000	98.942918	46.262093
0.100000	98.942918	46.218118
0.100000	98.942918	46.174142
0.100000	98.942918	46.130167
0.100000	98.942918	46.086192
0.100000	98.942918	46.042216
0.100000	98.942918	45.998241
0.100000	98.942918	45.954266
0.100000	98.942918	45.910290
0.100000	98.935087	45.910290
0.100000	98.935087	45.866315
0.100000	98.935087	45.822339
0.100000	98.935087	45.778364
0.100000	98.935087	45.734389
0.100000	98.935087	45.690413
0.100000	98.935087	45.646438
0.100000	98.935087	45.602463
0.100000	98.927257	45.602463
0.100000	98.927257	45.558487
0.100000	98.927257	45.514512
0.100000	98.927257	45.470536
0.100000	98.919427	45.470536
0.100000	98.911597	45.470536
0.100000	98.911597	45.426561
0.100000	98.911597	45.382586
0.100000	98.903766	45.382586
0.100000	98.903766	45.338610
0.100000	98.903766	45.294635
0.100000	98.903766	45.250660
0.100000	98.903766	45.206684
0.100000	98.903766	45.162709
0.100000	98.903766	45.118734
0.100000	98.903766	45.074758
0.100000	98.903766	45.030783
0.100000	98.903766	44.986807
0.100000	98.903766	44.942832
0.100000	98.903766	44.898857
0.100000	98.903766	44.854881
0.100000	98.903766	44.810906
0.100000	98.903766	44.766931
0.100000	98.895936	44.766931
0.100000	98.895936	44.722955
0.100000	98.895936	44.678980
0.100000	98.888106	44.678980
0.100000	98.888106	44.635004
0.100000	98.880276	44.635004
0.100000	98.880276	44.591029
0.100000	98.872445	44.591029
0.100000	98.872445	44.547054
0.100000	98.872445	44.503078
0.100000	98.872445	44.459103
0.100000	98.872445	44.415128
0.100000	98.872445	44.371152
0.100000	98.872445	44.327177
0.100000	98.872445	44.283201
0.100000	98.872445	44.239226
0.100000	98.872445	44.195251
0.100000	98.864615	44.195251
0.100000	98.864615	44.151275
0.100000	98.856785	44.151275
0.100000	98.848955	44.151275
0.100000	98.841124	44.151275
0.100000	98.841124	44.107300
0.100000	98.841124	44.063325
0.100000	98.841124	44.019349
0.100000	98.841124	43.975374
0.100000	98.841124	43.931398
0.100000	98.841124	43.887423
0.100000	98.833294	43.887423
0.100000	98.833294	43.843448
0.100000	98.825464	43.843448
0.100000	98.825464	43.799472
0.100000	98.817634	43.799472
0.100000	98.817634	43.755497
0.100000	98.817634	43.711522
0.100000	98.817634	43.667546
0.100000	98.817634	43.623571
0.100000	98.817634	43.579595
0.100000	98.817634	43.535620
0.100000	98.817634	43.491645
0.100000	98.809803	43.491645
0.100000	98.809803	43.447669
0.100000	98.809803	43.403694
0.100000	98.809803	43.359719
0.100000	98.809803	43.315743
0.100000	98.809803	43.271768
0.100000	98.809803	43.227792
0.100000	98.809803	43.183817
0.100000	98.809803	43.139842
0.100000	98.809803	43.095866
0.100000	98.809803	43.051891
0.100000	98.801973	43.051891
0.100000	98.801973	43.007916
0.100000	98.801973	42.963940
0.100000	98.794143	42.963940
0.100000	98.794143	42.919965
0.100000	98.794143	42.875989
0.100000	98.794143	42.832014
0.100000	98.786313	42.832014
0.100000	98.786313	42.788039
0.100000	98.786313	42.744063
0.100000	98.786313	42.700088
0.100000	98.786313	42.656113
0.100000	98.778482	42.656113
0.100000	98.778482	42.612137
0.100000	98.778482	42.568162
0.100000	98.778482	42.524186
0.100000	98.778482	42.480211
0.100000	98.778482	42.436236
0.100000	98.778482	42.392260
0.100000	98.770652	42.392260
0.100000	98.770652	42.348285
0.100000	98.770652	42.304310
0.100000	98.770652	42.260334
0.100000	98.770652	42.216359
0.100000	98.770652	42.172383
0.100000	98.770652	42.128408
0.100000	98.762822	42.128408
0.100000	98.754992	42.128408
0.100000	98.747162	42.128408
0.100000	98.747162	42.084433
0.100000	98.747162	42.040457
0.100000	98.747162	41.996482
0.100000	98.747162	41.952507
0.100000	98.747162	41.908531
0.100000	98.747162	41.864556
0.100000	98.747162	41.820580
0.100000	98.747162	41.776605
0.100000	98.739331	41.776605
0.100000	98.739331	41.732630
0.100000	98.739331	41.688654
0.100000	98.739331	41.644679
0.100000	98.739331	41.600704
0.100000	98.739331	41.556728
0.100000	98.739331	41.512753
0.100000	98.739331	41.468777
0.100000	98.739331	41.424802
0.100000	98.731501	41.424802
0.100000	98.731501	41.380827
0.100000	98.731501	41.336851
0.100000	98.723671	41.336851
0.100000	98.723671	41.292876
0.100000	98.723671	41.248901
0.100000	98.723671	41.204925
0.100000	98.723671	41.160950
0.100000	98.715841	41.160950
0.100000	98.715841	41.116974
0.100000	98.715841	41.072999
0.100000	98.708010	41.072999
0.100000	98.700180	41.072999
0.100000	98.700180	41.029024
0.100000	98.700180	40.985048
0.100000	98.700180	40.941073
0.100000	98.692350	40.941073
0.100000	98.692350	40.897098
0.100000	98.692350	40.853122
0.100000	98.692350	40.809147
0.100000	98.684520	40.809147
0.100000	98.684520	40.765172
0.100000	98.684520	40.721196
0.100000	98.684520	40.677221
0.100000	98.684520	40.633245
0.100000	98.684520	40.589270
0.100000	98.684520	40.545295
0.100000	98.676689	40.545295
0.100000	98.668859	40.545295
0.100000	98.668859	40.501319
0.100000	98.668859	40.457344
0.100000	98.668859	40.413369
0.100000	98.661029	40.413369
0.100000	98.661029	40.369393
0.100000	98.661029	40.325418
0.100000	98.653199	40.325418
0.100000	98.645368	40.325418
0.100000	98.645368	40.281442
0.100000	98.637538	40.281442
0.100000	98.629708	40.281442
0.100000	98.629708	40.237467
0.100000	98.629708	40.193492
0.100000	98.629708	40.149516
0.100000	98.629708	40.105541
0.100000	98.629708	40.061566
0.100000	98.629708	40.017590
0.100000	98.629708	39.973615
0.100000	98.621878	39.973615
0.100000	98.621878	39.929639
0.100000	98.614047	39.929639
0.100000	98.614047	39.885664
0.100000	98.614047	39.841689
0.100000	98.614047	39.797713
0.100000	98.614047	39.753738
0.100000	98.614047	39.709763
0.100000	98.614047	39.665787
0.100000	98.606217	39.665787
0.100000	98.606217	39.621812
0.100000	98.606217	39.577836
0.100000	98.606217	39.533861
0.100000	98.606217	39.489886
0.100000	98.606217	39.445910
0.100000	98.606217	39.401935
0.100000	98.606217	39.357960
0.100000	98.598387	39.357960
0.100000	98.598387	39.313984
0.100000	98.590557	39.313984
0.100000	98.590557	39.270009
0.100000	98.590557	39.226033
0.100000	98.590557	39.182058
0.100000	98.590557	39.138083
0.100000	98.590557	39.094107
0.100000	98.590557	39.050132
0.100000	98.590557	39.006157
0.100000	98.590557	38.962181
0.100000	98.590557	38.918206
0.100000	98.590557	38.874230
0.100000	98.590557	38.830255
0.100000	98.590557	38.786280
0.100000	98.582726	38.786280
0.100000	98.582726	38.742304
0.100000	98.582726	38.698329
0.100000	98.582726	38.654354
0.100000	98.582726	38.610378
0.100000	98.582726	38.566403
0.100000	98.582726	38.522427
0.100000	98.582726	38.478452
0.100000	98.582726	38.434477
0.100000	98.582726	38.390501
0.100000	98.574896	38.390501
0.100000	98.574896	38.346526
0.100000	98.567066	38.346526
0.100000	98.567066	38.302551
0.100000	98.559236	38.302551
0.100000	98.559236	38.258575
0.100000	98.559236	38.214600
0.100000	98.559236	38.170624
0.100000	98.559236	38.126649
0.100000	98.559236	38.082674
0.100000	98.559236	38.038698
0.100000	98.559236	37.994723
0.100000	98.559236	37.950748
0.100000	98.559236	37.906772
0.100000	98.559236	37.862797
0.100000	98.559236	37.818821
0.100000	98.559236	37.774846
0.100000	98.559236	37.730871
0.100000	98.559236	37.686895
0.100000	98.559236	37.642920
0.100000	98.551406	37.642920
0.100000	98.551406	37.598945
0.100000	98.551406	37.554969
0.100000	98.551406	37.510994
0.100000	98.551406	37.467018
0.100000	98.551406	37.423043
0.100000	98.543575	37.423043
0.100000	98.543575	37.379068
0.100000	98.543575	37.335092
0.100000	98.543575	37.291117
0.100000	98.543575	37.247142
0.100000	98.535745	37.247142
0.100000	98.535745	37.203166
0.100000	98.535745	37.159191
0.100000	98.527915	37.159191
0.100000	98.527915	37.115215
0.100000	98.527915	37.071240
0.100000	98.520085	37.071240
0.100000	98.512254	37.071240
0.100000	98.512254	37.027265
0.100000	98.504424	37.027265
0.100000	98.496594	37.027265
0.100000	98.496594	36.983289
0.100000	98.496594	36.939314
0.100000	98.496594	36.895339
0.100000	98.488764	36.895339
0.100000	98.488764	36.851363
0.100000	98.488764	36.807388
0.100000	98.480933	36.807388
0.100000	98.480933	36.763412
0.100000	98.480933	36.719437
0.100000	98.473103	36.719437
0.100000	98.473103	36.675462
0.100000	98.473103	36.631486
0.100000	98.465273	36.631486
0.100000	98.465273	36.587511
0.100000	98.465273	36.543536
0.100000	98.465273	36.499560
0.100000	98.465273	36.455585
0.100000	98.465273	36.411609
0.100000	98.465273	36.367634
0.100000	98.465273	36.323659
0.100000	98.465273	36.279683
0.100000	98.465273	36.235708
0.100000	98.457443	36.235708
0.100000	98.449612	36.235708
0.100000	98.449612	36.191733
0.100000	98.449612	36.147757
0.100000	98.449612	36.103782
0.100000	98.449612	36.059807
0.100000	98.449612	36.015831
0.100000	98.449612	35.971856
0.100000	98.449612	35.927880
0.100000	98.449612	35.883905
0.100000	98.449612	35.839930
0.100000	98.441782	35.839930
0.100000	98.441782	35.795954
0.100000	98.441782	35.751979
0.100000	98.433952	35.751979
0.100000	98.433952	35.708004
0.100000	98.433952	35.664028
0.100000	98.433952	35.620053
0.100000	98.426122	35.620053
0.100000	98.426122	35.576077
0.100000	98.426122	35.532102
0.100000	98.418291	35.532102
0.100000	98.418291	35.488127
0.100000	98.418291	35.444151
0.100000	98.418291	35.400176
0.100000	98.418291	35.356201
0.100000	98.418291	35.312225
0.100000	98.418291	35.268250
0.100000	98.418291	35.224274
0.100000	98.418291	35.180299
0.100000	98.418291	35.136324
0.100000	98.410461	35.136324
0.100000	98.410461	35.092348
0.100000	98.410461	35.048373
0.100000	98.410461	35.004398
0.100000	98.410461	34.960422
0.100000	98.402631	34.960422
0.100000	98.402631	34.916447
0.100000	98.402631	34.872471
0.100000	98.394801	34.872471
0.100000	98.394801	34.828496
0.100000	98.394801	34.784521
0.100000	98.394801	34.740545
0.100000	98.394801	34.696570
0.100000	98.394801	34.652595
0.100000	98.394801	34.608619
0.100000	98.386970	34.608619
0.100000	98.379140	34.608619
0.100000	98.371310	34.608619
0.100000	98.363480	34.608619
0.100000	98.363480	34.564644
0.100000	98.363480	34.520668
0.100000	98.355650	34.520668
0.100000	98.355650	34.476693
0.100000	98.355650	34.432718
0.100000	98.355650	34.388742
0.100000	98.347819	34.388742
0.100000	98.339989	34.388742
0.100000	98.339989	34.344767
0.100000	98.339989	34.300792
0.100000	98.339989	34.256816
0.100000	98.339989	34.212841
0.100000	98.339989	34.168865
0.100000	98.339989	34.124890
0.100000	98.339989	34.080915
0.100000	98.339989	34.036939
0.100000	98.332159	34.036939
0.100000	98.332159	33.992964
0.100000	98.332159	33.948989
0.100000	98.332159	33.905013
0.100000	98.332159	33.861038
0.100000	98.332159	33.817062
0.100000	98.332159	33.773087
0.100000	98.332159	33.729112
0.100000	98.332159	33.685136
0.100000	98.332159	33.641161
0.100000	98.332159	33.597186
0.100000	98.332159	33.553210
0.100000	98.332159	33.509235
0.100000	98.332159	33.465259
0.100000	98.332159	33.421284
0.100000	98.332159	33.377309
0.100000	98.332159	33.333333
0.100000	98.332159	33.289358
0.100000	98.332159	33.245383
0.100000	98.332159	33.201407
0.100000	98.332159	33.157432
0.100000	98.332159	33.113456
0.100000	98.332159	33.069481
0.100000	98.332159	33.025506
0.100000	98.332159	32.981530
0.100000	98.332159	32.937555
0.100000	98.332159	32.893580
0.100000	98.324329	32.893580
0.100000	98.324329	32.849604
0.100000	98.324329	32.805629
0.100000	98.324329	32.761653
0.100000	98.324329	32.717678
0.100000	98.324329	32.673703
0.100000	98.324329	32.629727
0.100000	98.324329	32.585752
0.100000	98.324329	32.541777
0.100000	98.324329	32.497801
0.100000	98.324329	32.453826
0.100000	98.324329	32.409850
0.100000	98.324329	32.365875
0.100000	98.324329	32.321900
0.100000	98.324329	32.277924
0.100000	98.316498	32.277924
0.100000	98.316498	32.233949
0.100000	98.316498	32.189974
0.100000	98.316498	32.145998
0.100000	98.316498	32.102023
0.100000	98.316498	32.058047
0.100000	98.308668	32.058047
0.100000	98.308668	32.014072
0.100000	98.308668	31.970097
0.100000	98.300838	31.970097
0.100000	98.300838	31.926121
0.100000	98.293008	31.926121
0.100000	98.293008	31.882146
0.100000	98.293008	31.838171
0.100000	98.293008	31.794195
0.100000	98.293008	31.750220
0.100000	98.293008	31.706245
0.100000	98.293008	31.662269
0.100000	98.293008	31.618294
0.100000	98.293008	31.574318
0.100000	98.293008	31.530343
0.100000	98.293008	31.486368
0.100000	98.285177	31.486368
0.100000	98.285177	31.442392
0.100000	98.285177	31.398417
0.100000	98.285177	31.354442
0.100000	98.285177	31.310466
0.100000	98.285177	31.266491
0.100000	98.285177	31.222515
0.100000	98.285177	31.178540
0.110000	98.285177	31.134565
0.110000	98.285177	31.090589
0.110000	98.285177	31.046614
0.110000	98.277347	31.046614
0.110000	98.277347	31.002639
0.110000	98.277347	30.958663
0.110000	98.277347	30.914688
0.110000	98.277347	30.870712
0.110000	98.277347	30.826737
0.110000	98.269517	30.826737
0.110000	98.261687	30.826737
0.110000	98.261687	30.782762
0.110000	98.261687	30.738786
0.110000	98.261687	30.694811
0.110000	98.261687	30.650836
0.110000	98.253856	30.650836
0.110000	98.253856	30.606860
0.110000	98.253856	30.562885
0.110000	98.253856	30.518909
0.110000	98.253856	30.474934
0.110000	98.253856	30.430959
0.110000	98.253856	30.386983
0.110000	98.253856	30.343008
0.110000	98.253856	30.299033
0.110000	98.253856	30.255057
0.110000	98.253856	30.211082
0.110000	98.253856	30.167106
0.110000	98.253856	30.123131
0.110000	98.253856	30.079156
0.110000	98.246026	30.079156
0.110000	98.246026	30.035180
0.110000	98.246026	29.991205
0.110000	98.246026	29.947230
0.110000	98.238196	29.947230
0.110000	98.238196	29.903254
0.110000	98.238196	29.859279
0.110000	98.238196	29.815303
0.110000	98.238196	29.771328
0.110000	98.230366	29.771328
0.110000	98.230366	29.727353
0.110000	98.230366	29.683377
0.110000	98.222535	29.683377
0.110000	98.214705	29.683377
0.110000	98.214705	29.639402
0.110000	98.206875	29.639402
0.110000	98.206875	29.595427
0.110000	98.206875	29.551451
0.110000	98.206875	29.507476
0.110000	98.199045	29.507476
0.110000	98.199045	29.463500
0.110000	98.199045	29.419525
0.110000	98.199045	29.375550
0.110000	98.199045	29.331574
0.110000	98.199045	29.287599
0.110000	98.199045	29.243624
0.110000	98.199045	29.199648
0.110000	98.199045	29.155673
0.110000	98.199045	29.111697
0.110000	98.199045	29.067722
0.110000	98.191214	29.067722
0.110000	98.191214	29.023747
0.110000	98.191214	28.979771
0.110000	98.191214	28.935796
0.110000	98.191214	28.891821
0.110000	98.183384	28.891821
0.110000	98.183384	28.847845
0.110000	98.183384	28.803870
0.110000	98.183384	28.759894
0.110000	98.175554	28.759894
0.110000	98.175554	28.715919
0.110000	98.175554	28.671944
0.110000	98.175554	28.627968
0.110000	98.175554	28.583993
0.110000	98.175554	28.540018
0.110000	98.175554	28.496042
0.110000	98.175554	28.452067
0.110000	98.175554	28.408091
0.110000	98.175554	28.364116
0.110000	98.175554	28.320141
0.110000	98.175554	28.276165
0.110000	98.167724	28.276165
0.110000	98.167724	28.232190
0.110000	98.167724	28.188215
0.110000	98.167724	28.144239
0.110000	98.159894	28.144239
0.110000	98.159894	28.100264
0.110000	98.159894	28.056288
0.110000	98.159894	28.012313
0.110000	98.159894	27.968338
0.110000	98.159894	27.924362
0.110000	98.159894	27.880387
0.110000	98.159894	27.836412
0.110000	98.159894	27.792436
0.110000	98.152063	27.792436
0.110000	98.152063	27.748461
0.110000	98.152063	27.704485
0.110000	98.152063	27.660510
0.110000	98.152063	27.616535
0.110000	98.144233	27.616535
0.110000	98.136403	27.616535
0.110000	98.128573	27.616535
0.110000	98.120742	27.616535
0.110000	98.112912	27.616535
0.110000	98.112912	27.572559
0.110000	98.112912	27.528584
0.110000	98.112912	27.484609
0.110000	98.112912	27.440633
0.110000	98.112912	27.396658
0.110000	98.105082	27.396658
0.110000	98.105082	27.352682
0.110000	98.097252	27.352682
0.110000	98.097252	27.308707
0.110000	98.089421	27.308707
0.110000	98.089421	27.264732
0.110000	98.089421	27.220756
0.110000	98.081591	27.220756
0.110000	98.081591	27.176781
0.110000	98.073761	27.176781
0.110000	98.065931	27.176781
0.110000	98.058100	27.176781
0.110000	98.050270	27.176781
0.110000	98.050270	27.132806
0.110000	98.050270	27.088830
0.110000	98.050270	27.044855
0.110000	98.042440	27.044855
0.110000	98.042440	27.000880
0.110000	98.042440	26.956904
0.110000	98.034610	26.956904
0.110000	98.034610	26.912929
0.110000	98.034610	26.868953
0.110000	98.034610	26.824978
0.110000	98.026779	26.824978
0.110000	98.018949	26.824978
0.110000	98.018949	26.781003
0.110000	98.018949	26.737027
0.110000	98.018949	26.693052
0.110000	98.018949	26.649077
0.110000	98.018949	26.605101
0.110000	98.018949	26.561126
0.110000	98.018949	26.517150
0.110000	98.018949	26.473175
0.110000	98.011119	26.473175
0.110000	98.003289	26.473175
0.110000	97.995458	26.473175
0.110000	97.987628	26.473175
0.110000	97.979798	26.473175
0.110000	97.979798	26.429200
0.110000	97.971968	26.429200
0.110000	97.971968	26.385224
0.110000	97.971968	26.341249
0.120000	97.971968	26.297274
0.120000	97.964137	26.297274
0.120000	97.964137	26.253298
0.120000	97.964137	26.209323
0.120000	97.956307	26.209323
0.120000	97.956307	26.165347
0.120000	97.948477	26.165347
0.120000	97.940647	26.165347
0.120000	97.940647	26.121372
0.120000	97.940647	26.077397
0.120000	97.940647	26.033421
0.120000	97.940647	25.989446
0.120000	97.932817	25.989446
0.120000	97.932817	25.945471
0.120000	97.924986	25.945471
0.120000	97.917156	25.945471
0.120000	97.917156	25.901495
0.120000	97.917156	25.857520
0.120000	97.909326	25.857520
0.120000	97.909326	25.813544
0.120000	97.901496	25.813544
0.120000	97.893665	25.813544
0.120000	97.885835	25.813544
0.120000	97.878005	25.813544
0.120000	97.870175	25.813544
0.120000	97.870175	25.769569
0.120000	97.870175	25.725594
0.120000	97.870175	25.681618
0.120000	97.870175	25.637643
0.120000	97.862344	25.637643
0.120000	97.862344	25.593668
0.120000	97.862344	25.549692
0.120000	97.854514	25.549692
0.120000	97.846684	25.549692
0.120000	97.846684	25.505717
0.120000	97.846684	25.461741
0.120000	97.846684	25.417766
0.120000	97.846684	25.373791
0.120000	97.846684	25.329815
0.120000	97.846684	25.285840
0.120000	97.846684	25.241865
0.120000	97.838854	25.241865
0.120000	97.838854	25.197889
0.120000	97.831023	25.197889
0.120000	97.831023	25.153914
0.120000	97.831023	25.109938
0.120000	97.823193	25.109938
0.120000	97.815363	25.109938
0.120000	97.807533	25.109938
0.120000	97.807533	25.065963
0.120000	97.799702	25.065963
0.120000	97.799702	25.021988
0.120000	97.799702	24.978012
0.120000	97.791872	24.978012
0.120000	97.791872	24.934037
0.120000	97.784042	24.934037
0.120000	97.784042	24.890062
0.120000	97.776212	24.890062
0.120000	97.776212	24.846086
0.120000	97.776212	24.802111
0.120000	97.776212	24.758135
0.120000	97.768381	24.758135
0.120000	97.768381	24.714160
0.120000	97.768381	24.670185
0.120000	97.768381	24.626209
0.120000	97.768381	24.582234
0.120000	97.768381	24.538259
0.120000	97.768381	24.494283
0.120000	97.768381	24.450308
0.120000	97.768381	24.406332
0.120000	97.768381	24.362357
0.120000	97.768381	24.318382
0.120000	97.768381	24.274406
0.120000	97.760551	24.274406
0.120000	97.760551	24.230431
0.120000	97.752721	24.230431
0.120000	97.752721	24.186456
0.120000	97.752721	24.142480
0.120000	97.752721	24.098505
0.120000	97.752721	24.054529
0.120000	97.752721	24.010554
0.120000	97.752721	23.966579
0.120000	97.744891	23.966579
0.120000	97.744891	23.922603
0.120000	97.744891	23.878628
0.120000	97.744891	23.834653
0.120000	97.744891	23.790677
0.120000	97.737061	23.790677
0.120000	97.729230	23.790677
0.120000	97.721400	23.790677
0.120000	97.721400	23.746702
0.120000	97.713570	23.746702
0.120000	97.713570	23.702726
0.120000	97.713570	23.658751
0.120000	97.713570	23.614776
0.120000	97.713570	23.570800
0.120000	97.705740	23.570800
0.120000	97.705740	23.526825
0.120000	97.705740	23.482850
0.120000	97.697909	23.482850
0.120000	97.697909	23.438874
0.120000	97.690079	23.438874
0.120000	97.690079	23.394899
0.120000	97.690079	23.350923
0.120000	97.690079	23.306948
0.120000	97.690079	23.262973
0.120000	97.690079	23.218997
0.120000	97.690079	23.175022
0.120000	97.690079	23.131047
0.120000	97.682249	23.131047
0.120000	97.682249	23.087071
0.120000	97.674419	23.087071
0.120000	97.674419	23.043096
0.120000	97.666588	23.043096
0.120000	97.658758	23.043096
0.120000	97.658758	22.999120
0.120000	97.658758	22.955145
0.120000	97.658758	22.911170
0.120000	97.650928	22.911170
0.120000	97.643098	22.911170
0.120000	97.643098	22.867194
0.120000	97.643098	22.823219
0.120000	97.635267	22.823219
0.120000	97.635267	22.779244
0.120000	97.635267	22.735268
0.120000	97.635267	22.691293
0.120000	97.635267	22.647318
0.120000	97.635267	22.603342
0.120000	97.635267	22.559367
0.120000	97.635267	22.515391
0.120000	97.627437	22.515391
0.120000	97.627437	22.471416
0.120000	97.619607	22.471416
0.120000	97.611777	22.471416
0.120000	97.611777	22.427441
0.120000	97.611777	22.383465
0.120000	97.611777	22.339490
0.120000	97.611777	22.295515
0.120000	97.611777	22.251539
0.120000	97.611777	22.207564
0.120000	97.611777	22.163588
0.120000	97.611777	22.119613
0.120000	97.611777	22.075638
0.120000	97.611777	22.031662
0.120000	97.611777	21.987687
0.120000	97.603946	21.987687
0.120000	97.603946	21.943712
0.120000	97.603946	21.899736
0.120000	97.603946	21.855761
0.120000	97.603946	21.811785
0.120000	97.603946	21.767810
0.120000	97.603946	21.723835
0.120000	97.603946	21.679859
0.120000	97.603946	21.635884
0.120000	97.603946	21.591909
0.120000	97.603946	21.547933
0.120000	97.603946	21.503958
0.120000	97.603946	21.459982
0.120000	97.603946	21.416007
0.120000	97.603946	21.372032
0.120000	97.596116	21.372032
0.120000	97.588286	21.372032
0.120000	97.588286	21.328056
0.120000	97.580456	21.328056
0.120000	97.580456	21.284081
0.120000	97.572625	21.284081
0.120000	97.572625	21.240106
0.120000	97.564795	21.240106
0.120000	97.556965	21.240106
0.120000	97.549135	21.240106
0.120000	97.541305	21.240106
0.120000	97.541305	21.196130
0.120000	97.541305	21.152155
0.120000	97.533474	21.152155
0.120000	97.525644	21.152155
0.120000	97.517814	21.152155
0.120000	97.517814	21.108179
0.120000	97.517814	21.064204
0.120000	97.509984	21.064204
0.120000	97.502153	21.064204
0.120000	97.502153	21.020229
0.120000	97.502153	20.976253
0.120000	97.494323	20.976253
0.120000	97.494323	20.932278
0.120000	97.494323	20.888303
0.120000	97.494323	20.844327
0.120000	97.494323	20.800352
0.120000	97.494323	20.756376
0.120000	97.486493	20.756376
0.120000	97.478663	20.756376
0.120000	97.478663	20.712401
0.120000	97.470832	20.712401
0.120000	97.470832	20.668426
0.120000	97.470832	20.624450
0.120000	97.470832	20.580475
0.120000	97.463002	20.580475
0.120000	97.463002	20.536500
0.120000	97.455172	20.536500
0.120000	97.447342	20.536500
0.120000	97.447342	20.492524
0.120000	97.447342	20.448549
0.120000	97.439511	20.448549
0.120000	97.431681	20.448549
0.120000	97.431681	20.404573
0.120000	97.423851	20.404573
0.120000	97.423851	20.360598
0.120000	97.423851	20.316623
0.120000	97.416021	20.316623
0.120000	97.416021	20.272647
0.120000	97.416021	20.228672
0.120000	97.416021	20.184697
0.120000	97.408190	20.184697
0.120000	97.400360	20.184697
0.130000	97.392530	20.184697
0.130000	97.392530	20.140721
0.130000	97.392530	20.096746
0.130000	97.384700	20.096746
0.130000	97.376869	20.096746
0.130000	97.376869	20.052770
0.130000	97.369039	20.052770
0.130000	97.369039	20.008795
0.130000	97.369039	19.964820
0.130000	97.361209	19.964820
0.130000	97.353379	19.964820
0.130000	97.353379	19.920844
0.130000	97.353379	19.876869
0.130000	97.353379	19.832894
0.130000	97.353379	19.788918
0.130000	97.345549	19.788918
0.130000	97.345549	19.744943
0.130000	97.345549	19.700967
0.130000	97.345549	19.656992
0.130000	97.345549	19.613017
0.130000	97.345549	19.569041
0.130000	97.337718	19.569041
0.130000	97.337718	19.525066
0.130000	97.337718	19.481091
0.130000	97.337718	19.437115
0.130000	97.337718	19.393140
0.130000	97.329888	19.393140
0.130000	97.329888	19.349164
0.130000	97.329888	19.305189
0.130000	97.329888	19.261214
0.130000	97.329888	19.217238
0.140000	97.329888	19.173263
0.140000	97.322058	19.173263
0.140000	97.314228	19.173263
0.140000	97.314228	19.129288
0.140000	97.306397	19.129288
0.140000	97.306397	19.085312
0.140000	97.306397	19.041337
0.140000	97.298567	19.041337
0.140000	97.290737	19.041337
0.140000	97.290737	18.997361
0.140000	97.282907	18.997361
0.140000	97.275076	18.997361
0.140000	97.267246	18.997361
0.140000	97.259416	18.997361
0.140000	97.251586	18.997361
0.140000	97.243755	18.997361
0.140000	97.243755	18.953386
0.140000	97.243755	18.909411
0.140000	97.243755	18.865435
0.140000	97.243755	18.821460
0.140000	97.243755	18.777485
0.140000	97.235925	18.777485
0.140000	97.228095	18.777485
0.140000	97.228095	18.733509
0.140000	97.220265	18.733509
0.140000	97.220265	18.689534
0.140000	97.212434	18.689534
0.140000	97.204604	18.689534
0.140000	97.204604	18.645558
0.140000	97.196774	18.645558
0.140000	97.188944	18.645558
0.140000	97.188944	18.601583
0.140000	97.188944	18.557608
0.140000	97.181113	18.557608
0.140000	97.173283	18.557608
0.140000	97.165453	18.557608
0.140000	97.165453	18.513632
0.140000	97.157623	18.513632
0.140000	97.157623	18.469657
0.140000	97.157623	18.425682
0.140000	97.149792	18.425682
0.140000	97.149792	18.381706
0.140000	97.141962	18.381706
0.140000	97.134132	18.381706
0.140000	97.134132	18.337731
0.140000	97.134132	18.293755
0.140000	97.126302	18.293755
0.140000	97.118472	18.293755
0.140000	97.118472	18.249780
0.140000	97.118472	18.205805
0.140000	97.118472	18.161829
0.140000	97.110641	18.161829
0.140000	97.110641	18.117854
0.140000	97.110641	18.073879
0.140000	97.110641	18.029903
0.140000	97.110641	17.985928
0.140000	97.110641	17.941953
0.140000	97.102811	17.941953
0.140000	97.094981	17.941953
0.140000	97.094981	17.897977
0.140000	97.087151	17.897977
0.140000	97.087151	17.854002
0.140000	97.087151	17.810026
0.140000	97.079320	17.810026
0.140000	97.071490	17.810026
0.140000	97.071490	17.766051
0.140000	97.071490	17.722076
0.140000	97.063660	17.722076
0.140000	97.063660	17.678100
0.140000	97.063660	17.634125
0.140000	97.063660	17.590150
0.140000	97.063660	17.546174
0.140000	97.063660	17.502199
0.140000	97.063660	17.458223
0.140000	97.063660	17.414248
0.140000	97.055830	17.414248
0.140000	97.047999	17.414248
0.140000	97.047999	17.370273
0.140000	97.047999	17.326297
0.140000	97.040169	17.326297
0.140000	97.032339	17.326297
0.140000	97.024509	17.326297
0.140000	97.024509	17.282322
0.140000	97.016678	17.282322
0.140000	97.008848	17.282322
0.140000	97.008848	17.238347
0.140000	97.001018	17.238347
0.140000	96.993188	17.238347
0.140000	96.993188	17.194371
0.140000	96.993188	17.150396
0.140000	96.985357	17.150396
0.140000	96.977527	17.150396
0.140000	96.969697	17.150396
0.140000	96.969697	17.106420
0.140000	96.961867	17.106420
0.140000	96.961867	17.062445
0.140000	96.961867	17.018470
0.140000	96.954036	17.018470
0.140000	96.946206	17.018470
0.140000	96.946206	16.974494
0.140000	96.938376	16.974494
0.140000	96.938376	16.930519
0.140000	96.938376	16.886544
0.140000	96.930546	16.886544
0.140000	96.930546	16.842568
0.140000	96.930546	16.798593
0.140000	96.930546	16.754617
0.140000	96.930546	16.710642
0.140000	96.930546	16.666667
0.140000	96.922716	16.666667
0.140000	96.922716	16.622691
0.150000	96.922716	16.578716
0.150000	96.914885	16.578716
0.150000	96.914885	16.534741
0.150000	96.914885	16.490765
0.150000	96.907055	16.490765
0.150000	96.899225	16.490765
0.150000	96.891395	16.490765
0.150000	96.891395	16.446790
0.150000	96.883564	16.446790
0.150000	96.875734	16.446790
0.150000	96.867904	16.446790
0.150000	96.867904	16.402814
0.150000	96.867904	16.358839
0.150000	96.860074	16.358839
0.150000	96.852243	16.358839
0.150000	96.844413	16.358839
0.150000	96.844413	16.314864
0.150000	96.836583	16.314864
0.150000	96.836583	16.270888
0.150000	96.828753	16.270888
0.160000	96.828753	16.226913
0.160000	96.820922	16.226913
0.160000	96.820922	16.182938
0.160000	96.813092	16.182938
0.160000	96.805262	16.182938
0.160000	96.797432	16.182938
0.160000	96.797432	16.138962
0.160000	96.789601	16.138962
0.160000	96.781771	16.138962
0.160000	96.773941	16.138962
0.160000	96.773941	16.094987
0.160000	96.766111	16.094987
0.160000	96.758280	16.094987
0.160000	96.758280	16.051011
0.160000	96.750450	16.051011
0.160000	96.742620	16.051011
0.160000	96.734790	16.051011
0.160000	96.726960	16.051011
0.160000	96.726960	16.007036
0.160000	96.719129	16.007036
0.160000	96.711299	16.007036
0.160000	96.703469	16.007036
0.160000	96.695639	16.007036
0.160000	96.687808	16.007036
0.160000	96.679978	16.007036
0.160000	96.679978	15.963061
0.160000	96.679978	15.919085
0.160000	96.672148	15.919085
0.160000	96.672148	15.875110
0.160000	96.672148	15.831135
0.160000	96.672148	15.787159
0.160000	96.672148	15.743184
0.160000	96.672148	15.699208
0.160000	96.664318	15.699208
0.160000	96.664318	15.655233
0.160000	96.656487	15.655233
0.160000	96.648657	15.655233
0.160000	96.648657	15.611258
0.160000	96.640827	15.611258
0.160000	96.632997	15.611258
0.160000	96.625166	15.611258
0.160000	96.617336	15.611258
0.160000	96.617336	15.567282
0.160000	96.609506	15.567282
0.160000	96.601676	15.567282
0.160000	96.593845	15.567282
0.160000	96.586015	15.567282
0.160000	96.586015	15.523307
0.160000	96.586015	15.479332
0.160000	96.586015	15.435356
0.160000	96.578185	15.435356
0.160000	96.578185	15.391381
0.160000	96.570355	15.391381
0.160000	96.570355	15.347405
0.160000	96.570355	15.303430
0.160000	96.562524	15.303430
0.160000	96.562524	15.259455
0.160000	96.554694	15.259455
0.160000	96.546864	15.259455
0.160000	96.539034	15.259455
0.160000	96.531204	15.259455
0.160000	96.523373	15.259455
0.160000	96.515543	15.259455
0.160000	96.507713	15.259455
0.160000	96.507713	15.215479
0.160000	96.499883	15.215479
0.160000	96.499883	15.171504
0.160000	96.492052	15.171504
0.160000	96.484222	15.171504
0.160000	96.476392	15.171504
0.160000	96.476392	15.127529
0.160000	96.468562	15.127529
0.160000	96.460731	15.127529
0.160000	96.452901	15.127529
0.160000	96.445071	15.127529
0.160000	96.437241	15.127529
0.160000	96.437241	15.083553
0.160000	96.429410	15.083553
0.160000	96.421580	15.083553
0.160000	96.421580	15.039578
0.160000	96.413750	15.039578
0.160000	96.405920	15.039578
0.160000	96.398089	15.039578
0.160000	96.390259	15.039578
0.160000	96.382429	15.039578
0.160000	96.382429	14.995602
0.160000	96.374599	14.995602
0.160000	96.374599	14.951627
0.160000	96.374599	14.907652
0.160000	96.366768	14.907652
0.160000	96.366768	14.863676
0.160000	96.358938	14.863676
0.160000	96.351108	14.863676
0.160000	96.343278	14.863676
0.160000	96.335447	14.863676
0.160000	96.335447	14.819701
0.160000	96.327617	14.819701
0.160000	96.319787	14.819701
0.160000	96.311957	14.819701
0.160000	96.304127	14.819701
0.160000	96.304127	14.775726
0.160000	96.304127	14.731750
0.160000	96.304127	14.687775
0.170000	96.296296	14.687775
0.170000	96.296296	14.643799
0.170000	96.288466	14.643799
0.170000	96.280636	14.643799
0.170000	96.272806	14.643799
0.170000	96.264975	14.643799
0.170000	96.264975	14.599824
0.170000	96.257145	14.599824
0.170000	96.249315	14.599824
0.170000	96.249315	14.555849
0.170000	96.249315	14.511873
0.170000	96.241485	14.511873
0.170000	96.241485	14.467898
0.170000	96.233654	14.467898
0.170000	96.233654	14.423923
0.170000	96.225824	14.423923
0.170000	96.225824	14.379947
0.170000	96.217994	14.379947
0.170000	96.210164	14.379947
0.170000	96.202333	14.379947
0.170000	96.202333	14.335972
0.170000	96.202333	14.291996
0.170000	96.194503	14.291996
0.170000	96.186673	14.291996
0.170000	96.186673	14.248021
0.170000	96.178843	14.248021
0.170000	96.171012	14.248021
0.170000	96.171012	14.204046
0.170000	96.163182	14.204046
0.170000	96.155352	14.204046
0.170000	96.155352	14.160070
0.170000	96.147522	14.160070
0.170000	96.139691	14.160070
0.170000	96.139691	14.116095
0.170000	96.131861	14.116095
0.170000	96.124031	14.116095
0.170000	96.116201	14.116095
0.170000	96.108371	14.116095
0.170000	96.100540	14.116095
0.170000	96.092710	14.116095
0.170000	96.092710	14.072120
0.170000	96.092710	14.028144
0.170000	96.092710	13.984169
0.170000	96.084880	13.984169
0.170000	96.077050	13.984169
0.170000	96.077050	13.940193
0.170000	96.077050	13.896218
0.170000	96.069219	13.896218
0.170000	96.061389	13.896218
0.170000	96.061389	13.852243
0.170000	96.053559	13.852243
0.170000	96.053559	13.808267
0.170000	96.053559	13.764292
0.170000	96.053559	13.720317
0.170000	96.053559	13.676341
0.170000	96.045729	13.676341
0.170000	96.045729	13.632366
0.170000	96.037898	13.632366
0.180000	96.037898	13.588391
0.180000	96.030068	13.588391
0.180000	96.022238	13.588391
0.180000	96.022238	13.544415
0.180000	96.022238	13.500440
0.180000	96.014408	13.500440
0.180000	96.014408	13.456464
0.180000	96.006577	13.456464
0.180000	96.006577	13.412489
0.180000	95.998747	13.412489
0.180000	95.998747	13.368514
0.180000	95.998747	13.324538
0.180000	95.990917	13.324538
0.180000	95.983087	13.324538
0.180000	95.983087	13.280563
0.180000	95.975256	13.280563
0.180000	95.975256	13.236588
0.180000	95.967426	13.236588
0.180000	95.959596	13.236588
0.180000	95.959596	13.192612
0.180000	95.959596	13.148637
0.180000	95.959596	13.104661
0.180000	95.959596	13.060686
0.180000	95.951766	13.060686
0.180000	95.943935	13.060686
0.180000	95.943935	13.016711
0.180000	95.943935	12.972735
0.180000	95.936105	12.972735
0.180000	95.936105	12.928760
0.180000	95.928275	12.928760
0.180000	95.920445	12.928760
0.180000	95.912615	12.928760
0.180000	95.912615	12.884785
0.180000	95.904784	12.884785
0.180000	95.896954	12.884785
0.180000	95.889124	12.884785
0.180000	95.889124	12.840809
0.180000	95.881294	12.840809
0.180000	95.881294	12.796834
0.180000	95.881294	12.752858
0.180000	95.881294	12.708883
0.180000	95.881294	12.664908
0.180000	95.881294	12.620932
0.180000	95.873463	12.620932
0.180000	95.865633	12.620932
0.180000	95.865633	12.576957
0.180000	95.865633	12.532982
0.180000	95.857803	12.532982
0.180000	95.849973	12.532982
0.180000	95.849973	12.489006
0.180000	95.849973	12.445031
0.180000	95.842142	12.445031
0.180000	95.834312	12.445031
0.180000	95.826482	12.445031
0.180000	95.818652	12.445031
0.180000	95.810821	12.445031
0.180000	95.802991	12.445031
0.180000	95.795161	12.445031
0.180000	95.795161	12.401055
0.180000	95.795161	12.357080
0.180000	95.795161	12.313105
0.180000	95.787331	12.313105
0.180000	95.779500	12.313105
0.180000	95.771670	12.313105
0.180000	95.763840	12.313105
0.180000	95.756010	12.313105
0.180000	95.748179	12.313105
0.180000	95.748179	12.269129
0.180000	95.748179	12.225154
0.180000	95.748179	12.181179
0.180000	95.740349	12.181179
0.180000	95.732519	12.181179
0.180000	95.724689	12.181179
0.180000	95.716859	12.181179
0.180000	95.709028	12.181179
0.180000	95.701198	12.181179
0.180000	95.693368	12.181179
0.180000	95.685538	12.181179
0.180000	95.685538	12.137203
0.180000	95.677707	12.137203
0.180000	95.669877	12.137203
0.180000	95.669877	12.093228
0.180000	95.669877	12.049252
0.180000	95.662047	12.049252
0.180000	95.662047	12.005277
0.180000	95.662047	11.961302
0.180000	95.654217	11.961302
0.180000	95.646386	11.961302
0.180000	95.638556	11.961302
0.180000	95.630726	11.961302
0.180000	95.630726	11.917326
0.190000	95.630726	11.873351
0.190000	95.622896	11.873351
0.190000	95.622896	11.829376
0.190000	95.622896	11.785400
0.190000	95.615065	11.785400
0.190000	95.607235	11.785400
0.190000	95.599405	11.785400
0.190000	95.599405	11.741425
0.190000	95.591575	11.741425
0.190000	95.583744	11.741425
0.190000	95.575914	11.741425
0.190000	95.575914	11.697449
0.190000	95.575914	11.653474
0.190000	95.568084	11.653474
0.190000	95.568084	11.609499
0.190000	95.560254	11.609499
0.190000	95.552423	11.609499
0.190000	95.552423	11.565523
0.190000	95.552423	11.521548
0.190000	95.544593	11.521548
0.190000	95.536763	11.521548
0.190000	95.528933	11.521548
0.190000	95.521102	11.521548
0.190000	95.521102	11.477573
0.190000	95.513272	11.477573
0.190000	95.513272	11.433597
0.190000	95.513272	11.389622
0.190000	95.513272	11.345646
0.190000	95.505442	11.345646
0.190000	95.497612	11.345646
0.190000	95.489782	11.345646
0.190000	95.489782	11.301671
0.190000	95.481951	11.301671
0.190000	95.474121	11.301671
0.190000	95.466291	11.301671
0.190000	95.466291	11.257696
0.190000	95.458461	11.257696
0.190000	95.450630	11.257696
0.190000	95.442800	11.257696
0.190000	95.442800	11.213720
0.190000	95.442800	11.169745
0.190000	95.442800	11.125770
0.190000	95.434970	11.125770
0.190000	95.427140	11.125770
0.190000	95.427140	11.081794
0.190000	95.419309	11.081794
0.190000	95.411479	11.081794
0.190000	95.411479	11.037819
0.190000	95.403649	11.037819
0.190000	95.395819	11.037819
0.190000	95.387988	11.037819
0.190000	95.387988	10.993843
0.190000	95.380158	10.993843
0.190000	95.372328	10.993843
0.190000	95.364498	10.993843
0.190000	95.364498	10.949868
0.190000	95.356667	10.949868
0.190000	95.348837	10.949868
0.190000	95.341007	10.949868
0.190000	95.341007	10.905893
0.200000	95.333177	10.905893
0.200000	95.325346	10.905893
0.200000	95.325346	10.861917
0.200000	95.317516	10.861917
0.200000	95.309686	10.861917
0.200000	95.301856	10.861917
0.200000	95.301856	10.817942
0.200000	95.294026	10.817942
0.200000	95.286195	10.817942
0.200000	95.278365	10.817942
0.200000	95.278365	10.773967
0.200000	95.270535	10.773967
0.200000	95.262705	10.773967
0.200000	95.254874	10.773967
0.200000	95.247044	10.773967
0.200000	95.247044	10.729991
0.200000	95.239214	10.729991
0.200000	95.231384	10.729991
0.200000	95.231384	10.686016
0.200000	95.223553	10.686016
0.200000	95.215723	10.686016
0.200000	95.207893	10.686016
0.200000	95.200063	10.686016
0.200000	95.200063	10.642040
0.200000	95.192232	10.642040
0.200000	95.184402	10.642040
0.200000	95.176572	10.642040
0.200000	95.176572	10.598065
0.200000	95.168742	10.598065
0.200000	95.160911	10.598065
0.200000	95.153081	10.598065
0.200000	95.153081	10.554090
0.200000	95.145251	10.554090
0.200000	95.145251	10.510114
0.200000	95.137421	10.510114
0.200000	95.129590	10.510114
0.200000	95.129590	10.466139
0.200000	95.129590	10.422164
0.200000	95.129590	10.378188
0.200000	95.121760	10.378188
0.200000	95.113930	10.378188
0.200000	95.106100	10.378188
0.200000	95.098270	10.378188
0.200000	95.090439	10.378188
0.200000	95.082609	10.378188
0.200000	95.082609	10.334213
0.200000	95.074779	10.334213
0.200000	95.066949	10.334213
0.200000	95.059118	10.334213
0.200000	95.051288	10.334213
0.200000	95.043458	10.334213
0.200000	95.043458	10.290237
0.200000	95.043458	10.246262
0.200000	95.043458	10.202287
0.200000	95.035628	10.202287
0.200000	95.027797	10.202287
0.200000	95.019967	10.202287
0.200000	95.012137	10.202287
0.200000	95.004307	10.202287
0.200000	94.996476	10.202287
0.200000	94.996476	10.158311
0.200000	94.996476	10.114336
0.200000	94.988646	10.114336
0.200000	94.988646	10.070361
0.200000	94.980816	10.070361
0.200000	94.972986	10.070361
0.200000	94.965155	10.070361
0.200000	94.957325	10.070361
0.200000	94.949495	10.070361
0.200000	94.941665	10.070361
0.200000	94.933834	10.070361
0.200000	94.926004	10.070361
0.200000	94.918174	10.070361
0.200000	94.910344	10.070361
0.200000	94.910344	10.026385
0.200000	94.910344	9.982410
0.200000	94.902514	9.982410
0.200000	94.902514	9.938434
0.200000	94.894683	9.938434
0.200000	94.886853	9.938434
0.200000	94.879023	9.938434
0.200000	94.879023	9.894459
0.200000	94.879023	9.850484
0.200000	94.871193	9.850484
0.200000	94.863362	9.850484
0.200000	94.855532	9.850484
0.200000	94.847702	9.850484
0.200000	94.839872	9.850484
0.200000	94.839872	9.806508
0.200000	94.832041	9.806508
0.200000	94.824211	9.806508
0.200000	94.816381	9.806508
0.200000	94.816381	9.762533
0.200000	94.808551	9.762533
0.200000	94.800720	9.762533
0.200000	94.792890	9.762533
0.200000	94.792890	9.718558
0.200000	94.792890	9.674582
0.200000	94.785060	9.674582
0.200000	94.777230	9.674582
0.200000	94.769399	9.674582
0.200000	94.761569	9.674582
0.200000	94.753739	9.674582
0.200000	94.745909	9.674582
0.200000	94.738078	9.674582
0.200000	94.730248	9.674582
0.200000	94.722418	9.674582
0.200000	94.722418	9.630607
0.200000	94.714588	9.630607
0.200000	94.714588	9.586631
0.200000	94.706757	9.586631
0.200000	94.706757	9.542656
0.200000	94.698927	9.542656
0.200000	94.691097	9.542656
0.200000	94.691097	9.498681
0.200000	94.683267	9.498681
0.200000	94.675437	9.498681
0.200000	94.675437	9.454705
0.200000	94.667606	9.454705
0.200000	94.659776	9.454705
0.200000	94.651946	9.454705
0.200000	94.644116	9.454705
0.200000	94.636285	9.454705
0.200000	94.636285	9.410730
0.200000	94.628455	9.410730
0.200000	94.620625	9.410730
0.200000	94.612795	9.410730
0.200000	94.604964	9.410730
0.210000	94.597134	9.410730
0.210000	94.597134	9.366755
0.210000	94.589304	9.366755
0.210000	94.581474	9.366755
0.210000	94.573643	9.366755
0.210000	94.573643	9.322779
0.210000	94.565813	9.322779
0.210000	94.565813	9.278804
0.210000	94.557983	9.278804
0.210000	94.557983	9.234828
0.210000	94.550153	9.234828
0.210000	94.550153	9.190853
0.210000	94.542322	9.190853
0.210000	94.534492	9.190853
0.210000	94.526662	9.190853
0.210000	94.518832	9.190853
0.210000	94.511001	9.190853
0.210000	94.503171	9.190853
0.210000	94.495341	9.190853
0.210000	94.487511	9.190853
0.210000	94.479681	9.190853
0.210000	94.471850	9.190853
0.210000	94.464020	9.190853
0.210000	94.464020	9.146878
0.210000	94.456190	9.146878
0.210000	94.448360	9.146878
0.210000	94.448360	9.102902
0.210000	94.448360	9.058927
0.210000	94.440529	9.058927
0.210000	94.432699	9.058927
0.210000	94.424869	9.058927
0.210000	94.417039	9.058927
0.210000	94.409208	9.058927
0.210000	94.401378	9.058927
0.210000	94.393548	9.058927
0.210000	94.385718	9.058927
0.210000	94.377887	9.058927
0.210000	94.370057	9.058927
0.210000	94.362227	9.058927
0.210000	94.362227	9.014952
0.210000	94.354397	9.014952
0.220000	94.346566	9.014952
0.220000	94.338736	9.014952
0.220000	94.330906	9.014952
0.220000	94.323076	9.014952
0.220000	94.315245	9.014952
0.220000	94.315245	8.970976
0.220000	94.307415	8.970976
0.220000	94.299585	8.970976
0.220000	94.299585	8.927001
0.220000	94.291755	8.927001
0.220000	94.291755	8.883026
0.220000	94.283925	8.883026
0.220000	94.276094	8.883026
0.220000	94.268264	8.883026
0.220000	94.268264	8.839050
0.220000	94.260434	8.839050
0.220000	94.252604	8.839050
0.220000	94.252604	8.795075
0.220000	94.244773	8.795075
0.220000	94.236943	8.795075
0.220000	94.236943	8.751099
0.220000	94.229113	8.751099
0.220000	94.221283	8.751099
0.220000	94.213452	8.751099
0.220000	94.213452	8.707124
0.220000	94.205622	8.707124
0.220000	94.197792	8.707124
0.220000	94.189962	8.707124
0.220000	94.182131	8.707124
0.220000	94.174301	8.707124
0.220000	94.174301	8.663149
0.220000	94.166471	8.663149
0.220000	94.158641	8.663149
0.220000	94.158641	8.619173
0.220000	94.150810	8.619173
0.220000	94.142980	8.619173
0.220000	94.135150	8.619173
0.220000	94.127320	8.619173
0.220000	94.119489	8.619173
0.220000	94.119489	8.575198
0.220000	94.119489	8.531223
0.220000	94.111659	8.531223
0.220000	94.111659	8.487247
0.220000	94.103829	8.487247
0.220000	94.095999	8.487247
0.220000	94.095999	8.443272
0.250000	94.088169	8.443272
0.250000	94.080338	8.443272
0.250000	94.072508	8.443272
0.250000	94.072508	8.399296
0.250000	94.064678	8.399296
0.250000	94.056848	8.399296
0.250000	94.049017	8.399296
0.250000	94.041187	8.399296
0.250000	94.033357	8.399296
0.250000	94.025527	8.399296
0.250000	94.017696	8.399296
0.250000	94.009866	8.399296
0.250000	94.002036	8.399296
0.250000	93.994206	8.399296
0.250000	93.986375	8.399296
0.250000	93.978545	8.399296
0.250000	93.970715	8.399296
0.250000	93.962885	8.399296
0.250000	93.955054	8.399296
0.250000	93.947224	8.399296
0.250000	93.939394	8.399296
0.250000	93.939394	8.355321
0.250000	93.931564	8.355321
0.250000	93.923733	8.355321
0.250000	93.915903	8.355321
0.250000	93.908073	8.355321
0.250000	93.900243	8.355321
0.250000	93.892412	8.355321
0.250000	93.884582	8.355321
0.250000	93.876752	8.355321
0.250000	93.876752	8.311346
0.250000	93.868922	8.311346
0.250000	93.861092	8.311346
0.250000	93.853261	8.311346
0.250000	93.853261	8.267370
0.250000	93.845431	8.267370
0.250000	93.837601	8.267370
0.250000	93.829771	8.267370
0.250000	93.821940	8.267370
0.250000	93.814110	8.267370
0.250000	93.806280	8.267370
0.250000	93.798450	8.267370
0.250000	93.790619	8.267370
0.270000	93.790619	8.223395
0.270000	93.782789	8.223395
0.270000	93.782789	8.179420
0.270000	93.774959	8.179420
0.270000	93.767129	8.179420
0.280000	93.759298	8.179420
0.280000	93.751468	8.179420
0.280000	93.743638	8.179420
0.280000	93.735808	8.179420
0.280000	93.727977	8.179420
0.280000	93.720147	8.179420
0.280000	93.712317	8.179420
0.280000	93.704487	8.179420
0.280000	93.696656	8.179420
0.280000	93.688826	8.179420
0.280000	93.680996	8.179420
0.280000	93.673166	8.179420
0.280000	93.665336	8.179420
0.280000	93.665336	8.135444
0.280000	93.657505	8.135444
0.280000	93.649675	8.135444
0.280000	93.641845	8.135444
0.280000	93.641845	8.091469
0.280000	93.634015	8.091469
0.280000	93.626184	8.091469
0.280000	93.618354	8.091469
0.280000	93.610524	8.091469
0.280000	93.602694	8.091469
0.280000	93.594863	8.091469
0.280000	93.587033	8.091469
0.280000	93.579203	8.091469
0.280000	93.571373	8.091469
0.280000	93.563542	8.091469
0.280000	93.555712	8.091469
0.280000	93.547882	8.091469
0.280000	93.540052	8.091469
0.280000	93.532221	8.091469
0.280000	93.524391	8.091469
0.280000	93.516561	8.091469
0.280000	93.508731	8.091469
0.280000	93.500900	8.091469
0.280000	93.500900	8.047493
0.280000	93.493070	8.047493
0.280000	93.485240	8.047493
0.280000	93.485240	8.003518
0.280000	93.477410	8.003518
0.280000	93.469580	8.003518
0.280000	93.461749	8.003518
0.280000	93.453919	8.003518
0.280000	93.446089	8.003518
0.280000	93.438259	8.003518
0.280000	93.430428	8.003518
0.280000	93.422598	8.003518
0.280000	93.414768	8.003518
0.280000	93.406938	8.003518
0.280000	93.399107	8.003518
0.280000	93.391277	8.003518
0.280000	93.383447	8.003518
0.280000	93.375617	8.003518
0.280000	93.367786	8.003518
0.280000	93.359956	8.003518
0.280000	93.352126	8.003518
0.280000	93.344296	8.003518
0.280000	93.336465	8.003518
0.280000	93.328635	8.003518
0.280000	93.320805	8.003518
0.280000	93.320805	7.959543
0.280000	93.312975	7.959543
0.280000	93.305144	7.959543
0.280000	93.297314	7.959543
0.280000	93.289484	7.959543
0.280000	93.281654	7.959543
0.280000	93.273824	7.959543
0.280000	93.265993	7.959543
0.280000	93.265993	7.915567
0.280000	93.265993	7.871592
0.280000	93.258163	7.871592
0.280000	93.250333	7.871592
0.280000	93.242503	7.871592
0.280000	93.242503	7.827617
0.280000	93.234672	7.827617
0.280000	93.226842	7.827617
0.280000	93.219012	7.827617
0.280000	93.211182	7.827617
0.280000	93.203351	7.827617
0.280000	93.195521	7.827617
0.280000	93.195521	7.783641
0.280000	93.187691	7.783641
0.280000	93.179861	7.783641
0.280000	93.179861	7.739666
0.280000	93.172030	7.739666
0.280000	93.164200	7.739666
0.280000	93.156370	7.739666
0.280000	93.148540	7.739666
0.280000	93.140709	7.739666
0.280000	93.132879	7.739666
0.280000	93.125049	7.739666
0.280000	93.117219	7.739666
0.280000	93.109388	7.739666
0.280000	93.101558	7.739666
0.280000	93.093728	7.739666
0.280000	93.085898	7.739666
0.280000	93.078067	7.739666
0.280000	93.078067	7.695690
0.280000	93.070237	7.695690
0.280000	93.062407	7.695690
0.280000	93.054577	7.695690
0.280000	93.046747	7.695690
0.280000	93.038916	7.695690
0.280000	93.038916	7.651715
0.280000	93.031086	7.651715
0.280000	93.023256	7.651715
0.280000	93.015426	7.651715
0.280000	93.007595	7.651715
0.280000	92.999765	7.651715
0.280000	92.991935	7.651715
0.280000	92.984105	7.651715
0.280000	92.976274	7.651715
0.280000	92.968444	7.651715
0.280000	92.960614	7.651715
0.280000	92.952784	7.651715
0.280000	92.944953	7.651715
0.280000	92.937123	7.651715
0.280000	92.929293	7.651715
0.280000	92.921463	7.651715
0.280000	92.913632	7.651715
0.280000	92.905802	7.651715
0.280000	92.905802	7.607740
0.280000	92.897972	7.607740
0.280000	92.890142	7.607740
0.280000	92.882311	7.607740
0.280000	92.874481	7.607740
0.280000	92.866651	7.607740
0.290000	92.858821	7.607740
0.290000	92.850991	7.607740
0.290000	92.843160	7.607740
0.290000	92.835330	7.607740
0.300000	92.827500	7.607740
0.300000	92.819670	7.607740
0.300000	92.811839	7.607740
0.300000	92.804009	7.607740
0.300000	92.796179	7.607740
0.300000	92.788349	7.607740
0.300000	92.780518	7.607740
0.300000	92.780518	7.563764
0.300000	92.772688	7.563764
0.300000	92.764858	7.563764
0.300000	92.757028	7.563764
0.300000	92.757028	7.519789
0.300000	92.749197	7.519789
0.300000	92.741367	7.519789
0.300000	92.733537	7.519789
0.300000	92.725707	7.519789
0.300000	92.717876	7.519789
0.300000	92.710046	7.519789
0.300000	92.702216	7.519789
0.300000	92.694386	7.519789
0.300000	92.686555	7.519789
0.300000	92.686555	7.475814
0.300000	92.678725	7.475814
0.300000	92.670895	7.475814
0.300000	92.663065	7.475814
0.300000	92.655235	7.475814
0.300000	92.647404	7.475814
0.300000	92.639574	7.475814
0.300000	92.631744	7.475814
0.300000	92.623914	7.475814
0.300000	92.616083	7.475814
0.300000	92.608253	7.475814
0.300000	92.600423	7.475814
0.300000	92.592593	7.475814
0.300000	92.592593	7.431838
0.300000	92.584762	7.431838
0.300000	92.576932	7.431838
0.300000	92.569102	7.431838
0.300000	92.561272	7.431838
0.300000	92.553441	7.431838
0.300000	92.545611	7.431838
0.300000	92.537781	7.431838
0.300000	92.529951	7.431838
0.300000	92.522120	7.431838
0.300000	92.514290	7.431838
0.300000	92.506460	7.431838
0.300000	92.498630	7.431838
0.300000	92.498630	7.387863
0.300000	92.490799	7.387863
0.300000	92.490799	7.343887
0.300000	92.482969	7.343887
0.300000	92.475139	7.343887
0.300000	92.467309	7.343887
0.300000	92.459479	7.343887
0.300000	92.459479	7.299912
0.300000	92.451648	7.299912
0.300000	92.451648	7.255937
0.300000	92.443818	7.255937
0.300000	92.443818	7.211961
0.300000	92.443818	7.167986
0.300000	92.435988	7.167986
0.300000	92.428158	7.167986
0.300000	92.420327	7.167986
0.300000	92.412497	7.167986
0.300000	92.404667	7.167986
0.300000	92.396837	7.167986
0.300000	92.396837	7.124011
0.300000	92.389006	7.124011
0.300000	92.381176	7.124011
0.300000	92.373346	7.124011
0.300000	92.365516	7.124011
0.300000	92.357685	7.124011
0.300000	92.357685	7.080035
0.300000	92.349855	7.080035
0.300000	92.342025	7.080035
0.300000	92.334195	7.080035
0.300000	92.326364	7.080035
0.300000	92.318534	7.080035
0.300000	92.310704	7.080035
0.310000	92.302874	7.080035
0.310000	92.295043	7.080035
0.310000	92.287213	7.080035
0.310000	92.279383	7.080035
0.310000	92.271553	7.080035
0.310000	92.263722	7.080035
0.310000	92.255892	7.080035
0.310000	92.248062	7.080035
0.310000	92.248062	7.036060
0.310000	92.240232	7.036060
0.310000	92.232402	7.036060
0.310000	92.224571	7.036060
0.310000	92.224571	6.992084
0.310000	92.216741	6.992084
0.310000	92.216741	6.948109
0.310000	92.208911	6.948109
0.310000	92.201081	6.948109
0.310000	92.193250	6.948109
0.310000	92.185420	6.948109
0.310000	92.177590	6.948109
0.310000	92.177590	6.904134
0.310000	92.169760	6.904134
0.310000	92.161929	6.904134
0.310000	92.154099	6.904134
0.310000	92.146269	6.904134
0.310000	92.138439	6.904134
0.310000	92.130608	6.904134
0.310000	92.122778	6.904134
0.310000	92.114948	6.904134
0.310000	92.114948	6.860158
0.310000	92.107118	6.860158
0.310000	92.099287	6.860158
0.310000	92.091457	6.860158
0.310000	92.083627	6.860158
0.310000	92.075797	6.860158
0.310000	92.075797	6.816183
0.310000	92.067966	6.816183
0.310000	92.060136	6.816183
0.310000	92.052306	6.816183
0.310000	92.044476	6.816183
0.310000	92.044476	6.772208
0.320000	92.036646	6.772208
0.320000	92.028815	6.772208
0.320000	92.028815	6.728232
0.320000	92.020985	6.728232
0.320000	92.013155	6.728232
0.320000	92.005325	6.728232
0.320000	91.997494	6.728232
0.320000	91.989664	6.728232
0.320000	91.981834	6.728232
0.320000	91.974004	6.728232
0.320000	91.966173	6.728232
0.330000	91.958343	6.728232
0.340000	91.950513	6.728232
0.360000	91.950513	6.684257
0.360000	91.942683	6.684257
0.360000	91.934852	6.684257
0.360000	91.927022	6.684257
0.360000	91.919192	6.684257
0.360000	91.911362	6.684257
0.360000	91.903531	6.684257
0.360000	91.895701	6.684257
0.360000	91.887871	6.684257
0.360000	91.880041	6.684257
0.360000	91.872210	6.684257
0.360000	91.864380	6.684257
0.360000	91.856550	6.684257
0.360000	91.856550	6.640281
0.360000	91.848720	6.640281
0.360000	91.840890	6.640281
0.360000	91.833059	6.640281
0.360000	91.825229	6.640281
0.370000	91.817399	6.640281
0.370000	91.809569	6.640281
0.370000	91.801738	6.640281
0.370000	91.801738	6.596306
0.370000	91.793908	6.596306
0.370000	91.786078	6.596306
0.370000	91.786078	6.552331
0.370000	91.778248	6.552331
0.370000	91.778248	6.508355
0.370000	91.770417	6.508355
0.370000	91.762587	6.508355
0.370000	91.762587	6.464380
0.370000	91.762587	6.420405
0.370000	91.754757	6.420405
0.370000	91.746927	6.420405
0.370000	91.739096	6.420405
0.370000	91.731266	6.420405
0.370000	91.723436	6.420405
0.370000	91.715606	6.420405
0.370000	91.707775	6.420405
0.370000	91.707775	6.376429
0.370000	91.699945	6.376429
0.370000	91.692115	6.376429
0.370000	91.684285	6.376429
0.370000	91.676454	6.376429
0.370000	91.668624	6.376429
0.370000	91.660794	6.376429
0.370000	91.652964	6.376429
0.370000	91.645134	6.376429
0.370000	91.645134	6.332454
0.370000	91.637303	6.332454
0.370000	91.629473	6.332454
0.370000	91.629473	6.288478
0.370000	91.621643	6.288478
0.370000	91.621643	6.244503
0.370000	91.613813	6.244503
0.370000	91.605982	6.244503
0.370000	91.605982	6.200528
0.370000	91.598152	6.200528
0.370000	91.598152	6.156552
0.370000	91.590322	6.156552
0.370000	91.582492	6.156552
0.370000	91.574661	6.156552
0.370000	91.566831	6.156552
0.370000	91.559001	6.156552
0.370000	91.551171	6.156552
0.370000	91.543340	6.156552
0.370000	91.535510	6.156552
0.370000	91.527680	6.156552
0.370000	91.519850	6.156552
0.370000	91.512019	6.156552
0.370000	91.504189	6.156552
0.370000	91.504189	6.112577
0.370000	91.504189	6.068602
0.370000	91.496359	6.068602
0.370000	91.488529	6.068602
0.370000	91.480698	6.068602
0.370000	91.472868	6.068602
0.370000	91.465038	6.068602
0.370000	91.457208	6.068602
0.370000	91.449377	6.068602
0.370000	91.449377	6.024626
0.370000	91.441547	6.024626
0.370000	91.433717	6.024626
0.370000	91.425887	6.024626
0.380000	91.418057	6.024626
0.380000	91.410226	6.024626
0.380000	91.410226	5.980651
0.380000	91.402396	5.980651
0.380000	91.394566	5.980651
0.380000	91.386736	5.980651
0.380000	91.378905	5.980651
0.380000	91.378905	5.936675
0.390000	91.371075	5.936675
0.390000	91.363245	5.936675
0.390000	91.355415	5.936675
0.390000	91.347584	5.936675
0.390000	91.339754	5.936675
0.400000	91.331924	5.936675
0.400000	91.324094	5.936675
0.400000	91.316263	5.936675
0.400000	91.308433	5.936675
0.400000	91.300603	5.936675
0.400000	91.292773	5.936675
0.400000	91.284942	5.936675
0.400000	91.277112	5.936675
0.400000	91.269282	5.936675
0.400000	91.261452	5.936675
0.400000	91.261452	5.892700
0.400000	91.253621	5.892700
0.400000	91.245791	5.892700
0.400000	91.237961	5.892700
0.400000	91.230131	5.892700
0.400000	91.222301	5.892700
0.400000	91.214470	5.892700
0.400000	91.206640	5.892700
0.400000	91.206640	5.848725
0.400000	91.198810	5.848725
0.400000	91.190980	5.848725
0.400000	91.183149	5.848725
0.410000	91.175319	5.848725
0.410000	91.167489	5.848725
0.410000	91.159659	5.848725
0.410000	91.151828	5.848725
0.410000	91.143998	5.848725
0.410000	91.136168	5.848725
0.410000	91.128338	5.848725
0.410000	91.120507	5.848725
0.410000	91.112677	5.848725
0.410000	91.104847	5.848725
0.410000	91.097017	5.848725
0.410000	91.089186	5.848725
0.410000	91.081356	5.848725
0.410000	91.073526	5.848725
0.410000	91.065696	5.848725
0.410000	91.057865	5.848725
0.410000	91.050035	5.848725
0.410000	91.042205	5.848725
0.410000	91.034375	5.848725
0.410000	91.026545	5.848725
0.410000	91.018714	5.848725
0.410000	91.010884	5.848725
0.410000	91.003054	5.848725
0.410000	90.995224	5.848725
0.410000	90.987393	5.848725
0.410000	90.979563	5.848725
0.410000	90.971733	5.848725
0.410000	90.963903	5.848725
0.410000	90.963903	5.804749
0.410000	90.956072	5.804749
0.410000	90.948242	5.804749
0.410000	90.940412	5.804749
0.410000	90.932582	5.804749
0.410000	90.924751	5.804749
0.410000	90.916921	5.804749
0.410000	90.909091	5.804749
0.410000	90.901261	5.804749
0.410000	90.893430	5.804749
0.410000	90.885600	5.804749
0.410000	90.877770	5.804749
0.410000	90.869940	5.804749
0.410000	90.862109	5.804749
0.410000	90.854279	5.804749
0.410000	90.846449	5.804749
0.410000	90.838619	5.804749
0.410000	90.830789	5.804749
0.410000	90.830789	5.760774
0.410000	90.822958	5.760774
0.410000	90.815128	5.760774
0.410000	90.807298	5.760774
0.410000	90.799468	5.760774
0.410000	90.791637	5.760774
0.410000	90.783807	5.760774
0.410000	90.775977	5.760774
0.410000	90.768147	5.760774
0.410000	90.768147	5.716799
0.410000	90.760316	5.716799
0.410000	90.752486	5.716799
0.410000	90.744656	5.716799
0.410000	90.736826	5.716799
0.410000	90.728995	5.716799
0.410000	90.721165	5.716799
0.410000	90.713335	5.716799
0.410000	90.705505	5.716799
0.410000	90.705505	5.672823
0.410000	90.697674	5.672823
0.410000	90.697674	5.628848
0.410000	90.689844	5.628848
0.410000	90.682014	5.628848
0.410000	90.674184	5.628848
0.410000	90.666353	5.628848
0.410000	90.658523	5.628848
0.410000	90.650693	5.628848
0.410000	90.650693	5.584872
0.410000	90.642863	5.584872
0.420000	90.635032	5.584872
0.420000	90.627202	5.584872
0.420000	90.619372	5.584872
0.420000	90.611542	5.584872
0.420000	90.603712	5.584872
0.420000	90.595881	5.584872
0.420000	90.588051	5.584872
0.420000	90.580221	5.584872
0.420000	90.572391	5.584872
0.420000	90.564560	5.584872
0.420000	90.564560	5.540897
0.420000	90.556730	5.540897
0.420000	90.548900	5.540897
0.420000	90.541070	5.540897
0.420000	90.533239	5.540897
0.420000	90.525409	5.540897
0.420000	90.517579	5.540897
0.420000	90.509749	5.540897
0.420000	90.501918	5.540897
0.420000	90.494088	5.540897
0.420000	90.486258	5.540897
0.420000	90.478428	5.540897
0.420000	90.470597	5.540897
0.420000	90.462767	5.540897
0.420000	90.454937	5.540897
0.420000	90.447107	5.540897
0.420000	90.439276	5.540897
0.420000	90.431446	5.540897
0.420000	90.423616	5.540897
0.420000	90.415786	5.540897
0.420000	90.415786	5.496922
0.420000	90.407956	5.496922
0.430000	90.400125	5.496922
0.430000	90.392295	5.496922
0.430000	90.384465	5.496922
0.430000	90.376635	5.496922
0.430000	90.368804	5.496922
0.430000	90.360974	5.496922
0.430000	90.353144	5.496922
0.430000	90.345314	5.496922
0.430000	90.337483	5.496922
0.430000	90.337483	5.452946
0.430000	90.329653	5.452946
0.430000	90.329653	5.408971
0.440000	90.321823	5.408971
0.440000	90.313993	5.408971
0.440000	90.306162	5.408971
0.440000	90.298332	5.408971
0.440000	90.290502	5.408971
0.440000	90.282672	5.408971
0.440000	90.274841	5.408971
0.440000	90.267011	5.408971
0.440000	90.259181	5.408971
0.440000	90.251351	5.408971
0.440000	90.243520	5.408971
0.460000	90.235690	5.408971
0.460000	90.227860	5.408971
0.460000	90.220030	5.408971
0.460000	90.212200	5.408971
0.460000	90.204369	5.408971
0.470000	90.204369	5.364996
0.470000	90.196539	5.364996
0.470000	90.188709	5.364996
0.470000	90.180879	5.364996
0.470000	90.173048	5.364996
0.470000	90.173048	5.321020
0.470000	90.165218	5.321020
0.470000	90.157388	5.321020
0.470000	90.149558	5.321020
0.470000	90.141727	5.321020
0.470000	90.133897	5.321020
0.470000	90.126067	5.321020
0.470000	90.118237	5.321020
0.470000	90.118237	5.277045
0.470000	90.110406	5.277045
0.470000	90.102576	5.277045
0.470000	90.094746	5.277045
0.470000	90.086916	5.277045
0.470000	90.079085	5.277045
0.470000	90.071255	5.277045
0.470000	90.063425	5.277045
0.470000	90.055595	5.277045
0.470000	90.047764	5.277045
0.470000	90.039934	5.277045
0.470000	90.032104	5.277045
0.470000	90.032104	5.233069
0.470000	90.024274	5.233069
0.470000	90.016444	5.233069
0.470000	90.008613	5.233069
0.470000	90.000783	5.233069
0.470000	89.992953	5.233069
0.470000	89.985123	5.233069
0.470000	89.977292	5.233069
0.470000	89.969462	5.233069
0.470000	89.969462	5.189094
0.470000	89.961632	5.189094
0.470000	89.953802	5.189094
0.470000	89.945971	5.189094
0.470000	89.945971	5.145119
0.470000	89.938141	5.145119
0.470000	89.930311	5.145119
0.470000	89.922481	5.145119
0.470000	89.914650	5.145119
0.470000	89.906820	5.145119
0.470000	89.898990	5.145119
0.470000	89.891160	5.145119
0.470000	89.891160	5.101143
0.470000	89.883329	5.101143
0.470000	89.875499	5.101143
0.470000	89.867669	5.101143
0.470000	89.859839	5.101143
0.470000	89.852008	5.101143
0.470000	89.852008	5.057168
0.470000	89.844178	5.057168
0.470000	89.836348	5.057168
0.470000	89.828518	5.057168
0.470000	89.828518	5.013193
0.470000	89.820687	5.013193
0.470000	89.812857	5.013193
0.480000	89.805027	5.013193
0.480000	89.797197	5.013193
0.480000	89.797197	4.969217
0.480000	89.789367	4.969217
0.480000	89.781536	4.969217
0.480000	89.773706	4.969217
0.480000	89.765876	4.969217
0.480000	89.765876	4.925242
0.480000	89.758046	4.925242
0.490000	89.750215	4.925242
0.490000	89.742385	4.925242
0.490000	89.734555	4.925242
0.490000	89.726725	4.925242
0.490000	89.718894	4.925242
0.490000	89.711064	4.925242
0.490000	89.703234	4.925242
0.490000	89.695404	4.925242
0.490000	89.687573	4.925242
0.500000	89.679743	4.925242
0.500000	89.671913	4.925242
0.500000	89.664083	4.925242
0.500000	89.656252	4.925242
0.500000	89.648422	4.925242
0.500000	89.640592	4.925242
0.500000	89.632762	4.925242
0.500000	89.624931	4.925242
0.510000	89.617101	4.925242
0.520000	89.609271	4.925242
0.520000	89.601441	4.925242
0.530000	89.593611	4.925242
0.530000	89.585780	4.925242
0.530000	89.577950	4.925242
0.530000	89.577950	4.881266
0.530000	89.570120	4.881266
0.560000	89.562290	4.881266
0.560000	89.554459	4.881266
0.560000	89.546629	4.881266
0.560000	89.538799	4.881266
0.560000	89.530969	4.881266
0.560000	89.523138	4.881266
0.560000	89.515308	4.881266
0.560000	89.507478	4.881266
0.560000	89.499648	4.881266
0.560000	89.491817	4.881266
0.560000	89.483987	4.881266
0.560000	89.476157	4.881266
0.560000	89.468327	4.881266
0.560000	89.460496	4.881266
0.560000	89.452666	4.881266
0.560000	89.444836	4.881266
0.560000	89.437006	4.881266
0.560000	89.429175	4.881266
0.560000	89.421345	4.881266
0.560000	89.413515	4.881266
0.560000	89.405685	4.881266
0.560000	89.397855	4.881266
0.560000	89.390024	4.881266
0.560000	89.390024	4.837291
0.560000	89.382194	4.837291
0.560000	89.374364	4.837291
0.560000	89.366534	4.837291
0.560000	89.358703	4.837291
0.560000	89.350873	4.837291
0.560000	89.343043	4.837291
0.560000	89.335213	4.837291
0.560000	89.327382	4.837291
0.560000	89.319552	4.837291
0.560000	89.311722	4.837291
0.560000	89.303892	4.837291
0.560000	89.296061	4.837291
0.560000	89.288231	4.837291
0.560000	89.280401	4.837291
0.560000	89.280401	4.793316
0.560000	89.272571	4.793316
0.560000	89.264740	4.793316
0.560000	89.256910	4.793316
0.560000	89.249080	4.793316
0.560000	89.241250	4.793316
0.560000	89.233419	4.793316
0.560000	89.225589	4.793316
0.560000	89.217759	4.793316
0.560000	89.209929	4.793316
0.560000	89.202099	4.793316
0.560000	89.194268	4.793316
0.560000	89.186438	4.793316
0.560000	89.178608	4.793316
0.560000	89.170778	4.793316
0.560000	89.162947	4.793316
0.560000	89.155117	4.793316
0.560000	89.147287	4.793316
0.560000	89.139457	4.793316
0.560000	89.131626	4.793316
0.560000	89.123796	4.793316
0.570000	89.115966	4.793316
0.570000	89.108136	4.793316
0.570000	89.100305	4.793316
0.570000	89.092475	4.793316
0.570000	89.084645	4.793316
0.570000	89.076815	4.793316
0.570000	89.068984	4.793316
0.570000	89.061154	4.793316
0.570000	89.053324	4.793316
0.570000	89.045494	4.793316
0.570000	89.037663	4.793316
0.570000	89.029833	4.793316
0.570000	89.022003	4.793316
0.570000	89.014173	4.793316
0.570000	89.006342	4.793316
0.570000	89.006342	4.749340
0.570000	88.998512	4.749340
0.570000	88.990682	4.749340
0.570000	88.982852	4.749340
0.570000	88.975022	4.749340
0.570000	88.967191	4.749340
0.570000	88.959361	4.749340
0.570000	88.951531	4.749340
0.570000	88.943701	4.749340
0.570000	88.935870	4.749340
0.570000	88.928040	4.749340
0.570000	88.920210	4.749340
0.570000	88.912380	4.749340
0.570000	88.904549	4.749340
0.570000	88.896719	4.749340
0.570000	88.896719	4.705365
0.580000	88.888889	4.705365
0.580000	88.881059	4.705365
0.580000	88.873228	4.705365
0.580000	88.865398	4.705365
0.580000	88.857568	4.705365
0.590000	88.849738	4.705365
0.590000	88.841907	4.705365
0.590000	88.834077	4.705365
0.590000	88.826247	4.705365
0.590000	88.818417	4.705365
0.590000	88.810586	4.705365
0.590000	88.802756	4.705365
0.590000	88.794926	4.705365
0.590000	88.787096	4.705365
0.590000	88.779266	4.705365
0.590000	88.771435	4.705365
0.590000	88.763605	4.705365
0.590000	88.755775	4.705365
0.590000	88.747945	4.705365
0.590000	88.740114	4.705365
0.590000	88.732284	4.705365
0.590000	88.724454	4.705365
0.590000	88.716624	4.705365
0.590000	88.708793	4.705365
0.590000	88.708793	4.661390
0.590000	88.700963	4.661390
0.590000	88.693133	4.661390
0.590000	88.685303	4.661390
0.590000	88.677472	4.661390
0.590000	88.669642	4.661390
0.590000	88.661812	4.661390
0.590000	88.653982	4.661390
0.590000	88.646151	4.661390
0.590000	88.638321	4.661390
0.590000	88.630491	4.661390
0.590000	88.622661	4.661390
0.590000	88.614830	4.661390
0.590000	88.607000	4.661390
0.590000	88.599170	4.661390
0.590000	88.591340	4.661390
0.590000	88.583510	4.661390
0.590000	88.575679	4.661390
0.590000	88.567849	4.661390
0.590000	88.560019	4.661390
0.590000	88.552189	4.661390
0.590000	88.544358	4.661390
0.590000	88.536528	4.661390
0.590000	88.528698	4.661390
0.590000	88.520868	4.661390
0.590000	88.513037	4.661390
0.590000	88.505207	4.661390
0.590000	88.497377	4.661390
0.590000	88.489547	4.661390
0.590000	88.481716	4.661390
0.590000	88.473886	4.661390
0.590000	88.466056	4.661390
0.590000	88.458226	4.661390
0.590000	88.450395	4.661390
0.590000	88.442565	4.661390
0.590000	88.434735	4.661390
0.600000	88.426905	4.661390
0.600000	88.419074	4.661390
0.600000	88.411244	4.661390
0.600000	88.403414	4.661390
0.600000	88.395584	4.661390
0.600000	88.387754	4.661390
0.600000	88.379923	4.661390
0.600000	88.372093	4.661390
0.600000	88.364263	4.661390
0.600000	88.356433	4.661390
0.600000	88.348602	4.661390
0.600000	88.340772	4.661390
0.600000	88.332942	4.661390
0.600000	88.325112	4.661390
0.600000	88.317281	4.661390
0.600000	88.309451	4.661390
0.600000	88.301621	4.661390
0.600000	88.293791	4.661390
0.600000	88.285960	4.661390
0.600000	88.278130	4.661390
0.600000	88.270300	4.661390
0.600000	88.270300	4.617414
0.600000	88.262470	4.617414
0.600000	88.254639	4.617414
0.600000	88.246809	4.617414
0.600000	88.238979	4.617414
0.600000	88.231149	4.617414
0.600000	88.223318	4.617414
0.600000	88.215488	4.617414
0.600000	88.207658	4.617414
0.600000	88.199828	4.617414
0.600000	88.191997	4.617414
0.600000	88.184167	4.617414
0.600000	88.176337	4.617414
0.600000	88.168507	4.617414
0.600000	88.168507	4.573439
0.600000	88.160677	4.573439
0.600000	88.152846	4.573439
0.600000	88.145016	4.573439
0.600000	88.137186	4.573439
0.600000	88.129356	4.573439
0.600000	88.121525	4.573439
0.600000	88.113695	4.573439
0.600000	88.105865	4.573439
0.600000	88.098035	4.573439
0.600000	88.098035	4.529464
0.600000	88.090204	4.529464
0.600000	88.082374	4.529464
0.600000	88.074544	4.529464
0.600000	88.066714	4.529464
0.600000	88.058883	4.529464
0.600000	88.051053	4.529464
0.600000	88.043223	4.529464
0.610000	88.035393	4.529464
0.610000	88.027562	4.529464
0.620000	88.019732	4.529464
0.620000	88.011902	4.529464
0.620000	88.004072	4.529464
0.620000	87.996241	4.529464
0.620000	87.988411	4.529464
0.620000	87.980581	4.529464
0.620000	87.972751	4.529464
0.620000	87.964921	4.529464
0.620000	87.957090	4.529464
0.620000	87.949260	4.529464
0.620000	87.941430	4.529464
0.620000	87.933600	4.529464
0.630000	87.925769	4.529464
0.630000	87.917939	4.529464
0.630000	87.910109	4.529464
0.630000	87.902279	4.529464
0.630000	87.894448	4.529464
0.630000	87.886618	4.529464
0.630000	87.886618	4.485488
0.630000	87.878788	4.485488
0.630000	87.878788	4.441513
0.630000	87.870958	4.441513
0.630000	87.863127	4.441513
0.630000	87.855297	4.441513
0.630000	87.847467	4.441513
0.630000	87.839637	4.441513
0.630000	87.831806	4.441513
0.630000	87.831806	4.397537
0.630000	87.823976	4.397537
0.630000	87.816146	4.397537
0.630000	87.808316	4.397537
0.630000	87.800485	4.397537
0.630000	87.792655	4.397537
0.630000	87.792655	4.353562
0.630000	87.784825	4.353562
0.630000	87.776995	4.353562
0.630000	87.776995	4.309587
0.630000	87.769165	4.309587
0.630000	87.761334	4.309587
0.630000	87.753504	4.309587
0.630000	87.745674	4.309587
0.630000	87.737844	4.309587
0.630000	87.730013	4.309587
0.630000	87.722183	4.309587
0.630000	87.714353	4.309587
0.630000	87.706523	4.309587
0.630000	87.698692	4.309587
0.630000	87.690862	4.309587
0.630000	87.683032	4.309587
0.630000	87.675202	4.309587
0.630000	87.675202	4.265611
0.630000	87.667371	4.265611
0.630000	87.659541	4.265611
0.630000	87.651711	4.265611
0.630000	87.643881	4.265611
0.630000	87.636050	4.265611
0.630000	87.628220	4.265611
0.630000	87.620390	4.265611
0.630000	87.612560	4.265611
0.640000	87.604729	4.265611
0.660000	87.596899	4.265611
0.660000	87.589069	4.265611
0.660000	87.581239	4.265611
0.660000	87.573409	4.265611
0.660000	87.565578	4.265611
0.660000	87.557748	4.265611
0.660000	87.549918	4.265611
0.660000	87.542088	4.265611
0.660000	87.534257	4.265611
0.660000	87.526427	4.265611
0.660000	87.518597	4.265611
0.660000	87.510767	4.265611
0.660000	87.502936	4.265611
0.660000	87.495106	4.265611
0.660000	87.487276	4.265611
0.660000	87.479446	4.265611
0.660000	87.479446	4.221636
0.660000	87.471615	4.221636
0.670000	87.463785	4.221636
0.670000	87.455955	4.221636
0.670000	87.448125	4.221636
0.670000	87.440294	4.221636
0.670000	87.432464	4.221636
0.670000	87.424634	4.221636
0.670000	87.424634	4.177661
0.680000	87.416804	4.177661
0.680000	87.408973	4.177661
0.680000	87.401143	4.177661
0.680000	87.393313	4.177661
0.680000	87.385483	4.177661
0.680000	87.377652	4.177661
0.680000	87.369822	4.177661
0.680000	87.369822	4.133685
0.680000	87.361992	4.133685
0.680000	87.354162	4.133685
0.680000	87.346332	4.133685
0.680000	87.338501	4.133685
0.690000	87.338501	4.089710
0.690000	87.330671	4.089710
0.690000	87.322841	4.089710
0.690000	87.315011	4.089710
0.690000	87.307180	4.089710
0.690000	87.299350	4.089710
0.690000	87.291520	4.089710
0.690000	87.283690	4.089710
0.690000	87.275859	4.089710
0.690000	87.268029	4.089710
0.690000	87.260199	4.089710
0.690000	87.252369	4.089710
0.690000	87.244538	4.089710
0.690000	87.236708	4.089710
0.690000	87.228878	4.089710
0.690000	87.221048	4.089710
0.690000	87.213217	4.089710
0.690000	87.205387	4.089710
0.690000	87.197557	4.089710
0.690000	87.189727	4.089710
0.690000	87.181896	4.089710
0.690000	87.174066	4.089710
0.690000	87.166236	4.089710
0.690000	87.158406	4.089710
0.690000	87.150576	4.089710
0.690000	87.142745	4.089710
0.690000	87.134915	4.089710
0.690000	87.127085	4.089710
0.690000	87.119255	4.089710
0.690000	87.111424	4.089710
0.690000	87.103594	4.089710
0.690000	87.095764	4.089710
0.690000	87.087934	4.089710
0.690000	87.080103	4.089710
0.690000	87.072273	4.089710
0.690000	87.064443	4.089710
0.690000	87.056613	4.089710
0.690000	87.048782	4.089710
0.690000	87.040952	4.089710
0.690000	87.033122	4.089710
0.690000	87.025292	4.089710
0.690000	87.017461	4.089710
0.690000	87.009631	4.089710
0.690000	87.001801	4.089710
0.690000	86.993971	4.089710
0.690000	86.986140	4.089710
0.690000	86.978310	4.089710
0.690000	86.970480	4.089710
0.690000	86.962650	4.089710
0.690000	86.954820	4.089710
0.690000	86.954820	4.045734
0.690000	86.946989	4.045734
0.690000	86.939159	4.045734
0.690000	86.931329	4.045734
0.690000	86.923499	4.045734
0.690000	86.915668	4.045734
0.690000	86.907838	4.045734
0.690000	86.900008	4.045734
0.690000	86.892178	4.045734
0.690000	86.884347	4.045734
0.690000	86.876517	4.045734
0.690000	86.868687	4.045734
0.690000	86.860857	4.045734
0.690000	86.853026	4.045734
0.690000	86.845196	4.045734
0.690000	86.837366	4.045734
0.690000	86.837366	4.001759
0.690000	86.829536	4.001759
0.690000	86.821705	4.001759
0.690000	86.813875	4.001759
0.690000	86.806045	4.001759
0.690000	86.798215	4.001759
0.690000	86.798215	3.957784
0.690000	86.790384	3.957784
0.690000	86.782554	3.957784
0.690000	86.774724	3.957784
0.690000	86.766894	3.957784
0.690000	86.759064	3.957784
0.690000	86.751233	3.957784
0.690000	86.743403	3.957784
0.690000	86.735573	3.957784
0.690000	86.727743	3.957784
0.690000	86.719912	3.957784
0.690000	86.712082	3.957784
0.690000	86.704252	3.957784
0.690000	86.696422	3.957784
0.690000	86.688591	3.957784
0.690000	86.680761	3.957784
0.690000	86.672931	3.957784
0.690000	86.665101	3.957784
0.690000	86.657270	3.957784
0.690000	86.649440	3.957784
0.690000	86.641610	3.957784
0.690000	86.633780	3.957784
0.690000	86.633780	3.913808
0.690000	86.625949	3.913808
0.690000	86.618119	3.913808
0.690000	86.610289	3.913808
0.690000	86.602459	3.913808
0.690000	86.594628	3.913808
0.690000	86.586798	3.913808
0.690000	86.578968	3.913808
0.690000	86.571138	3.913808
0.690000	86.563307	3.913808
0.690000	86.555477	3.913808
0.690000	86.547647	3.913808
0.690000	86.539817	3.913808
0.690000	86.531987	3.913808
0.690000	86.524156	3.913808
0.690000	86.516326	3.913808
0.690000	86.508496	3.913808
0.690000	86.500666	3.913808
0.690000	86.492835	3.913808
0.690000	86.485005	3.913808
0.690000	86.477175	3.913808
0.690000	86.477175	3.869833
0.690000	86.469345	3.869833
0.690000	86.461514	3.869833
0.690000	86.453684	3.869833
0.690000	86.445854	3.869833
0.690000	86.438024	3.869833
0.690000	86.430193	3.869833
0.690000	86.422363	3.869833
0.690000	86.414533	3.869833
0.690000	86.406703	3.869833
0.690000	86.398872	3.869833
0.690000	86.391042	3.869833
0.690000	86.383212	3.869833
0.690000	86.375382	3.869833
0.690000	86.375382	3.825858
0.690000	86.367551	3.825858
0.690000	86.359721	3.825858
0.690000	86.351891	3.825858
0.690000	86.344061	3.825858
0.690000	86.336231	3.825858
0.690000	86.328400	3.825858
0.690000	86.320570	3.825858
0.690000	86.312740	3.825858
0.690000	86.304910	3.825858
0.690000	86.297079	3.825858
0.690000	86.289249	3.825858
0.690000	86.289249	3.781882
0.690000	86.281419	3.781882
0.690000	86.273589	3.781882
0.690000	86.265758	3.781882
0.690000	86.257928	3.781882
0.690000	86.250098	3.781882
0.690000	86.242268	3.781882
0.690000	86.234437	3.781882
0.690000	86.226607	3.781882
0.690000	86.218777	3.781882
0.690000	86.210947	3.781882
0.690000	86.203116	3.781882
0.690000	86.195286	3.781882
0.690000	86.187456	3.781882
0.690000	86.179626	3.781882
0.690000	86.171795	3.781882
0.690000	86.163965	3.781882
0.690000	86.156135	3.781882
0.690000	86.148305	3.781882
0.690000	86.140475	3.781882
0.690000	86.132644	3.781882
0.690000	86.124814	3.781882
0.690000	86.116984	3.781882
0.690000	86.109154	3.781882
0.690000	86.101323	3.781882
0.690000	86.093493	3.781882
0.690000	86.085663	3.781882
0.690000	86.085663	3.737907
0.690000	86.077833	3.737907
0.690000	86.070002	3.737907
0.690000	86.062172	3.737907
0.690000	86.054342	3.737907
0.690000	86.046512	3.737907
0.690000	86.038681	3.737907
0.690000	86.030851	3.737907
0.690000	86.023021	3.737907
0.690000	86.015191	3.737907
0.690000	86.007360	3.737907
0.690000	85.999530	3.737907
0.690000	85.991700	3.737907
0.690000	85.983870	3.737907
0.690000	85.976039	3.737907
0.690000	85.968209	3.737907
0.690000	85.960379	3.737907
0.690000	85.952549	3.737907
0.690000	85.944719	3.737907
0.690000	85.936888	3.737907
0.690000	85.929058	3.737907
0.690000	85.921228	3.737907
0.690000	85.913398	3.737907
0.690000	85.905567	3.737907
0.690000	85.905567	3.693931
0.690000	85.897737	3.693931
0.690000	85.889907	3.693931
0.690000	85.889907	3.649956
0.690000	85.889907	3.605981
0.690000	85.882077	3.605981
0.690000	85.874246	3.605981
0.690000	85.866416	3.605981
0.690000	85.858586	3.605981
0.690000	85.850756	3.605981
0.690000	85.842925	3.605981
0.690000	85.835095	3.605981
0.690000	85.827265	3.605981
0.690000	85.819435	3.605981
0.690000	85.811604	3.605981
0.690000	85.803774	3.605981
0.690000	85.795944	3.605981
0.690000	85.788114	3.605981
0.690000	85.780283	3.605981
0.690000	85.772453	3.605981
0.690000	85.764623	3.605981
0.690000	85.756793	3.605981
0.690000	85.748962	3.605981
0.690000	85.741132	3.605981
0.690000	85.733302	3.605981
0.690000	85.725472	3.605981
0.690000	85.717642	3.605981
0.690000	85.717642	3.562005
0.690000	85.717642	3.518030
0.690000	85.709811	3.518030
0.690000	85.701981	3.518030
0.690000	85.694151	3.518030
0.690000	85.686321	3.518030
0.690000	85.678490	3.518030
0.690000	85.670660	3.518030
0.690000	85.662830	3.518030
0.690000	85.655000	3.518030
0.690000	85.647169	3.518030
0.690000	85.639339	3.518030
0.690000	85.631509	3.518030
0.690000	85.623679	3.518030
0.690000	85.615848	3.518030
0.690000	85.608018	3.518030
0.690000	85.608018	3.474055
0.690000	85.600188	3.474055
0.690000	85.592358	3.474055
0.690000	85.584527	3.474055
0.690000	85.576697	3.474055
0.690000	85.568867	3.474055
0.690000	85.561037	3.474055
0.690000	85.553206	3.474055
0.690000	85.545376	3.474055
0.690000	85.537546	3.474055
0.690000	85.529716	3.474055
0.690000	85.521886	3.474055
0.690000	85.514055	3.474055
0.690000	85.506225	3.474055
0.690000	85.498395	3.474055
0.690000	85.498395	3.430079
0.690000	85.490565	3.430079
0.690000	85.482734	3.430079
0.690000	85.474904	3.430079
0.690000	85.467074	3.430079
0.690000	85.467074	3.386104
0.690000	85.459244	3.386104
0.690000	85.451413	3.386104
0.690000	85.443583	3.386104
0.690000	85.435753	3.386104
0.690000	85.427923	3.386104
0.690000	85.420092	3.386104
0.690000	85.412262	3.386104
0.690000	85.404432	3.386104
0.690000	85.396602	3.386104
0.690000	85.388771	3.386104
0.690000	85.380941	3.386104
0.690000	85.373111	3.386104
0.690000	85.365281	3.386104
0.690000	85.357450	3.386104
0.690000	85.349620	3.386104
0.690000	85.341790	3.386104
0.690000	85.333960	3.386104
0.690000	85.326130	3.386104
0.690000	85.318299	3.386104
0.690000	85.310469	3.386104
0.690000	85.302639	3.386104
0.690000	85.294809	3.386104
0.690000	85.286978	3.386104
0.690000	85.279148	3.386104
0.690000	85.271318	3.386104
0.690000	85.263488	3.386104
0.690000	85.255657	3.386104
0.690000	85.247827	3.386104
0.690000	85.239997	3.386104
0.690000	85.232167	3.386104
0.690000	85.224336	3.386104
0.690000	85.216506	3.386104
0.690000	85.208676	3.386104
0.690000	85.200846	3.386104
0.690000	85.193015	3.386104
0.690000	85.185185	3.386104
0.690000	85.177355	3.386104
0.690000	85.169525	3.386104
0.690000	85.161694	3.386104
0.690000	85.153864	3.386104
0.690000	85.146034	3.386104
0.690000	85.138204	3.386104
0.690000	85.130374	3.386104
0.690000	85.122543	3.386104
0.690000	85.114713	3.386104
0.690000	85.106883	3.386104
0.690000	85.106883	3.342128
0.690000	85.099053	3.342128
0.690000	85.091222	3.342128
0.690000	85.083392	3.342128
0.690000	85.075562	3.342128
0.690000	85.067732	3.342128
0.690000	85.059901	3.342128
0.690000	85.052071	3.342128
0.690000	85.044241	3.342128
0.690000	85.036411	3.342128
0.690000	85.028580	3.342128
0.700000	85.020750	3.342128
0.700000	85.012920	3.342128
0.700000	85.005090	3.342128
0.700000	84.997259	3.342128
0.700000	84.989429	3.342128
0.700000	84.981599	3.342128
0.700000	84.973769	3.342128
0.700000	84.965938	3.342128
0.700000	84.958108	3.342128
0.700000	84.950278	3.342128
0.700000	84.942448	3.342128
0.700000	84.934617	3.342128
0.700000	84.926787	3.342128
0.700000	84.918957	3.342128
0.700000	84.911127	3.342128
0.700000	84.903297	3.342128
0.700000	84.895466	3.342128
0.700000	84.887636	3.342128
0.700000	84.879806	3.342128
0.700000	84.871976	3.342128
0.700000	84.864145	3.342128
0.700000	84.856315	3.342128
0.700000	84.848485	3.342128
0.700000	84.840655	3.342128
0.700000	84.832824	3.342128
0.700000	84.824994	3.342128
0.700000	84.817164	3.342128
0.700000	84.809334	3.342128
0.700000	84.801503	3.342128
0.700000	84.793673	3.342128
0.700000	84.785843	3.342128
0.700000	84.778013	3.342128
0.700000	84.770182	3.342128
0.700000	84.762352	3.342128
0.700000	84.754522	3.342128
0.700000	84.746692	3.342128
0.700000	84.738861	3.342128
0.700000	84.731031	3.342128
0.700000	84.723201	3.342128
0.700000	84.715371	3.342128
0.700000	84.707541	3.342128
0.700000	84.699710	3.342128
0.700000	84.691880	3.342128
0.700000	84.684050	3.342128
0.700000	84.676220	3.342128
0.700000	84.668389	3.342128
0.700000	84.660559	3.342128
0.700000	84.652729	3.342128
0.700000	84.644899	3.342128
0.700000	84.637068	3.342128
0.700000	84.629238	3.342128
0.700000	84.621408	3.342128
0.700000	84.613578	3.342128
0.700000	84.613578	3.298153
0.700000	84.605747	3.298153
0.700000	84.597917	3.298153
0.700000	84.590087	3.298153
0.700000	84.582257	3.298153
0.700000	84.574426	3.298153
0.700000	84.566596	3.298153
0.700000	84.558766	3.298153
0.700000	84.550936	3.298153
0.700000	84.543105	3.298153
0.700000	84.535275	3.298153
0.700000	84.527445	3.298153
0.700000	84.519615	3.298153
0.700000	84.511785	3.298153
0.700000	84.503954	3.298153
0.700000	84.496124	3.298153
0.700000	84.488294	3.298153
0.700000	84.480464	3.298153
0.700000	84.472633	3.298153
0.700000	84.464803	3.298153
0.700000	84.456973	3.298153
0.700000	84.449143	3.298153
0.700000	84.441312	3.298153
0.700000	84.433482	3.298153
0.710000	84.425652	3.298153
0.710000	84.417822	3.298153
0.710000	84.409991	3.298153
0.710000	84.402161	3.298153
0.710000	84.394331	3.298153
0.710000	84.386501	3.298153
0.710000	84.378670	3.298153
0.710000	84.370840	3.298153
0.710000	84.363010	3.298153
0.710000	84.355180	3.298153
0.720000	84.347349	3.298153
0.720000	84.339519	3.298153
0.720000	84.331689	3.298153
0.720000	84.323859	3.298153
0.720000	84.316029	3.298153
0.720000	84.308198	3.298153
0.720000	84.300368	3.298153
0.720000	84.292538	3.298153
0.720000	84.284708	3.298153
0.720000	84.276877	3.298153
0.720000	84.269047	3.298153
0.720000	84.261217	3.298153
0.720000	84.253387	3.298153
0.720000	84.245556	3.298153
0.720000	84.237726	3.298153
0.720000	84.229896	3.298153
0.720000	84.222066	3.298153
0.720000	84.214235	3.298153
0.720000	84.206405	3.298153
0.720000	84.198575	3.298153
0.720000	84.190745	3.298153
0.720000	84.182914	3.298153
0.720000	84.175084	3.298153
0.720000	84.167254	3.298153
0.730000	84.159424	3.298153
0.730000	84.151593	3.298153
0.730000	84.143763	3.298153
0.730000	84.135933	3.298153
0.730000	84.128103	3.298153
0.730000	84.120272	3.298153
0.730000	84.112442	3.298153
0.730000	84.104612	3.298153
0.730000	84.096782	3.298153
0.730000	84.088952	3.298153
0.730000	84.081121	3.298153
0.730000	84.073291	3.298153
0.730000	84.073291	3.254178
0.730000	84.065461	3.254178
0.730000	84.057631	3.254178
0.730000	84.049800	3.254178
0.730000	84.041970	3.254178
0.730000	84.034140	3.254178
0.730000	84.026310	3.254178
0.730000	84.018479	3.254178
0.730000	84.010649	3.254178
0.730000	84.002819	3.254178
0.730000	83.994989	3.254178
0.730000	83.987158	3.254178
0.730000	83.979328	3.254178
0.730000	83.971498	3.254178
0.730000	83.963668	3.254178
0.730000	83.955837	3.254178
0.730000	83.948007	3.254178
0.730000	83.940177	3.254178
0.730000	83.932347	3.254178
0.730000	83.924516	3.254178
0.730000	83.916686	3.254178
0.730000	83.908856	3.254178
0.730000	83.901026	3.254178
0.730000	83.893196	3.254178
0.730000	83.885365	3.254178
0.730000	83.877535	3.254178
0.730000	83.869705	3.254178
0.730000	83.861875	3.254178
0.730000	83.854044	3.254178
0.730000	83.846214	3.254178
0.730000	83.838384	3.254178
0.730000	83.830554	3.254178
0.730000	83.822723	3.254178
0.730000	83.814893	3.254178
0.730000	83.807063	3.254178
0.730000	83.799233	3.254178
0.730000	83.799233	3.210202
0.730000	83.791402	3.210202
0.730000	83.783572	3.210202
0.730000	83.775742	3.210202
0.730000	83.767912	3.210202
0.730000	83.760081	3.210202
0.730000	83.752251	3.210202
0.730000	83.744421	3.210202
0.730000	83.736591	3.210202
0.730000	83.728760	3.210202
0.730000	83.720930	3.210202
0.730000	83.713100	3.210202
0.730000	83.705270	3.210202
0.730000	83.697440	3.210202
0.730000	83.697440	3.166227
0.730000	83.689609	3.166227
0.730000	83.681779	3.166227
0.730000	83.673949	3.166227
0.730000	83.666119	3.166227
0.730000	83.658288	3.166227
0.730000	83.650458	3.166227
0.730000	83.642628	3.166227
0.730000	83.634798	3.166227
0.730000	83.626967	3.166227
0.730000	83.619137	3.166227
0.730000	83.611307	3.166227
0.730000	83.603477	3.166227
0.730000	83.595646	3.166227
0.730000	83.587816	3.166227
0.730000	83.579986	3.166227
0.730000	83.572156	3.166227
0.730000	83.564325	3.166227
0.730000	83.556495	3.166227
0.730000	83.548665	3.166227
0.730000	83.540835	3.166227
0.730000	83.533004	3.166227
0.730000	83.525174	3.166227
0.730000	83.517344	3.166227
0.730000	83.509514	3.166227
0.730000	83.501684	3.166227
0.730000	83.493853	3.166227
0.730000	83.486023	3.166227
0.730000	83.478193	3.166227
0.730000	83.470363	3.166227
0.730000	83.462532	3.166227
0.730000	83.454702	3.166227
0.730000	83.446872	3.166227
0.730000	83.439042	3.166227
0.740000	83.431211	3.166227
0.740000	83.423381	3.166227
0.740000	83.415551	3.166227
0.740000	83.407721	3.166227
0.740000	83.399890	3.166227
0.760000	83.392060	3.166227
0.760000	83.384230	3.166227
0.760000	83.376400	3.166227
0.760000	83.368569	3.166227
0.760000	83.360739	3.166227
0.760000	83.352909	3.166227
0.760000	83.345079	3.166227
0.760000	83.337248	3.166227
0.760000	83.329418	3.166227
0.760000	83.321588	3.166227
0.760000	83.313758	3.166227
0.760000	83.305927	3.166227
0.760000	83.298097	3.166227
0.760000	83.290267	3.166227
0.760000	83.282437	3.166227
0.760000	83.274607	3.166227
0.760000	83.266776	3.166227
0.760000	83.258946	3.166227
0.760000	83.251116	3.166227
0.760000	83.243286	3.166227
0.760000	83.235455	3.166227
0.760000	83.227625	3.166227
0.760000	83.219795	3.166227
0.760000	83.211965	3.166227
0.760000	83.204134	3.166227
0.760000	83.196304	3.166227
0.760000	83.188474	3.166227
0.760000	83.180644	3.166227
0.760000	83.172813	3.166227
0.760000	83.164983	3.166227
0.760000	83.157153	3.166227
0.760000	83.149323	3.166227
0.760000	83.141492	3.166227
0.760000	83.133662	3.166227
0.760000	83.125832	3.166227
0.760000	83.118002	3.166227
0.760000	83.110171	3.166227
0.760000	83.102341	3.166227
0.760000	83.094511	3.166227
0.760000	83.086681	3.166227
0.760000	83.078851	3.166227
0.760000	83.071020	3.166227
0.760000	83.063190	3.166227
0.760000	83.055360	3.166227
0.760000	83.047530	3.166227
0.760000	83.039699	3.166227
0.760000	83.031869	3.166227
0.760000	83.024039	3.166227
0.760000	83.016209	3.166227
0.760000	83.008378	3.166227
0.760000	83.000548	3.166227
0.760000	82.992718	3.166227
0.760000	82.984888	3.166227
0.760000	82.977057	3.166227
0.760000	82.969227	3.166227
0.760000	82.961397	3.166227
0.760000	82.953567	3.166227
0.760000	82.945736	3.166227
0.760000	82.937906	3.166227
0.760000	82.930076	3.166227
0.760000	82.922246	3.166227
0.760000	82.914415	3.166227
0.760000	82.906585	3.166227
0.760000	82.898755	3.166227
0.760000	82.890925	3.166227
0.760000	82.883095	3.166227
0.760000	82.875264	3.166227
0.760000	82.867434	3.166227
0.760000	82.859604	3.166227
0.760000	82.851774	3.166227
0.760000	82.843943	3.166227
0.760000	82.836113	3.166227
0.760000	82.828283	3.166227
0.760000	82.820453	3.166227
0.760000	82.812622	3.166227
0.760000	82.804792	3.166227
0.760000	82.796962	3.166227
0.760000	82.789132	3.166227
0.760000	82.781301	3.166227
0.760000	82.773471	3.166227
0.760000	82.765641	3.166227
0.760000	82.757811	3.166227
0.760000	82.749980	3.166227
0.760000	82.742150	3.166227
0.760000	82.734320	3.166227
0.760000	82.726490	3.166227
0.760000	82.718659	3.166227
0.760000	82.710829	3.166227
0.760000	82.702999	3.166227
0.760000	82.695169	3.166227
0.760000	82.687339	3.166227
0.760000	82.687339	3.122252
0.760000	82.679508	3.122252
0.760000	82.671678	3.122252
0.760000	82.663848	3.122252
0.780000	82.656018	3.122252
0.780000	82.648187	3.122252
0.780000	82.640357	3.122252
0.780000	82.632527	3.122252
0.780000	82.624697	3.122252
0.780000	82.624697	3.078276
0.780000	82.616866	3.078276
0.780000	82.609036	3.078276
0.780000	82.601206	3.078276
0.780000	82.593376	3.078276
0.780000	82.585545	3.078276
0.780000	82.577715	3.078276
0.780000	82.569885	3.078276
0.780000	82.562055	3.078276
0.780000	82.554224	3.078276
0.780000	82.546394	3.078276
0.780000	82.538564	3.078276
0.780000	82.530734	3.078276
0.780000	82.522903	3.078276
0.780000	82.515073	3.078276
0.780000	82.507243	3.078276
0.780000	82.499413	3.078276
0.780000	82.491582	3.078276
0.780000	82.483752	3.078276
0.780000	82.475922	3.078276
0.780000	82.468092	3.078276
0.780000	82.460262	3.078276
0.780000	82.452431	3.078276
0.780000	82.444601	3.078276
0.780000	82.436771	3.078276
0.780000	82.428941	3.078276
0.780000	82.421110	3.078276
0.780000	82.413280	3.078276
0.780000	82.413280	3.034301
0.780000	82.405450	3.034301
0.780000	82.397620	3.034301
0.780000	82.389789	3.034301
0.780000	82.381959	3.034301
0.780000	82.374129	3.034301
0.780000	82.366299	3.034301
0.780000	82.358468	3.034301
0.780000	82.350638	3.034301
0.780000	82.342808	3.034301
0.780000	82.334978	3.034301
0.780000	82.327147	3.034301
0.780000	82.319317	3.034301
0.780000	82.311487	3.034301
0.780000	82.303657	3.034301
0.780000	82.295826	3.034301
0.780000	82.287996	3.034301
0.780000	82.280166	3.034301
0.780000	82.272336	3.034301
0.780000	82.264506	3.034301
0.780000	82.256675	3.034301
0.780000	82.256675	2.990325
0.780000	82.248845	2.990325
0.780000	82.241015	2.990325
0.780000	82.233185	2.990325
0.780000	82.225354	2.990325
0.780000	82.225354	2.946350
0.780000	82.217524	2.946350
0.780000	82.209694	2.946350
0.780000	82.201864	2.946350
0.780000	82.194033	2.946350
0.780000	82.186203	2.946350
0.780000	82.178373	2.946350
0.780000	82.170543	2.946350
0.780000	82.162712	2.946350
0.780000	82.154882	2.946350
0.780000	82.147052	2.946350
0.780000	82.139222	2.946350
0.780000	82.131391	2.946350
0.780000	82.123561	2.946350
0.780000	82.115731	2.946350
0.780000	82.107901	2.946350
0.780000	82.100070	2.946350
0.780000	82.092240	2.946350
0.780000	82.084410	2.946350
0.780000	82.076580	2.946350
0.780000	82.076580	2.902375
0.780000	82.068750	2.902375
0.780000	82.060919	2.902375
0.780000	82.053089	2.902375
0.780000	82.045259	2.902375
0.780000	82.045259	2.858399
0.780000	82.037429	2.858399
0.780000	82.029598	2.858399
0.780000	82.029598	2.814424
0.780000	82.021768	2.814424
0.780000	82.013938	2.814424
0.780000	82.006108	2.814424
0.780000	81.998277	2.814424
0.780000	81.998277	2.770449
0.780000	81.990447	2.770449
0.780000	81.982617	2.770449
0.780000	81.974787	2.770449
0.780000	81.966956	2.770449
0.780000	81.959126	2.770449
0.780000	81.951296	2.770449
0.780000	81.943466	2.770449
0.780000	81.935635	2.770449
0.780000	81.927805	2.770449
0.780000	81.919975	2.770449
0.780000	81.912145	2.770449
0.780000	81.904314	2.770449
0.780000	81.896484	2.770449
0.780000	81.888654	2.770449
0.780000	81.880824	2.770449
0.780000	81.880824	2.726473
0.780000	81.872994	2.726473
0.780000	81.865163	2.726473
0.780000	81.857333	2.726473
0.780000	81.849503	2.726473
0.780000	81.841673	2.726473
0.780000	81.833842	2.726473
0.780000	81.833842	2.682498
0.780000	81.826012	2.682498
0.780000	81.818182	2.682498
0.780000	81.810352	2.682498
0.780000	81.802521	2.682498
0.780000	81.794691	2.682498
0.780000	81.786861	2.682498
0.780000	81.779031	2.682498
0.780000	81.771200	2.682498
0.780000	81.763370	2.682498
0.780000	81.755540	2.682498
0.780000	81.747710	2.682498
0.780000	81.739879	2.682498
0.780000	81.732049	2.682498
0.780000	81.724219	2.682498
0.780000	81.724219	2.638522
0.780000	81.716389	2.638522
0.780000	81.708558	2.638522
0.780000	81.700728	2.638522
0.780000	81.692898	2.638522
0.780000	81.685068	2.638522
0.780000	81.677237	2.638522
0.780000	81.669407	2.638522
0.780000	81.661577	2.638522
0.780000	81.653747	2.638522
0.780000	81.645917	2.638522
0.780000	81.638086	2.638522
0.780000	81.630256	2.638522
0.780000	81.622426	2.638522
0.780000	81.614596	2.638522
0.780000	81.606765	2.638522
0.780000	81.598935	2.638522
0.780000	81.591105	2.638522
0.780000	81.583275	2.638522
0.780000	81.575444	2.638522
0.780000	81.567614	2.638522
0.780000	81.559784	2.638522
0.780000	81.551954	2.638522
0.780000	81.544123	2.638522
0.780000	81.536293	2.638522
0.780000	81.528463	2.638522
0.780000	81.520633	2.638522
0.780000	81.512802	2.638522
0.780000	81.512802	2.594547
0.780000	81.504972	2.594547
0.780000	81.497142	2.594547
0.780000	81.489312	2.594547
0.780000	81.481481	2.594547
0.780000	81.473651	2.594547
0.780000	81.465821	2.594547
0.780000	81.457991	2.594547
0.780000	81.450161	2.594547
0.780000	81.442330	2.594547
0.780000	81.434500	2.594547
0.780000	81.426670	2.594547
0.780000	81.418840	2.594547
0.780000	81.411009	2.594547
0.780000	81.403179	2.594547
0.780000	81.395349	2.594547
0.780000	81.387519	2.594547
0.780000	81.379688	2.594547
0.780000	81.371858	2.594547
0.780000	81.364028	2.594547
0.780000	81.356198	2.594547
0.780000	81.348367	2.594547
0.780000	81.340537	2.594547
0.780000	81.332707	2.594547
0.780000	81.324877	2.594547
0.780000	81.317046	2.594547
0.780000	81.309216	2.594547
0.780000	81.301386	2.594547
0.780000	81.293556	2.594547
0.780000	81.285725	2.594547
0.780000	81.277895	2.594547
0.780000	81.270065	2.594547
0.780000	81.262235	2.594547
0.780000	81.254405	2.594547
0.780000	81.246574	2.594547
0.780000	81.238744	2.594547
0.780000	81.238744	2.550572
0.780000	81.230914	2.550572
0.780000	81.223084	2.550572
0.780000	81.215253	2.550572
0.780000	81.207423	2.550572
0.780000	81.199593	2.550572
0.780000	81.191763	2.550572
0.780000	81.183932	2.550572
0.780000	81.176102	2.550572
0.780000	81.168272	2.550572
0.780000	81.168272	2.506596
0.780000	81.160442	2.506596
0.780000	81.152611	2.506596
0.780000	81.144781	2.506596
0.780000	81.136951	2.506596
0.780000	81.129121	2.506596
0.780000	81.129121	2.462621
0.780000	81.121290	2.462621
0.780000	81.121290	2.418646
0.780000	81.113460	2.418646
0.780000	81.105630	2.418646
0.780000	81.097800	2.418646
0.780000	81.089969	2.418646
0.780000	81.082139	2.418646
0.780000	81.074309	2.418646
0.780000	81.066479	2.418646
0.780000	81.058649	2.418646
0.780000	81.050818	2.418646
0.780000	81.042988	2.418646
0.780000	81.035158	2.418646
0.780000	81.027328	2.418646
0.780000	81.019497	2.418646
0.780000	81.011667	2.418646
0.780000	81.003837	2.418646
0.780000	80.996007	2.418646
0.780000	80.988176	2.418646
0.780000	80.980346	2.418646
0.780000	80.972516	2.418646
0.780000	80.964686	2.418646
0.780000	80.956855	2.418646
0.780000	80.949025	2.418646
0.780000	80.941195	2.418646
0.780000	80.933365	2.418646
0.780000	80.925534	2.418646
0.780000	80.917704	2.418646
0.780000	80.909874	2.418646
0.780000	80.902044	2.418646
0.780000	80.894213	2.418646
0.780000	80.886383	2.418646
0.780000	80.878553	2.418646
0.780000	80.870723	2.418646
0.780000	80.862892	2.418646
0.780000	80.855062	2.418646
0.780000	80.847232	2.418646
0.780000	80.839402	2.418646
0.780000	80.831572	2.418646
0.780000	80.823741	2.418646
0.780000	80.815911	2.418646
0.780000	80.808081	2.418646
0.780000	80.800251	2.418646
0.780000	80.792420	2.418646
0.780000	80.784590	2.418646
0.780000	80.776760	2.418646
0.780000	80.768930	2.418646
0.780000	80.761099	2.418646
0.780000	80.753269	2.418646
0.780000	80.753269	2.374670
0.780000	80.745439	2.374670
0.780000	80.737609	2.374670
0.780000	80.729778	2.374670
0.780000	80.721948	2.374670
0.780000	80.714118	2.374670
0.780000	80.714118	2.330695
0.780000	80.706288	2.330695
0.780000	80.698457	2.330695
0.780000	80.690627	2.330695
0.780000	80.682797	2.330695
0.780000	80.682797	2.286719
0.780000	80.674967	2.286719
0.780000	80.667136	2.286719
0.780000	80.659306	2.286719
0.780000	80.651476	2.286719
0.780000	80.643646	2.286719
0.780000	80.635816	2.286719
0.780000	80.627985	2.286719
0.780000	80.620155	2.286719
0.780000	80.612325	2.286719
0.780000	80.604495	2.286719
0.780000	80.596664	2.286719
0.780000	80.588834	2.286719
0.780000	80.581004	2.286719
0.780000	80.573174	2.286719
0.780000	80.573174	2.242744
0.780000	80.565343	2.242744
0.780000	80.557513	2.242744
0.780000	80.549683	2.242744
0.780000	80.541853	2.242744
0.780000	80.534022	2.242744
0.780000	80.526192	2.242744
0.780000	80.518362	2.242744
0.780000	80.510532	2.242744
0.780000	80.502701	2.242744
0.780000	80.494871	2.242744
0.780000	80.494871	2.198769
0.780000	80.487041	2.198769
0.780000	80.479211	2.198769
0.780000	80.471380	2.198769
0.780000	80.463550	2.198769
0.780000	80.455720	2.198769
0.780000	80.447890	2.198769
0.780000	80.447890	2.154793
0.780000	80.440060	2.154793
0.780000	80.432229	2.154793
0.780000	80.424399	2.154793
0.790000	80.416569	2.154793
0.790000	80.408739	2.154793
0.790000	80.400908	2.154793
0.790000	80.393078	2.154793
0.790000	80.385248	2.154793
0.790000	80.377418	2.154793
0.790000	80.369587	2.154793
0.790000	80.361757	2.154793
0.790000	80.353927	2.154793
0.790000	80.346097	2.154793
0.790000	80.338266	2.154793
0.790000	80.330436	2.154793
0.790000	80.322606	2.154793
0.790000	80.314776	2.154793
0.790000	80.306945	2.154793
0.790000	80.299115	2.154793
0.790000	80.291285	2.154793
0.790000	80.283455	2.154793
0.790000	80.275624	2.154793
0.790000	80.267794	2.154793
0.790000	80.259964	2.154793
0.790000	80.252134	2.154793
0.790000	80.244304	2.154793
0.790000	80.236473	2.154793
0.790000	80.228643	2.154793
0.790000	80.220813	2.154793
0.790000	80.212983	2.154793
0.790000	80.205152	2.154793
0.790000	80.197322	2.154793
0.790000	80.189492	2.154793
0.790000	80.181662	2.154793
0.790000	80.173831	2.154793
0.790000	80.166001	2.154793
0.790000	80.158171	2.154793
0.790000	80.150341	2.154793
0.790000	80.142510	2.154793
0.790000	80.134680	2.154793
0.790000	80.126850	2.154793
0.790000	80.119020	2.154793
0.790000	80.111189	2.154793
0.790000	80.103359	2.154793
0.790000	80.095529	2.154793
0.790000	80.087699	2.154793
0.790000	80.079868	2.154793
0.790000	80.072038	2.154793
0.790000	80.064208	2.154793
0.790000	80.056378	2.154793
0.790000	80.048547	2.154793
0.790000	80.040717	2.154793
0.790000	80.032887	2.154793
0.790000	80.025057	2.154793
0.790000	80.017227	2.154793
0.790000	80.009396	2.154793
0.790000	80.001566	2.154793
0.790000	79.993736	2.154793
0.790000	79.985906	2.154793
0.790000	79.978075	2.154793
0.790000	79.970245	2.154793
0.790000	79.962415	2.154793
0.790000	79.954585	2.154793
0.790000	79.946754	2.154793
0.790000	79.938924	2.154793
0.790000	79.931094	2.154793
0.790000	79.923264	2.154793
0.790000	79.915433	2.154793
0.790000	79.907603	2.154793
0.790000	79.899773	2.154793
0.790000	79.891943	2.154793
0.790000	79.884112	2.154793
0.790000	79.876282	2.154793
0.790000	79.868452	2.154793
0.790000	79.860622	2.154793
0.790000	79.852791	2.154793
0.790000	79.844961	2.154793
0.790000	79.837131	2.154793
0.790000	79.829301	2.154793
0.790000	79.821471	2.154793
0.790000	79.813640	2.154793
0.790000	79.805810	2.154793
0.790000	79.797980	2.154793
0.790000	79.790150	2.154793
0.790000	79.782319	2.154793
0.790000	79.774489	2.154793
0.790000	79.766659	2.154793
0.790000	79.758829	2.154793
0.790000	79.750998	2.154793
0.790000	79.743168	2.154793
0.790000	79.735338	2.154793
0.790000	79.727508	2.154793
0.790000	79.719677	2.154793
0.790000	79.711847	2.154793
0.790000	79.704017	2.154793
0.790000	79.696187	2.154793
0.790000	79.688356	2.154793
0.790000	79.680526	2.154793
0.790000	79.672696	2.154793
0.790000	79.664866	2.154793
0.790000	79.657035	2.154793
0.790000	79.649205	2.154793
0.790000	79.641375	2.154793
0.790000	79.633545	2.154793
0.790000	79.625715	2.154793
0.790000	79.617884	2.154793
0.790000	79.610054	2.154793
0.790000	79.602224	2.154793
0.790000	79.594394	2.154793
0.790000	79.586563	2.154793
0.790000	79.578733	2.154793
0.790000	79.570903	2.154793
0.790000	79.563073	2.154793
0.790000	79.555242	2.154793
0.790000	79.547412	2.154793
0.790000	79.539582	2.154793
0.790000	79.531752	2.154793
0.790000	79.523921	2.154793
0.790000	79.516091	2.154793
0.790000	79.508261	2.154793
0.790000	79.500431	2.154793
0.790000	79.492600	2.154793
0.790000	79.484770	2.154793
0.790000	79.476940	2.154793
0.790000	79.469110	2.154793
0.790000	79.461279	2.154793
0.790000	79.453449	2.154793
0.790000	79.445619	2.154793
0.790000	79.437789	2.154793
0.790000	79.429958	2.154793
0.790000	79.422128	2.154793
0.790000	79.414298	2.154793
0.790000	79.406468	2.154793
0.790000	79.398638	2.154793
0.790000	79.390807	2.154793
0.790000	79.382977	2.154793
0.790000	79.375147	2.154793
0.790000	79.367317	2.154793
0.790000	79.359486	2.154793
0.790000	79.351656	2.154793
0.790000	79.343826	2.154793
0.790000	79.335996	2.154793
0.790000	79.328165	2.154793
0.790000	79.320335	2.154793
0.790000	79.312505	2.154793
0.790000	79.304675	2.154793
0.790000	79.296844	2.154793
0.790000	79.289014	2.154793
0.790000	79.281184	2.154793
0.790000	79.273354	2.154793
0.790000	79.265523	2.154793
0.790000	79.257693	2.154793
0.790000	79.249863	2.154793
0.790000	79.242033	2.154793
0.790000	79.234202	2.154793
0.790000	79.226372	2.154793
0.790000	79.218542	2.154793
0.790000	79.210712	2.154793
0.790000	79.202882	2.154793
0.790000	79.195051	2.154793
0.790000	79.187221	2.154793
0.790000	79.179391	2.154793
0.790000	79.171561	2.154793
0.790000	79.163730	2.154793
0.790000	79.155900	2.154793
0.790000	79.148070	2.154793
0.790000	79.140240	2.154793
0.790000	79.132409	2.154793
0.790000	79.124579	2.154793
0.790000	79.116749	2.154793
0.790000	79.108919	2.154793
0.790000	79.101088	2.154793
0.790000	79.093258	2.154793
0.790000	79.085428	2.154793
0.790000	79.077598	2.154793
0.790000	79.069767	2.154793
0.790000	79.061937	2.154793
0.790000	79.054107	2.154793
0.790000	79.046277	2.154793
0.790000	79.038446	2.154793
0.790000	79.030616	2.154793
0.790000	79.022786	2.154793
0.790000	79.014956	2.154793
0.790000	79.007126	2.154793
0.790000	78.999295	2.154793
0.790000	78.991465	2.154793
0.790000	78.983635	2.154793
0.790000	78.975805	2.154793
0.790000	78.967974	2.154793
0.790000	78.960144	2.154793
0.790000	78.952314	2.154793
0.790000	78.944484	2.154793
0.790000	78.936653	2.154793
0.790000	78.928823	2.154793
0.790000	78.920993	2.154793
0.790000	78.913163	2.154793
0.790000	78.905332	2.154793
0.790000	78.897502	2.154793
0.790000	78.889672	2.154793
0.790000	78.881842	2.154793
0.790000	78.874011	2.154793
0.790000	78.866181	2.154793
0.790000	78.858351	2.154793
0.790000	78.850521	2.154793
0.790000	78.842690	2.154793
0.790000	78.834860	2.154793
0.790000	78.827030	2.154793
0.790000	78.819200	2.154793
0.790000	78.811370	2.154793
0.790000	78.803539	2.154793
0.790000	78.795709	2.154793
0.790000	78.787879	2.154793
0.790000	78.780049	2.154793
0.790000	78.772218	2.154793
0.790000	78.764388	2.154793
0.790000	78.756558	2.154793
0.790000	78.748728	2.154793
0.790000	78.740897	2.154793
0.790000	78.733067	2.154793
0.790000	78.725237	2.154793
0.790000	78.717407	2.154793
0.790000	78.709576	2.154793
0.790000	78.701746	2.154793
0.790000	78.693916	2.154793
0.790000	78.693916	2.110818
0.790000	78.686086	2.110818
0.790000	78.678255	2.110818
0.790000	78.670425	2.110818
0.790000	78.662595	2.110818
0.790000	78.654765	2.110818
0.790000	78.646934	2.110818
0.790000	78.639104	2.110818
0.790000	78.631274	2.110818
0.790000	78.623444	2.110818
0.790000	78.615613	2.110818
0.790000	78.607783	2.110818
0.790000	78.599953	2.110818
0.790000	78.592123	2.110818
0.790000	78.584293	2.110818
0.790000	78.576462	2.110818
0.790000	78.568632	2.110818
0.790000	78.560802	2.110818
0.790000	78.552972	2.110818
0.790000	78.545141	2.110818
0.790000	78.537311	2.110818
0.790000	78.529481	2.110818
0.790000	78.521651	2.110818
0.790000	78.521651	2.066843
0.790000	78.513820	2.066843
0.790000	78.505990	2.066843
0.790000	78.498160	2.066843
0.790000	78.490330	2.066843
0.790000	78.482499	2.066843
0.790000	78.474669	2.066843
0.790000	78.466839	2.066843
0.790000	78.459009	2.066843
0.790000	78.451178	2.066843
0.790000	78.443348	2.066843
0.790000	78.435518	2.066843
0.790000	78.427688	2.066843
0.790000	78.419857	2.066843
0.790000	78.412027	2.066843
0.790000	78.404197	2.066843
0.790000	78.396367	2.066843
0.790000	78.388537	2.066843
0.790000	78.380706	2.066843
0.790000	78.372876	2.066843
0.790000	78.365046	2.066843
0.790000	78.357216	2.066843
0.790000	78.349385	2.066843
0.790000	78.341555	2.066843
0.790000	78.333725	2.066843
0.790000	78.325895	2.066843
0.790000	78.318064	2.066843
0.790000	78.310234	2.066843
0.790000	78.302404	2.066843
0.790000	78.294574	2.066843
0.790000	78.286743	2.066843
0.790000	78.278913	2.066843
0.790000	78.271083	2.066843
0.790000	78.263253	2.066843
0.790000	78.255422	2.066843
0.790000	78.247592	2.066843
0.790000	78.239762	2.066843
0.790000	78.231932	2.066843
0.790000	78.224101	2.066843
0.790000	78.216271	2.066843
0.790000	78.208441	2.066843
0.790000	78.200611	2.066843
0.790000	78.192781	2.066843
0.790000	78.184950	2.066843
0.790000	78.177120	2.066843
0.790000	78.169290	2.066843
0.790000	78.161460	2.066843
0.790000	78.153629	2.066843
0.790000	78.145799	2.066843
0.790000	78.137969	2.066843
0.790000	78.130139	2.066843
0.790000	78.122308	2.066843
0.790000	78.114478	2.066843
0.790000	78.106648	2.066843
0.790000	78.098818	2.066843
0.790000	78.090987	2.066843
0.790000	78.083157	2.066843
0.790000	78.075327	2.066843
0.790000	78.067497	2.066843
0.790000	78.059666	2.066843
0.790000	78.051836	2.066843
0.790000	78.044006	2.066843
0.790000	78.036176	2.066843
0.790000	78.028345	2.066843
0.790000	78.020515	2.066843
0.790000	78.012685	2.066843
0.790000	78.004855	2.066843
0.790000	77.997025	2.066843
0.790000	77.989194	2.066843
0.790000	77.981364	2.066843
0.790000	77.973534	2.066843
0.790000	77.965704	2.066843
0.790000	77.957873	2.066843
0.790000	77.950043	2.066843
0.790000	77.942213	2.066843
0.790000	77.934383	2.066843
0.790000	77.926552	2.066843
0.790000	77.918722	2.066843
0.790000	77.910892	2.066843
0.790000	77.903062	2.066843
0.790000	77.895231	2.066843
0.790000	77.887401	2.066843
0.790000	77.879571	2.066843
0.790000	77.871741	2.066843
0.790000	77.863910	2.066843
0.790000	77.856080	2.066843
0.790000	77.848250	2.066843
0.790000	77.840420	2.066843
0.790000	77.832589	2.066843
0.790000	77.824759	2.066843
0.790000	77.816929	2.066843
0.790000	77.809099	2.066843
0.790000	77.801268	2.066843
0.790000	77.793438	2.066843
0.790000	77.785608	2.066843
0.790000	77.777778	2.066843
0.790000	77.769948	2.066843
0.790000	77.762117	2.066843
0.790000	77.754287	2.066843
0.790000	77.746457	2.066843
0.790000	77.746457	2.022867
0.790000	77.738627	2.022867
0.790000	77.730796	2.022867
0.790000	77.722966	2.022867
0.790000	77.715136	2.022867
0.790000	77.707306	2.022867
0.790000	77.707306	1.978892
0.790000	77.699475	1.978892
0.790000	77.691645	1.978892
0.790000	77.683815	1.978892
0.790000	77.675985	1.978892
0.790000	77.668154	1.978892
0.790000	77.660324	1.978892
0.790000	77.652494	1.978892
0.790000	77.644664	1.978892
0.790000	77.636833	1.978892
0.790000	77.629003	1.978892
0.790000	77.621173	1.978892
0.790000	77.613343	1.978892
0.790000	77.605512	1.978892
0.790000	77.597682	1.978892
0.790000	77.589852	1.978892
0.790000	77.582022	1.978892
0.790000	77.574192	1.978892
0.790000	77.566361	1.978892
0.790000	77.558531	1.978892
0.790000	77.550701	1.978892
0.790000	77.542871	1.978892
0.790000	77.535040	1.978892
0.790000	77.527210	1.978892
0.790000	77.519380	1.978892
0.790000	77.511550	1.978892
0.790000	77.503719	1.978892
0.790000	77.495889	1.978892
0.790000	77.488059	1.978892
0.790000	77.480229	1.978892
0.790000	77.472398	1.978892
0.790000	77.464568	1.978892
0.790000	77.456738	1.978892
0.790000	77.448908	1.978892
0.790000	77.441077	1.978892
0.790000	77.433247	1.978892
0.790000	77.425417	1.978892
0.790000	77.417587	1.978892
0.790000	77.409756	1.978892
0.790000	77.401926	1.978892
0.790000	77.394096	1.978892
0.790000	77.386266	1.978892
0.790000	77.378436	1.978892
0.790000	77.370605	1.978892
0.790000	77.362775	1.978892
0.790000	77.354945	1.978892
0.790000	77.347115	1.978892
0.790000	77.339284	1.978892
0.790000	77.331454	1.978892
0.790000	77.323624	1.978892
0.790000	77.315794	1.978892
0.790000	77.307963	1.978892
0.790000	77.300133	1.978892
0.790000	77.292303	1.978892
0.790000	77.284473	1.978892
0.790000	77.276642	1.978892
0.790000	77.268812	1.978892
0.790000	77.260982	1.978892
0.790000	77.253152	1.978892
0.790000	77.245321	1.978892
0.790000	77.237491	1.978892
0.790000	77.229661	1.978892
0.790000	77.221831	1.978892
0.790000	77.214000	1.978892
0.790000	77.206170	1.978892
0.790000	77.198340	1.978892
0.790000	77.190510	1.978892
0.790000	77.182680	1.978892
0.790000	77.174849	1.978892
0.790000	77.167019	1.978892
0.790000	77.159189	1.978892
0.790000	77.151359	1.978892
0.790000	77.143528	1.978892
0.790000	77.135698	1.978892
0.790000	77.127868	1.978892
0.790000	77.120038	1.978892
0.790000	77.112207	1.978892
0.790000	77.104377	1.978892
0.790000	77.096547	1.978892
0.790000	77.088717	1.978892
0.790000	77.080886	1.978892
0.790000	77.073056	1.978892
0.790000	77.073056	1.934916
0.790000	77.065226	1.934916
0.790000	77.057396	1.934916
0.790000	77.049565	1.934916
0.790000	77.041735	1.934916
0.790000	77.033905	1.934916
0.790000	77.026075	1.934916
0.790000	77.018244	1.934916
0.790000	77.010414	1.934916
0.790000	77.002584	1.934916
0.790000	76.994754	1.934916
0.790000	76.986923	1.934916
0.800000	76.979093	1.934916
0.800000	76.971263	1.934916
0.800000	76.963433	1.934916
0.800000	76.955603	1.934916
0.810000	76.947772	1.934916
0.810000	76.939942	1.934916
0.810000	76.932112	1.934916
0.810000	76.924282	1.934916
0.810000	76.916451	1.934916
0.810000	76.908621	1.934916
0.810000	76.900791	1.934916
0.810000	76.892961	1.934916
0.810000	76.885130	1.934916
0.810000	76.877300	1.934916
0.810000	76.869470	1.934916
0.810000	76.861640	1.934916
0.810000	76.853809	1.934916
0.810000	76.845979	1.934916
0.810000	76.838149	1.934916
0.810000	76.830319	1.934916
0.810000	76.822488	1.934916
0.810000	76.814658	1.934916
0.810000	76.806828	1.934916
0.810000	76.798998	1.934916
0.810000	76.791167	1.934916
0.810000	76.783337	1.934916
0.810000	76.775507	1.934916
0.810000	76.767677	1.934916
0.810000	76.759847	1.934916
0.810000	76.752016	1.934916
0.810000	76.744186	1.934916
0.810000	76.736356	1.934916
0.810000	76.728526	1.934916
0.810000	76.720695	1.934916
0.810000	76.712865	1.934916
0.810000	76.705035	1.934916
0.810000	76.697205	1.934916
0.810000	76.689374	1.934916
0.810000	76.681544	1.934916
0.810000	76.673714	1.934916
0.810000	76.665884	1.934916
0.810000	76.658053	1.934916
0.810000	76.650223	1.934916
0.810000	76.642393	1.934916
0.810000	76.634563	1.934916
0.810000	76.626732	1.934916
0.810000	76.618902	1.934916
0.810000	76.611072	1.934916
0.810000	76.603242	1.934916
0.810000	76.595411	1.934916
0.810000	76.587581	1.934916
0.810000	76.579751	1.934916
0.810000	76.571921	1.934916
0.810000	76.564091	1.934916
0.810000	76.556260	1.934916
0.810000	76.548430	1.934916
0.810000	76.540600	1.934916
0.810000	76.532770	1.934916
0.810000	76.524939	1.934916
0.810000	76.517109	1.934916
0.810000	76.509279	1.934916
0.810000	76.501449	1.934916
0.810000	76.493618	1.934916
0.810000	76.485788	1.934916
0.810000	76.477958	1.934916
0.810000	76.470128	1.934916
0.810000	76.462297	1.934916
0.810000	76.454467	1.934916
0.810000	76.446637	1.934916
0.810000	76.438807	1.934916
0.810000	76.430976	1.934916
0.810000	76.423146	1.934916
0.810000	76.415316	1.934916
0.810000	76.407486	1.934916
0.810000	76.399655	1.934916
0.810000	76.391825	1.934916
0.810000	76.383995	1.934916
0.810000	76.376165	1.934916
0.810000	76.368335	1.934916
0.810000	76.360504	1.934916
0.810000	76.352674	1.934916
0.810000	76.344844	1.934916
0.810000	76.337014	1.934916
0.810000	76.329183	1.934916
0.810000	76.321353	1.934916
0.810000	76.313523	1.934916
0.810000	76.305693	1.934916
0.810000	76.297862	1.934916
0.810000	76.290032	1.934916
0.810000	76.282202	1.934916
0.810000	76.274372	1.934916
0.810000	76.266541	1.934916
0.810000	76.258711	1.934916
0.810000	76.250881	1.934916
0.810000	76.243051	1.934916
0.810000	76.235220	1.934916
0.810000	76.227390	1.934916
0.810000	76.219560	1.934916
0.810000	76.211730	1.934916
0.810000	76.203899	1.934916
0.810000	76.196069	1.934916
0.810000	76.188239	1.934916
0.810000	76.180409	1.934916
0.810000	76.172578	1.934916
0.810000	76.164748	1.934916
0.810000	76.156918	1.934916
0.810000	76.149088	1.934916
0.810000	76.141258	1.934916
0.810000	76.133427	1.934916
0.810000	76.125597	1.934916
0.810000	76.117767	1.934916
0.810000	76.109937	1.934916
0.810000	76.102106	1.934916
0.810000	76.094276	1.934916
0.810000	76.086446	1.934916
0.810000	76.078616	1.934916
0.810000	76.070785	1.934916
0.810000	76.062955	1.934916
0.810000	76.055125	1.934916
0.810000	76.047295	1.934916
0.810000	76.039464	1.934916
0.810000	76.031634	1.934916
0.810000	76.031634	1.890941
0.820000	76.023804	1.890941
0.820000	76.015974	1.890941
0.820000	76.008143	1.890941
0.820000	76.000313	1.890941
0.820000	75.992483	1.890941
0.820000	75.984653	1.890941
0.820000	75.976822	1.890941
0.820000	75.968992	1.890941
0.820000	75.961162	1.890941
0.820000	75.953332	1.890941
0.820000	75.945502	1.890941
0.820000	75.937671	1.890941
0.820000	75.929841	1.890941
0.820000	75.922011	1.890941
0.820000	75.914181	1.890941
0.820000	75.906350	1.890941
0.830000	75.898520	1.890941
0.830000	75.890690	1.890941
0.830000	75.882860	1.890941
0.830000	75.875029	1.890941
0.830000	75.867199	1.890941
0.830000	75.859369	1.890941
0.830000	75.851539	1.890941
0.830000	75.843708	1.890941
0.830000	75.835878	1.890941
0.830000	75.828048	1.890941
0.830000	75.820218	1.890941
0.830000	75.812387	1.890941
0.830000	75.804557	1.890941
0.830000	75.796727	1.890941
0.830000	75.788897	1.890941
0.830000	75.781066	1.890941
0.830000	75.773236	1.890941
0.830000	75.765406	1.890941
0.830000	75.757576	1.890941
0.830000	75.749746	1.890941
0.830000	75.741915	1.890941
0.830000	75.741915	1.846966
0.830000	75.734085	1.846966
0.830000	75.726255	1.846966
0.830000	75.718425	1.846966
0.830000	75.710594	1.846966
0.830000	75.702764	1.846966
0.830000	75.694934	1.846966
0.830000	75.687104	1.846966
0.830000	75.687104	1.802990
0.830000	75.679273	1.802990
0.830000	75.671443	1.802990
0.830000	75.663613	1.802990
0.830000	75.655783	1.802990
0.830000	75.647952	1.802990
0.830000	75.640122	1.802990
0.830000	75.632292	1.802990
0.830000	75.624462	1.802990
0.830000	75.616631	1.802990
0.830000	75.608801	1.802990
0.830000	75.600971	1.802990
0.830000	75.593141	1.802990
0.830000	75.585310	1.802990
0.830000	75.577480	1.802990
0.830000	75.569650	1.802990
0.830000	75.561820	1.802990
0.830000	75.553990	1.802990
0.830000	75.546159	1.802990
0.830000	75.538329	1.802990
0.840000	75.530499	1.802990
0.840000	75.522669	1.802990
0.840000	75.514838	1.802990
0.840000	75.507008	1.802990
0.840000	75.499178	1.802990
0.840000	75.491348	1.802990
0.840000	75.483517	1.802990
0.840000	75.475687	1.802990
0.840000	75.467857	1.802990
0.840000	75.460027	1.802990
0.840000	75.452196	1.802990
0.840000	75.444366	1.802990
0.840000	75.436536	1.802990
0.840000	75.428706	1.802990
0.840000	75.420875	1.802990
0.840000	75.413045	1.802990
0.840000	75.405215	1.802990
0.840000	75.397385	1.802990
0.840000	75.389554	1.802990
0.840000	75.381724	1.802990
0.840000	75.373894	1.802990
0.840000	75.366064	1.802990
0.840000	75.358233	1.802990
0.840000	75.350403	1.802990
0.840000	75.342573	1.802990
0.840000	75.334743	1.802990
0.840000	75.334743	1.759015
0.840000	75.326913	1.759015
0.840000	75.319082	1.759015
0.840000	75.311252	1.759015
0.840000	75.303422	1.759015
0.840000	75.295592	1.759015
0.840000	75.287761	1.759015
0.840000	75.279931	1.759015
0.840000	75.272101	1.759015
0.840000	75.264271	1.759015
0.840000	75.256440	1.759015
0.840000	75.248610	1.759015
0.840000	75.240780	1.759015
0.840000	75.232950	1.759015
0.840000	75.225119	1.759015
0.840000	75.217289	1.759015
0.840000	75.209459	1.759015
0.840000	75.201629	1.759015
0.840000	75.193798	1.759015
0.840000	75.185968	1.759015
0.840000	75.178138	1.759015
0.840000	75.170308	1.759015
0.840000	75.162477	1.759015
0.840000	75.154647	1.759015
0.840000	75.146817	1.759015
0.840000	75.138987	1.759015
0.840000	75.131157	1.759015
0.840000	75.131157	1.715040
0.840000	75.131157	1.671064
0.840000	75.123326	1.671064
0.840000	75.115496	1.671064
0.840000	75.107666	1.671064
0.840000	75.099836	1.671064
0.840000	75.092005	1.671064
0.840000	75.084175	1.671064
0.840000	75.076345	1.671064
0.840000	75.068515	1.671064
0.840000	75.060684	1.671064
0.840000	75.052854	1.671064
0.840000	75.045024	1.671064
0.840000	75.037194	1.671064
0.840000	75.029363	1.671064
0.840000	75.021533	1.671064
0.840000	75.013703	1.671064
0.840000	75.005873	1.671064
0.840000	74.998042	1.671064
0.840000	74.990212	1.671064
0.840000	74.982382	1.671064
0.840000	74.974552	1.671064
0.840000	74.966721	1.671064
0.840000	74.958891	1.671064
0.840000	74.951061	1.671064
0.840000	74.943231	1.671064
0.840000	74.935401	1.671064
0.840000	74.927570	1.671064
0.840000	74.919740	1.671064
0.840000	74.911910	1.671064
0.840000	74.904080	1.671064
0.840000	74.896249	1.671064
0.840000	74.888419	1.671064
0.840000	74.880589	1.671064
0.840000	74.872759	1.671064
0.840000	74.864928	1.671064
0.840000	74.857098	1.671064
0.840000	74.849268	1.671064
0.840000	74.841438	1.671064
0.840000	74.833607	1.671064
0.840000	74.825777	1.671064
0.840000	74.817947	1.671064
0.840000	74.810117	1.671064
0.840000	74.802286	1.671064
0.840000	74.794456	1.671064
0.840000	74.786626	1.671064
0.840000	74.778796	1.671064
0.840000	74.770965	1.671064
0.840000	74.763135	1.671064
0.840000	74.755305	1.671064
0.840000	74.747475	1.671064
0.840000	74.739645	1.671064
0.840000	74.731814	1.671064
0.840000	74.723984	1.671064
0.840000	74.716154	1.671064
0.840000	74.708324	1.671064
0.840000	74.700493	1.671064
0.840000	74.692663	1.671064
0.840000	74.684833	1.671064
0.840000	74.677003	1.671064
0.840000	74.669172	1.671064
0.840000	74.661342	1.671064
0.840000	74.653512	1.671064
0.840000	74.645682	1.671064
0.840000	74.637851	1.671064
0.840000	74.630021	1.671064
0.840000	74.622191	1.671064
0.840000	74.614361	1.671064
0.840000	74.606530	1.671064
0.840000	74.598700	1.671064
0.840000	74.590870	1.671064
0.840000	74.583040	1.671064
0.840000	74.575209	1.671064
0.840000	74.567379	1.671064
0.840000	74.559549	1.671064
0.840000	74.551719	1.671064
0.840000	74.543888	1.671064
0.840000	74.536058	1.671064
0.840000	74.528228	1.671064
0.840000	74.520398	1.671064
0.840000	74.512568	1.671064
0.840000	74.504737	1.671064
0.840000	74.496907	1.671064
0.840000	74.489077	1.671064
0.840000	74.481247	1.671064
0.840000	74.473416	1.671064
0.840000	74.465586	1.671064
0.840000	74.457756	1.671064
0.840000	74.449926	1.671064
0.840000	74.442095	1.671064
0.840000	74.434265	1.671064
0.840000	74.426435	1.671064
0.840000	74.418605	1.671064
0.840000	74.410774	1.671064
0.840000	74.402944	1.671064
0.840000	74.395114	1.671064
0.840000	74.387284	1.671064
0.840000	74.379453	1.671064
0.840000	74.371623	1.671064
0.840000	74.363793	1.671064
0.840000	74.355963	1.671064
0.840000	74.348132	1.671064
0.840000	74.340302	1.671064
0.840000	74.332472	1.671064
0.840000	74.324642	1.671064
0.840000	74.316812	1.671064
0.840000	74.308981	1.671064
0.840000	74.301151	1.671064
0.840000	74.293321	1.671064
0.840000	74.285491	1.671064
0.840000	74.277660	1.671064
0.840000	74.269830	1.671064
0.840000	74.262000	1.671064
0.840000	74.254170	1.671064
0.840000	74.246339	1.671064
0.840000	74.238509	1.671064
0.840000	74.230679	1.671064
0.840000	74.222849	1.671064
0.840000	74.215018	1.671064
0.840000	74.207188	1.671064
0.840000	74.199358	1.671064
0.840000	74.191528	1.671064
0.840000	74.183697	1.671064
0.840000	74.175867	1.671064
0.840000	74.168037	1.671064
0.840000	74.160207	1.671064
0.840000	74.152376	1.671064
0.840000	74.144546	1.671064
0.840000	74.136716	1.671064
0.840000	74.128886	1.671064
0.840000	74.121056	1.671064
0.840000	74.113225	1.671064
0.840000	74.105395	1.671064
0.840000	74.097565	1.671064
0.840000	74.089735	1.671064
0.840000	74.081904	1.671064
0.840000	74.074074	1.671064
0.840000	74.066244	1.671064
0.840000	74.058414	1.671064
0.840000	74.050583	1.671064
0.840000	74.042753	1.671064
0.840000	74.034923	1.671064
0.840000	74.027093	1.671064
0.840000	74.019262	1.671064
0.840000	74.011432	1.671064
0.840000	74.011432	1.627089
0.840000	74.003602	1.627089
0.840000	73.995772	1.627089
0.840000	73.987941	1.627089
0.840000	73.980111	1.627089
0.840000	73.972281	1.627089
0.850000	73.964451	1.627089
0.850000	73.956620	1.627089
0.850000	73.948790	1.627089
0.850000	73.940960	1.627089
0.850000	73.933130	1.627089
0.850000	73.925300	1.627089
0.850000	73.917469	1.627089
0.850000	73.909639	1.627089
0.850000	73.901809	1.627089
0.850000	73.893979	1.627089
0.850000	73.886148	1.627089
0.850000	73.878318	1.627089
0.850000	73.870488	1.627089
0.850000	73.862658	1.627089
0.850000	73.854827	1.627089
0.850000	73.846997	1.627089
0.850000	73.839167	1.627089
0.850000	73.831337	1.627089
0.850000	73.823506	1.627089
0.850000	73.815676	1.627089
0.850000	73.807846	1.627089
0.850000	73.800016	1.627089
0.850000	73.792185	1.627089
0.850000	73.784355	1.627089
0.850000	73.776525	1.627089
0.850000	73.768695	1.627089
0.850000	73.760864	1.627089
0.850000	73.753034	1.627089
0.850000	73.745204	1.627089
0.850000	73.737374	1.627089
0.850000	73.729543	1.627089
0.850000	73.721713	1.627089
0.850000	73.713883	1.627089
0.850000	73.706053	1.627089
0.850000	73.698223	1.627089
0.850000	73.690392	1.627089
0.850000	73.682562	1.627089
0.850000	73.674732	1.627089
0.850000	73.666902	1.627089
0.850000	73.659071	1.627089
0.850000	73.651241	1.627089
0.850000	73.643411	1.627089
0.850000	73.635581	1.627089
0.850000	73.627750	1.627089
0.850000	73.619920	1.627089
0.850000	73.612090	1.627089
0.850000	73.604260	1.627089
0.850000	73.596429	1.627089
0.850000	73.588599	1.627089
0.850000	73.580769	1.627089
0.850000	73.572939	1.627089
0.850000	73.565108	1.627089
0.850000	73.557278	1.627089
0.850000	73.549448	1.627089
0.850000	73.541618	1.627089
0.850000	73.533787	1.627089
0.850000	73.525957	1.627089
0.850000	73.518127	1.627089
0.850000	73.510297	1.627089
0.850000	73.502467	1.627089
0.850000	73.494636	1.627089
0.850000	73.486806	1.627089
0.850000	73.478976	1.627089
0.850000	73.471146	1.627089
0.850000	73.463315	1.627089
0.850000	73.455485	1.627089
0.850000	73.447655	1.627089
0.850000	73.439825	1.627089
0.850000	73.431994	1.627089
0.850000	73.424164	1.627089
0.850000	73.416334	1.627089
0.850000	73.408504	1.627089
0.850000	73.400673	1.627089
0.850000	73.392843	1.627089
0.850000	73.385013	1.627089
0.850000	73.377183	1.627089
0.850000	73.369352	1.627089
0.850000	73.361522	1.627089
0.850000	73.353692	1.627089
0.850000	73.345862	1.627089
0.850000	73.338031	1.627089
0.850000	73.330201	1.627089
0.850000	73.322371	1.627089
0.850000	73.314541	1.627089
0.850000	73.306711	1.627089
0.850000	73.298880	1.627089
0.850000	73.291050	1.627089
0.850000	73.283220	1.627089
0.850000	73.275390	1.627089
0.850000	73.267559	1.627089
0.850000	73.259729	1.627089
0.850000	73.251899	1.627089
0.850000	73.244069	1.627089
0.850000	73.236238	1.627089
0.850000	73.228408	1.627089
0.850000	73.220578	1.627089
0.850000	73.212748	1.627089
0.850000	73.204917	1.627089
0.850000	73.197087	1.627089
0.850000	73.189257	1.627089
0.850000	73.181427	1.627089
0.850000	73.173596	1.627089
0.850000	73.165766	1.627089
0.850000	73.157936	1.627089
0.850000	73.150106	1.627089
0.850000	73.142275	1.627089
0.850000	73.134445	1.627089
0.850000	73.134445	1.583113
0.850000	73.126615	1.583113
0.850000	73.118785	1.583113
0.850000	73.110955	1.583113
0.850000	73.103124	1.583113
0.850000	73.095294	1.583113
0.850000	73.087464	1.583113
0.850000	73.079634	1.583113
0.850000	73.071803	1.583113
0.850000	73.063973	1.583113
0.850000	73.056143	1.583113
0.850000	73.048313	1.583113
0.850000	73.040482	1.583113
0.850000	73.032652	1.583113
0.850000	73.024822	1.583113
0.850000	73.016992	1.583113
0.850000	73.009161	1.583113
0.850000	73.001331	1.583113
0.850000	72.993501	1.583113
0.850000	72.985671	1.583113
0.850000	72.977840	1.583113
0.850000	72.970010	1.583113
0.850000	72.962180	1.583113
0.850000	72.954350	1.583113
0.850000	72.946519	1.583113
0.850000	72.938689	1.583113
0.850000	72.930859	1.583113
0.850000	72.923029	1.583113
0.850000	72.915198	1.583113
0.850000	72.907368	1.583113
0.850000	72.899538	1.583113
0.850000	72.891708	1.583113
0.850000	72.883878	1.583113
0.850000	72.876047	1.583113
0.850000	72.868217	1.583113
0.850000	72.860387	1.583113
0.850000	72.852557	1.583113
0.850000	72.844726	1.583113
0.850000	72.836896	1.583113
0.850000	72.829066	1.583113
0.850000	72.821236	1.583113
0.850000	72.813405	1.583113
0.850000	72.805575	1.583113
0.850000	72.797745	1.583113
0.850000	72.789915	1.583113
0.850000	72.782084	1.583113
0.850000	72.774254	1.583113
0.850000	72.766424	1.583113
0.850000	72.758594	1.583113
0.850000	72.750763	1.583113
0.850000	72.742933	1.583113
0.850000	72.735103	1.583113
0.850000	72.727273	1.583113
0.850000	72.719442	1.583113
0.850000	72.711612	1.583113
0.850000	72.703782	1.583113
0.850000	72.695952	1.583113
0.850000	72.688122	1.583113
0.850000	72.680291	1.583113
0.850000	72.672461	1.583113
0.850000	72.664631	1.583113
0.850000	72.664631	1.539138
0.850000	72.656801	1.539138
0.850000	72.648970	1.539138
0.850000	72.641140	1.539138
0.850000	72.633310	1.539138
0.850000	72.625480	1.539138
0.850000	72.617649	1.539138
0.850000	72.609819	1.539138
0.850000	72.601989	1.539138
0.850000	72.594159	1.539138
0.850000	72.586328	1.539138
0.850000	72.578498	1.539138
0.850000	72.570668	1.539138
0.850000	72.562838	1.539138
0.850000	72.555007	1.539138
0.850000	72.547177	1.539138
0.850000	72.539347	1.539138
0.850000	72.531517	1.539138
0.850000	72.523686	1.539138
0.850000	72.515856	1.539138
0.850000	72.508026	1.539138
0.850000	72.500196	1.539138
0.850000	72.492366	1.539138
0.850000	72.484535	1.539138
0.850000	72.476705	1.539138
0.850000	72.468875	1.539138
0.850000	72.461045	1.539138
0.850000	72.453214	1.539138
0.850000	72.445384	1.539138
0.850000	72.437554	1.539138
0.850000	72.429724	1.539138
0.850000	72.421893	1.539138
0.850000	72.414063	1.539138
0.850000	72.406233	1.539138
0.850000	72.398403	1.539138
0.850000	72.390572	1.539138
0.850000	72.382742	1.539138
0.850000	72.374912	1.539138
0.850000	72.367082	1.539138
0.850000	72.359251	1.539138
0.850000	72.351421	1.539138
0.850000	72.343591	1.539138
0.850000	72.335761	1.539138
0.850000	72.327930	1.539138
0.850000	72.320100	1.539138
0.850000	72.312270	1.539138
0.850000	72.304440	1.539138
0.850000	72.296610	1.539138
0.850000	72.288779	1.539138
0.850000	72.280949	1.539138
0.850000	72.273119	1.539138
0.850000	72.265289	1.539138
0.850000	72.257458	1.539138
0.850000	72.249628	1.539138
0.850000	72.241798	1.539138
0.850000	72.233968	1.539138
0.850000	72.226137	1.539138
0.850000	72.218307	1.539138
0.850000	72.210477	1.539138
0.850000	72.202647	1.539138
0.850000	72.194816	1.539138
0.850000	72.186986	1.539138
0.850000	72.179156	1.539138
0.850000	72.171326	1.539138
0.850000	72.163495	1.539138
0.850000	72.155665	1.539138
0.850000	72.147835	1.539138
0.850000	72.140005	1.539138
0.850000	72.132174	1.539138
0.850000	72.124344	1.539138
0.850000	72.116514	1.539138
0.850000	72.108684	1.539138
0.850000	72.100853	1.539138
0.850000	72.093023	1.539138
0.850000	72.085193	1.539138
0.850000	72.077363	1.539138
0.850000	72.069533	1.539138
0.850000	72.061702	1.539138
0.850000	72.053872	1.539138
0.850000	72.046042	1.539138
0.850000	72.038212	1.539138
0.850000	72.030381	1.539138
0.850000	72.022551	1.539138
0.850000	72.014721	1.539138
0.850000	72.006891	1.539138
0.850000	71.999060	1.539138
0.850000	71.991230	1.539138
0.850000	71.983400	1.539138
0.850000	71.975570	1.539138
0.850000	71.967739	1.539138
0.850000	71.959909	1.539138
0.850000	71.952079	1.539138
0.850000	71.944249	1.539138
0.850000	71.936418	1.539138
0.850000	71.928588	1.539138
0.850000	71.920758	1.539138
0.850000	71.912928	1.539138
0.850000	71.905097	1.539138
0.850000	71.897267	1.539138
0.850000	71.889437	1.539138
0.850000	71.881607	1.539138
0.850000	71.873777	1.539138
0.850000	71.865946	1.539138
0.850000	71.858116	1.539138
0.850000	71.850286	1.539138
0.850000	71.842456	1.539138
0.850000	71.834625	1.539138
0.850000	71.826795	1.539138
0.850000	71.818965	1.539138
0.850000	71.811135	1.539138
0.850000	71.803304	1.539138
0.850000	71.795474	1.539138
0.850000	71.787644	1.539138
0.850000	71.779814	1.539138
0.850000	71.771983	1.539138
0.850000	71.764153	1.539138
0.850000	71.756323	1.539138
0.850000	71.748493	1.539138
0.850000	71.740662	1.539138
0.850000	71.732832	1.539138
0.850000	71.725002	1.539138
0.850000	71.717172	1.539138
0.850000	71.709341	1.539138
0.850000	71.701511	1.539138
0.850000	71.693681	1.539138
0.850000	71.685851	1.539138
0.850000	71.678021	1.539138
0.850000	71.670190	1.539138
0.850000	71.662360	1.539138
0.850000	71.654530	1.539138
0.850000	71.646700	1.539138
0.850000	71.638869	1.539138
0.850000	71.631039	1.539138
0.850000	71.623209	1.539138
0.850000	71.615379	1.539138
0.850000	71.607548	1.539138
0.850000	71.599718	1.539138
0.850000	71.591888	1.539138
0.850000	71.584058	1.539138
0.850000	71.576227	1.539138
0.850000	71.568397	1.539138
0.850000	71.560567	1.539138
0.850000	71.552737	1.539138
0.850000	71.544906	1.539138
0.850000	71.537076	1.539138
0.850000	71.529246	1.539138
0.850000	71.521416	1.539138
0.850000	71.513585	1.539138
0.850000	71.505755	1.539138
0.850000	71.497925	1.539138
0.850000	71.490095	1.539138
0.850000	71.482265	1.539138
0.850000	71.474434	1.539138
0.850000	71.466604	1.539138
0.850000	71.458774	1.539138
0.850000	71.450944	1.539138
0.850000	71.443113	1.539138
0.850000	71.435283	1.539138
0.850000	71.427453	1.539138
0.850000	71.419623	1.539138
0.850000	71.411792	1.539138
0.850000	71.403962	1.539138
0.850000	71.396132	1.539138
0.850000	71.388302	1.539138
0.850000	71.380471	1.539138
0.850000	71.372641	1.539138
0.850000	71.364811	1.539138
0.850000	71.356981	1.539138
0.850000	71.349150	1.539138
0.850000	71.341320	1.539138
0.850000	71.333490	1.539138
0.850000	71.325660	1.539138
0.850000	71.317829	1.539138
0.850000	71.309999	1.539138
0.850000	71.302169	1.539138
0.850000	71.294339	1.539138
0.850000	71.286508	1.539138
0.850000	71.278678	1.539138
0.850000	71.270848	1.539138
0.850000	71.263018	1.539138
0.850000	71.255188	1.539138
0.850000	71.247357	1.539138
0.850000	71.239527	1.539138
0.850000	71.231697	1.539138
0.850000	71.223867	1.539138
0.850000	71.216036	1.539138
0.850000	71.208206	1.539138
0.850000	71.200376	1.539138
0.850000	71.192546	1.539138
0.850000	71.184715	1.539138
0.850000	71.176885	1.539138
0.850000	71.169055	1.539138
0.850000	71.161225	1.539138
0.850000	71.153394	1.539138
0.850000	71.145564	1.539138
0.850000	71.137734	1.539138
0.850000	71.129904	1.539138
0.850000	71.122073	1.539138
0.850000	71.114243	1.539138
0.850000	71.106413	1.539138
0.850000	71.098583	1.539138
0.850000	71.090752	1.539138
0.850000	71.082922	1.539138
0.850000	71.075092	1.539138
0.850000	71.067262	1.539138
0.850000	71.059432	1.539138
0.850000	71.051601	1.539138
0.850000	71.043771	1.539138
0.850000	71.035941	1.539138
0.850000	71.028111	1.539138
0.850000	71.020280	1.539138
0.850000	71.012450	1.539138
0.850000	71.004620	1.539138
0.850000	70.996790	1.539138
0.850000	70.988959	1.539138
0.850000	70.981129	1.539138
0.850000	70.973299	1.539138
0.850000	70.965469	1.539138
0.850000	70.957638	1.539138
0.850000	70.949808	1.539138
0.850000	70.941978	1.539138
0.850000	70.934148	1.539138
0.850000	70.926317	1.539138
0.850000	70.918487	1.539138
0.850000	70.910657	1.539138
0.850000	70.902827	1.539138
0.850000	70.894996	1.539138
0.850000	70.887166	1.539138
0.850000	70.879336	1.539138
0.850000	70.871506	1.539138
0.850000	70.863676	1.539138
0.850000	70.855845	1.539138
0.850000	70.848015	1.539138
0.850000	70.840185	1.539138
0.850000	70.832355	1.539138
0.850000	70.832355	1.495163
0.850000	70.824524	1.495163
0.850000	70.816694	1.495163
0.850000	70.808864	1.495163
0.850000	70.801034	1.495163
0.850000	70.793203	1.495163
0.850000	70.785373	1.495163
0.850000	70.777543	1.495163
0.850000	70.769713	1.495163
0.850000	70.761882	1.495163
0.850000	70.754052	1.495163
0.850000	70.746222	1.495163
0.850000	70.738392	1.495163
0.850000	70.730561	1.495163
0.850000	70.722731	1.495163
0.850000	70.714901	1.495163
0.850000	70.707071	1.495163
0.850000	70.699240	1.495163
0.850000	70.691410	1.495163
0.850000	70.683580	1.495163
0.850000	70.675750	1.495163
0.850000	70.667920	1.495163
0.850000	70.660089	1.495163
0.850000	70.652259	1.495163
0.850000	70.644429	1.495163
0.850000	70.636599	1.495163
0.850000	70.628768	1.495163
0.850000	70.620938	1.495163
0.850000	70.613108	1.495163
0.850000	70.605278	1.495163
0.850000	70.597447	1.495163
0.850000	70.589617	1.495163
0.850000	70.581787	1.495163
0.850000	70.573957	1.495163
0.850000	70.566126	1.495163
0.850000	70.558296	1.495163
0.850000	70.550466	1.495163
0.850000	70.542636	1.495163
0.850000	70.534805	1.495163
0.850000	70.526975	1.495163
0.850000	70.519145	1.495163
0.850000	70.511315	1.495163
0.850000	70.503484	1.495163
0.850000	70.495654	1.495163
0.850000	70.487824	1.495163
0.850000	70.479994	1.495163
0.850000	70.472163	1.495163
0.850000	70.464333	1.495163
0.850000	70.456503	1.495163
0.850000	70.448673	1.495163
0.850000	70.440843	1.495163
0.850000	70.433012	1.495163
0.850000	70.425182	1.495163
0.850000	70.417352	1.495163
0.850000	70.409522	1.495163
0.850000	70.401691	1.495163
0.850000	70.393861	1.495163
0.850000	70.386031	1.495163
0.850000	70.378201	1.495163
0.850000	70.370370	1.495163
0.850000	70.362540	1.495163
0.850000	70.354710	1.495163
0.850000	70.346880	1.495163
0.850000	70.339049	1.495163
0.850000	70.331219	1.495163
0.850000	70.323389	1.495163
0.850000	70.315559	1.495163
0.850000	70.307728	1.495163
0.850000	70.299898	1.495163
0.850000	70.292068	1.495163
0.850000	70.284238	1.495163
0.850000	70.276407	1.495163
0.850000	70.268577	1.495163
0.850000	70.260747	1.495163
0.850000	70.252917	1.495163
0.850000	70.245087	1.495163
0.850000	70.237256	1.495163
0.850000	70.229426	1.495163
0.850000	70.221596	1.495163
0.850000	70.213766	1.495163
0.850000	70.205935	1.495163
0.850000	70.198105	1.495163
0.850000	70.190275	1.495163
0.850000	70.182445	1.495163
0.850000	70.174614	1.495163
0.850000	70.166784	1.495163
0.850000	70.158954	1.495163
0.850000	70.151124	1.495163
0.850000	70.143293	1.495163
0.850000	70.135463	1.495163
0.850000	70.127633	1.495163
0.850000	70.119803	1.495163
0.850000	70.111972	1.495163
0.850000	70.104142	1.495163
0.850000	70.096312	1.495163
0.850000	70.088482	1.495163
0.850000	70.080651	1.495163
0.850000	70.072821	1.495163
0.850000	70.064991	1.495163
0.850000	70.057161	1.495163
0.850000	70.049331	1.495163
0.850000	70.041500	1.495163
0.850000	70.033670	1.495163
0.850000	70.025840	1.495163
0.850000	70.018010	1.495163
0.850000	70.010179	1.495163
0.850000	70.002349	1.495163
0.850000	69.994519	1.495163
0.850000	69.986689	1.495163
0.850000	69.978858	1.495163
0.850000	69.971028	1.495163
0.850000	69.963198	1.495163
0.850000	69.955368	1.495163
0.850000	69.947537	1.495163
0.850000	69.939707	1.495163
0.850000	69.931877	1.495163
0.850000	69.924047	1.495163
0.850000	69.916216	1.495163
0.850000	69.908386	1.495163
0.850000	69.900556	1.495163
0.850000	69.892726	1.495163
0.850000	69.884895	1.495163
0.850000	69.877065	1.495163
0.850000	69.869235	1.495163
0.850000	69.861405	1.495163
0.850000	69.853575	1.495163
0.850000	69.845744	1.495163
0.850000	69.837914	1.495163
0.850000	69.830084	1.495163
0.850000	69.822254	1.495163
0.850000	69.814423	1.495163
0.850000	69.806593	1.495163
0.850000	69.798763	1.495163
0.850000	69.790933	1.495163
0.850000	69.783102	1.495163
0.850000	69.775272	1.495163
0.850000	69.767442	1.495163
0.850000	69.759612	1.495163
0.850000	69.751781	1.495163
0.850000	69.743951	1.495163
0.850000	69.736121	1.495163
0.850000	69.728291	1.495163
0.850000	69.720460	1.495163
0.850000	69.712630	1.495163
0.850000	69.704800	1.495163
0.850000	69.696970	1.495163
0.850000	69.689139	1.495163
0.850000	69.681309	1.495163
0.850000	69.673479	1.495163
0.850000	69.665649	1.495163
0.850000	69.657818	1.495163
0.850000	69.649988	1.495163
0.850000	69.642158	1.495163
0.850000	69.634328	1.495163
0.850000	69.626498	1.495163
0.850000	69.618667	1.495163
0.850000	69.610837	1.495163
0.850000	69.603007	1.495163
0.850000	69.595177	1.495163
0.850000	69.587346	1.495163
0.850000	69.579516	1.495163
0.850000	69.571686	1.495163
0.850000	69.563856	1.495163
0.850000	69.556025	1.495163
0.850000	69.548195	1.495163
0.850000	69.540365	1.495163
0.850000	69.532535	1.495163
0.850000	69.524704	1.495163
0.850000	69.516874	1.495163
0.850000	69.509044	1.495163
0.850000	69.501214	1.495163
0.850000	69.493383	1.495163
0.850000	69.485553	1.495163
0.850000	69.477723	1.495163
0.850000	69.469893	1.495163
0.850000	69.462062	1.495163
0.850000	69.454232	1.495163
0.850000	69.446402	1.495163
0.850000	69.438572	1.495163
0.850000	69.430742	1.495163
0.850000	69.422911	1.495163
0.850000	69.415081	1.495163
0.850000	69.407251	1.495163
0.850000	69.399421	1.495163
0.850000	69.391590	1.495163
0.850000	69.383760	1.495163
0.850000	69.375930	1.495163
0.850000	69.368100	1.495163
0.850000	69.360269	1.495163
0.850000	69.352439	1.495163
0.850000	69.344609	1.495163
0.850000	69.336779	1.495163
0.850000	69.328948	1.495163
0.850000	69.321118	1.495163
0.850000	69.313288	1.495163
0.850000	69.305458	1.495163
0.850000	69.297627	1.495163
0.850000	69.289797	1.495163
0.850000	69.281967	1.495163
0.850000	69.274137	1.495163
0.850000	69.266306	1.495163
0.850000	69.258476	1.495163
0.850000	69.250646	1.495163
0.850000	69.242816	1.495163
0.850000	69.234986	1.495163
0.850000	69.227155	1.495163
0.850000	69.219325	1.495163
0.850000	69.211495	1.495163
0.850000	69.203665	1.495163
0.850000	69.195834	1.495163
0.850000	69.188004	1.495163
0.850000	69.180174	1.495163
0.850000	69.172344	1.495163
0.850000	69.164513	1.495163
0.850000	69.156683	1.495163
0.850000	69.148853	1.495163
0.850000	69.141023	1.495163
0.850000	69.133192	1.495163
0.850000	69.125362	1.495163
0.850000	69.117532	1.495163
0.850000	69.109702	1.495163
0.850000	69.101871	1.495163
0.850000	69.094041	1.495163
0.860000	69.086211	1.495163
0.860000	69.078381	1.495163
0.860000	69.070550	1.495163
0.860000	69.062720	1.495163
0.860000	69.054890	1.495163
0.860000	69.047060	1.495163
0.860000	69.039230	1.495163
0.860000	69.031399	1.495163
0.860000	69.023569	1.495163
0.860000	69.015739	1.495163
0.860000	69.007909	1.495163
0.860000	69.000078	1.495163
0.860000	68.992248	1.495163
0.860000	68.984418	1.495163
0.860000	68.976588	1.495163
0.860000	68.968757	1.495163
0.860000	68.960927	1.495163
0.860000	68.953097	1.495163
0.860000	68.945267	1.495163
0.860000	68.937436	1.495163
0.860000	68.929606	1.495163
0.860000	68.921776	1.495163
0.860000	68.913946	1.495163
0.860000	68.906115	1.495163
0.860000	68.898285	1.495163
0.860000	68.890455	1.495163
0.860000	68.882625	1.495163
0.860000	68.874794	1.495163
0.860000	68.866964	1.495163
0.860000	68.859134	1.495163
0.860000	68.851304	1.495163
0.860000	68.843473	1.495163
0.860000	68.835643	1.495163
0.860000	68.827813	1.495163
0.860000	68.819983	1.495163
0.860000	68.812153	1.495163
0.860000	68.804322	1.495163
0.860000	68.796492	1.495163
0.860000	68.788662	1.495163
0.860000	68.780832	1.495163
0.860000	68.773001	1.495163
0.860000	68.765171	1.495163
0.860000	68.757341	1.495163
0.860000	68.749511	1.495163
0.860000	68.741680	1.495163
0.860000	68.733850	1.495163
0.860000	68.726020	1.495163
0.860000	68.718190	1.495163
0.860000	68.710359	1.495163
0.860000	68.702529	1.495163
0.860000	68.694699	1.495163
0.860000	68.686869	1.495163
0.860000	68.679038	1.495163
0.860000	68.671208	1.495163
0.860000	68.663378	1.495163
0.860000	68.655548	1.495163
0.860000	68.647717	1.495163
0.860000	68.639887	1.495163
0.860000	68.632057	1.495163
0.860000	68.624227	1.495163
0.860000	68.616397	1.495163
0.860000	68.608566	1.495163
0.860000	68.600736	1.495163
0.860000	68.592906	1.495163
0.860000	68.585076	1.495163
0.860000	68.577245	1.495163
0.860000	68.569415	1.495163
0.860000	68.561585	1.495163
0.860000	68.553755	1.495163
0.860000	68.545924	1.495163
0.860000	68.538094	1.495163
0.860000	68.530264	1.495163
0.860000	68.522434	1.495163
0.860000	68.514603	1.495163
0.860000	68.506773	1.495163
0.860000	68.498943	1.495163
0.860000	68.491113	1.495163
0.860000	68.483282	1.495163
0.860000	68.475452	1.495163
0.860000	68.467622	1.495163
0.860000	68.459792	1.495163
0.860000	68.451961	1.495163
0.860000	68.444131	1.495163
0.860000	68.436301	1.495163
0.860000	68.428471	1.495163
0.860000	68.420641	1.495163
0.860000	68.412810	1.495163
0.860000	68.404980	1.495163
0.860000	68.397150	1.495163
0.860000	68.389320	1.495163
0.860000	68.381489	1.495163
0.860000	68.373659	1.495163
0.860000	68.365829	1.495163
0.860000	68.357999	1.495163
0.860000	68.350168	1.495163
0.860000	68.342338	1.495163
0.860000	68.334508	1.495163
0.860000	68.326678	1.495163
0.860000	68.318847	1.495163
0.860000	68.311017	1.495163
0.860000	68.303187	1.495163
0.860000	68.295357	1.495163
0.860000	68.287526	1.495163
0.860000	68.279696	1.495163
0.860000	68.271866	1.495163
0.860000	68.264036	1.495163
0.860000	68.256205	1.495163
0.860000	68.248375	1.495163
0.860000	68.240545	1.495163
0.860000	68.232715	1.495163
0.860000	68.224885	1.495163
0.860000	68.217054	1.495163
0.860000	68.209224	1.495163
0.860000	68.201394	1.495163
0.860000	68.193564	1.495163
0.860000	68.185733	1.495163
0.860000	68.177903	1.495163
0.860000	68.170073	1.495163
0.860000	68.162243	1.495163
0.860000	68.154412	1.495163
0.860000	68.146582	1.495163
0.860000	68.138752	1.495163
0.860000	68.130922	1.495163
0.860000	68.123091	1.495163
0.860000	68.115261	1.495163
0.860000	68.107431	1.495163
0.860000	68.099601	1.495163
0.860000	68.091770	1.495163
0.860000	68.083940	1.495163
0.860000	68.076110	1.495163
0.860000	68.068280	1.495163
0.860000	68.060449	1.495163
0.860000	68.052619	1.495163
0.860000	68.044789	1.495163
0.860000	68.036959	1.495163
0.860000	68.029128	1.495163
0.860000	68.021298	1.495163
0.860000	68.013468	1.495163
0.860000	68.005638	1.495163
0.860000	67.997808	1.495163
0.860000	67.989977	1.495163
0.860000	67.982147	1.495163
0.860000	67.974317	1.495163
0.860000	67.966487	1.495163
0.860000	67.958656	1.495163
0.860000	67.950826	1.495163
0.860000	67.942996	1.495163
0.860000	67.935166	1.495163
0.860000	67.927335	1.495163
0.860000	67.919505	1.495163
0.860000	67.911675	1.495163
0.860000	67.903845	1.495163
0.860000	67.896014	1.495163
0.860000	67.888184	1.495163
0.860000	67.880354	1.495163
0.860000	67.872524	1.495163
0.860000	67.864693	1.495163
0.860000	67.856863	1.495163
0.860000	67.849033	1.495163
0.860000	67.841203	1.495163
0.860000	67.833372	1.495163
0.860000	67.825542	1.495163
0.860000	67.817712	1.495163
0.860000	67.809882	1.495163
0.860000	67.802052	1.495163
0.860000	67.794221	1.495163
0.860000	67.786391	1.495163
0.860000	67.778561	1.495163
0.860000	67.770731	1.495163
0.860000	67.762900	1.495163
0.860000	67.755070	1.495163
0.860000	67.747240	1.495163
0.870000	67.739410	1.495163
0.870000	67.731579	1.495163
0.870000	67.723749	1.495163
0.870000	67.715919	1.495163
0.870000	67.708089	1.495163
0.870000	67.700258	1.495163
0.870000	67.692428	1.495163
0.870000	67.684598	1.495163
0.870000	67.676768	1.495163
0.870000	67.668937	1.495163
0.870000	67.661107	1.495163
0.870000	67.653277	1.495163
0.870000	67.645447	1.495163
0.870000	67.637616	1.495163
0.870000	67.629786	1.495163
0.870000	67.621956	1.495163
0.870000	67.614126	1.495163
0.870000	67.606296	1.495163
0.870000	67.598465	1.495163
0.870000	67.590635	1.495163
0.870000	67.582805	1.495163
0.870000	67.574975	1.495163
0.870000	67.567144	1.495163
0.870000	67.559314	1.495163
0.870000	67.551484	1.495163
0.870000	67.543654	1.495163
0.870000	67.535823	1.495163
0.870000	67.527993	1.495163
0.870000	67.520163	1.495163
0.870000	67.512333	1.495163
0.880000	67.504502	1.495163
0.880000	67.496672	1.495163
0.880000	67.488842	1.495163
0.880000	67.481012	1.495163
0.880000	67.473181	1.495163
0.880000	67.465351	1.495163
0.880000	67.457521	1.495163
0.880000	67.449691	1.495163
0.880000	67.441860	1.495163
0.880000	67.434030	1.495163
0.880000	67.426200	1.495163
0.880000	67.418370	1.495163
0.880000	67.410540	1.495163
0.880000	67.402709	1.495163
0.880000	67.394879	1.495163
0.880000	67.387049	1.495163
0.880000	67.379219	1.495163
0.880000	67.371388	1.495163
0.880000	67.363558	1.495163
0.880000	67.355728	1.495163
0.880000	67.347898	1.495163
0.880000	67.340067	1.495163
0.880000	67.332237	1.495163
0.880000	67.324407	1.495163
0.880000	67.316577	1.495163
0.880000	67.308746	1.495163
0.880000	67.300916	1.495163
0.880000	67.293086	1.495163
0.880000	67.285256	1.495163
0.880000	67.277425	1.495163
0.880000	67.269595	1.495163
0.880000	67.261765	1.495163
0.880000	67.253935	1.495163
0.880000	67.246104	1.495163
0.880000	67.238274	1.495163
0.880000	67.230444	1.495163
0.880000	67.222614	1.495163
0.880000	67.214783	1.495163
0.880000	67.206953	1.495163
0.880000	67.199123	1.495163
0.880000	67.191293	1.495163
0.880000	67.183463	1.495163
0.880000	67.175632	1.495163
0.880000	67.167802	1.495163
0.880000	67.159972	1.495163
0.880000	67.152142	1.495163
0.880000	67.144311	1.495163
0.880000	67.136481	1.495163
0.880000	67.128651	1.495163
0.880000	67.120821	1.495163
0.880000	67.112990	1.495163
0.880000	67.105160	1.495163
0.880000	67.097330	1.495163
0.880000	67.089500	1.495163
0.880000	67.081669	1.495163
0.880000	67.073839	1.495163
0.880000	67.066009	1.495163
0.880000	67.058179	1.495163
0.880000	67.050348	1.495163
0.880000	67.042518	1.495163
0.880000	67.034688	1.495163
0.880000	67.026858	1.495163
0.880000	67.019027	1.495163
0.880000	67.011197	1.495163
0.880000	67.003367	1.495163
0.880000	66.995537	1.495163
0.880000	66.987707	1.495163
0.880000	66.979876	1.495163
0.880000	66.972046	1.495163
0.880000	66.964216	1.495163
0.880000	66.956386	1.495163
0.880000	66.948555	1.495163
0.880000	66.940725	1.495163
0.880000	66.932895	1.495163
0.880000	66.925065	1.495163
0.880000	66.917234	1.495163
0.880000	66.909404	1.495163
0.880000	66.901574	1.495163
0.880000	66.893744	1.495163
0.880000	66.885913	1.495163
0.880000	66.878083	1.495163
0.880000	66.870253	1.495163
0.880000	66.862423	1.495163
0.880000	66.854592	1.495163
0.880000	66.846762	1.495163
0.880000	66.838932	1.495163
0.880000	66.831102	1.495163
0.880000	66.823271	1.495163
0.880000	66.815441	1.495163
0.880000	66.807611	1.495163
0.880000	66.799781	1.495163
0.880000	66.791951	1.495163
0.880000	66.784120	1.495163
0.880000	66.776290	1.495163
0.880000	66.768460	1.495163
0.880000	66.760630	1.495163
0.880000	66.752799	1.495163
0.880000	66.744969	1.495163
0.880000	66.737139	1.495163
0.880000	66.729309	1.495163
0.880000	66.721478	1.495163
0.880000	66.713648	1.495163
0.880000	66.705818	1.495163
0.880000	66.697988	1.495163
0.880000	66.690157	1.495163
0.880000	66.682327	1.495163
0.880000	66.674497	1.495163
0.880000	66.666667	1.495163
0.880000	66.658836	1.495163
0.880000	66.651006	1.495163
0.880000	66.643176	1.495163
0.880000	66.635346	1.495163
0.880000	66.627515	1.495163
0.880000	66.619685	1.495163
0.880000	66.611855	1.495163
0.880000	66.604025	1.495163
0.880000	66.596195	1.495163
0.880000	66.588364	1.495163
0.880000	66.580534	1.495163
0.880000	66.572704	1.495163
0.880000	66.564874	1.495163
0.880000	66.557043	1.495163
0.880000	66.549213	1.495163
0.880000	66.541383	1.495163
0.880000	66.533553	1.495163
0.880000	66.525722	1.495163
0.880000	66.517892	1.495163
0.880000	66.510062	1.495163
0.880000	66.502232	1.495163
0.880000	66.494401	1.495163
0.880000	66.486571	1.495163
0.880000	66.478741	1.495163
0.880000	66.470911	1.495163
0.880000	66.463080	1.495163
0.880000	66.455250	1.495163
0.880000	66.455250	1.451187
0.880000	66.447420	1.451187
0.880000	66.439590	1.451187
0.880000	66.431759	1.451187
0.880000	66.423929	1.451187
0.880000	66.416099	1.451187
0.880000	66.408269	1.451187
0.880000	66.400438	1.451187
0.880000	66.400438	1.407212
0.880000	66.392608	1.407212
0.880000	66.384778	1.407212
0.880000	66.376948	1.407212
0.880000	66.369118	1.407212
0.880000	66.361287	1.407212
0.880000	66.353457	1.407212
0.880000	66.345627	1.407212
0.880000	66.337797	1.407212
0.880000	66.329966	1.407212
0.880000	66.322136	1.407212
0.880000	66.314306	1.407212
0.880000	66.306476	1.407212
0.880000	66.298645	1.407212
0.880000	66.290815	1.407212
0.880000	66.282985	1.407212
0.880000	66.275155	1.407212
0.880000	66.267324	1.407212
0.880000	66.259494	1.407212
0.880000	66.251664	1.407212
0.880000	66.243834	1.407212
0.880000	66.236003	1.407212
0.880000	66.228173	1.407212
0.880000	66.220343	1.407212
0.880000	66.212513	1.407212
0.880000	66.204682	1.407212
0.880000	66.196852	1.407212
0.880000	66.189022	1.407212
0.880000	66.181192	1.407212
0.880000	66.173362	1.407212
0.880000	66.165531	1.407212
0.880000	66.157701	1.407212
0.880000	66.149871	1.407212
0.880000	66.142041	1.407212
0.880000	66.134210	1.407212
0.880000	66.126380	1.407212
0.880000	66.118550	1.407212
0.880000	66.110720	1.407212
0.880000	66.102889	1.407212
0.880000	66.095059	1.407212
0.880000	66.087229	1.407212
0.880000	66.079399	1.407212
0.880000	66.071568	1.407212
0.880000	66.063738	1.407212
0.880000	66.055908	1.407212
0.880000	66.048078	1.407212
0.880000	66.040247	1.407212
0.880000	66.032417	1.407212
0.880000	66.024587	1.407212
0.880000	66.016757	1.407212
0.880000	66.008926	1.407212
0.880000	66.001096	1.407212
0.880000	65.993266	1.407212
0.880000	65.985436	1.407212
0.880000	65.977606	1.407212
0.880000	65.969775	1.407212
0.880000	65.961945	1.407212
0.880000	65.954115	1.407212
0.880000	65.954115	1.363237
0.880000	65.946285	1.363237
0.880000	65.938454	1.363237
0.880000	65.930624	1.363237
0.880000	65.922794	1.363237
0.880000	65.914964	1.363237
0.880000	65.907133	1.363237
0.880000	65.899303	1.363237
0.880000	65.891473	1.363237
0.880000	65.883643	1.363237
0.880000	65.875812	1.363237
0.880000	65.867982	1.363237
0.880000	65.860152	1.363237
0.880000	65.852322	1.363237
0.880000	65.844491	1.363237
0.880000	65.836661	1.363237
0.880000	65.828831	1.363237
0.880000	65.821001	1.363237
0.880000	65.813170	1.363237
0.880000	65.805340	1.363237
0.880000	65.797510	1.363237
0.880000	65.789680	1.363237
0.880000	65.781850	1.363237
0.880000	65.774019	1.363237
0.880000	65.766189	1.363237
0.880000	65.758359	1.363237
0.880000	65.758359	1.319261
0.880000	65.750529	1.319261
0.880000	65.742698	1.319261
0.880000	65.734868	1.319261
0.880000	65.727038	1.319261
0.880000	65.719208	1.319261
0.880000	65.711377	1.319261
0.880000	65.703547	1.319261
0.880000	65.695717	1.319261
0.880000	65.687887	1.319261
0.880000	65.680056	1.319261
0.880000	65.672226	1.319261
0.880000	65.664396	1.319261
0.880000	65.656566	1.319261
0.880000	65.648735	1.319261
0.880000	65.640905	1.319261
0.880000	65.633075	1.319261
0.880000	65.625245	1.319261
0.880000	65.617414	1.319261
0.880000	65.609584	1.319261
0.880000	65.601754	1.319261
0.880000	65.593924	1.319261
0.880000	65.586093	1.319261
0.880000	65.578263	1.319261
0.880000	65.570433	1.319261
0.880000	65.562603	1.319261
0.880000	65.554773	1.319261
0.880000	65.546942	1.319261
0.880000	65.539112	1.319261
0.880000	65.531282	1.319261
0.880000	65.523452	1.319261
0.880000	65.515621	1.319261
0.880000	65.507791	1.319261
0.880000	65.499961	1.319261
0.880000	65.492131	1.319261
0.880000	65.484300	1.319261
0.880000	65.476470	1.319261
0.880000	65.468640	1.319261
0.880000	65.460810	1.319261
0.880000	65.452979	1.319261
0.880000	65.445149	1.319261
0.880000	65.437319	1.319261
0.880000	65.429489	1.319261
0.880000	65.421658	1.319261
0.880000	65.413828	1.319261
0.880000	65.405998	1.319261
0.880000	65.398168	1.319261
0.880000	65.390337	1.319261
0.880000	65.382507	1.319261
0.880000	65.374677	1.319261
0.880000	65.366847	1.319261
0.880000	65.359017	1.319261
0.880000	65.351186	1.319261
0.880000	65.343356	1.319261
0.880000	65.335526	1.319261
0.880000	65.327696	1.319261
0.880000	65.319865	1.319261
0.880000	65.312035	1.319261
0.880000	65.304205	1.319261
0.880000	65.296375	1.319261
0.880000	65.288544	1.319261
0.880000	65.280714	1.319261
0.880000	65.272884	1.319261
0.880000	65.265054	1.319261
0.880000	65.257223	1.319261
0.880000	65.249393	1.319261
0.880000	65.241563	1.319261
0.880000	65.233733	1.319261
0.880000	65.225902	1.319261
0.880000	65.218072	1.319261
0.880000	65.210242	1.319261
0.880000	65.202412	1.319261
0.880000	65.194581	1.319261
0.880000	65.186751	1.319261
0.880000	65.178921	1.319261
0.880000	65.171091	1.319261
0.880000	65.163261	1.319261
0.880000	65.155430	1.319261
0.880000	65.147600	1.319261
0.880000	65.139770	1.319261
0.880000	65.131940	1.319261
0.880000	65.124109	1.319261
0.880000	65.116279	1.319261
0.880000	65.108449	1.319261
0.880000	65.100619	1.319261
0.880000	65.092788	1.319261
0.880000	65.084958	1.319261
0.880000	65.077128	1.319261
0.880000	65.069298	1.319261
0.880000	65.061467	1.319261
0.880000	65.053637	1.319261
0.880000	65.045807	1.319261
0.880000	65.037977	1.319261
0.880000	65.030146	1.319261
0.880000	65.022316	1.319261
0.880000	65.014486	1.319261
0.880000	65.006656	1.319261
0.880000	64.998825	1.319261
0.880000	64.990995	1.319261
0.880000	64.983165	1.319261
0.880000	64.975335	1.319261
0.880000	64.967505	1.319261
0.880000	64.959674	1.319261
0.880000	64.951844	1.319261
0.880000	64.944014	1.319261
0.880000	64.936184	1.319261
0.880000	64.928353	1.319261
0.880000	64.920523	1.319261
0.880000	64.912693	1.319261
0.880000	64.904863	1.319261
0.880000	64.897032	1.319261
0.880000	64.889202	1.319261
0.880000	64.881372	1.319261
0.880000	64.873542	1.319261
0.880000	64.865711	1.319261
0.880000	64.857881	1.319261
0.880000	64.850051	1.319261
0.880000	64.842221	1.319261
0.880000	64.834390	1.319261
0.880000	64.826560	1.319261
0.880000	64.818730	1.319261
0.880000	64.810900	1.319261
0.880000	64.803069	1.319261
0.880000	64.795239	1.319261
0.880000	64.787409	1.319261
0.880000	64.779579	1.319261
0.880000	64.771748	1.319261
0.880000	64.763918	1.319261
0.880000	64.756088	1.319261
0.880000	64.748258	1.319261
0.880000	64.740428	1.319261
0.880000	64.732597	1.319261
0.880000	64.724767	1.319261
0.880000	64.716937	1.319261
0.880000	64.709107	1.319261
0.880000	64.701276	1.319261
0.880000	64.693446	1.319261
0.880000	64.685616	1.319261
0.880000	64.677786	1.319261
0.880000	64.669955	1.319261
0.880000	64.662125	1.319261
0.880000	64.662125	1.275286
0.880000	64.662125	1.231310
0.880000	64.654295	1.231310
0.880000	64.646465	1.231310
0.880000	64.638634	1.231310
0.880000	64.630804	1.231310
0.880000	64.622974	1.231310
0.880000	64.615144	1.231310
0.880000	64.607313	1.231310
0.880000	64.599483	1.231310
0.880000	64.591653	1.231310
0.880000	64.583823	1.231310
0.880000	64.575992	1.231310
0.880000	64.568162	1.231310
0.880000	64.560332	1.231310
0.880000	64.552502	1.231310
0.880000	64.544672	1.231310
0.880000	64.536841	1.231310
0.880000	64.529011	1.231310
0.880000	64.521181	1.231310
0.880000	64.513351	1.231310
0.880000	64.505520	1.231310
0.880000	64.497690	1.231310
0.880000	64.489860	1.231310
0.880000	64.482030	1.231310
0.880000	64.474199	1.231310
0.880000	64.466369	1.231310
0.880000	64.458539	1.231310
0.880000	64.450709	1.231310
0.880000	64.442878	1.231310
0.880000	64.435048	1.231310
0.880000	64.427218	1.231310
0.880000	64.419388	1.231310
0.880000	64.411557	1.231310
0.880000	64.403727	1.231310
0.880000	64.395897	1.231310
0.880000	64.388067	1.231310
0.880000	64.380236	1.231310
0.880000	64.372406	1.231310
0.880000	64.364576	1.231310
0.880000	64.356746	1.231310
0.880000	64.348916	1.231310
0.880000	64.341085	1.231310
0.880000	64.333255	1.231310
0.880000	64.325425	1.231310
0.880000	64.317595	1.231310
0.880000	64.309764	1.231310
0.880000	64.301934	1.231310
0.880000	64.294104	1.231310
0.880000	64.286274	1.231310
0.880000	64.278443	1.231310
0.880000	64.270613	1.231310
0.880000	64.262783	1.231310
0.880000	64.254953	1.231310
0.880000	64.247122	1.231310
0.880000	64.239292	1.231310
0.880000	64.231462	1.231310
0.880000	64.223632	1.231310
0.880000	64.215801	1.231310
0.880000	64.207971	1.231310
0.880000	64.200141	1.231310
0.880000	64.192311	1.231310
0.880000	64.184480	1.231310
0.880000	64.176650	1.231310
0.880000	64.168820	1.231310
0.880000	64.160990	1.231310
0.880000	64.153160	1.231310
0.880000	64.145329	1.231310
0.880000	64.137499	1.231310
0.880000	64.129669	1.231310
0.880000	64.121839	1.231310
0.880000	64.114008	1.231310
0.880000	64.106178	1.231310
0.880000	64.098348	1.231310
0.880000	64.090518	1.231310
0.880000	64.082687	1.231310
0.880000	64.074857	1.231310
0.880000	64.067027	1.231310
0.880000	64.059197	1.231310
0.880000	64.051366	1.231310
0.880000	64.043536	1.231310
0.880000	64.035706	1.231310
0.880000	64.027876	1.231310
0.880000	64.020045	1.231310
0.880000	64.012215	1.231310
0.880000	64.004385	1.231310
0.880000	63.996555	1.231310
0.880000	63.988724	1.231310
0.880000	63.980894	1.231310
0.880000	63.973064	1.231310
0.880000	63.965234	1.231310
0.880000	63.957403	1.231310
0.880000	63.949573	1.231310
0.880000	63.941743	1.231310
0.880000	63.933913	1.231310
0.880000	63.926083	1.231310
0.880000	63.918252	1.231310
0.880000	63.910422	1.231310
0.880000	63.902592	1.231310
0.880000	63.894762	1.231310
0.880000	63.886931	1.231310
0.880000	63.879101	1.231310
0.880000	63.871271	1.231310
0.880000	63.863441	1.231310
0.880000	63.855610	1.231310
0.880000	63.847780	1.231310
0.880000	63.839950	1.231310
0.880000	63.832120	1.231310
0.880000	63.824289	1.231310
0.880000	63.816459	1.231310
0.880000	63.808629	1.231310
0.880000	63.800799	1.231310
0.880000	63.792968	1.231310
0.880000	63.785138	1.231310
0.880000	63.777308	1.231310
0.880000	63.769478	1.231310
0.880000	63.761647	1.231310
0.880000	63.753817	1.231310
0.880000	63.745987	1.231310
0.880000	63.738157	1.231310
0.880000	63.730327	1.231310
0.880000	63.722496	1.231310
0.880000	63.714666	1.231310
0.880000	63.706836	1.231310
0.880000	63.699006	1.231310
0.880000	63.691175	1.231310
0.880000	63.683345	1.231310
0.880000	63.675515	1.231310
0.880000	63.667685	1.231310
0.880000	63.659854	1.231310
0.880000	63.652024	1.231310
0.880000	63.644194	1.231310
0.880000	63.644194	1.187335
0.880000	63.636364	1.187335
0.880000	63.628533	1.187335
0.880000	63.620703	1.187335
0.880000	63.612873	1.187335
0.880000	63.605043	1.187335
0.880000	63.597212	1.187335
0.880000	63.589382	1.187335
0.880000	63.581552	1.187335
0.880000	63.573722	1.187335
0.880000	63.565891	1.187335
0.880000	63.558061	1.187335
0.880000	63.550231	1.187335
0.880000	63.542401	1.187335
0.880000	63.534571	1.187335
0.880000	63.526740	1.187335
0.880000	63.518910	1.187335
0.880000	63.511080	1.187335
0.880000	63.503250	1.187335
0.880000	63.495419	1.187335
0.880000	63.487589	1.187335
0.880000	63.479759	1.187335
0.880000	63.471929	1.187335
0.880000	63.464098	1.187335
0.880000	63.456268	1.187335
0.880000	63.448438	1.187335
0.880000	63.440608	1.187335
0.880000	63.432777	1.187335
0.880000	63.424947	1.187335
0.880000	63.417117	1.187335
0.880000	63.409287	1.187335
0.880000	63.401456	1.187335
0.880000	63.393626	1.187335
0.880000	63.385796	1.187335
0.880000	63.377966	1.187335
0.880000	63.370135	1.187335
0.880000	63.362305	1.187335
0.880000	63.354475	1.187335
0.880000	63.346645	1.187335
0.880000	63.338815	1.187335
0.880000	63.330984	1.187335
0.880000	63.323154	1.187335
0.880000	63.315324	1.187335
0.880000	63.307494	1.187335
0.880000	63.299663	1.187335
0.880000	63.291833	1.187335
0.880000	63.284003	1.187335
0.880000	63.276173	1.187335
0.880000	63.268342	1.187335
0.880000	63.260512	1.187335
0.880000	63.252682	1.187335
0.880000	63.244852	1.187335
0.880000	63.237021	1.187335
0.880000	63.229191	1.187335
0.880000	63.221361	1.187335
0.880000	63.213531	1.187335
0.880000	63.205700	1.187335
0.880000	63.197870	1.187335
0.880000	63.190040	1.187335
0.880000	63.182210	1.187335
0.880000	63.174379	1.187335
0.880000	63.166549	1.187335
0.880000	63.158719	1.187335
0.880000	63.150889	1.187335
0.880000	63.143058	1.187335
0.880000	63.135228	1.187335
0.880000	63.127398	1.187335
0.880000	63.119568	1.187335
0.880000	63.111738	1.187335
0.880000	63.103907	1.187335
0.880000	63.096077	1.187335
0.880000	63.088247	1.187335
0.880000	63.080417	1.187335
0.880000	63.072586	1.187335
0.880000	63.064756	1.187335
0.880000	63.056926	1.187335
0.880000	63.049096	1.187335
0.880000	63.041265	1.187335
0.880000	63.033435	1.187335
0.880000	63.025605	1.187335
0.880000	63.017775	1.187335
0.880000	63.009944	1.187335
0.880000	63.002114	1.187335
0.880000	62.994284	1.187335
0.880000	62.986454	1.187335
0.880000	62.978623	1.187335
0.880000	62.970793	1.187335
0.880000	62.962963	1.187335
0.880000	62.955133	1.187335
0.880000	62.947302	1.187335
0.880000	62.939472	1.187335
0.880000	62.931642	1.187335
0.880000	62.923812	1.187335
0.880000	62.915982	1.187335
0.880000	62.908151	1.187335
0.880000	62.908151	1.143360
0.880000	62.900321	1.143360
0.880000	62.892491	1.143360
0.880000	62.884661	1.143360
0.880000	62.876830	1.143360
0.880000	62.869000	1.143360
0.880000	62.861170	1.143360
0.880000	62.853340	1.143360
0.880000	62.845509	1.143360
0.880000	62.837679	1.143360
0.880000	62.829849	1.143360
0.880000	62.822019	1.143360
0.880000	62.814188	1.143360
0.880000	62.806358	1.143360
0.880000	62.798528	1.143360
0.880000	62.790698	1.143360
0.880000	62.782867	1.143360
0.880000	62.775037	1.143360
0.880000	62.767207	1.143360
0.880000	62.759377	1.143360
0.880000	62.751546	1.143360
0.880000	62.743716	1.143360
0.880000	62.735886	1.143360
0.880000	62.728056	1.143360
0.880000	62.720226	1.143360
0.880000	62.712395	1.143360
0.880000	62.704565	1.143360
0.880000	62.696735	1.143360
0.880000	62.688905	1.143360
0.880000	62.681074	1.143360
0.880000	62.673244	1.143360
0.880000	62.665414	1.143360
0.880000	62.657584	1.143360
0.880000	62.649753	1.143360
0.880000	62.641923	1.143360
0.880000	62.634093	1.143360
0.880000	62.626263	1.143360
0.880000	62.618432	1.143360
0.880000	62.610602	1.143360
0.880000	62.602772	1.143360
0.880000	62.594942	1.143360
0.880000	62.587111	1.143360
0.880000	62.579281	1.143360
0.880000	62.571451	1.143360
0.880000	62.563621	1.143360
0.880000	62.555790	1.143360
0.880000	62.547960	1.143360
0.880000	62.540130	1.143360
0.880000	62.532300	1.143360
0.880000	62.524470	1.143360
0.880000	62.516639	1.143360
0.880000	62.508809	1.143360
0.880000	62.500979	1.143360
0.880000	62.493149	1.143360
0.880000	62.485318	1.143360
0.880000	62.477488	1.143360
0.880000	62.469658	1.143360
0.880000	62.461828	1.143360
0.880000	62.453997	1.143360
0.880000	62.446167	1.143360
0.880000	62.438337	1.143360
0.880000	62.430507	1.143360
0.880000	62.422676	1.143360
0.880000	62.414846	1.143360
0.880000	62.407016	1.143360
0.880000	62.399186	1.143360
0.880000	62.391355	1.143360
0.880000	62.383525	1.143360
0.880000	62.375695	1.143360
0.880000	62.367865	1.143360
0.880000	62.360034	1.143360
0.880000	62.352204	1.143360
0.880000	62.344374	1.143360
0.880000	62.336544	1.143360
0.880000	62.328713	1.143360
0.880000	62.320883	1.143360
0.880000	62.313053	1.143360
0.880000	62.305223	1.143360
0.880000	62.297393	1.143360
0.880000	62.289562	1.143360
0.880000	62.281732	1.143360
0.880000	62.273902	1.143360
0.880000	62.266072	1.143360
0.880000	62.258241	1.143360
0.880000	62.250411	1.143360
0.880000	62.242581	1.143360
0.880000	62.234751	1.143360
0.880000	62.226920	1.143360
0.880000	62.219090	1.143360
0.880000	62.211260	1.143360
0.880000	62.203430	1.143360
0.880000	62.195599	1.143360
0.880000	62.187769	1.143360
0.880000	62.179939	1.143360
0.880000	62.172109	1.143360
0.880000	62.164278	1.143360
0.880000	62.156448	1.143360
0.880000	62.148618	1.143360
0.880000	62.140788	1.143360
0.880000	62.132957	1.143360
0.880000	62.125127	1.143360
0.880000	62.117297	1.143360
0.880000	62.109467	1.143360
0.880000	62.101637	1.143360
0.880000	62.093806	1.143360
0.880000	62.085976	1.143360
0.880000	62.078146	1.143360
0.880000	62.070316	1.143360
0.880000	62.062485	1.143360
0.880000	62.054655	1.143360
0.880000	62.046825	1.143360
0.880000	62.038995	1.143360
0.880000	62.031164	1.143360
0.880000	62.023334	1.143360
0.880000	62.015504	1.143360
0.880000	62.007674	1.143360
0.880000	61.999843	1.143360
0.880000	61.992013	1.143360
0.880000	61.984183	1.143360
0.880000	61.976353	1.143360
0.880000	61.968522	1.143360
0.880000	61.960692	1.143360
0.880000	61.952862	1.143360
0.880000	61.945032	1.143360
0.880000	61.937201	1.143360
0.880000	61.929371	1.143360
0.880000	61.921541	1.143360
0.880000	61.913711	1.143360
0.880000	61.905881	1.143360
0.880000	61.898050	1.143360
0.880000	61.890220	1.143360
0.880000	61.882390	1.143360
0.880000	61.874560	1.143360
0.880000	61.866729	1.143360
0.880000	61.858899	1.143360
0.880000	61.851069	1.143360
0.880000	61.843239	1.143360
0.880000	61.835408	1.143360
0.880000	61.827578	1.143360
0.880000	61.819748	1.143360
0.880000	61.811918	1.143360
0.880000	61.804087	1.143360
0.880000	61.796257	1.143360
0.880000	61.788427	1.143360
0.880000	61.780597	1.143360
0.880000	61.772766	1.143360
0.880000	61.764936	1.143360
0.880000	61.757106	1.143360
0.880000	61.749276	1.143360
0.880000	61.741445	1.143360
0.880000	61.733615	1.143360
0.880000	61.725785	1.143360
0.880000	61.717955	1.143360
0.880000	61.710125	1.143360
0.880000	61.702294	1.143360
0.880000	61.694464	1.143360
0.880000	61.686634	1.143360
0.880000	61.678804	1.143360
0.880000	61.670973	1.143360
0.880000	61.663143	1.143360
0.880000	61.655313	1.143360
0.880000	61.647483	1.143360
0.880000	61.639652	1.143360
0.880000	61.631822	1.143360
0.880000	61.623992	1.143360
0.880000	61.616162	1.143360
0.880000	61.608331	1.143360
0.880000	61.600501	1.143360
0.880000	61.592671	1.143360
0.880000	61.584841	1.143360
0.880000	61.577010	1.143360
0.880000	61.569180	1.143360
0.880000	61.561350	1.143360
0.880000	61.553520	1.143360
0.880000	61.545689	1.143360
0.880000	61.537859	1.143360
0.880000	61.530029	1.143360
0.880000	61.522199	1.143360
0.880000	61.514368	1.143360
0.880000	61.506538	1.143360
0.880000	61.498708	1.143360
0.880000	61.490878	1.143360
0.880000	61.483048	1.143360
0.880000	61.475217	1.143360
0.880000	61.467387	1.143360
0.880000	61.459557	1.143360
0.880000	61.451727	1.143360
0.880000	61.443896	1.143360
0.880000	61.436066	1.143360
0.880000	61.428236	1.143360
0.880000	61.420406	1.143360
0.880000	61.412575	1.143360
0.880000	61.404745	1.143360
0.880000	61.396915	1.143360
0.880000	61.389085	1.143360
0.880000	61.381254	1.143360
0.880000	61.373424	1.143360
0.880000	61.365594	1.143360
0.880000	61.357764	1.143360
0.880000	61.349933	1.143360
0.880000	61.342103	1.143360
0.880000	61.334273	1.143360
0.880000	61.326443	1.143360
0.880000	61.318612	1.143360
0.880000	61.310782	1.143360
0.880000	61.302952	1.143360
0.880000	61.295122	1.143360
0.880000	61.287292	1.143360
0.880000	61.279461	1.143360
0.880000	61.271631	1.143360
0.880000	61.263801	1.143360
0.880000	61.255971	1.143360
0.880000	61.248140	1.143360
0.880000	61.240310	1.143360
0.880000	61.232480	1.143360
0.880000	61.224650	1.143360
0.880000	61.216819	1.143360
0.880000	61.208989	1.143360
0.880000	61.201159	1.143360
0.880000	61.193329	1.143360
0.880000	61.185498	1.143360
0.880000	61.177668	1.143360
0.880000	61.169838	1.143360
0.880000	61.162008	1.143360
0.880000	61.154177	1.143360
0.880000	61.146347	1.143360
0.880000	61.138517	1.143360
0.880000	61.130687	1.143360
0.880000	61.122856	1.143360
0.880000	61.115026	1.143360
0.880000	61.107196	1.143360
0.880000	61.099366	1.143360
0.880000	61.091536	1.143360
0.880000	61.083705	1.143360
0.880000	61.075875	1.143360
0.880000	61.068045	1.143360
0.880000	61.060215	1.143360
0.880000	61.052384	1.143360
0.880000	61.044554	1.143360
0.880000	61.036724	1.143360
0.880000	61.028894	1.143360
0.880000	61.021063	1.143360
0.880000	61.013233	1.143360
0.880000	61.005403	1.143360
0.880000	60.997573	1.143360
0.880000	60.989742	1.143360
0.880000	60.981912	1.143360
0.880000	60.974082	1.143360
0.880000	60.966252	1.143360
0.880000	60.958421	1.143360
0.880000	60.950591	1.143360
0.880000	60.942761	1.143360
0.880000	60.934931	1.143360
0.880000	60.927100	1.143360
0.880000	60.919270	1.143360
0.880000	60.911440	1.143360
0.880000	60.903610	1.143360
0.880000	60.895780	1.143360
0.880000	60.887949	1.143360
0.880000	60.880119	1.143360
0.880000	60.872289	1.143360
0.880000	60.864459	1.143360
0.880000	60.856628	1.143360
0.880000	60.848798	1.143360
0.890000	60.840968	1.143360
0.890000	60.833138	1.143360
0.890000	60.825307	1.143360
0.890000	60.817477	1.143360
0.890000	60.809647	1.143360
0.890000	60.801817	1.143360
0.890000	60.793986	1.143360
0.890000	60.786156	1.143360
0.890000	60.778326	1.143360
0.890000	60.770496	1.143360
0.890000	60.762665	1.143360
0.890000	60.754835	1.143360
0.890000	60.747005	1.143360
0.890000	60.739175	1.143360
0.890000	60.731344	1.143360
0.890000	60.723514	1.143360
0.890000	60.715684	1.143360
0.890000	60.707854	1.143360
0.890000	60.700023	1.143360
0.890000	60.692193	1.143360
0.890000	60.684363	1.143360
0.890000	60.676533	1.143360
0.890000	60.668703	1.143360
0.890000	60.660872	1.143360
0.890000	60.653042	1.143360
0.890000	60.645212	1.143360
0.890000	60.637382	1.143360
0.890000	60.629551	1.143360
0.890000	60.621721	1.143360
0.890000	60.613891	1.143360
0.890000	60.606061	1.143360
0.890000	60.598230	1.143360
0.890000	60.590400	1.143360
0.890000	60.582570	1.143360
0.890000	60.574740	1.143360
0.890000	60.566909	1.143360
0.890000	60.559079	1.143360
0.890000	60.551249	1.143360
0.890000	60.543419	1.143360
0.890000	60.535588	1.143360
0.890000	60.527758	1.143360
0.890000	60.519928	1.143360
0.890000	60.512098	1.143360
0.890000	60.504267	1.143360
0.890000	60.496437	1.143360
0.890000	60.488607	1.143360
0.890000	60.480777	1.143360
0.890000	60.472947	1.143360
0.890000	60.465116	1.143360
0.890000	60.457286	1.143360
0.890000	60.449456	1.143360
0.890000	60.441626	1.143360
0.890000	60.433795	1.143360
0.890000	60.425965	1.143360
0.890000	60.418135	1.143360
0.890000	60.410305	1.143360
0.890000	60.402474	1.143360
0.890000	60.394644	1.143360
0.890000	60.386814	1.143360
0.890000	60.378984	1.143360
0.890000	60.371153	1.143360
0.890000	60.363323	1.143360
0.890000	60.355493	1.143360
0.890000	60.347663	1.143360
0.890000	60.339832	1.143360
0.890000	60.332002	1.143360
0.890000	60.324172	1.143360
0.890000	60.316342	1.143360
0.890000	60.308511	1.143360
0.890000	60.300681	1.143360
0.890000	60.292851	1.143360
0.890000	60.285021	1.143360
0.890000	60.277191	1.143360
0.890000	60.269360	1.143360
0.890000	60.261530	1.143360
0.890000	60.253700	1.143360
0.890000	60.245870	1.143360
0.890000	60.238039	1.143360
0.890000	60.230209	1.143360
0.890000	60.222379	1.143360
0.890000	60.214549	1.143360
0.890000	60.206718	1.143360
0.890000	60.198888	1.143360
0.890000	60.191058	1.143360
0.890000	60.183228	1.143360
0.890000	60.175397	1.143360
0.890000	60.167567	1.143360
0.890000	60.159737	1.143360
0.890000	60.151907	1.143360
0.890000	60.144076	1.143360
0.890000	60.136246	1.143360
0.890000	60.128416	1.143360
0.890000	60.120586	1.143360
0.890000	60.112755	1.143360
0.890000	60.104925	1.143360
0.890000	60.097095	1.143360
0.890000	60.089265	1.143360
0.890000	60.081435	1.143360
0.890000	60.073604	1.143360
0.890000	60.065774	1.143360
0.890000	60.057944	1.143360
0.890000	60.050114	1.143360
0.890000	60.042283	1.143360
0.890000	60.034453	1.143360
0.890000	60.026623	1.143360
0.890000	60.018793	1.143360
0.890000	60.010962	1.143360
0.890000	60.003132	1.143360
0.890000	59.995302	1.143360
0.890000	59.987472	1.143360
0.890000	59.979641	1.143360
0.890000	59.971811	1.143360
0.890000	59.963981	1.143360
0.890000	59.956151	1.143360
0.890000	59.948320	1.143360
0.890000	59.940490	1.143360
0.890000	59.932660	1.143360
0.890000	59.924830	1.143360
0.890000	59.916999	1.143360
0.890000	59.909169	1.143360
0.890000	59.901339	1.143360
0.890000	59.893509	1.143360
0.890000	59.885678	1.143360
0.890000	59.877848	1.143360
0.890000	59.870018	1.143360
0.890000	59.862188	1.143360
0.890000	59.862188	1.099384
0.890000	59.854358	1.099384
0.890000	59.846527	1.099384
0.890000	59.838697	1.099384
0.890000	59.830867	1.099384
0.890000	59.823037	1.099384
0.890000	59.815206	1.099384
0.890000	59.807376	1.099384
0.890000	59.799546	1.099384
0.890000	59.791716	1.099384
0.890000	59.783885	1.099384
0.890000	59.776055	1.099384
0.890000	59.768225	1.099384
0.890000	59.760395	1.099384
0.890000	59.752564	1.099384
0.890000	59.744734	1.099384
0.890000	59.736904	1.099384
0.890000	59.729074	1.099384
0.890000	59.721243	1.099384
0.890000	59.713413	1.099384
0.890000	59.705583	1.099384
0.890000	59.697753	1.099384
0.890000	59.689922	1.099384
0.890000	59.682092	1.099384
0.890000	59.674262	1.099384
0.890000	59.666432	1.099384
0.890000	59.658602	1.099384
0.890000	59.650771	1.099384
0.890000	59.642941	1.099384
0.890000	59.635111	1.099384
0.890000	59.627281	1.099384
0.890000	59.619450	1.099384
0.890000	59.619450	1.055409
0.890000	59.611620	1.055409
0.890000	59.603790	1.055409
0.890000	59.595960	1.055409
0.890000	59.588129	1.055409
0.890000	59.580299	1.055409
0.890000	59.572469	1.055409
0.890000	59.564639	1.055409
0.890000	59.556808	1.055409
0.890000	59.548978	1.055409
0.890000	59.541148	1.055409
0.890000	59.533318	1.055409
0.890000	59.525487	1.055409
0.890000	59.525487	1.011434
0.890000	59.517657	1.011434
0.890000	59.509827	1.011434
0.890000	59.501997	1.011434
0.890000	59.494166	1.011434
0.890000	59.486336	1.011434
0.890000	59.478506	1.011434
0.890000	59.470676	1.011434
0.890000	59.462846	1.011434
0.890000	59.455015	1.011434
0.890000	59.447185	1.011434
0.890000	59.439355	1.011434
0.890000	59.431525	1.011434
0.890000	59.423694	1.011434
0.890000	59.415864	1.011434
0.890000	59.408034	1.011434
0.890000	59.400204	1.011434
0.890000	59.392373	1.011434
0.890000	59.384543	1.011434
0.890000	59.376713	1.011434
0.890000	59.368883	1.011434
0.890000	59.361052	1.011434
0.890000	59.353222	1.011434
0.890000	59.345392	1.011434
0.890000	59.337562	1.011434
0.890000	59.329731	1.011434
0.890000	59.321901	1.011434
0.890000	59.314071	1.011434
0.890000	59.306241	1.011434
0.890000	59.298410	1.011434
0.890000	59.290580	1.011434
0.890000	59.282750	1.011434
0.890000	59.274920	1.011434
0.890000	59.267089	1.011434
0.890000	59.259259	1.011434
0.890000	59.251429	1.011434
0.890000	59.243599	1.011434
0.890000	59.235769	1.011434
0.890000	59.227938	1.011434
0.890000	59.220108	1.011434
0.890000	59.212278	1.011434
0.890000	59.204448	1.011434
0.890000	59.196617	1.011434
0.890000	59.188787	1.011434
0.890000	59.180957	1.011434
0.890000	59.173127	1.011434
0.890000	59.165296	1.011434
0.890000	59.157466	1.011434
0.890000	59.149636	1.011434
0.890000	59.141806	1.011434
0.890000	59.133975	1.011434
0.890000	59.126145	1.011434
0.890000	59.118315	1.011434
0.890000	59.110485	1.011434
0.890000	59.102654	1.011434
0.890000	59.094824	1.011434
0.890000	59.086994	1.011434
0.890000	59.079164	1.011434
0.890000	59.071333	1.011434
0.890000	59.063503	1.011434
0.890000	59.055673	1.011434
0.890000	59.047843	1.011434
0.890000	59.040013	1.011434
0.890000	59.032182	1.011434
0.890000	59.024352	1.011434
0.890000	59.016522	1.011434
0.890000	59.008692	1.011434
0.890000	59.000861	1.011434
0.890000	58.993031	1.011434
0.890000	58.985201	1.011434
0.890000	58.977371	1.011434
0.890000	58.969540	1.011434
0.890000	58.961710	1.011434
0.890000	58.953880	1.011434
0.890000	58.946050	1.011434
0.890000	58.938219	1.011434
0.890000	58.930389	1.011434
0.890000	58.922559	1.011434
0.890000	58.914729	1.011434
0.890000	58.906898	1.011434
0.890000	58.899068	1.011434
0.890000	58.891238	1.011434
0.890000	58.883408	1.011434
0.890000	58.875577	1.011434
0.890000	58.867747	1.011434
0.890000	58.859917	1.011434
0.890000	58.852087	1.011434
0.890000	58.844257	1.011434
0.890000	58.836426	1.011434
0.890000	58.828596	1.011434
0.890000	58.820766	1.011434
0.890000	58.812936	1.011434
0.890000	58.805105	1.011434
0.890000	58.797275	1.011434
0.890000	58.789445	1.011434
0.890000	58.781615	1.011434
0.890000	58.773784	1.011434
0.890000	58.765954	1.011434
0.890000	58.758124	1.011434
0.890000	58.750294	1.011434
0.890000	58.742463	1.011434
0.890000	58.734633	1.011434
0.890000	58.726803	1.011434
0.890000	58.718973	1.011434
0.890000	58.711142	1.011434
0.890000	58.703312	1.011434
0.890000	58.695482	1.011434
0.890000	58.687652	1.011434
0.890000	58.679821	1.011434
0.890000	58.671991	1.011434
0.890000	58.671991	0.967458
0.890000	58.664161	0.967458
0.890000	58.656331	0.967458
0.890000	58.648501	0.967458
0.890000	58.640670	0.967458
0.890000	58.632840	0.967458
0.890000	58.625010	0.967458
0.890000	58.617180	0.967458
0.890000	58.609349	0.967458
0.890000	58.601519	0.967458
0.890000	58.593689	0.967458
0.890000	58.585859	0.967458
0.890000	58.578028	0.967458
0.890000	58.570198	0.967458
0.890000	58.562368	0.967458
0.890000	58.554538	0.967458
0.890000	58.546707	0.967458
0.890000	58.538877	0.967458
0.890000	58.531047	0.967458
0.890000	58.523217	0.967458
0.890000	58.515386	0.967458
0.890000	58.507556	0.967458
0.890000	58.499726	0.967458
0.890000	58.491896	0.967458
0.890000	58.484065	0.967458
0.890000	58.476235	0.967458
0.890000	58.468405	0.967458
0.890000	58.460575	0.967458
0.890000	58.452744	0.967458
0.890000	58.444914	0.967458
0.890000	58.437084	0.967458
0.890000	58.429254	0.967458
0.890000	58.421424	0.967458
0.890000	58.413593	0.967458
0.890000	58.405763	0.967458
0.890000	58.397933	0.967458
0.890000	58.390103	0.967458
0.890000	58.382272	0.967458
0.890000	58.374442	0.967458
0.890000	58.366612	0.967458
0.890000	58.358782	0.967458
0.890000	58.350951	0.967458
0.890000	58.343121	0.967458
0.890000	58.335291	0.967458
0.890000	58.327461	0.967458
0.890000	58.319630	0.967458
0.890000	58.311800	0.967458
0.890000	58.303970	0.967458
0.890000	58.296140	0.967458
0.890000	58.288309	0.967458
0.890000	58.280479	0.967458
0.890000	58.272649	0.967458
0.890000	58.264819	0.967458
0.890000	58.256988	0.967458
0.890000	58.249158	0.967458
0.890000	58.241328	0.967458
0.890000	58.233498	0.967458
0.890000	58.225668	0.967458
0.890000	58.217837	0.967458
0.890000	58.210007	0.967458
0.890000	58.202177	0.967458
0.890000	58.194347	0.967458
0.890000	58.186516	0.967458
0.890000	58.178686	0.967458
0.890000	58.170856	0.967458
0.890000	58.163026	0.967458
0.890000	58.155195	0.967458
0.890000	58.147365	0.967458
0.890000	58.139535	0.967458
0.890000	58.131705	0.967458
0.890000	58.123874	0.967458
0.890000	58.116044	0.967458
0.890000	58.108214	0.967458
0.890000	58.100384	0.967458
0.890000	58.092553	0.967458
0.890000	58.084723	0.967458
0.890000	58.076893	0.967458
0.890000	58.069063	0.967458
0.890000	58.061232	0.967458
0.890000	58.053402	0.967458
0.890000	58.045572	0.967458
0.890000	58.037742	0.967458
0.890000	58.029912	0.967458
0.890000	58.022081	0.967458
0.890000	58.014251	0.967458
0.890000	58.006421	0.967458
0.890000	57.998591	0.967458
0.890000	57.990760	0.967458
0.890000	57.982930	0.967458
0.890000	57.975100	0.967458
0.890000	57.967270	0.967458
0.890000	57.959439	0.967458
0.890000	57.951609	0.967458
0.890000	57.943779	0.967458
0.890000	57.935949	0.967458
0.890000	57.928118	0.967458
0.890000	57.920288	0.967458
0.890000	57.912458	0.967458
0.890000	57.904628	0.967458
0.890000	57.896797	0.967458
0.890000	57.888967	0.967458
0.890000	57.881137	0.967458
0.890000	57.873307	0.967458
0.890000	57.865476	0.967458
0.890000	57.857646	0.967458
0.890000	57.849816	0.967458
0.890000	57.841986	0.967458
0.890000	57.834156	0.967458
0.890000	57.826325	0.967458
0.890000	57.818495	0.967458
0.890000	57.810665	0.967458
0.890000	57.802835	0.967458
0.890000	57.795004	0.967458
0.890000	57.787174	0.967458
0.890000	57.779344	0.967458
0.890000	57.771514	0.967458
0.890000	57.763683	0.967458
0.890000	57.755853	0.967458
0.890000	57.748023	0.967458
0.890000	57.740193	0.967458
0.890000	57.732362	0.967458
0.890000	57.724532	0.967458
0.890000	57.716702	0.967458
0.890000	57.708872	0.967458
0.890000	57.701041	0.967458
0.890000	57.693211	0.967458
0.890000	57.685381	0.967458
0.890000	57.677551	0.967458
0.890000	57.669720	0.967458
0.890000	57.661890	0.967458
0.890000	57.654060	0.967458
0.890000	57.646230	0.967458
0.890000	57.638399	0.967458
0.890000	57.630569	0.967458
0.890000	57.622739	0.967458
0.890000	57.614909	0.967458
0.890000	57.607079	0.967458
0.890000	57.599248	0.967458
0.890000	57.591418	0.967458
0.890000	57.583588	0.967458
0.890000	57.575758	0.967458
0.890000	57.567927	0.967458
0.890000	57.560097	0.967458
0.890000	57.560097	0.923483
0.890000	57.552267	0.923483
0.890000	57.544437	0.923483
0.890000	57.536606	0.923483
0.890000	57.528776	0.923483
0.890000	57.520946	0.923483
0.890000	57.513116	0.923483
0.890000	57.505285	0.923483
0.890000	57.497455	0.923483
0.890000	57.489625	0.923483
0.890000	57.481795	0.923483
0.890000	57.473964	0.923483
0.890000	57.466134	0.923483
0.890000	57.458304	0.923483
0.890000	57.450474	0.923483
0.890000	57.442643	0.923483
0.890000	57.434813	0.923483
0.890000	57.426983	0.923483
0.890000	57.419153	0.923483
0.890000	57.411323	0.923483
0.890000	57.403492	0.923483
0.890000	57.395662	0.923483
0.890000	57.387832	0.923483
0.890000	57.380002	0.923483
0.890000	57.372171	0.923483
0.890000	57.364341	0.923483
0.890000	57.356511	0.923483
0.890000	57.348681	0.923483
0.890000	57.340850	0.923483
0.890000	57.333020	0.923483
0.890000	57.325190	0.923483
0.890000	57.317360	0.923483
0.890000	57.309529	0.923483
0.890000	57.301699	0.923483
0.890000	57.293869	0.923483
0.890000	57.286039	0.923483
0.890000	57.278208	0.923483
0.890000	57.270378	0.923483
0.890000	57.262548	0.923483
0.890000	57.254718	0.923483
0.890000	57.246887	0.923483
0.890000	57.239057	0.923483
0.890000	57.231227	0.923483
0.890000	57.223397	0.923483
0.890000	57.215567	0.923483
0.890000	57.207736	0.923483
0.890000	57.199906	0.923483
0.890000	57.192076	0.923483
0.890000	57.184246	0.923483
0.890000	57.176415	0.923483
0.890000	57.168585	0.923483
0.890000	57.160755	0.923483
0.890000	57.152925	0.923483
0.890000	57.145094	0.923483
0.890000	57.137264	0.923483
0.890000	57.129434	0.923483
0.890000	57.121604	0.923483
0.890000	57.113773	0.923483
0.890000	57.105943	0.923483
0.890000	57.098113	0.923483
0.890000	57.090283	0.923483
0.890000	57.082452	0.923483
0.890000	57.074622	0.923483
0.890000	57.066792	0.923483
0.890000	57.058962	0.923483
0.890000	57.051131	0.923483
0.890000	57.043301	0.923483
0.890000	57.035471	0.923483
0.890000	57.027641	0.923483
0.890000	57.019811	0.923483
0.890000	57.011980	0.923483
0.890000	57.004150	0.923483
0.890000	56.996320	0.923483
0.890000	56.988490	0.923483
0.890000	56.980659	0.923483
0.890000	56.972829	0.923483
0.890000	56.964999	0.923483
0.890000	56.957169	0.923483
0.890000	56.949338	0.923483
0.890000	56.941508	0.923483
0.890000	56.933678	0.923483
0.890000	56.925848	0.923483
0.890000	56.918017	0.923483
0.890000	56.910187	0.923483
0.890000	56.910187	0.879507
0.890000	56.902357	0.879507
0.890000	56.894527	0.879507
0.890000	56.886696	0.879507
0.890000	56.878866	0.879507
0.890000	56.871036	0.879507
0.890000	56.863206	0.879507
0.890000	56.855375	0.879507
0.890000	56.847545	0.879507
0.890000	56.839715	0.879507
0.890000	56.831885	0.879507
0.890000	56.824054	0.879507
0.890000	56.816224	0.879507
0.890000	56.808394	0.879507
0.890000	56.800564	0.879507
0.890000	56.792734	0.879507
0.890000	56.784903	0.879507
0.890000	56.777073	0.879507
0.890000	56.769243	0.879507
0.890000	56.761413	0.879507
0.890000	56.753582	0.879507
0.890000	56.745752	0.879507
0.890000	56.737922	0.879507
0.890000	56.730092	0.879507
0.890000	56.722261	0.879507
0.890000	56.714431	0.879507
0.890000	56.706601	0.879507
0.890000	56.698771	0.879507
0.890000	56.690940	0.879507
0.890000	56.683110	0.879507
0.890000	56.675280	0.879507
0.890000	56.667450	0.879507
0.890000	56.659619	0.879507
0.890000	56.651789	0.879507
0.890000	56.643959	0.879507
0.890000	56.636129	0.879507
0.890000	56.628298	0.879507
0.890000	56.620468	0.879507
0.890000	56.612638	0.879507
0.890000	56.604808	0.879507
0.890000	56.596978	0.879507
0.890000	56.589147	0.879507
0.890000	56.581317	0.879507
0.890000	56.573487	0.879507
0.890000	56.565657	0.879507
0.890000	56.557826	0.879507
0.890000	56.557826	0.835532
0.890000	56.549996	0.835532
0.890000	56.542166	0.835532
0.890000	56.534336	0.835532
0.890000	56.526505	0.835532
0.890000	56.518675	0.835532
0.890000	56.510845	0.835532
0.890000	56.503015	0.835532
0.890000	56.495184	0.835532
0.890000	56.487354	0.835532
0.890000	56.479524	0.835532
0.890000	56.471694	0.835532
0.890000	56.463863	0.835532
0.890000	56.456033	0.835532
0.890000	56.448203	0.835532
0.890000	56.440373	0.835532
0.890000	56.432542	0.835532
0.890000	56.424712	0.835532
0.890000	56.416882	0.835532
0.890000	56.409052	0.835532
0.890000	56.401222	0.835532
0.890000	56.393391	0.835532
0.890000	56.385561	0.835532
0.890000	56.377731	0.835532
0.890000	56.369901	0.835532
0.890000	56.362070	0.835532
0.890000	56.354240	0.835532
0.890000	56.346410	0.835532
0.890000	56.338580	0.835532
0.890000	56.330749	0.835532
0.890000	56.322919	0.835532
0.890000	56.315089	0.835532
0.890000	56.307259	0.835532
0.890000	56.299428	0.835532
0.890000	56.291598	0.835532
0.890000	56.283768	0.835532
0.890000	56.275938	0.835532
0.890000	56.268107	0.835532
0.890000	56.260277	0.835532
0.890000	56.252447	0.835532
0.890000	56.244617	0.835532
0.890000	56.236786	0.835532
0.890000	56.228956	0.835532
0.890000	56.221126	0.835532
0.890000	56.213296	0.835532
0.890000	56.205466	0.835532
0.890000	56.197635	0.835532
0.890000	56.189805	0.835532
0.890000	56.181975	0.835532
0.890000	56.174145	0.835532
0.890000	56.166314	0.835532
0.890000	56.158484	0.835532
0.890000	56.150654	0.835532
0.890000	56.142824	0.835532
0.890000	56.134993	0.835532
0.890000	56.127163	0.835532
0.890000	56.119333	0.835532
0.890000	56.111503	0.835532
0.890000	56.103672	0.835532
0.890000	56.095842	0.835532
0.890000	56.088012	0.835532
0.890000	56.080182	0.835532
0.890000	56.072351	0.835532
0.890000	56.064521	0.835532
0.890000	56.056691	0.835532
0.890000	56.048861	0.835532
0.890000	56.041030	0.835532
0.890000	56.033200	0.835532
0.890000	56.025370	0.835532
0.890000	56.017540	0.835532
0.890000	56.009709	0.835532
0.890000	56.001879	0.835532
0.890000	55.994049	0.835532
0.890000	55.986219	0.835532
0.890000	55.978389	0.835532
0.890000	55.970558	0.835532
0.890000	55.962728	0.835532
0.890000	55.954898	0.835532
0.890000	55.947068	0.835532
0.890000	55.939237	0.835532
0.890000	55.931407	0.835532
0.890000	55.923577	0.835532
0.890000	55.915747	0.835532
0.890000	55.907916	0.835532
0.890000	55.900086	0.835532
0.890000	55.892256	0.835532
0.890000	55.884426	0.835532
0.890000	55.876595	0.835532
0.890000	55.868765	0.835532
0.890000	55.860935	0.835532
0.890000	55.853105	0.835532
0.890000	55.845274	0.835532
0.890000	55.837444	0.835532
0.890000	55.829614	0.835532
0.890000	55.821784	0.835532
0.890000	55.813953	0.835532
0.890000	55.806123	0.835532
0.890000	55.798293	0.835532
0.890000	55.790463	0.835532
0.890000	55.782633	0.835532
0.890000	55.774802	0.835532
0.890000	55.766972	0.835532
0.890000	55.759142	0.835532
0.890000	55.759142	0.791557
0.890000	55.751312	0.791557
0.890000	55.743481	0.791557
0.890000	55.735651	0.791557
0.890000	55.727821	0.791557
0.890000	55.719991	0.791557
0.890000	55.712160	0.791557
0.890000	55.704330	0.791557
0.890000	55.696500	0.791557
0.890000	55.688670	0.791557
0.890000	55.680839	0.791557
0.890000	55.673009	0.791557
0.890000	55.665179	0.791557
0.890000	55.657349	0.791557
0.890000	55.649518	0.791557
0.890000	55.641688	0.791557
0.890000	55.633858	0.791557
0.890000	55.626028	0.791557
0.890000	55.618197	0.791557
0.890000	55.610367	0.791557
0.890000	55.602537	0.791557
0.890000	55.594707	0.791557
0.890000	55.586877	0.791557
0.890000	55.579046	0.791557
0.890000	55.571216	0.791557
0.890000	55.563386	0.791557
0.890000	55.555556	0.791557
0.890000	55.547725	0.791557
0.890000	55.539895	0.791557
0.890000	55.532065	0.791557
0.890000	55.524235	0.791557
0.890000	55.516404	0.791557
0.890000	55.508574	0.791557
0.890000	55.500744	0.791557
0.890000	55.492914	0.791557
0.890000	55.485083	0.791557
0.890000	55.477253	0.791557
0.890000	55.469423	0.791557
0.890000	55.461593	0.791557
0.890000	55.453762	0.791557
0.890000	55.445932	0.791557
0.890000	55.438102	0.791557
0.890000	55.430272	0.791557
0.890000	55.430272	0.747581
0.890000	55.422441	0.747581
0.890000	55.414611	0.747581
0.890000	55.406781	0.747581
0.890000	55.398951	0.747581
0.890000	55.391121	0.747581
0.890000	55.383290	0.747581
0.890000	55.375460	0.747581
0.890000	55.367630	0.747581
0.890000	55.359800	0.747581
0.890000	55.351969	0.747581
0.890000	55.344139	0.747581
0.890000	55.336309	0.747581
0.890000	55.328479	0.747581
0.890000	55.320648	0.747581
0.890000	55.312818	0.747581
0.890000	55.304988	0.747581
0.890000	55.297158	0.747581
0.890000	55.289327	0.747581
0.890000	55.281497	0.747581
0.890000	55.273667	0.747581
0.890000	55.265837	0.747581
0.890000	55.258006	0.747581
0.890000	55.250176	0.747581
0.890000	55.242346	0.747581
0.890000	55.234516	0.747581
0.890000	55.226685	0.747581
0.890000	55.218855	0.747581
0.890000	55.211025	0.747581
0.890000	55.203195	0.747581
0.890000	55.195364	0.747581
0.890000	55.187534	0.747581
0.890000	55.179704	0.747581
0.890000	55.171874	0.747581
0.890000	55.164044	0.747581
0.890000	55.156213	0.747581
0.890000	55.148383	0.747581
0.890000	55.140553	0.747581
0.890000	55.132723	0.747581
0.890000	55.124892	0.747581
0.890000	55.117062	0.747581
0.890000	55.109232	0.747581
0.890000	55.101402	0.747581
0.890000	55.093571	0.747581
0.890000	55.085741	0.747581
0.890000	55.077911	0.747581
0.890000	55.070081	0.747581
0.890000	55.062250	0.747581
0.890000	55.054420	0.747581
0.890000	55.046590	0.747581
0.890000	55.038760	0.747581
0.890000	55.030929	0.747581
0.890000	55.023099	0.747581
0.890000	55.015269	0.747581
0.890000	55.007439	0.747581
0.890000	54.999608	0.747581
0.890000	54.991778	0.747581
0.890000	54.983948	0.747581
0.890000	54.976118	0.747581
0.890000	54.968288	0.747581
0.890000	54.960457	0.747581
0.890000	54.952627	0.747581
0.890000	54.944797	0.747581
0.890000	54.936967	0.747581
0.890000	54.929136	0.747581
0.890000	54.921306	0.747581
0.890000	54.913476	0.747581
0.890000	54.905646	0.747581
0.890000	54.897815	0.747581
0.890000	54.889985	0.747581
0.890000	54.882155	0.747581
0.890000	54.874325	0.747581
0.890000	54.866494	0.747581
0.890000	54.858664	0.747581
0.890000	54.850834	0.747581
0.890000	54.843004	0.747581
0.890000	54.835173	0.747581
0.890000	54.827343	0.747581
0.890000	54.819513	0.747581
0.890000	54.811683	0.747581
0.890000	54.803852	0.747581
0.890000	54.796022	0.747581
0.890000	54.788192	0.747581
0.890000	54.780362	0.747581
0.890000	54.772532	0.747581
0.890000	54.764701	0.747581
0.890000	54.756871	0.747581
0.890000	54.749041	0.747581
0.890000	54.741211	0.747581
0.890000	54.733380	0.747581
0.890000	54.725550	0.747581
0.890000	54.717720	0.747581
0.890000	54.709890	0.747581
0.890000	54.702059	0.747581
0.890000	54.694229	0.747581
0.890000	54.686399	0.747581
0.890000	54.678569	0.747581
0.890000	54.670738	0.747581
0.890000	54.662908	0.747581
0.890000	54.655078	0.747581
0.890000	54.647248	0.747581
0.890000	54.639417	0.747581
0.890000	54.631587	0.747581
0.890000	54.623757	0.747581
0.890000	54.615927	0.747581
0.890000	54.608096	0.747581
0.890000	54.600266	0.747581
0.890000	54.592436	0.747581
0.890000	54.584606	0.747581
0.890000	54.576776	0.747581
0.890000	54.568945	0.747581
0.890000	54.561115	0.747581
0.890000	54.553285	0.747581
0.890000	54.545455	0.747581
0.890000	54.537624	0.747581
0.890000	54.529794	0.747581
0.890000	54.521964	0.747581
0.890000	54.514134	0.747581
0.890000	54.506303	0.747581
0.890000	54.498473	0.747581
0.890000	54.490643	0.747581
0.890000	54.482813	0.747581
0.890000	54.474982	0.747581
0.890000	54.467152	0.747581
0.890000	54.459322	0.747581
0.890000	54.451492	0.747581
0.890000	54.443661	0.747581
0.890000	54.435831	0.747581
0.890000	54.428001	0.747581
0.890000	54.420171	0.747581
0.890000	54.412340	0.747581
0.890000	54.404510	0.747581
0.890000	54.396680	0.747581
0.890000	54.388850	0.747581
0.890000	54.381019	0.747581
0.890000	54.373189	0.747581
0.890000	54.365359	0.747581
0.890000	54.357529	0.747581
0.890000	54.349699	0.747581
0.890000	54.341868	0.747581
0.890000	54.334038	0.747581
0.890000	54.326208	0.747581
0.890000	54.318378	0.747581
0.890000	54.310547	0.747581
0.890000	54.302717	0.747581
0.890000	54.294887	0.747581
0.890000	54.287057	0.747581
0.890000	54.279226	0.747581
0.890000	54.271396	0.747581
0.890000	54.263566	0.747581
0.890000	54.255736	0.747581
0.890000	54.247905	0.747581
0.890000	54.240075	0.747581
0.890000	54.232245	0.747581
0.890000	54.224415	0.747581
0.890000	54.216584	0.747581
0.890000	54.208754	0.747581
0.890000	54.200924	0.747581
0.890000	54.193094	0.747581
0.890000	54.185263	0.747581
0.890000	54.177433	0.747581
0.890000	54.169603	0.747581
0.890000	54.161773	0.747581
0.890000	54.153943	0.747581
0.890000	54.146112	0.747581
0.890000	54.138282	0.747581
0.890000	54.130452	0.747581
0.890000	54.122622	0.747581
0.890000	54.114791	0.747581
0.890000	54.106961	0.747581
0.890000	54.099131	0.747581
0.890000	54.091301	0.747581
0.890000	54.083470	0.747581
0.890000	54.075640	0.747581
0.890000	54.067810	0.747581
0.890000	54.059980	0.747581
0.890000	54.052149	0.747581
0.890000	54.044319	0.747581
0.890000	54.036489	0.747581
0.890000	54.028659	0.747581
0.890000	54.020828	0.747581
0.890000	54.012998	0.747581
0.890000	54.005168	0.747581
0.890000	53.997338	0.747581
0.890000	53.989507	0.747581
0.890000	53.981677	0.747581
0.890000	53.973847	0.747581
0.890000	53.966017	0.747581
0.890000	53.958187	0.747581
0.890000	53.950356	0.747581
0.890000	53.942526	0.747581
0.890000	53.934696	0.747581
0.890000	53.926866	0.747581
0.890000	53.919035	0.747581
0.890000	53.911205	0.747581
0.890000	53.903375	0.747581
0.890000	53.895545	0.747581
0.890000	53.887714	0.747581
0.890000	53.879884	0.747581
0.890000	53.872054	0.747581
0.890000	53.864224	0.747581
0.890000	53.856393	0.747581
0.890000	53.848563	0.747581
0.890000	53.840733	0.747581
0.890000	53.832903	0.747581
0.890000	53.825072	0.747581
0.890000	53.817242	0.747581
0.890000	53.809412	0.747581
0.890000	53.801582	0.747581
0.890000	53.793751	0.747581
0.890000	53.785921	0.747581
0.890000	53.778091	0.747581
0.890000	53.770261	0.747581
0.890000	53.762431	0.747581
0.890000	53.754600	0.747581
0.890000	53.746770	0.747581
0.890000	53.738940	0.747581
0.890000	53.731110	0.747581
0.890000	53.723279	0.747581
0.890000	53.715449	0.747581
0.890000	53.707619	0.747581
0.890000	53.699789	0.747581
0.890000	53.691958	0.747581
0.890000	53.684128	0.747581
0.890000	53.676298	0.747581
0.890000	53.668468	0.747581
0.890000	53.660637	0.747581
0.890000	53.652807	0.747581
0.890000	53.644977	0.747581
0.890000	53.637147	0.747581
0.890000	53.629316	0.747581
0.890000	53.621486	0.747581
0.890000	53.613656	0.747581
0.890000	53.605826	0.747581
0.890000	53.597995	0.747581
0.890000	53.590165	0.747581
0.890000	53.582335	0.747581
0.890000	53.574505	0.747581
0.890000	53.566674	0.747581
0.890000	53.558844	0.747581
0.890000	53.551014	0.747581
0.890000	53.543184	0.747581
0.890000	53.535354	0.747581
0.890000	53.527523	0.747581
0.890000	53.519693	0.747581
0.890000	53.511863	0.747581
0.890000	53.504033	0.747581
0.890000	53.496202	0.747581
0.890000	53.488372	0.747581
0.890000	53.480542	0.747581
0.890000	53.472712	0.747581
0.890000	53.464881	0.747581
0.890000	53.457051	0.747581
0.890000	53.449221	0.747581
0.890000	53.441391	0.747581
0.890000	53.433560	0.747581
0.890000	53.425730	0.747581
0.890000	53.417900	0.747581
0.890000	53.410070	0.747581
0.890000	53.402239	0.747581
0.890000	53.394409	0.747581
0.890000	53.386579	0.747581
0.890000	53.378749	0.747581
0.890000	53.370918	0.747581
0.890000	53.363088	0.747581
0.890000	53.355258	0.747581
0.890000	53.347428	0.747581
0.890000	53.339598	0.747581
0.890000	53.331767	0.747581
0.890000	53.323937	0.747581
0.890000	53.316107	0.747581
0.890000	53.308277	0.747581
0.890000	53.300446	0.747581
0.890000	53.292616	0.747581
0.890000	53.284786	0.747581
0.890000	53.276956	0.747581
0.890000	53.269125	0.747581
0.890000	53.261295	0.747581
0.890000	53.253465	0.747581
0.890000	53.245635	0.747581
0.890000	53.237804	0.747581
0.890000	53.229974	0.747581
0.890000	53.222144	0.747581
0.890000	53.214314	0.747581
0.890000	53.206483	0.747581
0.890000	53.198653	0.747581
0.890000	53.190823	0.747581
0.890000	53.182993	0.747581
0.890000	53.175162	0.747581
0.890000	53.167332	0.747581
0.890000	53.159502	0.747581
0.890000	53.151672	0.747581
0.890000	53.143842	0.747581
0.890000	53.136011	0.747581
0.890000	53.128181	0.747581
0.890000	53.120351	0.747581
0.890000	53.112521	0.747581
0.890000	53.104690	0.747581
0.890000	53.104690	0.703606
0.890000	53.096860	0.703606
0.890000	53.089030	0.703606
0.890000	53.081200	0.703606
0.890000	53.073369	0.703606
0.890000	53.065539	0.703606
0.890000	53.057709	0.703606
0.890000	53.049879	0.703606
0.890000	53.042048	0.703606
0.890000	53.034218	0.703606
0.890000	53.026388	0.703606
0.890000	53.018558	0.703606
0.890000	53.010727	0.703606
0.890000	53.002897	0.703606
0.890000	52.995067	0.703606
0.890000	52.987237	0.703606
0.890000	52.979406	0.703606
0.890000	52.971576	0.703606
0.890000	52.963746	0.703606
0.890000	52.955916	0.703606
0.890000	52.948086	0.703606
0.890000	52.940255	0.703606
0.890000	52.932425	0.703606
0.890000	52.924595	0.703606
0.890000	52.916765	0.703606
0.890000	52.908934	0.703606
0.890000	52.901104	0.703606
0.890000	52.893274	0.703606
0.890000	52.885444	0.703606
0.890000	52.877613	0.703606
0.890000	52.869783	0.703606
0.890000	52.861953	0.703606
0.890000	52.854123	0.703606
0.890000	52.846292	0.703606
0.890000	52.838462	0.703606
0.890000	52.830632	0.703606
0.890000	52.822802	0.703606
0.890000	52.814971	0.703606
0.890000	52.807141	0.703606
0.890000	52.799311	0.703606
0.890000	52.791481	0.703606
0.890000	52.783650	0.703606
0.890000	52.775820	0.703606
0.890000	52.767990	0.703606
0.890000	52.760160	0.703606
0.890000	52.752329	0.703606
0.890000	52.744499	0.703606
0.890000	52.736669	0.703606
0.890000	52.728839	0.703606
0.890000	52.721009	0.703606
0.890000	52.713178	0.703606
0.890000	52.705348	0.703606
0.890000	52.697518	0.703606
0.890000	52.689688	0.703606
0.890000	52.681857	0.703606
0.890000	52.674027	0.703606
0.890000	52.666197	0.703606
0.890000	52.658367	0.703606
0.890000	52.650536	0.703606
0.890000	52.642706	0.703606
0.890000	52.634876	0.703606
0.890000	52.627046	0.703606
0.890000	52.619215	0.703606
0.890000	52.611385	0.703606
0.890000	52.603555	0.703606
0.890000	52.595725	0.703606
0.890000	52.587894	0.703606
0.890000	52.580064	0.703606
0.890000	52.572234	0.703606
0.890000	52.564404	0.703606
0.890000	52.556573	0.703606
0.890000	52.548743	0.703606
0.890000	52.540913	0.703606
0.890000	52.533083	0.703606
0.890000	52.525253	0.703606
0.890000	52.517422	0.703606
0.890000	52.509592	0.703606
0.890000	52.501762	0.703606
0.890000	52.493932	0.703606
0.890000	52.486101	0.703606
0.890000	52.478271	0.703606
0.890000	52.470441	0.703606
0.890000	52.462611	0.703606
0.890000	52.454780	0.703606
0.890000	52.446950	0.703606
0.890000	52.439120	0.703606
0.890000	52.431290	0.703606
0.890000	52.423459	0.703606
0.890000	52.415629	0.703606
0.890000	52.407799	0.703606
0.890000	52.399969	0.703606
0.890000	52.392138	0.703606
0.890000	52.384308	0.703606
0.890000	52.376478	0.703606
0.890000	52.368648	0.703606
0.890000	52.360817	0.703606
0.890000	52.352987	0.703606
0.890000	52.345157	0.703606
0.890000	52.337327	0.703606
0.890000	52.329497	0.703606
0.890000	52.321666	0.703606
0.890000	52.313836	0.703606
0.890000	52.306006	0.703606
0.890000	52.298176	0.703606
0.890000	52.290345	0.703606
0.890000	52.282515	0.703606
0.890000	52.274685	0.703606
0.890000	52.266855	0.703606
0.890000	52.259024	0.703606
0.890000	52.251194	0.703606
0.890000	52.243364	0.703606
0.890000	52.235534	0.703606
0.890000	52.227703	0.703606
0.890000	52.219873	0.703606
0.890000	52.212043	0.703606
0.890000	52.204213	0.703606
0.890000	52.196382	0.703606
0.890000	52.188552	0.703606
0.890000	52.180722	0.703606
0.890000	52.172892	0.703606
0.890000	52.165061	0.703606
0.890000	52.157231	0.703606
0.890000	52.149401	0.703606
0.890000	52.141571	0.703606
0.890000	52.133741	0.703606
0.890000	52.133741	0.659631
0.890000	52.125910	0.659631
0.890000	52.118080	0.659631
0.890000	52.110250	0.659631
0.890000	52.102420	0.659631
0.890000	52.094589	0.659631
0.890000	52.086759	0.659631
0.890000	52.078929	0.659631
0.890000	52.071099	0.659631
0.890000	52.063268	0.659631
0.890000	52.055438	0.659631
0.890000	52.047608	0.659631
0.890000	52.039778	0.659631
0.890000	52.031947	0.659631
0.890000	52.024117	0.659631
0.890000	52.016287	0.659631
0.890000	52.008457	0.659631
0.890000	52.000626	0.659631
0.890000	51.992796	0.659631
0.890000	51.984966	0.659631
0.890000	51.984966	0.615655
0.890000	51.977136	0.615655
0.890000	51.969305	0.615655
0.890000	51.961475	0.615655
0.890000	51.953645	0.615655
0.890000	51.945815	0.615655
0.890000	51.937984	0.615655
0.890000	51.930154	0.615655
0.890000	51.922324	0.615655
0.890000	51.914494	0.615655
0.890000	51.906664	0.615655
0.890000	51.898833	0.615655
0.890000	51.891003	0.615655
0.890000	51.883173	0.615655
0.890000	51.875343	0.615655
0.890000	51.867512	0.615655
0.890000	51.859682	0.615655
0.890000	51.851852	0.615655
0.890000	51.844022	0.615655
0.890000	51.836191	0.615655
0.890000	51.828361	0.615655
0.890000	51.820531	0.615655
0.890000	51.812701	0.615655
0.890000	51.804870	0.615655
0.890000	51.797040	0.615655
0.890000	51.789210	0.615655
0.890000	51.781380	0.615655
0.890000	51.773549	0.615655
0.890000	51.765719	0.615655
0.890000	51.757889	0.615655
0.890000	51.750059	0.615655
0.890000	51.742228	0.615655
0.890000	51.734398	0.615655
0.890000	51.726568	0.615655
0.890000	51.718738	0.615655
0.890000	51.710908	0.615655
0.890000	51.703077	0.615655
0.890000	51.695247	0.615655
0.890000	51.687417	0.615655
0.890000	51.679587	0.615655
0.890000	51.671756	0.615655
0.890000	51.663926	0.615655
0.890000	51.656096	0.615655
0.890000	51.648266	0.615655
0.890000	51.640435	0.615655
0.890000	51.632605	0.615655
0.890000	51.624775	0.615655
0.890000	51.616945	0.615655
0.890000	51.609114	0.615655
0.890000	51.601284	0.615655
0.890000	51.593454	0.615655
0.890000	51.585624	0.615655
0.890000	51.577793	0.615655
0.890000	51.569963	0.615655
0.890000	51.562133	0.615655
0.890000	51.554303	0.615655
0.890000	51.546472	0.615655
0.890000	51.538642	0.615655
0.890000	51.530812	0.615655
0.890000	51.522982	0.615655
0.890000	51.515152	0.615655
0.890000	51.507321	0.615655
0.890000	51.499491	0.615655
0.890000	51.491661	0.615655
0.890000	51.483831	0.615655
0.890000	51.476000	0.615655
0.890000	51.468170	0.615655
0.890000	51.460340	0.615655
0.890000	51.452510	0.615655
0.890000	51.444679	0.615655
0.890000	51.436849	0.615655
0.890000	51.429019	0.615655
0.890000	51.421189	0.615655
0.890000	51.413358	0.615655
0.890000	51.405528	0.615655
0.890000	51.397698	0.615655
0.890000	51.389868	0.615655
0.890000	51.382037	0.615655
0.890000	51.374207	0.615655
0.890000	51.366377	0.615655
0.890000	51.358547	0.615655
0.890000	51.350716	0.615655
0.890000	51.342886	0.615655
0.890000	51.335056	0.615655
0.890000	51.327226	0.615655
0.890000	51.319396	0.615655
0.890000	51.311565	0.615655
0.890000	51.303735	0.615655
0.890000	51.295905	0.615655
0.890000	51.288075	0.615655
0.890000	51.280244	0.615655
0.890000	51.272414	0.615655
0.890000	51.264584	0.615655
0.890000	51.256754	0.615655
0.890000	51.248923	0.615655
0.890000	51.241093	0.615655
0.890000	51.233263	0.615655
0.890000	51.225433	0.615655
0.890000	51.217602	0.615655
0.890000	51.209772	0.615655
0.890000	51.201942	0.615655
0.890000	51.194112	0.615655
0.890000	51.186281	0.615655
0.890000	51.178451	0.615655
0.890000	51.170621	0.615655
0.890000	51.162791	0.615655
0.890000	51.154960	0.615655
0.890000	51.147130	0.615655
0.890000	51.139300	0.615655
0.890000	51.131470	0.615655
0.890000	51.123639	0.615655
0.890000	51.115809	0.615655
0.890000	51.107979	0.615655
0.890000	51.100149	0.615655
0.890000	51.092319	0.615655
0.890000	51.084488	0.615655
0.890000	51.076658	0.615655
0.890000	51.068828	0.615655
0.890000	51.060998	0.615655
0.890000	51.053167	0.615655
0.890000	51.045337	0.615655
0.890000	51.037507	0.615655
0.890000	51.029677	0.615655
0.890000	51.021846	0.615655
0.890000	51.014016	0.615655
0.890000	51.006186	0.615655
0.890000	50.998356	0.615655
0.890000	50.990525	0.615655
0.890000	50.982695	0.615655
0.890000	50.974865	0.615655
0.890000	50.967035	0.615655
0.890000	50.959204	0.615655
0.890000	50.951374	0.615655
0.890000	50.943544	0.615655
0.890000	50.935714	0.615655
0.890000	50.927883	0.615655
0.890000	50.920053	0.615655
0.890000	50.912223	0.615655
0.890000	50.904393	0.615655
0.890000	50.896563	0.615655
0.890000	50.888732	0.615655
0.890000	50.880902	0.615655
0.890000	50.873072	0.615655
0.890000	50.865242	0.615655
0.890000	50.857411	0.615655
0.890000	50.849581	0.615655
0.890000	50.841751	0.615655
0.890000	50.833921	0.615655
0.890000	50.826090	0.615655
0.890000	50.818260	0.615655
0.890000	50.810430	0.615655
0.890000	50.802600	0.615655
0.890000	50.794769	0.615655
0.890000	50.786939	0.615655
0.890000	50.779109	0.615655
0.890000	50.771279	0.615655
0.890000	50.763448	0.615655
0.890000	50.755618	0.615655
0.890000	50.747788	0.615655
0.890000	50.739958	0.615655
0.890000	50.732127	0.615655
0.890000	50.724297	0.615655
0.890000	50.716467	0.615655
0.890000	50.708637	0.615655
0.890000	50.700807	0.615655
0.890000	50.692976	0.615655
0.890000	50.685146	0.615655
0.890000	50.677316	0.615655
0.890000	50.669486	0.615655
0.890000	50.661655	0.615655
0.890000	50.653825	0.615655
0.890000	50.645995	0.615655
0.890000	50.638165	0.615655
0.890000	50.630334	0.615655
0.890000	50.622504	0.615655
0.890000	50.614674	0.615655
0.890000	50.606844	0.615655
0.890000	50.599013	0.615655
0.890000	50.591183	0.615655
0.890000	50.583353	0.615655
0.890000	50.575523	0.615655
0.890000	50.567692	0.615655
0.890000	50.559862	0.615655
0.890000	50.552032	0.615655
0.890000	50.544202	0.615655
0.890000	50.536371	0.615655
0.890000	50.528541	0.615655
0.890000	50.520711	0.615655
0.890000	50.512881	0.615655
0.890000	50.505051	0.615655
0.890000	50.497220	0.615655
0.890000	50.489390	0.615655
0.890000	50.481560	0.615655
0.890000	50.473730	0.615655
0.890000	50.465899	0.615655
0.890000	50.458069	0.615655
0.890000	50.450239	0.615655
0.890000	50.442409	0.615655
0.890000	50.434578	0.615655
0.890000	50.426748	0.615655
0.890000	50.418918	0.615655
0.890000	50.411088	0.615655
0.890000	50.403257	0.615655
0.890000	50.395427	0.615655
0.890000	50.387597	0.615655
0.890000	50.379767	0.615655
0.890000	50.371936	0.615655
0.890000	50.364106	0.615655
0.890000	50.356276	0.615655
0.890000	50.348446	0.615655
0.890000	50.340615	0.615655
0.890000	50.332785	0.615655
0.890000	50.324955	0.615655
0.890000	50.317125	0.615655
0.890000	50.309294	0.615655
0.890000	50.301464	0.615655
0.890000	50.293634	0.615655
0.890000	50.285804	0.615655
0.890000	50.277974	0.615655
0.890000	50.270143	0.615655
0.890000	50.262313	0.615655
0.890000	50.254483	0.615655
0.890000	50.246653	0.615655
0.890000	50.238822	0.615655
0.890000	50.230992	0.615655
0.890000	50.223162	0.615655
0.890000	50.215332	0.615655
0.890000	50.207501	0.615655
0.890000	50.199671	0.615655
0.890000	50.191841	0.615655
0.890000	50.184011	0.615655
0.890000	50.176180	0.615655
0.890000	50.168350	0.615655
0.890000	50.160520	0.615655
0.890000	50.152690	0.615655
0.890000	50.144859	0.615655
0.890000	50.137029	0.615655
0.890000	50.129199	0.615655
0.890000	50.121369	0.615655
0.890000	50.113538	0.615655
0.890000	50.105708	0.615655
0.890000	50.097878	0.615655
0.890000	50.090048	0.615655
0.890000	50.082218	0.615655
0.890000	50.074387	0.615655
0.890000	50.066557	0.615655
0.890000	50.058727	0.615655
0.890000	50.050897	0.615655
0.890000	50.043066	0.615655
0.890000	50.035236	0.615655
0.890000	50.027406	0.615655
0.890000	50.019576	0.615655
0.890000	50.011745	0.615655
0.890000	50.003915	0.615655
0.890000	49.996085	0.615655
0.890000	49.988255	0.615655
0.890000	49.980424	0.615655
0.890000	49.972594	0.615655
0.890000	49.964764	0.615655
0.890000	49.956934	0.615655
0.890000	49.949103	0.615655
0.890000	49.941273	0.615655
0.890000	49.933443	0.615655
0.890000	49.925613	0.615655
0.890000	49.917782	0.615655
0.890000	49.909952	0.615655
0.890000	49.902122	0.615655
0.890000	49.894292	0.615655
0.890000	49.886462	0.615655
0.890000	49.878631	0.615655
0.890000	49.870801	0.615655
0.890000	49.862971	0.615655
0.890000	49.855141	0.615655
0.890000	49.847310	0.615655
0.890000	49.839480	0.615655
0.890000	49.831650	0.615655
0.890000	49.823820	0.615655
0.890000	49.815989	0.615655
0.890000	49.808159	0.615655
0.890000	49.800329	0.615655
0.890000	49.792499	0.615655
0.890000	49.784668	0.615655
0.890000	49.776838	0.615655
0.890000	49.769008	0.615655
0.890000	49.761178	0.615655
0.890000	49.753347	0.615655
0.890000	49.745517	0.615655
0.890000	49.737687	0.615655
0.890000	49.729857	0.615655
0.890000	49.722026	0.615655
0.890000	49.714196	0.615655
0.890000	49.706366	0.615655
0.890000	49.698536	0.615655
0.890000	49.690706	0.615655
0.890000	49.682875	0.615655
0.890000	49.675045	0.615655
0.890000	49.667215	0.615655
0.890000	49.659385	0.615655
0.890000	49.651554	0.615655
0.890000	49.643724	0.615655
0.890000	49.635894	0.615655
0.890000	49.628064	0.615655
0.890000	49.620233	0.615655
0.890000	49.612403	0.615655
0.890000	49.604573	0.615655
0.890000	49.596743	0.615655
0.890000	49.588912	0.615655
0.890000	49.581082	0.615655
0.890000	49.573252	0.615655
0.890000	49.565422	0.615655
0.890000	49.557591	0.615655
0.890000	49.549761	0.615655
0.890000	49.541931	0.615655
0.890000	49.534101	0.615655
0.890000	49.526270	0.615655
0.890000	49.518440	0.615655
0.890000	49.510610	0.615655
0.890000	49.502780	0.615655
0.890000	49.494949	0.615655
0.890000	49.487119	0.615655
0.890000	49.479289	0.615655
0.890000	49.471459	0.615655
0.890000	49.463629	0.615655
0.890000	49.455798	0.615655
0.890000	49.447968	0.615655
0.890000	49.440138	0.615655
0.890000	49.432308	0.615655
0.890000	49.424477	0.615655
0.890000	49.416647	0.615655
0.890000	49.408817	0.615655
0.890000	49.400987	0.615655
0.890000	49.393156	0.615655
0.890000	49.385326	0.615655
0.890000	49.377496	0.615655
0.890000	49.369666	0.615655
0.890000	49.361835	0.615655
0.890000	49.354005	0.615655
0.890000	49.346175	0.615655
0.890000	49.338345	0.615655
0.890000	49.330514	0.615655
0.890000	49.322684	0.615655
0.890000	49.314854	0.615655
0.890000	49.307024	0.615655
0.890000	49.299193	0.615655
0.890000	49.291363	0.615655
0.890000	49.283533	0.615655
0.890000	49.275703	0.615655
0.890000	49.267873	0.615655
0.890000	49.260042	0.615655
0.890000	49.252212	0.615655
0.890000	49.244382	0.615655
0.890000	49.236552	0.615655
0.890000	49.228721	0.615655
0.890000	49.220891	0.615655
0.890000	49.213061	0.615655
0.890000	49.205231	0.615655
0.890000	49.197400	0.615655
0.890000	49.189570	0.615655
0.890000	49.181740	0.615655
0.890000	49.173910	0.615655
0.890000	49.166079	0.615655
0.890000	49.158249	0.615655
0.890000	49.150419	0.615655
0.890000	49.142589	0.615655
0.890000	49.134758	0.615655
0.890000	49.126928	0.615655
0.890000	49.119098	0.615655
0.890000	49.111268	0.615655
0.890000	49.103437	0.615655
0.890000	49.095607	0.615655
0.890000	49.087777	0.615655
0.890000	49.079947	0.615655
0.890000	49.072117	0.615655
0.890000	49.064286	0.615655
0.890000	49.056456	0.615655
0.890000	49.048626	0.615655
0.890000	49.040796	0.615655
0.890000	49.032965	0.615655
0.890000	49.025135	0.615655
0.890000	49.017305	0.615655
0.890000	49.009475	0.615655
0.890000	49.001644	0.615655
0.890000	48.993814	0.615655
0.890000	48.985984	0.615655
0.890000	48.978154	0.615655
0.890000	48.970323	0.615655
0.890000	48.962493	0.615655
0.890000	48.954663	0.615655
0.890000	48.946833	0.615655
0.890000	48.939002	0.615655
0.890000	48.931172	0.615655
0.890000	48.923342	0.615655
0.890000	48.915512	0.615655
0.890000	48.907681	0.615655
0.890000	48.899851	0.615655
0.890000	48.892021	0.615655
0.890000	48.884191	0.615655
0.890000	48.876361	0.615655
0.890000	48.868530	0.615655
0.890000	48.860700	0.615655
0.890000	48.852870	0.615655
0.890000	48.845040	0.615655
0.890000	48.837209	0.615655
0.890000	48.829379	0.615655
0.890000	48.821549	0.615655
0.890000	48.813719	0.615655
0.890000	48.805888	0.615655
0.890000	48.798058	0.615655
0.890000	48.790228	0.615655
0.890000	48.782398	0.615655
0.890000	48.774567	0.615655
0.890000	48.766737	0.615655
0.890000	48.758907	0.615655
0.890000	48.751077	0.615655
0.890000	48.743246	0.615655
0.890000	48.735416	0.615655
0.890000	48.727586	0.615655
0.890000	48.719756	0.615655
0.890000	48.711925	0.615655
0.890000	48.704095	0.615655
0.890000	48.696265	0.615655
0.890000	48.688435	0.615655
0.890000	48.680604	0.615655
0.890000	48.672774	0.615655
0.890000	48.664944	0.615655
0.890000	48.657114	0.615655
0.890000	48.649284	0.615655
0.890000	48.641453	0.615655
0.890000	48.633623	0.615655
0.890000	48.625793	0.615655
0.890000	48.617963	0.615655
0.890000	48.610132	0.615655
0.890000	48.602302	0.615655
0.890000	48.594472	0.615655
0.890000	48.586642	0.615655
0.890000	48.578811	0.615655
0.890000	48.570981	0.615655
0.890000	48.563151	0.615655
0.890000	48.555321	0.615655
0.890000	48.547490	0.615655
0.890000	48.539660	0.615655
0.890000	48.531830	0.615655
0.890000	48.524000	0.615655
0.890000	48.516169	0.615655
0.890000	48.508339	0.615655
0.890000	48.500509	0.615655
0.890000	48.492679	0.615655
0.890000	48.484848	0.615655
0.890000	48.477018	0.615655
0.890000	48.469188	0.615655
0.890000	48.461358	0.615655
0.890000	48.453528	0.615655
0.890000	48.445697	0.615655
0.890000	48.437867	0.615655
0.890000	48.430037	0.615655
0.890000	48.422207	0.615655
0.890000	48.414376	0.615655
0.890000	48.406546	0.615655
0.890000	48.398716	0.615655
0.890000	48.390886	0.615655
0.890000	48.383055	0.615655
0.890000	48.375225	0.615655
0.890000	48.367395	0.615655
0.890000	48.359565	0.615655
0.890000	48.351734	0.615655
0.890000	48.343904	0.615655
0.890000	48.336074	0.615655
0.890000	48.328244	0.615655
0.890000	48.320413	0.615655
0.890000	48.312583	0.615655
0.890000	48.304753	0.615655
0.890000	48.296923	0.615655
0.890000	48.289092	0.615655
0.890000	48.281262	0.615655
0.890000	48.273432	0.615655
0.890000	48.265602	0.615655
0.890000	48.257772	0.615655
0.890000	48.249941	0.615655
0.890000	48.242111	0.615655
0.890000	48.234281	0.615655
0.890000	48.226451	0.615655
0.890000	48.218620	0.615655
0.890000	48.210790	0.615655
0.890000	48.202960	0.615655
0.890000	48.195130	0.615655
0.890000	48.187299	0.615655
0.890000	48.179469	0.615655
0.890000	48.171639	0.615655
0.890000	48.163809	0.615655
0.890000	48.155978	0.615655
0.890000	48.148148	0.615655
0.890000	48.140318	0.615655
0.890000	48.132488	0.615655
0.890000	48.124657	0.615655
0.890000	48.116827	0.615655
0.890000	48.108997	0.615655
0.890000	48.101167	0.615655
0.890000	48.093336	0.615655
0.890000	48.085506	0.615655
0.890000	48.077676	0.615655
0.890000	48.069846	0.615655
0.890000	48.062016	0.615655
0.890000	48.054185	0.615655
0.890000	48.046355	0.615655
0.890000	48.038525	0.615655
0.890000	48.030695	0.615655
0.890000	48.022864	0.615655
0.890000	48.015034	0.615655
0.890000	48.007204	0.615655
0.890000	47.999374	0.615655
0.890000	47.999374	0.571680
0.890000	47.991543	0.571680
0.890000	47.983713	0.571680
0.890000	47.975883	0.571680
0.890000	47.968053	0.571680
0.890000	47.960222	0.571680
0.890000	47.952392	0.571680
0.890000	47.944562	0.571680
0.890000	47.936732	0.571680
0.890000	47.928901	0.571680
0.890000	47.921071	0.571680
0.890000	47.913241	0.571680
0.890000	47.905411	0.571680
0.890000	47.897580	0.571680
0.890000	47.889750	0.571680
0.890000	47.881920	0.571680
0.890000	47.874090	0.571680
0.890000	47.866259	0.571680
0.890000	47.858429	0.571680
0.890000	47.850599	0.571680
0.890000	47.842769	0.571680
0.890000	47.834939	0.571680
0.890000	47.827108	0.571680
0.890000	47.819278	0.571680
0.890000	47.811448	0.571680
0.890000	47.803618	0.571680
0.890000	47.795787	0.571680
0.890000	47.787957	0.571680
0.890000	47.780127	0.571680
0.890000	47.772297	0.571680
0.890000	47.764466	0.571680
0.890000	47.756636	0.571680
0.890000	47.748806	0.571680
0.890000	47.740976	0.571680
0.890000	47.733145	0.571680
0.890000	47.725315	0.571680
0.890000	47.717485	0.571680
0.890000	47.709655	0.571680
0.890000	47.701824	0.571680
0.890000	47.693994	0.571680
0.890000	47.686164	0.571680
0.890000	47.678334	0.571680
0.890000	47.670503	0.571680
0.890000	47.662673	0.571680
0.890000	47.654843	0.571680
0.890000	47.647013	0.571680
0.890000	47.639183	0.571680
0.890000	47.631352	0.571680
0.890000	47.623522	0.571680
0.890000	47.615692	0.571680
0.890000	47.607862	0.571680
0.890000	47.600031	0.571680
0.890000	47.592201	0.571680
0.890000	47.584371	0.571680
0.890000	47.576541	0.571680
0.890000	47.568710	0.571680
0.890000	47.560880	0.571680
0.890000	47.553050	0.571680
0.890000	47.545220	0.571680
0.890000	47.537389	0.571680
0.890000	47.529559	0.571680
0.890000	47.521729	0.571680
0.890000	47.513899	0.571680
0.890000	47.506068	0.571680
0.890000	47.498238	0.571680
0.890000	47.490408	0.571680
0.890000	47.482578	0.571680
0.890000	47.474747	0.571680
0.890000	47.466917	0.571680
0.890000	47.459087	0.571680
0.890000	47.451257	0.571680
0.890000	47.443427	0.571680
0.890000	47.435596	0.571680
0.890000	47.427766	0.571680
0.890000	47.419936	0.571680
0.890000	47.412106	0.571680
0.890000	47.404275	0.571680
0.890000	47.396445	0.571680
0.890000	47.388615	0.571680
0.890000	47.380785	0.571680
0.890000	47.372954	0.571680
0.890000	47.365124	0.571680
0.890000	47.357294	0.571680
0.890000	47.349464	0.571680
0.890000	47.341633	0.571680
0.890000	47.333803	0.571680
0.890000	47.325973	0.571680
0.890000	47.318143	0.571680
0.890000	47.310312	0.571680
0.890000	47.302482	0.571680
0.890000	47.294652	0.571680
0.890000	47.286822	0.571680
0.890000	47.278991	0.571680
0.890000	47.271161	0.571680
0.890000	47.263331	0.571680
0.890000	47.255501	0.571680
0.890000	47.247671	0.571680
0.890000	47.239840	0.571680
0.890000	47.232010	0.571680
0.890000	47.224180	0.571680
0.890000	47.216350	0.571680
0.890000	47.208519	0.571680
0.890000	47.200689	0.571680
0.890000	47.192859	0.571680
0.890000	47.185029	0.571680
0.890000	47.177198	0.571680
0.890000	47.169368	0.571680
0.890000	47.161538	0.571680
0.890000	47.153708	0.571680
0.890000	47.145877	0.571680
0.890000	47.138047	0.571680
0.890000	47.130217	0.571680
0.890000	47.122387	0.571680
0.890000	47.114556	0.571680
0.890000	47.106726	0.571680
0.890000	47.098896	0.571680
0.890000	47.091066	0.571680
0.890000	47.083235	0.571680
0.890000	47.075405	0.571680
0.890000	47.067575	0.571680
0.890000	47.059745	0.571680
0.890000	47.051914	0.571680
0.890000	47.044084	0.571680
0.890000	47.036254	0.571680
0.890000	47.028424	0.571680
0.890000	47.020594	0.571680
0.890000	47.012763	0.571680
0.890000	47.004933	0.571680
0.890000	46.997103	0.571680
0.890000	46.989273	0.571680
0.890000	46.981442	0.571680
0.890000	46.973612	0.571680
0.890000	46.965782	0.571680
0.890000	46.957952	0.571680
0.890000	46.950121	0.571680
0.890000	46.942291	0.571680
0.890000	46.934461	0.571680
0.890000	46.926631	0.571680
0.890000	46.918800	0.571680
0.890000	46.910970	0.571680
0.890000	46.903140	0.571680
0.890000	46.895310	0.571680
0.890000	46.887479	0.571680
0.890000	46.879649	0.571680
0.890000	46.871819	0.571680
0.890000	46.863989	0.571680
0.890000	46.856158	0.571680
0.890000	46.848328	0.571680
0.890000	46.840498	0.571680
0.890000	46.832668	0.571680
0.890000	46.824838	0.571680
0.890000	46.817007	0.571680
0.890000	46.809177	0.571680
0.890000	46.801347	0.571680
0.890000	46.793517	0.571680
0.890000	46.785686	0.571680
0.890000	46.777856	0.571680
0.890000	46.770026	0.571680
0.890000	46.762196	0.571680
0.890000	46.754365	0.571680
0.890000	46.746535	0.571680
0.890000	46.738705	0.571680
0.890000	46.730875	0.571680
0.890000	46.723044	0.571680
0.890000	46.715214	0.571680
0.890000	46.707384	0.571680
0.890000	46.699554	0.571680
0.890000	46.691723	0.571680
0.890000	46.683893	0.571680
0.890000	46.676063	0.571680
0.890000	46.668233	0.571680
0.890000	46.660402	0.571680
0.890000	46.652572	0.571680
0.890000	46.644742	0.571680
0.890000	46.636912	0.571680
0.890000	46.629082	0.571680
0.890000	46.621251	0.571680
0.890000	46.613421	0.571680
0.890000	46.605591	0.571680
0.890000	46.597761	0.571680
0.890000	46.589930	0.571680
0.890000	46.582100	0.571680
0.890000	46.574270	0.571680
0.890000	46.566440	0.571680
0.890000	46.558609	0.571680
0.890000	46.550779	0.571680
0.890000	46.542949	0.571680
0.890000	46.535119	0.571680
0.890000	46.527288	0.571680
0.890000	46.519458	0.571680
0.890000	46.511628	0.571680
0.890000	46.503798	0.571680
0.890000	46.495967	0.571680
0.890000	46.488137	0.571680
0.890000	46.480307	0.571680
0.890000	46.472477	0.571680
0.890000	46.464646	0.571680
0.890000	46.456816	0.571680
0.890000	46.448986	0.571680
0.890000	46.441156	0.571680
0.890000	46.433326	0.571680
0.890000	46.425495	0.571680
0.890000	46.417665	0.571680
0.890000	46.409835	0.571680
0.890000	46.402005	0.571680
0.890000	46.394174	0.571680
0.890000	46.386344	0.571680
0.890000	46.378514	0.571680
0.890000	46.370684	0.571680
0.890000	46.362853	0.571680
0.890000	46.355023	0.571680
0.890000	46.347193	0.571680
0.890000	46.339363	0.571680
0.890000	46.331532	0.571680
0.890000	46.323702	0.571680
0.890000	46.315872	0.571680
0.890000	46.308042	0.571680
0.890000	46.300211	0.571680
0.890000	46.292381	0.571680
0.890000	46.284551	0.571680
0.890000	46.276721	0.571680
0.890000	46.268890	0.571680
0.890000	46.261060	0.571680
0.890000	46.253230	0.571680
0.890000	46.245400	0.571680
0.890000	46.237569	0.571680
0.890000	46.229739	0.571680
0.890000	46.221909	0.571680
0.890000	46.214079	0.571680
0.890000	46.206249	0.571680
0.890000	46.198418	0.571680
0.890000	46.190588	0.571680
0.890000	46.182758	0.571680
0.890000	46.174928	0.571680
0.890000	46.167097	0.571680
0.890000	46.159267	0.571680
0.890000	46.151437	0.571680
0.890000	46.143607	0.571680
0.890000	46.135776	0.571680
0.890000	46.127946	0.571680
0.890000	46.120116	0.571680
0.890000	46.112286	0.571680
0.890000	46.104455	0.571680
0.890000	46.096625	0.571680
0.890000	46.088795	0.571680
0.890000	46.080965	0.571680
0.890000	46.073134	0.571680
0.890000	46.065304	0.571680
0.890000	46.057474	0.571680
0.890000	46.049644	0.571680
0.890000	46.041813	0.571680
0.890000	46.033983	0.571680
0.890000	46.026153	0.571680
0.890000	46.018323	0.571680
0.890000	46.010493	0.571680
0.890000	46.002662	0.571680
0.890000	45.994832	0.571680
0.890000	45.987002	0.571680
0.890000	45.979172	0.571680
0.890000	45.971341	0.571680
0.890000	45.963511	0.571680
0.890000	45.955681	0.571680
0.890000	45.947851	0.571680
0.890000	45.940020	0.571680
0.890000	45.932190	0.571680
0.890000	45.924360	0.571680
0.890000	45.916530	0.571680
0.890000	45.908699	0.571680
0.890000	45.900869	0.571680
0.890000	45.893039	0.571680
0.890000	45.885209	0.571680
0.890000	45.877378	0.571680
0.890000	45.869548	0.571680
0.890000	45.861718	0.571680
0.890000	45.853888	0.571680
0.890000	45.846057	0.571680
0.890000	45.838227	0.571680
0.890000	45.830397	0.571680
0.890000	45.822567	0.571680
0.890000	45.814737	0.571680
0.890000	45.806906	0.571680
0.890000	45.799076	0.571680
0.890000	45.791246	0.571680
0.890000	45.783416	0.571680
0.890000	45.775585	0.571680
0.890000	45.767755	0.571680
0.890000	45.759925	0.571680
0.890000	45.752095	0.571680
0.890000	45.744264	0.571680
0.890000	45.736434	0.571680
0.890000	45.728604	0.571680
0.890000	45.720774	0.571680
0.890000	45.712943	0.571680
0.890000	45.705113	0.571680
0.890000	45.697283	0.571680
0.890000	45.689453	0.571680
0.890000	45.681622	0.571680
0.890000	45.673792	0.571680
0.890000	45.665962	0.571680
0.890000	45.658132	0.571680
0.890000	45.650301	0.571680
0.890000	45.642471	0.571680
0.890000	45.634641	0.571680
0.890000	45.626811	0.571680
0.890000	45.618981	0.571680
0.890000	45.611150	0.571680
0.890000	45.603320	0.571680
0.890000	45.595490	0.571680
0.890000	45.587660	0.571680
0.890000	45.579829	0.571680
0.890000	45.571999	0.571680
0.890000	45.564169	0.571680
0.890000	45.556339	0.571680
0.890000	45.548508	0.571680
0.890000	45.540678	0.571680
0.890000	45.532848	0.571680
0.890000	45.525018	0.571680
0.890000	45.517187	0.571680
0.890000	45.509357	0.571680
0.890000	45.501527	0.571680
0.890000	45.493697	0.571680
0.890000	45.485866	0.571680
0.890000	45.478036	0.571680
0.890000	45.470206	0.571680
0.890000	45.462376	0.571680
0.890000	45.454545	0.571680
0.890000	45.446715	0.571680
0.890000	45.438885	0.571680
0.890000	45.431055	0.571680
0.890000	45.423224	0.571680
0.890000	45.415394	0.571680
0.890000	45.407564	0.571680
0.890000	45.399734	0.571680
0.890000	45.391904	0.571680
0.890000	45.384073	0.571680
0.890000	45.376243	0.571680
0.890000	45.368413	0.571680
0.890000	45.360583	0.571680
0.890000	45.352752	0.571680
0.890000	45.344922	0.571680
0.890000	45.337092	0.571680
0.890000	45.329262	0.571680
0.890000	45.321431	0.571680
0.890000	45.313601	0.571680
0.890000	45.305771	0.571680
0.890000	45.297941	0.571680
0.890000	45.290110	0.571680
0.890000	45.282280	0.571680
0.890000	45.274450	0.571680
0.890000	45.266620	0.571680
0.890000	45.258789	0.571680
0.890000	45.250959	0.571680
0.890000	45.243129	0.571680
0.890000	45.235299	0.571680
0.890000	45.227468	0.571680
0.890000	45.219638	0.571680
0.890000	45.211808	0.571680
0.890000	45.203978	0.571680
0.890000	45.196148	0.571680
0.890000	45.188317	0.571680
0.890000	45.180487	0.571680
0.890000	45.172657	0.571680
0.890000	45.164827	0.571680
0.890000	45.156996	0.571680
0.890000	45.149166	0.571680
0.890000	45.141336	0.571680
0.890000	45.133506	0.571680
0.890000	45.125675	0.571680
0.890000	45.117845	0.571680
0.890000	45.110015	0.571680
0.890000	45.102185	0.571680
0.890000	45.094354	0.571680
0.890000	45.086524	0.571680
0.890000	45.078694	0.571680
0.890000	45.070864	0.571680
0.890000	45.063033	0.571680
0.890000	45.055203	0.571680
0.890000	45.047373	0.571680
0.890000	45.039543	0.571680
0.890000	45.031712	0.571680
0.890000	45.023882	0.571680
0.890000	45.016052	0.571680
0.890000	45.008222	0.571680
0.890000	45.000392	0.571680
0.890000	44.992561	0.571680
0.890000	44.984731	0.571680
0.890000	44.976901	0.571680
0.890000	44.969071	0.571680
0.890000	44.961240	0.571680
0.890000	44.953410	0.571680
0.890000	44.945580	0.571680
0.890000	44.937750	0.571680
0.890000	44.929919	0.571680
0.890000	44.922089	0.571680
0.890000	44.914259	0.571680
0.890000	44.906429	0.571680
0.890000	44.898598	0.571680
0.890000	44.890768	0.571680
0.890000	44.882938	0.571680
0.890000	44.875108	0.571680
0.890000	44.867277	0.571680
0.890000	44.859447	0.571680
0.890000	44.851617	0.571680
0.890000	44.843787	0.571680
0.890000	44.835956	0.571680
0.890000	44.828126	0.571680
0.890000	44.820296	0.571680
0.890000	44.812466	0.571680
0.890000	44.804636	0.571680
0.890000	44.796805	0.571680
0.890000	44.788975	0.571680
0.890000	44.781145	0.571680
0.890000	44.773315	0.571680
0.890000	44.765484	0.571680
0.890000	44.757654	0.571680
0.890000	44.749824	0.571680
0.890000	44.741994	0.571680
0.890000	44.734163	0.571680
0.890000	44.726333	0.571680
0.890000	44.718503	0.571680
0.890000	44.710673	0.571680
0.890000	44.702842	0.571680
0.890000	44.695012	0.571680
0.890000	44.687182	0.571680
0.890000	44.679352	0.571680
0.890000	44.671521	0.571680
0.890000	44.663691	0.571680
0.890000	44.655861	0.571680
0.890000	44.648031	0.571680
0.890000	44.640200	0.571680
0.890000	44.632370	0.571680
0.890000	44.624540	0.571680
0.890000	44.616710	0.571680
0.890000	44.608879	0.571680
0.890000	44.601049	0.571680
0.890000	44.593219	0.571680
0.890000	44.585389	0.571680
0.890000	44.577559	0.571680
0.890000	44.569728	0.571680
0.890000	44.561898	0.571680
0.890000	44.554068	0.571680
0.890000	44.546238	0.571680
0.890000	44.538407	0.571680
0.890000	44.530577	0.571680
0.890000	44.522747	0.571680
0.890000	44.514917	0.571680
0.890000	44.507086	0.571680
0.890000	44.499256	0.571680
0.890000	44.491426	0.571680
0.890000	44.483596	0.571680
0.890000	44.475765	0.571680
0.890000	44.467935	0.571680
0.890000	44.460105	0.571680
0.890000	44.452275	0.571680
0.890000	44.444444	0.571680
0.890000	44.436614	0.571680
0.890000	44.428784	0.571680
0.890000	44.420954	0.571680
0.890000	44.413123	0.571680
0.890000	44.405293	0.571680
0.890000	44.397463	0.571680
0.890000	44.389633	0.571680
0.890000	44.381803	0.571680
0.890000	44.373972	0.571680
0.890000	44.366142	0.571680
0.890000	44.358312	0.571680
0.890000	44.350482	0.571680
0.890000	44.342651	0.571680
0.890000	44.334821	0.571680
0.890000	44.326991	0.571680
0.890000	44.319161	0.571680
0.890000	44.311330	0.571680
0.890000	44.303500	0.571680
0.890000	44.295670	0.571680
0.890000	44.287840	0.571680
0.890000	44.280009	0.571680
0.890000	44.272179	0.571680
0.890000	44.264349	0.571680
0.890000	44.256519	0.571680
0.890000	44.248688	0.571680
0.890000	44.240858	0.571680
0.890000	44.233028	0.571680
0.890000	44.225198	0.571680
0.890000	44.217367	0.571680
0.890000	44.209537	0.571680
0.890000	44.201707	0.571680
0.890000	44.193877	0.571680
0.890000	44.186047	0.571680
0.890000	44.178216	0.571680
0.890000	44.170386	0.571680
0.890000	44.162556	0.571680
0.890000	44.154726	0.571680
0.890000	44.146895	0.571680
0.890000	44.139065	0.571680
0.890000	44.139065	0.527704
0.890000	44.131235	0.527704
0.890000	44.123405	0.527704
0.890000	44.115574	0.527704
0.890000	44.107744	0.527704
0.890000	44.099914	0.527704
0.890000	44.092084	0.527704
0.890000	44.084253	0.527704
0.890000	44.076423	0.527704
0.890000	44.068593	0.527704
0.890000	44.060763	0.527704
0.890000	44.052932	0.527704
0.890000	44.045102	0.527704
0.890000	44.037272	0.527704
0.890000	44.029442	0.527704
0.890000	44.021611	0.527704
0.890000	44.013781	0.527704
0.890000	44.005951	0.527704
0.890000	43.998121	0.527704
0.890000	43.990291	0.527704
0.890000	43.982460	0.527704
0.890000	43.974630	0.527704
0.890000	43.966800	0.527704
0.890000	43.958970	0.527704
0.890000	43.951139	0.527704
0.890000	43.943309	0.527704
0.890000	43.935479	0.527704
0.890000	43.927649	0.527704
0.890000	43.919818	0.527704
0.890000	43.911988	0.527704
0.890000	43.904158	0.527704
0.890000	43.896328	0.527704
0.890000	43.888497	0.527704
0.890000	43.880667	0.527704
0.890000	43.872837	0.527704
0.890000	43.865007	0.527704
0.890000	43.857176	0.527704
0.890000	43.849346	0.527704
0.890000	43.841516	0.527704
0.890000	43.833686	0.527704
0.890000	43.825855	0.527704
0.890000	43.818025	0.527704
0.890000	43.810195	0.527704
0.890000	43.802365	0.527704
0.890000	43.794534	0.527704
0.890000	43.786704	0.527704
0.890000	43.778874	0.527704
0.890000	43.771044	0.527704
0.890000	43.763214	0.527704
0.890000	43.755383	0.527704
0.890000	43.747553	0.527704
0.890000	43.739723	0.527704
0.890000	43.731893	0.527704
0.890000	43.724062	0.527704
0.890000	43.716232	0.527704
0.890000	43.708402	0.527704
0.890000	43.700572	0.527704
0.890000	43.692741	0.527704
0.890000	43.684911	0.527704
0.890000	43.677081	0.527704
0.890000	43.669251	0.527704
0.890000	43.661420	0.527704
0.890000	43.653590	0.527704
0.890000	43.645760	0.527704
0.890000	43.637930	0.527704
0.890000	43.630099	0.527704
0.890000	43.622269	0.527704
0.890000	43.614439	0.527704
0.890000	43.606609	0.527704
0.890000	43.598778	0.527704
0.890000	43.590948	0.527704
0.890000	43.583118	0.527704
0.890000	43.575288	0.527704
0.890000	43.567458	0.527704
0.890000	43.559627	0.527704
0.890000	43.551797	0.527704
0.890000	43.543967	0.527704
0.890000	43.536137	0.527704
0.890000	43.528306	0.527704
0.890000	43.520476	0.527704
0.890000	43.512646	0.527704
0.890000	43.504816	0.527704
0.890000	43.496985	0.527704
0.890000	43.489155	0.527704
0.890000	43.481325	0.527704
0.890000	43.473495	0.527704
0.890000	43.465664	0.527704
0.890000	43.457834	0.527704
0.890000	43.450004	0.527704
0.890000	43.442174	0.527704
0.890000	43.434343	0.527704
0.890000	43.426513	0.527704
0.890000	43.418683	0.527704
0.890000	43.410853	0.527704
0.890000	43.403022	0.527704
0.890000	43.395192	0.527704
0.890000	43.387362	0.527704
0.890000	43.379532	0.527704
0.890000	43.371702	0.527704
0.890000	43.363871	0.527704
0.890000	43.356041	0.527704
0.890000	43.348211	0.527704
0.890000	43.340381	0.527704
0.890000	43.332550	0.527704
0.890000	43.324720	0.527704
0.900000	43.316890	0.527704
0.900000	43.309060	0.527704
0.900000	43.301229	0.527704
0.900000	43.293399	0.527704
0.900000	43.285569	0.527704
0.900000	43.277739	0.527704
0.900000	43.269908	0.527704
0.900000	43.262078	0.527704
0.900000	43.254248	0.527704
0.900000	43.246418	0.527704
0.900000	43.238587	0.527704
0.900000	43.230757	0.527704
0.900000	43.222927	0.527704
0.900000	43.215097	0.527704
0.900000	43.207266	0.527704
0.900000	43.199436	0.527704
0.900000	43.191606	0.527704
0.900000	43.183776	0.527704
0.900000	43.175946	0.527704
0.900000	43.168115	0.527704
0.900000	43.160285	0.527704
0.900000	43.152455	0.527704
0.900000	43.144625	0.527704
0.900000	43.136794	0.527704
0.900000	43.128964	0.527704
0.900000	43.121134	0.527704
0.900000	43.113304	0.527704
0.900000	43.105473	0.527704
0.900000	43.097643	0.527704
0.900000	43.089813	0.527704
0.900000	43.081983	0.527704
0.900000	43.074152	0.527704
0.900000	43.066322	0.527704
0.900000	43.058492	0.527704
0.900000	43.050662	0.527704
0.900000	43.042831	0.527704
0.900000	43.035001	0.527704
0.900000	43.027171	0.527704
0.900000	43.019341	0.527704
0.900000	43.011510	0.527704
0.900000	43.003680	0.527704
0.900000	42.995850	0.527704
0.900000	42.988020	0.527704
0.900000	42.980189	0.527704
0.900000	42.972359	0.527704
0.900000	42.964529	0.527704
0.900000	42.956699	0.527704
0.900000	42.948869	0.527704
0.900000	42.941038	0.527704
0.900000	42.933208	0.527704
0.900000	42.925378	0.527704
0.900000	42.917548	0.527704
0.900000	42.909717	0.527704
0.900000	42.901887	0.527704
0.900000	42.894057	0.527704
0.900000	42.886227	0.527704
0.900000	42.878396	0.527704
0.900000	42.870566	0.527704
0.900000	42.862736	0.527704
0.900000	42.854906	0.527704
0.900000	42.847075	0.527704
0.900000	42.839245	0.527704
0.900000	42.831415	0.527704
0.900000	42.823585	0.527704
0.900000	42.815754	0.527704
0.900000	42.807924	0.527704
0.900000	42.800094	0.527704
0.900000	42.792264	0.527704
0.900000	42.784433	0.527704
0.900000	42.776603	0.527704
0.900000	42.768773	0.527704
0.900000	42.760943	0.527704
0.900000	42.753113	0.527704
0.900000	42.745282	0.527704
0.900000	42.737452	0.527704
0.900000	42.729622	0.527704
0.900000	42.721792	0.527704
0.900000	42.713961	0.527704
0.900000	42.706131	0.527704
0.900000	42.698301	0.527704
0.900000	42.690471	0.527704
0.900000	42.682640	0.527704
0.900000	42.674810	0.527704
0.900000	42.666980	0.527704
0.900000	42.659150	0.527704
0.900000	42.651319	0.527704
0.900000	42.643489	0.527704
0.910000	42.635659	0.527704
0.910000	42.627829	0.527704
0.910000	42.619998	0.527704
0.910000	42.612168	0.527704
0.910000	42.604338	0.527704
0.910000	42.596508	0.527704
0.910000	42.588677	0.527704
0.910000	42.580847	0.527704
0.910000	42.573017	0.527704
0.910000	42.565187	0.527704
0.910000	42.557357	0.527704
0.910000	42.549526	0.527704
0.910000	42.541696	0.527704
0.910000	42.533866	0.527704
0.910000	42.526036	0.527704
0.910000	42.518205	0.527704
0.910000	42.510375	0.527704
0.910000	42.502545	0.527704
0.910000	42.494715	0.527704
0.910000	42.486884	0.527704
0.910000	42.479054	0.527704
0.910000	42.471224	0.527704
0.910000	42.463394	0.527704
0.910000	42.455563	0.527704
0.910000	42.447733	0.527704
0.910000	42.439903	0.527704
0.910000	42.432073	0.527704
0.910000	42.424242	0.527704
0.910000	42.416412	0.527704
0.910000	42.408582	0.527704
0.910000	42.400752	0.527704
0.910000	42.392921	0.527704
0.910000	42.385091	0.527704
0.910000	42.377261	0.527704
0.910000	42.369431	0.527704
0.910000	42.361601	0.527704
0.910000	42.353770	0.527704
0.910000	42.345940	0.527704
0.910000	42.338110	0.527704
0.910000	42.330280	0.527704
0.910000	42.322449	0.527704
0.910000	42.314619	0.527704
0.910000	42.306789	0.527704
0.910000	42.298959	0.527704
0.910000	42.291128	0.527704
0.910000	42.283298	0.527704
0.910000	42.275468	0.527704
0.910000	42.267638	0.527704
0.910000	42.259807	0.527704
0.910000	42.251977	0.527704
0.910000	42.244147	0.527704
0.910000	42.236317	0.527704
0.910000	42.228486	0.527704
0.910000	42.220656	0.527704
0.910000	42.212826	0.527704
0.910000	42.204996	0.527704
0.910000	42.197165	0.527704
0.910000	42.189335	0.527704
0.910000	42.181505	0.527704
0.910000	42.173675	0.527704
0.910000	42.165844	0.527704
0.910000	42.158014	0.527704
0.910000	42.150184	0.527704
0.910000	42.142354	0.527704
0.910000	42.134524	0.527704
0.910000	42.126693	0.527704
0.910000	42.118863	0.527704
0.910000	42.111033	0.527704
0.910000	42.103203	0.527704
0.910000	42.095372	0.527704
0.910000	42.087542	0.527704
0.910000	42.079712	0.527704
0.910000	42.071882	0.527704
0.910000	42.064051	0.527704
0.910000	42.056221	0.527704
0.910000	42.048391	0.527704
0.910000	42.040561	0.527704
0.910000	42.032730	0.527704
0.910000	42.024900	0.527704
0.910000	42.017070	0.527704
0.910000	42.009240	0.527704
0.910000	42.001409	0.527704
0.910000	41.993579	0.527704
0.910000	41.985749	0.527704
0.910000	41.977919	0.527704
0.910000	41.970088	0.527704
0.910000	41.962258	0.527704
0.910000	41.954428	0.527704
0.910000	41.946598	0.527704
0.910000	41.938768	0.527704
0.910000	41.930937	0.527704
0.910000	41.923107	0.527704
0.910000	41.915277	0.527704
0.910000	41.907447	0.527704
0.910000	41.899616	0.527704
0.910000	41.891786	0.527704
0.910000	41.883956	0.527704
0.910000	41.876126	0.527704
0.910000	41.868295	0.527704
0.910000	41.860465	0.527704
0.910000	41.852635	0.527704
0.910000	41.844805	0.527704
0.910000	41.836974	0.527704
0.910000	41.829144	0.527704
0.910000	41.821314	0.527704
0.910000	41.813484	0.527704
0.910000	41.805653	0.527704
0.910000	41.797823	0.527704
0.910000	41.789993	0.527704
0.910000	41.782163	0.527704
0.910000	41.774332	0.527704
0.910000	41.766502	0.527704
0.910000	41.758672	0.527704
0.910000	41.750842	0.527704
0.910000	41.743012	0.527704
0.910000	41.735181	0.527704
0.910000	41.727351	0.527704
0.910000	41.719521	0.527704
0.910000	41.711691	0.527704
0.910000	41.703860	0.527704
0.910000	41.696030	0.527704
0.910000	41.688200	0.527704
0.910000	41.680370	0.527704
0.910000	41.672539	0.527704
0.910000	41.664709	0.527704
0.910000	41.656879	0.527704
0.910000	41.649049	0.527704
0.910000	41.641218	0.527704
0.910000	41.633388	0.527704
0.910000	41.633388	0.483729
0.910000	41.625558	0.483729
0.910000	41.617728	0.483729
0.910000	41.609897	0.483729
0.910000	41.602067	0.483729
0.910000	41.594237	0.483729
0.910000	41.586407	0.483729
0.910000	41.578576	0.483729
0.910000	41.570746	0.483729
0.910000	41.562916	0.483729
0.910000	41.555086	0.483729
0.910000	41.547256	0.483729
0.910000	41.539425	0.483729
0.910000	41.531595	0.483729
0.910000	41.523765	0.483729
0.910000	41.515935	0.483729
0.910000	41.508104	0.483729
0.910000	41.500274	0.483729
0.910000	41.492444	0.483729
0.910000	41.484614	0.483729
0.910000	41.476783	0.483729
0.910000	41.468953	0.483729
0.910000	41.461123	0.483729
0.910000	41.453293	0.483729
0.910000	41.445462	0.483729
0.910000	41.437632	0.483729
0.910000	41.429802	0.483729
0.910000	41.421972	0.483729
0.910000	41.414141	0.483729
0.910000	41.406311	0.483729
0.910000	41.398481	0.483729
0.910000	41.390651	0.483729
0.910000	41.382820	0.483729
0.910000	41.374990	0.483729
0.910000	41.367160	0.483729
0.910000	41.359330	0.483729
0.910000	41.351499	0.483729
0.910000	41.343669	0.483729
0.910000	41.335839	0.483729
0.910000	41.328009	0.483729
0.910000	41.320179	0.483729
0.910000	41.312348	0.483729
0.910000	41.304518	0.483729
0.910000	41.296688	0.483729
0.910000	41.288858	0.483729
0.910000	41.281027	0.483729
0.910000	41.273197	0.483729
0.910000	41.265367	0.483729
0.910000	41.257537	0.483729
0.910000	41.249706	0.483729
0.910000	41.241876	0.483729
0.910000	41.234046	0.483729
0.910000	41.226216	0.483729
0.910000	41.218385	0.483729
0.910000	41.210555	0.483729
0.910000	41.202725	0.483729
0.910000	41.194895	0.483729
0.910000	41.187064	0.483729
0.910000	41.179234	0.483729
0.910000	41.171404	0.483729
0.910000	41.163574	0.483729
0.910000	41.155743	0.483729
0.910000	41.147913	0.483729
0.910000	41.140083	0.483729
0.910000	41.132253	0.483729
0.910000	41.124423	0.483729
0.910000	41.116592	0.483729
0.910000	41.108762	0.483729
0.910000	41.100932	0.483729
0.910000	41.093102	0.483729
0.910000	41.085271	0.483729
0.910000	41.077441	0.483729
0.910000	41.069611	0.483729
0.910000	41.061781	0.483729
0.910000	41.053950	0.483729
0.910000	41.046120	0.483729
0.910000	41.038290	0.483729
0.910000	41.030460	0.483729
0.910000	41.022629	0.483729
0.910000	41.014799	0.483729
0.910000	41.006969	0.483729
0.910000	40.999139	0.483729
0.910000	40.991308	0.483729
0.910000	40.983478	0.483729
0.910000	40.975648	0.483729
0.910000	40.967818	0.483729
0.910000	40.959987	0.483729
0.910000	40.952157	0.483729
0.910000	40.944327	0.483729
0.910000	40.936497	0.483729
0.910000	40.928667	0.483729
0.910000	40.920836	0.483729
0.910000	40.913006	0.483729
0.910000	40.905176	0.483729
0.910000	40.897346	0.483729
0.910000	40.889515	0.483729
0.910000	40.881685	0.483729
0.910000	40.873855	0.483729
0.910000	40.866025	0.483729
0.910000	40.858194	0.483729
0.910000	40.850364	0.483729
0.910000	40.842534	0.483729
0.910000	40.834704	0.483729
0.910000	40.826873	0.483729
0.910000	40.819043	0.483729
0.910000	40.811213	0.483729
0.910000	40.803383	0.483729
0.910000	40.795552	0.483729
0.910000	40.787722	0.483729
0.910000	40.779892	0.483729
0.910000	40.772062	0.483729
0.910000	40.764231	0.483729
0.910000	40.756401	0.483729
0.910000	40.748571	0.483729
0.910000	40.740741	0.483729
0.910000	40.732911	0.483729
0.910000	40.725080	0.483729
0.910000	40.717250	0.483729
0.910000	40.709420	0.483729
0.910000	40.701590	0.483729
0.910000	40.693759	0.483729
0.910000	40.685929	0.483729
0.910000	40.678099	0.483729
0.910000	40.670269	0.483729
0.910000	40.662438	0.483729
0.910000	40.654608	0.483729
0.910000	40.646778	0.483729
0.910000	40.638948	0.483729
0.910000	40.631117	0.483729
0.910000	40.623287	0.483729
0.910000	40.615457	0.483729
0.910000	40.607627	0.483729
0.910000	40.599796	0.483729
0.910000	40.591966	0.483729
0.910000	40.584136	0.483729
0.910000	40.576306	0.483729
0.910000	40.568475	0.483729
0.910000	40.560645	0.483729
0.910000	40.552815	0.483729
0.910000	40.544985	0.483729
0.910000	40.537154	0.483729
0.910000	40.529324	0.483729
0.910000	40.521494	0.483729
0.910000	40.513664	0.483729
0.910000	40.505834	0.483729
0.910000	40.498003	0.483729
0.910000	40.490173	0.483729
0.910000	40.482343	0.483729
0.910000	40.474513	0.483729
0.910000	40.466682	0.483729
0.910000	40.458852	0.483729
0.910000	40.451022	0.483729
0.910000	40.443192	0.483729
0.910000	40.435361	0.483729
0.910000	40.427531	0.483729
0.910000	40.419701	0.483729
0.910000	40.411871	0.483729
0.910000	40.404040	0.483729
0.910000	40.396210	0.483729
0.910000	40.388380	0.483729
0.910000	40.380550	0.483729
0.910000	40.372719	0.483729
0.910000	40.364889	0.483729
0.910000	40.357059	0.483729
0.910000	40.349229	0.483729
0.910000	40.341398	0.483729
0.910000	40.333568	0.483729
0.910000	40.325738	0.483729
0.910000	40.317908	0.483729
0.910000	40.310078	0.483729
0.910000	40.302247	0.483729
0.910000	40.294417	0.483729
0.910000	40.286587	0.483729
0.910000	40.278757	0.483729
0.910000	40.270926	0.483729
0.910000	40.263096	0.483729
0.910000	40.255266	0.483729
0.910000	40.247436	0.483729
0.910000	40.239605	0.483729
0.910000	40.231775	0.483729
0.910000	40.223945	0.483729
0.910000	40.216115	0.483729
0.910000	40.208284	0.483729
0.910000	40.200454	0.483729
0.910000	40.192624	0.483729
0.910000	40.184794	0.483729
0.910000	40.176963	0.483729
0.910000	40.169133	0.483729
0.910000	40.161303	0.483729
0.910000	40.153473	0.483729
0.910000	40.145642	0.483729
0.910000	40.137812	0.483729
0.910000	40.129982	0.483729
0.910000	40.122152	0.483729
0.910000	40.114322	0.483729
0.910000	40.106491	0.483729
0.910000	40.098661	0.483729
0.910000	40.090831	0.483729
0.910000	40.083001	0.483729
0.910000	40.075170	0.483729
0.910000	40.067340	0.483729
0.910000	40.059510	0.483729
0.910000	40.051680	0.483729
0.910000	40.043849	0.483729
0.910000	40.036019	0.483729
0.910000	40.028189	0.483729
0.910000	40.020359	0.483729
0.910000	40.012528	0.483729
0.910000	40.004698	0.483729
0.910000	39.996868	0.483729
0.910000	39.989038	0.483729
0.910000	39.981207	0.483729
0.910000	39.973377	0.483729
0.910000	39.965547	0.483729
0.910000	39.957717	0.483729
0.910000	39.949886	0.483729
0.910000	39.942056	0.483729
0.910000	39.934226	0.483729
0.910000	39.926396	0.483729
0.910000	39.918565	0.483729
0.910000	39.910735	0.483729
0.910000	39.902905	0.483729
0.910000	39.895075	0.483729
0.910000	39.887245	0.483729
0.910000	39.879414	0.483729
0.910000	39.871584	0.483729
0.910000	39.863754	0.483729
0.910000	39.855924	0.483729
0.910000	39.848093	0.483729
0.910000	39.840263	0.483729
0.910000	39.832433	0.483729
0.910000	39.824603	0.483729
0.910000	39.816772	0.483729
0.910000	39.808942	0.483729
0.910000	39.801112	0.483729
0.910000	39.793282	0.483729
0.910000	39.785451	0.483729
0.910000	39.777621	0.483729
0.910000	39.769791	0.483729
0.910000	39.761961	0.483729
0.910000	39.754130	0.483729
0.910000	39.746300	0.483729
0.910000	39.738470	0.483729
0.910000	39.730640	0.483729
0.910000	39.722809	0.483729
0.910000	39.714979	0.483729
0.910000	39.707149	0.483729
0.910000	39.699319	0.483729
0.910000	39.691489	0.483729
0.910000	39.683658	0.483729
0.910000	39.675828	0.483729
0.910000	39.667998	0.483729
0.910000	39.660168	0.483729
0.910000	39.652337	0.483729
0.910000	39.644507	0.483729
0.910000	39.636677	0.483729
0.910000	39.628847	0.483729
0.910000	39.621016	0.483729
0.910000	39.613186	0.483729
0.910000	39.605356	0.483729
0.910000	39.597526	0.483729
0.910000	39.589695	0.483729
0.910000	39.581865	0.483729
0.910000	39.574035	0.483729
0.910000	39.566205	0.483729
0.910000	39.558374	0.483729
0.910000	39.550544	0.483729
0.910000	39.542714	0.483729
0.910000	39.534884	0.483729
0.910000	39.527053	0.483729
0.910000	39.519223	0.483729
0.910000	39.511393	0.483729
0.910000	39.503563	0.483729
0.910000	39.495733	0.483729
0.910000	39.487902	0.483729
0.910000	39.480072	0.483729
0.910000	39.472242	0.483729
0.910000	39.464412	0.483729
0.910000	39.456581	0.483729
0.910000	39.448751	0.483729
0.910000	39.440921	0.483729
0.910000	39.433091	0.483729
0.910000	39.425260	0.483729
0.910000	39.417430	0.483729
0.910000	39.409600	0.483729
0.910000	39.401770	0.483729
0.910000	39.393939	0.483729
0.910000	39.386109	0.483729
0.910000	39.378279	0.483729
0.910000	39.370449	0.483729
0.910000	39.362618	0.483729
0.910000	39.354788	0.483729
0.910000	39.346958	0.483729
0.910000	39.339128	0.483729
0.910000	39.331297	0.483729
0.910000	39.323467	0.483729
0.910000	39.315637	0.483729
0.910000	39.307807	0.483729
0.910000	39.299977	0.483729
0.910000	39.292146	0.483729
0.910000	39.284316	0.483729
0.910000	39.276486	0.483729
0.910000	39.268656	0.483729
0.910000	39.260825	0.483729
0.910000	39.252995	0.483729
0.910000	39.245165	0.483729
0.910000	39.237335	0.483729
0.910000	39.229504	0.483729
0.910000	39.221674	0.483729
0.910000	39.213844	0.483729
0.910000	39.206014	0.483729
0.910000	39.198183	0.483729
0.910000	39.190353	0.483729
0.910000	39.182523	0.483729
0.910000	39.174693	0.483729
0.910000	39.166862	0.483729
0.910000	39.159032	0.483729
0.910000	39.151202	0.483729
0.910000	39.143372	0.483729
0.910000	39.135541	0.483729
0.910000	39.127711	0.483729
0.910000	39.119881	0.483729
0.910000	39.112051	0.483729
0.910000	39.104220	0.483729
0.910000	39.096390	0.483729
0.910000	39.088560	0.483729
0.910000	39.080730	0.483729
0.910000	39.072900	0.483729
0.910000	39.065069	0.483729
0.910000	39.057239	0.483729
0.910000	39.049409	0.483729
0.910000	39.041579	0.483729
0.910000	39.033748	0.483729
0.910000	39.025918	0.483729
0.910000	39.018088	0.483729
0.910000	39.010258	0.483729
0.910000	39.002427	0.483729
0.910000	38.994597	0.483729
0.910000	38.986767	0.483729
0.910000	38.978937	0.483729
0.910000	38.971106	0.483729
0.910000	38.963276	0.483729
0.910000	38.955446	0.483729
0.910000	38.947616	0.483729
0.910000	38.939785	0.483729
0.910000	38.931955	0.483729
0.910000	38.924125	0.483729
0.910000	38.916295	0.483729
0.910000	38.908464	0.483729
0.910000	38.900634	0.483729
0.910000	38.892804	0.483729
0.910000	38.884974	0.483729
0.910000	38.877144	0.483729
0.910000	38.869313	0.483729
0.910000	38.861483	0.483729
0.910000	38.853653	0.483729
0.910000	38.845823	0.483729
0.910000	38.837992	0.483729
0.910000	38.830162	0.483729
0.910000	38.822332	0.483729
0.910000	38.814502	0.483729
0.910000	38.806671	0.483729
0.910000	38.798841	0.483729
0.910000	38.791011	0.483729
0.910000	38.783181	0.483729
0.910000	38.775350	0.483729
0.910000	38.767520	0.483729
0.910000	38.759690	0.483729
0.910000	38.751860	0.483729
0.910000	38.744029	0.483729
0.910000	38.736199	0.483729
0.910000	38.728369	0.483729
0.910000	38.720539	0.483729
0.910000	38.712708	0.483729
0.910000	38.704878	0.483729
0.910000	38.697048	0.483729
0.910000	38.689218	0.483729
0.910000	38.681388	0.483729
0.910000	38.673557	0.483729
0.910000	38.665727	0.483729
0.910000	38.657897	0.483729
0.910000	38.650067	0.483729
0.910000	38.642236	0.483729
0.910000	38.634406	0.483729
0.910000	38.626576	0.483729
0.910000	38.618746	0.483729
0.910000	38.610915	0.483729
0.910000	38.603085	0.483729
0.910000	38.595255	0.483729
0.910000	38.587425	0.483729
0.910000	38.579594	0.483729
0.910000	38.571764	0.483729
0.910000	38.563934	0.483729
0.910000	38.556104	0.483729
0.910000	38.548273	0.483729
0.910000	38.540443	0.483729
0.910000	38.532613	0.483729
0.910000	38.524783	0.483729
0.910000	38.516952	0.483729
0.910000	38.509122	0.483729
0.910000	38.501292	0.483729
0.910000	38.493462	0.483729
0.910000	38.485632	0.483729
0.910000	38.477801	0.483729
0.910000	38.469971	0.483729
0.910000	38.462141	0.483729
0.910000	38.454311	0.483729
0.910000	38.446480	0.483729
0.910000	38.438650	0.483729
0.910000	38.430820	0.483729
0.910000	38.422990	0.483729
0.910000	38.415159	0.483729
0.910000	38.407329	0.483729
0.910000	38.399499	0.483729
0.910000	38.391669	0.483729
0.910000	38.383838	0.483729
0.910000	38.376008	0.483729
0.910000	38.368178	0.483729
0.910000	38.360348	0.483729
0.910000	38.352517	0.483729
0.910000	38.344687	0.483729
0.910000	38.336857	0.483729
0.910000	38.329027	0.483729
0.910000	38.321196	0.483729
0.910000	38.313366	0.483729
0.910000	38.305536	0.483729
0.910000	38.297706	0.483729
0.910000	38.289875	0.483729
0.910000	38.282045	0.483729
0.910000	38.274215	0.483729
0.910000	38.266385	0.483729
0.910000	38.258555	0.483729
0.910000	38.250724	0.483729
0.910000	38.242894	0.483729
0.910000	38.235064	0.483729
0.910000	38.227234	0.483729
0.910000	38.219403	0.483729
0.910000	38.211573	0.483729
0.910000	38.203743	0.483729
0.910000	38.195913	0.483729
0.910000	38.188082	0.483729
0.910000	38.180252	0.483729
0.910000	38.172422	0.483729
0.910000	38.164592	0.483729
0.910000	38.156761	0.483729
0.910000	38.148931	0.483729
0.910000	38.141101	0.483729
0.910000	38.133271	0.483729
0.910000	38.125440	0.483729
0.910000	38.117610	0.483729
0.910000	38.109780	0.483729
0.910000	38.101950	0.483729
0.910000	38.094119	0.483729
0.910000	38.086289	0.483729
0.910000	38.078459	0.483729
0.910000	38.070629	0.483729
0.910000	38.062799	0.483729
0.910000	38.054968	0.483729
0.910000	38.047138	0.483729
0.910000	38.039308	0.483729
0.910000	38.031478	0.483729
0.910000	38.023647	0.483729
0.910000	38.015817	0.483729
0.910000	38.007987	0.483729
0.910000	38.000157	0.483729
0.910000	37.992326	0.483729
0.910000	37.984496	0.483729
0.910000	37.976666	0.483729
0.910000	37.968836	0.483729
0.910000	37.961005	0.483729
0.910000	37.953175	0.483729
0.910000	37.945345	0.483729
0.910000	37.937515	0.483729
0.910000	37.929684	0.483729
0.910000	37.921854	0.483729
0.910000	37.914024	0.483729
0.910000	37.906194	0.483729
0.910000	37.898363	0.483729
0.910000	37.890533	0.483729
0.910000	37.882703	0.483729
0.910000	37.874873	0.483729
0.910000	37.867043	0.483729
0.910000	37.859212	0.483729
0.910000	37.851382	0.483729
0.910000	37.843552	0.483729
0.910000	37.835722	0.483729
0.910000	37.827891	0.483729
0.910000	37.820061	0.483729
0.910000	37.812231	0.483729
0.910000	37.804401	0.483729
0.910000	37.796570	0.483729
0.910000	37.788740	0.483729
0.910000	37.780910	0.483729
0.910000	37.773080	0.483729
0.910000	37.765249	0.483729
0.910000	37.757419	0.483729
0.910000	37.749589	0.483729
0.910000	37.741759	0.483729
0.910000	37.733928	0.483729
0.910000	37.726098	0.483729
0.910000	37.718268	0.483729
0.910000	37.710438	0.483729
0.910000	37.702607	0.483729
0.910000	37.694777	0.483729
0.910000	37.686947	0.483729
0.910000	37.679117	0.483729
0.910000	37.671287	0.483729
0.910000	37.663456	0.483729
0.910000	37.655626	0.483729
0.910000	37.647796	0.483729
0.910000	37.639966	0.483729
0.910000	37.632135	0.483729
0.910000	37.624305	0.483729
0.910000	37.616475	0.483729
0.910000	37.608645	0.483729
0.910000	37.600814	0.483729
0.910000	37.592984	0.483729
0.910000	37.585154	0.483729
0.910000	37.577324	0.483729
0.910000	37.569493	0.483729
0.910000	37.561663	0.483729
0.910000	37.553833	0.483729
0.910000	37.546003	0.483729
0.910000	37.538172	0.483729
0.910000	37.530342	0.483729
0.910000	37.522512	0.483729
0.910000	37.514682	0.483729
0.910000	37.506851	0.483729
0.910000	37.499021	0.483729
0.910000	37.491191	0.483729
0.910000	37.483361	0.483729
0.910000	37.475530	0.483729
0.910000	37.467700	0.483729
0.910000	37.459870	0.483729
0.910000	37.452040	0.483729
0.910000	37.444210	0.483729
0.910000	37.436379	0.483729
0.910000	37.428549	0.483729
0.910000	37.420719	0.483729
0.910000	37.412889	0.483729
0.910000	37.405058	0.483729
0.910000	37.397228	0.483729
0.910000	37.389398	0.483729
0.910000	37.381568	0.483729
0.910000	37.373737	0.483729
0.910000	37.365907	0.483729
0.910000	37.358077	0.483729
0.910000	37.350247	0.483729
0.910000	37.342416	0.483729
0.910000	37.334586	0.483729
0.910000	37.326756	0.483729
0.910000	37.318926	0.483729
0.910000	37.311095	0.483729
0.910000	37.303265	0.483729
0.910000	37.295435	0.483729
0.910000	37.287605	0.483729
0.910000	37.279774	0.483729
0.910000	37.271944	0.483729
0.910000	37.264114	0.483729
0.910000	37.256284	0.483729
0.910000	37.248454	0.483729
0.910000	37.240623	0.483729
0.910000	37.232793	0.483729
0.910000	37.224963	0.483729
0.910000	37.217133	0.483729
0.910000	37.209302	0.483729
0.910000	37.201472	0.483729
0.910000	37.193642	0.483729
0.910000	37.185812	0.483729
0.910000	37.177981	0.483729
0.910000	37.170151	0.483729
0.910000	37.162321	0.483729
0.910000	37.154491	0.483729
0.910000	37.146660	0.483729
0.910000	37.138830	0.483729
0.910000	37.131000	0.483729
0.910000	37.123170	0.483729
0.910000	37.115339	0.483729
0.910000	37.107509	0.483729
0.910000	37.099679	0.483729
0.910000	37.091849	0.483729
0.910000	37.084018	0.483729
0.910000	37.076188	0.483729
0.910000	37.068358	0.483729
0.910000	37.060528	0.483729
0.910000	37.052698	0.483729
0.910000	37.044867	0.483729
0.910000	37.037037	0.483729
0.910000	37.029207	0.483729
0.910000	37.021377	0.483729
0.910000	37.013546	0.483729
0.910000	37.005716	0.483729
0.910000	36.997886	0.483729
0.910000	36.990056	0.483729
0.910000	36.982225	0.483729
0.910000	36.974395	0.483729
0.910000	36.966565	0.483729
0.910000	36.958735	0.483729
0.910000	36.950904	0.483729
0.910000	36.943074	0.483729
0.910000	36.935244	0.483729
0.910000	36.927414	0.483729
0.910000	36.919583	0.483729
0.910000	36.911753	0.483729
0.910000	36.903923	0.483729
0.910000	36.896093	0.483729
0.910000	36.888262	0.483729
0.910000	36.880432	0.483729
0.910000	36.872602	0.483729
0.910000	36.864772	0.483729
0.910000	36.856942	0.483729
0.910000	36.849111	0.483729
0.910000	36.841281	0.483729
0.910000	36.833451	0.483729
0.910000	36.825621	0.483729
0.910000	36.817790	0.483729
0.910000	36.809960	0.483729
0.910000	36.802130	0.483729
0.910000	36.794300	0.483729
0.910000	36.786469	0.483729
0.910000	36.778639	0.483729
0.910000	36.770809	0.483729
0.910000	36.762979	0.483729
0.910000	36.755148	0.483729
0.910000	36.747318	0.483729
0.910000	36.739488	0.483729
0.910000	36.731658	0.483729
0.910000	36.723827	0.483729
0.910000	36.715997	0.483729
0.910000	36.708167	0.483729
0.910000	36.700337	0.483729
0.910000	36.692506	0.483729
0.910000	36.684676	0.483729
0.910000	36.676846	0.483729
0.910000	36.669016	0.483729
0.910000	36.661185	0.483729
0.910000	36.653355	0.483729
0.910000	36.645525	0.483729
0.910000	36.637695	0.483729
0.910000	36.629865	0.483729
0.910000	36.622034	0.483729
0.910000	36.614204	0.483729
0.910000	36.606374	0.483729
0.910000	36.598544	0.483729
0.910000	36.590713	0.483729
0.910000	36.582883	0.483729
0.910000	36.575053	0.483729
0.910000	36.567223	0.483729
0.910000	36.559392	0.483729
0.910000	36.551562	0.483729
0.910000	36.543732	0.483729
0.910000	36.535902	0.483729
0.910000	36.528071	0.483729
0.910000	36.520241	0.483729
0.910000	36.512411	0.483729
0.910000	36.504581	0.483729
0.910000	36.496750	0.483729
0.910000	36.488920	0.483729
0.910000	36.481090	0.483729
0.910000	36.473260	0.483729
0.910000	36.465429	0.483729
0.910000	36.457599	0.483729
0.910000	36.449769	0.483729
0.910000	36.441939	0.483729
0.910000	36.434109	0.483729
0.910000	36.426278	0.483729
0.910000	36.418448	0.483729
0.910000	36.410618	0.483729
0.910000	36.402788	0.483729
0.910000	36.394957	0.483729
0.910000	36.387127	0.483729
0.910000	36.379297	0.483729
0.910000	36.371467	0.483729
0.910000	36.363636	0.483729
0.910000	36.355806	0.483729
0.910000	36.347976	0.483729
0.910000	36.340146	0.483729
0.910000	36.332315	0.483729
0.910000	36.324485	0.483729
0.910000	36.316655	0.483729
0.910000	36.308825	0.483729
0.910000	36.300994	0.483729
0.910000	36.293164	0.483729
0.910000	36.285334	0.483729
0.910000	36.277504	0.483729
0.910000	36.269673	0.483729
0.910000	36.261843	0.483729
0.910000	36.254013	0.483729
0.910000	36.246183	0.483729
0.910000	36.238353	0.483729
0.910000	36.230522	0.483729
0.910000	36.222692	0.483729
0.910000	36.214862	0.483729
0.910000	36.207032	0.483729
0.910000	36.199201	0.483729
0.910000	36.191371	0.483729
0.910000	36.183541	0.483729
0.910000	36.175711	0.483729
0.910000	36.167880	0.483729
0.910000	36.160050	0.483729
0.910000	36.152220	0.483729
0.910000	36.144390	0.483729
0.910000	36.136559	0.483729
0.910000	36.128729	0.483729
0.910000	36.120899	0.483729
0.910000	36.113069	0.483729
0.910000	36.105238	0.483729
0.910000	36.097408	0.483729
0.910000	36.089578	0.483729
0.910000	36.081748	0.483729
0.910000	36.073917	0.483729
0.910000	36.066087	0.483729
0.910000	36.058257	0.483729
0.910000	36.050427	0.483729
0.910000	36.042597	0.483729
0.910000	36.034766	0.483729
0.910000	36.026936	0.483729
0.910000	36.019106	0.483729
0.910000	36.011276	0.483729
0.910000	36.003445	0.483729
0.910000	35.995615	0.483729
0.910000	35.987785	0.483729
0.910000	35.979955	0.483729
0.910000	35.972124	0.483729
0.910000	35.964294	0.483729
0.910000	35.956464	0.483729
0.910000	35.948634	0.483729
0.910000	35.940803	0.483729
0.910000	35.932973	0.483729
0.910000	35.925143	0.483729
0.910000	35.917313	0.483729
0.910000	35.909482	0.483729
0.910000	35.901652	0.483729
0.910000	35.893822	0.483729
0.910000	35.885992	0.483729
0.910000	35.878161	0.483729
0.910000	35.870331	0.483729
0.910000	35.862501	0.483729
0.910000	35.854671	0.483729
0.910000	35.846840	0.483729
0.910000	35.839010	0.483729
0.910000	35.831180	0.483729
0.910000	35.823350	0.483729
0.910000	35.815520	0.483729
0.910000	35.807689	0.483729
0.910000	35.799859	0.483729
0.910000	35.792029	0.483729
0.910000	35.784199	0.483729
0.910000	35.776368	0.483729
0.910000	35.768538	0.483729
0.910000	35.760708	0.483729
0.910000	35.752878	0.483729
0.910000	35.745047	0.483729
0.910000	35.737217	0.483729
0.910000	35.729387	0.483729
0.910000	35.721557	0.483729
0.910000	35.713726	0.483729
0.910000	35.705896	0.483729
0.910000	35.698066	0.483729
0.910000	35.690236	0.483729
0.910000	35.682405	0.483729
0.910000	35.674575	0.483729
0.910000	35.666745	0.483729
0.910000	35.658915	0.483729
0.910000	35.651084	0.483729
0.910000	35.643254	0.483729
0.910000	35.635424	0.483729
0.910000	35.627594	0.483729
0.910000	35.619764	0.483729
0.920000	35.611933	0.483729
0.920000	35.604103	0.483729
0.920000	35.596273	0.483729
0.920000	35.588443	0.483729
0.920000	35.580612	0.483729
0.920000	35.572782	0.483729
0.920000	35.564952	0.483729
0.920000	35.557122	0.483729
0.920000	35.549291	0.483729
0.920000	35.541461	0.483729
0.920000	35.533631	0.483729
0.920000	35.525801	0.483729
0.920000	35.517970	0.483729
0.920000	35.510140	0.483729
0.920000	35.502310	0.483729
0.920000	35.494480	0.483729
0.920000	35.486649	0.483729
0.920000	35.478819	0.483729
0.920000	35.470989	0.483729
0.920000	35.463159	0.483729
0.920000	35.455328	0.483729
0.920000	35.447498	0.483729
0.920000	35.439668	0.483729
0.920000	35.431838	0.483729
0.920000	35.424008	0.483729
0.920000	35.416177	0.483729
0.920000	35.408347	0.483729
0.920000	35.400517	0.483729
0.920000	35.392687	0.483729
0.920000	35.384856	0.483729
0.920000	35.377026	0.483729
0.920000	35.369196	0.483729
0.920000	35.361366	0.483729
0.920000	35.353535	0.483729
0.920000	35.345705	0.483729
0.920000	35.337875	0.483729
0.920000	35.330045	0.483729
0.920000	35.322214	0.483729
0.920000	35.314384	0.483729
0.920000	35.306554	0.483729
0.920000	35.298724	0.483729
0.920000	35.290893	0.483729
0.920000	35.283063	0.483729
0.920000	35.275233	0.483729
0.920000	35.267403	0.483729
0.920000	35.259572	0.483729
0.920000	35.251742	0.483729
0.920000	35.243912	0.483729
0.920000	35.236082	0.483729
0.920000	35.228252	0.483729
0.920000	35.220421	0.483729
0.920000	35.212591	0.483729
0.920000	35.204761	0.483729
0.920000	35.196931	0.483729
0.920000	35.189100	0.483729
0.920000	35.181270	0.483729
0.920000	35.173440	0.483729
0.920000	35.165610	0.483729
0.920000	35.157779	0.483729
0.920000	35.149949	0.483729
0.920000	35.142119	0.483729
0.920000	35.134289	0.483729
0.920000	35.126458	0.483729
0.920000	35.118628	0.483729
0.920000	35.110798	0.483729
0.920000	35.102968	0.483729
0.920000	35.095137	0.483729
0.920000	35.087307	0.483729
0.920000	35.079477	0.483729
0.920000	35.071647	0.483729
0.920000	35.063816	0.483729
0.920000	35.055986	0.483729
0.920000	35.048156	0.483729
0.920000	35.040326	0.483729
0.920000	35.032495	0.483729
0.920000	35.024665	0.483729
0.920000	35.016835	0.483729
0.920000	35.009005	0.483729
0.920000	35.001175	0.483729
0.920000	34.993344	0.483729
0.920000	34.985514	0.483729
0.920000	34.977684	0.483729
0.920000	34.969854	0.483729
0.920000	34.962023	0.483729
0.920000	34.954193	0.483729
0.920000	34.946363	0.483729
0.920000	34.938533	0.483729
0.920000	34.930702	0.483729
0.920000	34.922872	0.483729
0.920000	34.915042	0.483729
0.920000	34.907212	0.483729
0.920000	34.899381	0.483729
0.920000	34.891551	0.483729
0.920000	34.883721	0.483729
0.920000	34.875891	0.483729
0.920000	34.868060	0.483729
0.920000	34.860230	0.483729
0.920000	34.852400	0.483729
0.920000	34.844570	0.483729
0.920000	34.836739	0.483729
0.920000	34.828909	0.483729
0.920000	34.821079	0.483729
0.920000	34.813249	0.483729
0.920000	34.805419	0.483729
0.920000	34.797588	0.483729
0.920000	34.789758	0.483729
0.920000	34.781928	0.483729
0.920000	34.774098	0.483729
0.920000	34.766267	0.483729
0.920000	34.758437	0.483729
0.920000	34.750607	0.483729
0.920000	34.742777	0.483729
0.920000	34.734946	0.483729
0.920000	34.727116	0.483729
0.920000	34.719286	0.483729
0.920000	34.711456	0.483729
0.920000	34.703625	0.483729
0.920000	34.695795	0.483729
0.920000	34.687965	0.483729
0.920000	34.680135	0.483729
0.920000	34.672304	0.483729
0.920000	34.664474	0.483729
0.920000	34.656644	0.483729
0.920000	34.648814	0.483729
0.920000	34.640983	0.483729
0.920000	34.633153	0.483729
0.920000	34.625323	0.483729
0.920000	34.617493	0.483729
0.920000	34.609663	0.483729
0.920000	34.601832	0.483729
0.920000	34.594002	0.483729
0.920000	34.586172	0.483729
0.920000	34.578342	0.483729
0.920000	34.570511	0.483729
0.920000	34.562681	0.483729
0.920000	34.554851	0.483729
0.920000	34.547021	0.483729
0.920000	34.539190	0.483729
0.920000	34.531360	0.483729
0.920000	34.523530	0.483729
0.920000	34.515700	0.483729
0.920000	34.507869	0.483729
0.920000	34.500039	0.483729
0.920000	34.492209	0.483729
0.920000	34.484379	0.483729
0.920000	34.476548	0.483729
0.920000	34.468718	0.483729
0.920000	34.460888	0.483729
0.920000	34.453058	0.483729
0.920000	34.445227	0.483729
0.920000	34.437397	0.483729
0.920000	34.429567	0.483729
0.920000	34.421737	0.483729
0.920000	34.413907	0.483729
0.920000	34.406076	0.483729
0.920000	34.398246	0.483729
0.920000	34.390416	0.483729
0.920000	34.382586	0.483729
0.920000	34.374755	0.483729
0.920000	34.366925	0.483729
0.920000	34.359095	0.483729
0.920000	34.351265	0.483729
0.920000	34.343434	0.483729
0.920000	34.335604	0.483729
0.920000	34.327774	0.483729
0.920000	34.319944	0.483729
0.920000	34.312113	0.483729
0.920000	34.304283	0.483729
0.920000	34.296453	0.483729
0.920000	34.288623	0.483729
0.920000	34.280792	0.483729
0.920000	34.272962	0.483729
0.920000	34.265132	0.483729
0.920000	34.257302	0.483729
0.920000	34.249471	0.483729
0.920000	34.241641	0.483729
0.920000	34.233811	0.483729
0.920000	34.225981	0.483729
0.920000	34.218150	0.483729
0.920000	34.210320	0.483729
0.920000	34.202490	0.483729
0.920000	34.194660	0.483729
0.920000	34.186830	0.483729
0.920000	34.178999	0.483729
0.920000	34.171169	0.483729
0.920000	34.163339	0.483729
0.920000	34.155509	0.483729
0.920000	34.147678	0.483729
0.920000	34.139848	0.483729
0.920000	34.132018	0.483729
0.920000	34.124188	0.483729
0.920000	34.116357	0.483729
0.920000	34.108527	0.483729
0.920000	34.100697	0.483729
0.920000	34.092867	0.483729
0.920000	34.092867	0.439754
0.920000	34.085036	0.439754
0.920000	34.077206	0.439754
0.920000	34.069376	0.439754
0.920000	34.061546	0.439754
0.920000	34.053715	0.439754
0.920000	34.045885	0.439754
0.920000	34.038055	0.439754
0.920000	34.030225	0.439754
0.920000	34.022394	0.439754
0.920000	34.014564	0.439754
0.920000	34.006734	0.439754
0.920000	33.998904	0.439754
0.920000	33.991074	0.439754
0.920000	33.983243	0.439754
0.920000	33.975413	0.439754
0.920000	33.967583	0.439754
0.920000	33.959753	0.439754
0.920000	33.951922	0.439754
0.920000	33.944092	0.439754
0.920000	33.936262	0.439754
0.920000	33.928432	0.439754
0.920000	33.920601	0.439754
0.920000	33.912771	0.439754
0.920000	33.904941	0.439754
0.920000	33.897111	0.439754
0.920000	33.889280	0.439754
0.920000	33.881450	0.439754
0.920000	33.873620	0.439754
0.920000	33.865790	0.439754
0.920000	33.857959	0.439754
0.920000	33.850129	0.439754
0.920000	33.842299	0.439754
0.920000	33.834469	0.439754
0.920000	33.826638	0.439754
0.920000	33.818808	0.439754
0.920000	33.810978	0.439754
0.920000	33.803148	0.439754
0.920000	33.795318	0.439754
0.920000	33.787487	0.439754
0.920000	33.779657	0.439754
0.920000	33.771827	0.439754
0.920000	33.763997	0.439754
0.920000	33.756166	0.439754
0.920000	33.748336	0.439754
0.920000	33.740506	0.439754
0.920000	33.732676	0.439754
0.920000	33.724845	0.439754
0.920000	33.717015	0.439754
0.920000	33.709185	0.439754
0.920000	33.701355	0.439754
0.920000	33.693524	0.439754
0.920000	33.685694	0.439754
0.920000	33.677864	0.439754
0.920000	33.670034	0.439754
0.920000	33.670034	0.395778
0.920000	33.662203	0.395778
0.920000	33.654373	0.395778
0.920000	33.646543	0.395778
0.920000	33.638713	0.395778
0.920000	33.630882	0.395778
0.920000	33.623052	0.395778
0.920000	33.615222	0.395778
0.920000	33.607392	0.395778
0.920000	33.599562	0.395778
0.920000	33.591731	0.395778
0.920000	33.583901	0.395778
0.920000	33.576071	0.395778
0.920000	33.568241	0.395778
0.920000	33.560410	0.395778
0.920000	33.552580	0.395778
0.920000	33.544750	0.395778
0.920000	33.536920	0.395778
0.920000	33.529089	0.395778
0.920000	33.521259	0.395778
0.920000	33.513429	0.395778
0.920000	33.505599	0.395778
0.920000	33.497768	0.395778
0.920000	33.489938	0.395778
0.920000	33.482108	0.395778
0.920000	33.474278	0.395778
0.920000	33.466447	0.395778
0.920000	33.458617	0.395778
0.920000	33.450787	0.395778
0.920000	33.442957	0.395778
0.920000	33.435126	0.395778
0.920000	33.427296	0.395778
0.920000	33.419466	0.395778
0.920000	33.411636	0.395778
0.920000	33.403805	0.395778
0.920000	33.395975	0.395778
0.920000	33.388145	0.395778
0.920000	33.380315	0.395778
0.920000	33.372485	0.395778
0.920000	33.364654	0.395778
0.920000	33.356824	0.395778
0.920000	33.348994	0.395778
0.920000	33.341164	0.395778
0.920000	33.333333	0.395778
0.920000	33.325503	0.395778
0.920000	33.317673	0.395778
0.920000	33.309843	0.395778
0.920000	33.302012	0.395778
0.920000	33.294182	0.395778
0.920000	33.286352	0.395778
0.920000	33.278522	0.395778
0.920000	33.270691	0.395778
0.920000	33.262861	0.395778
0.920000	33.255031	0.395778
0.920000	33.247201	0.395778
0.920000	33.239370	0.395778
0.920000	33.231540	0.395778
0.920000	33.223710	0.395778
0.920000	33.215880	0.395778
0.920000	33.208049	0.395778
0.920000	33.200219	0.395778
0.920000	33.192389	0.395778
0.920000	33.184559	0.395778
0.920000	33.176729	0.395778
0.920000	33.168898	0.395778
0.920000	33.161068	0.395778
0.920000	33.153238	0.395778
0.920000	33.145408	0.395778
0.920000	33.137577	0.395778
0.920000	33.129747	0.395778
0.920000	33.121917	0.395778
0.920000	33.114087	0.395778
0.920000	33.106256	0.395778
0.920000	33.098426	0.395778
0.920000	33.090596	0.395778
0.920000	33.082766	0.395778
0.920000	33.074935	0.395778
0.920000	33.067105	0.395778
0.920000	33.059275	0.395778
0.920000	33.051445	0.395778
0.920000	33.043614	0.395778
0.920000	33.035784	0.395778
0.920000	33.027954	0.395778
0.920000	33.020124	0.395778
0.920000	33.012293	0.395778
0.920000	33.004463	0.395778
0.920000	32.996633	0.395778
0.920000	32.988803	0.395778
0.920000	32.980973	0.395778
0.920000	32.973142	0.395778
0.920000	32.965312	0.395778
0.920000	32.957482	0.395778
0.920000	32.949652	0.395778
0.920000	32.941821	0.395778
0.920000	32.933991	0.395778
0.920000	32.926161	0.395778
0.920000	32.918331	0.395778
0.920000	32.910500	0.395778
0.920000	32.902670	0.395778
0.920000	32.894840	0.395778
0.920000	32.887010	0.395778
0.920000	32.879179	0.395778
0.920000	32.871349	0.395778
0.920000	32.863519	0.395778
0.920000	32.855689	0.395778
0.920000	32.847858	0.395778
0.920000	32.840028	0.395778
0.920000	32.832198	0.395778
0.920000	32.824368	0.395778
0.920000	32.816537	0.395778
0.920000	32.808707	0.395778
0.920000	32.800877	0.395778
0.920000	32.793047	0.395778
0.920000	32.785217	0.395778
0.920000	32.777386	0.395778
0.920000	32.769556	0.395778
0.920000	32.761726	0.395778
0.920000	32.753896	0.395778
0.920000	32.746065	0.395778
0.920000	32.738235	0.395778
0.920000	32.730405	0.395778
0.920000	32.722575	0.395778
0.920000	32.714744	0.395778
0.920000	32.706914	0.395778
0.920000	32.699084	0.395778
0.920000	32.691254	0.395778
0.920000	32.683423	0.395778
0.920000	32.675593	0.395778
0.920000	32.667763	0.395778
0.920000	32.659933	0.395778
0.920000	32.652102	0.395778
0.920000	32.644272	0.395778
0.920000	32.636442	0.395778
0.920000	32.628612	0.395778
0.920000	32.620781	0.395778
0.920000	32.612951	0.395778
0.920000	32.605121	0.395778
0.920000	32.597291	0.395778
0.920000	32.589460	0.395778
0.920000	32.581630	0.395778
0.920000	32.573800	0.395778
0.920000	32.565970	0.395778
0.920000	32.558140	0.395778
0.920000	32.550309	0.395778
0.920000	32.542479	0.395778
0.920000	32.534649	0.395778
0.920000	32.526819	0.395778
0.920000	32.518988	0.395778
0.920000	32.511158	0.395778
0.920000	32.503328	0.395778
0.920000	32.495498	0.395778
0.920000	32.487667	0.395778
0.920000	32.479837	0.395778
0.920000	32.472007	0.395778
0.920000	32.464177	0.395778
0.920000	32.456346	0.395778
0.920000	32.448516	0.395778
0.920000	32.440686	0.395778
0.920000	32.432856	0.395778
0.920000	32.425025	0.395778
0.920000	32.417195	0.395778
0.920000	32.417195	0.351803
0.920000	32.409365	0.351803
0.920000	32.401535	0.351803
0.920000	32.393704	0.351803
0.920000	32.385874	0.351803
0.920000	32.378044	0.351803
0.920000	32.370214	0.351803
0.920000	32.362384	0.351803
0.920000	32.354553	0.351803
0.920000	32.346723	0.351803
0.920000	32.338893	0.351803
0.920000	32.331063	0.351803
0.920000	32.323232	0.351803
0.920000	32.315402	0.351803
0.920000	32.307572	0.351803
0.920000	32.299742	0.351803
0.920000	32.291911	0.351803
0.920000	32.284081	0.351803
0.920000	32.276251	0.351803
0.920000	32.268421	0.351803
0.920000	32.260590	0.351803
0.920000	32.252760	0.351803
0.920000	32.244930	0.351803
0.920000	32.237100	0.351803
0.920000	32.229269	0.351803
0.920000	32.221439	0.351803
0.920000	32.213609	0.351803
0.920000	32.205779	0.351803
0.920000	32.197948	0.351803
0.920000	32.190118	0.351803
0.920000	32.182288	0.351803
0.920000	32.174458	0.351803
0.920000	32.166628	0.351803
0.920000	32.158797	0.351803
0.920000	32.150967	0.351803
0.920000	32.143137	0.351803
0.920000	32.135307	0.351803
0.920000	32.127476	0.351803
0.920000	32.119646	0.351803
0.920000	32.111816	0.351803
0.920000	32.103986	0.351803
0.920000	32.096155	0.351803
0.920000	32.088325	0.351803
0.920000	32.080495	0.351803
0.920000	32.072665	0.351803
0.920000	32.064834	0.351803
0.920000	32.057004	0.351803
0.920000	32.049174	0.351803
0.920000	32.041344	0.351803
0.920000	32.033513	0.351803
0.920000	32.025683	0.351803
0.920000	32.017853	0.351803
0.920000	32.010023	0.351803
0.920000	32.002192	0.351803
0.920000	31.994362	0.351803
0.920000	31.986532	0.351803
0.920000	31.978702	0.351803
0.920000	31.970872	0.351803
0.920000	31.963041	0.351803
0.920000	31.955211	0.351803
0.920000	31.947381	0.351803
0.920000	31.939551	0.351803
0.920000	31.931720	0.351803
0.920000	31.923890	0.351803
0.920000	31.916060	0.351803
0.920000	31.908230	0.351803
0.920000	31.900399	0.351803
0.920000	31.892569	0.351803
0.920000	31.884739	0.351803
0.920000	31.876909	0.351803
0.920000	31.869078	0.351803
0.920000	31.861248	0.351803
0.920000	31.853418	0.351803
0.920000	31.845588	0.351803
0.920000	31.837757	0.351803
0.920000	31.829927	0.351803
0.920000	31.822097	0.351803
0.920000	31.814267	0.351803
0.920000	31.806436	0.351803
0.920000	31.798606	0.351803
0.920000	31.790776	0.351803
0.920000	31.782946	0.351803
0.920000	31.775115	0.351803
0.920000	31.767285	0.351803
0.920000	31.759455	0.351803
0.920000	31.751625	0.351803
0.920000	31.743795	0.351803
0.920000	31.735964	0.351803
0.920000	31.728134	0.351803
0.920000	31.720304	0.351803
0.920000	31.712474	0.351803
0.920000	31.704643	0.351803
0.920000	31.696813	0.351803
0.920000	31.688983	0.351803
0.920000	31.681153	0.351803
0.920000	31.673322	0.351803
0.920000	31.665492	0.351803
0.920000	31.657662	0.351803
0.920000	31.649832	0.351803
0.920000	31.642001	0.351803
0.920000	31.634171	0.351803
0.920000	31.626341	0.351803
0.920000	31.618511	0.351803
0.920000	31.610680	0.351803
0.920000	31.602850	0.351803
0.920000	31.595020	0.351803
0.920000	31.587190	0.351803
0.920000	31.579359	0.351803
0.920000	31.571529	0.351803
0.920000	31.563699	0.351803
0.920000	31.555869	0.351803
0.920000	31.548039	0.351803
0.920000	31.540208	0.351803
0.920000	31.532378	0.351803
0.920000	31.524548	0.351803
0.920000	31.516718	0.351803
0.920000	31.508887	0.351803
0.920000	31.501057	0.351803
0.920000	31.493227	0.351803
0.920000	31.485397	0.351803
0.920000	31.477566	0.351803
0.920000	31.469736	0.351803
0.920000	31.461906	0.351803
0.920000	31.454076	0.351803
0.920000	31.446245	0.351803
0.920000	31.438415	0.351803
0.920000	31.430585	0.351803
0.920000	31.422755	0.351803
0.920000	31.414924	0.351803
0.920000	31.407094	0.351803
0.920000	31.399264	0.351803
0.920000	31.391434	0.351803
0.920000	31.383603	0.351803
0.920000	31.375773	0.351803
0.920000	31.367943	0.351803
0.920000	31.360113	0.351803
0.920000	31.352283	0.351803
0.920000	31.344452	0.351803
0.920000	31.336622	0.351803
0.920000	31.328792	0.351803
0.920000	31.320962	0.351803
0.920000	31.320962	0.307828
0.920000	31.313131	0.307828
0.920000	31.305301	0.307828
0.920000	31.297471	0.307828
0.920000	31.289641	0.307828
0.920000	31.281810	0.307828
0.920000	31.273980	0.307828
0.920000	31.266150	0.307828
0.920000	31.258320	0.307828
0.920000	31.250489	0.307828
0.920000	31.242659	0.307828
0.920000	31.234829	0.307828
0.920000	31.226999	0.307828
0.920000	31.219168	0.307828
0.920000	31.211338	0.307828
0.920000	31.203508	0.307828
0.920000	31.195678	0.307828
0.920000	31.187847	0.307828
0.920000	31.180017	0.307828
0.920000	31.172187	0.307828
0.920000	31.164357	0.307828
0.920000	31.156527	0.307828
0.920000	31.148696	0.307828
0.920000	31.140866	0.307828
0.920000	31.133036	0.307828
0.920000	31.125206	0.307828
0.920000	31.117375	0.307828
0.920000	31.109545	0.307828
0.920000	31.101715	0.307828
0.920000	31.093885	0.307828
0.920000	31.086054	0.307828
0.920000	31.078224	0.307828
0.920000	31.070394	0.307828
0.920000	31.062564	0.307828
0.920000	31.054733	0.307828
0.920000	31.046903	0.307828
0.920000	31.039073	0.307828
0.920000	31.031243	0.307828
0.920000	31.023412	0.307828
0.920000	31.015582	0.307828
0.920000	31.007752	0.307828
0.920000	30.999922	0.307828
0.920000	30.992091	0.307828
0.920000	30.984261	0.307828
0.920000	30.976431	0.307828
0.920000	30.968601	0.307828
0.920000	30.960770	0.307828
0.920000	30.952940	0.307828
0.920000	30.945110	0.307828
0.920000	30.937280	0.307828
0.920000	30.929450	0.307828
0.920000	30.921619	0.307828
0.920000	30.913789	0.307828
0.920000	30.905959	0.307828
0.920000	30.898129	0.307828
0.920000	30.890298	0.307828
0.920000	30.882468	0.307828
0.920000	30.874638	0.307828
0.920000	30.866808	0.307828
0.920000	30.858977	0.307828
0.920000	30.851147	0.307828
0.920000	30.843317	0.307828
0.920000	30.835487	0.307828
0.920000	30.827656	0.307828
0.920000	30.819826	0.307828
0.920000	30.811996	0.307828
0.920000	30.804166	0.307828
0.920000	30.796335	0.307828
0.920000	30.788505	0.307828
0.920000	30.780675	0.307828
0.920000	30.772845	0.307828
0.920000	30.765014	0.307828
0.920000	30.757184	0.307828
0.920000	30.749354	0.307828
0.920000	30.741524	0.307828
0.920000	30.733694	0.307828
0.920000	30.725863	0.307828
0.920000	30.718033	0.307828
0.920000	30.710203	0.307828
0.920000	30.702373	0.307828
0.920000	30.694542	0.307828
0.920000	30.686712	0.307828
0.920000	30.678882	0.307828
0.920000	30.671052	0.307828
0.920000	30.663221	0.307828
0.920000	30.655391	0.307828
0.920000	30.647561	0.307828
0.920000	30.639731	0.307828
0.920000	30.631900	0.307828
0.920000	30.624070	0.307828
0.920000	30.616240	0.307828
0.920000	30.608410	0.307828
0.920000	30.600579	0.307828
0.920000	30.592749	0.307828
0.920000	30.584919	0.307828
0.920000	30.577089	0.307828
0.920000	30.569258	0.307828
0.920000	30.561428	0.307828
0.920000	30.553598	0.307828
0.920000	30.545768	0.307828
0.920000	30.537938	0.307828
0.920000	30.530107	0.307828
0.920000	30.522277	0.307828
0.920000	30.514447	0.307828
0.920000	30.506617	0.307828
0.920000	30.498786	0.307828
0.920000	30.490956	0.307828
0.920000	30.483126	0.307828
0.920000	30.475296	0.307828
0.920000	30.467465	0.307828
0.920000	30.459635	0.307828
0.920000	30.451805	0.307828
0.920000	30.443975	0.307828
0.920000	30.436144	0.307828
0.920000	30.428314	0.307828
0.920000	30.420484	0.307828
0.920000	30.412654	0.307828
0.920000	30.404823	0.307828
0.920000	30.396993	0.307828
0.920000	30.389163	0.307828
0.920000	30.381333	0.307828
0.920000	30.373502	0.307828
0.920000	30.365672	0.307828
0.920000	30.357842	0.307828
0.920000	30.350012	0.307828
0.920000	30.342182	0.307828
0.920000	30.334351	0.307828
0.920000	30.326521	0.307828
0.920000	30.318691	0.307828
0.920000	30.310861	0.307828
0.920000	30.303030	0.307828
0.920000	30.295200	0.307828
0.920000	30.287370	0.307828
0.920000	30.279540	0.307828
0.920000	30.271709	0.307828
0.920000	30.263879	0.307828
0.920000	30.256049	0.307828
0.920000	30.248219	0.307828
0.920000	30.240388	0.307828
0.920000	30.232558	0.307828
0.920000	30.224728	0.307828
0.920000	30.216898	0.307828
0.920000	30.209067	0.307828
0.920000	30.201237	0.307828
0.920000	30.193407	0.307828
0.920000	30.185577	0.307828
0.920000	30.177746	0.307828
0.920000	30.169916	0.307828
0.920000	30.162086	0.307828
0.920000	30.154256	0.307828
0.920000	30.146425	0.307828
0.920000	30.138595	0.307828
0.920000	30.130765	0.307828
0.920000	30.122935	0.307828
0.920000	30.115105	0.307828
0.920000	30.107274	0.307828
0.920000	30.099444	0.307828
0.920000	30.091614	0.307828
0.920000	30.083784	0.307828
0.920000	30.075953	0.307828
0.920000	30.068123	0.307828
0.920000	30.060293	0.307828
0.920000	30.052463	0.307828
0.920000	30.044632	0.307828
0.920000	30.036802	0.307828
0.920000	30.028972	0.307828
0.920000	30.021142	0.307828
0.920000	30.013311	0.307828
0.920000	30.005481	0.307828
0.920000	29.997651	0.307828
0.920000	29.989821	0.307828
0.920000	29.981990	0.307828
0.920000	29.974160	0.307828
0.920000	29.966330	0.307828
0.920000	29.958500	0.307828
0.920000	29.950669	0.307828
0.920000	29.942839	0.307828
0.920000	29.935009	0.307828
0.920000	29.927179	0.307828
0.920000	29.919349	0.307828
0.920000	29.911518	0.307828
0.920000	29.903688	0.307828
0.920000	29.895858	0.307828
0.920000	29.888028	0.307828
0.920000	29.880197	0.307828
0.920000	29.872367	0.307828
0.920000	29.864537	0.307828
0.920000	29.856707	0.307828
0.920000	29.848876	0.307828
0.920000	29.841046	0.307828
0.920000	29.833216	0.307828
0.920000	29.825386	0.307828
0.920000	29.817555	0.307828
0.920000	29.809725	0.307828
0.920000	29.801895	0.307828
0.920000	29.794065	0.307828
0.920000	29.786234	0.307828
0.920000	29.778404	0.307828
0.920000	29.770574	0.307828
0.920000	29.762744	0.307828
0.920000	29.754913	0.307828
0.920000	29.747083	0.307828
0.920000	29.739253	0.307828
0.920000	29.731423	0.307828
0.920000	29.723593	0.307828
0.920000	29.715762	0.307828
0.920000	29.707932	0.307828
0.920000	29.700102	0.307828
0.920000	29.692272	0.307828
0.920000	29.684441	0.307828
0.920000	29.676611	0.307828
0.920000	29.668781	0.307828
0.920000	29.660951	0.307828
0.920000	29.653120	0.307828
0.920000	29.645290	0.307828
0.920000	29.637460	0.307828
0.920000	29.629630	0.307828
0.920000	29.621799	0.307828
0.920000	29.613969	0.307828
0.920000	29.606139	0.307828
0.920000	29.598309	0.307828
0.920000	29.590478	0.307828
0.920000	29.582648	0.307828
0.920000	29.574818	0.307828
0.920000	29.566988	0.307828
0.920000	29.559157	0.307828
0.920000	29.551327	0.307828
0.920000	29.543497	0.307828
0.920000	29.535667	0.307828
0.920000	29.527837	0.307828
0.920000	29.520006	0.307828
0.920000	29.512176	0.307828
0.920000	29.504346	0.307828
0.920000	29.496516	0.307828
0.920000	29.488685	0.307828
0.920000	29.480855	0.307828
0.920000	29.473025	0.307828
0.920000	29.465195	0.307828
0.920000	29.457364	0.307828
0.920000	29.449534	0.307828
0.920000	29.441704	0.307828
0.920000	29.433874	0.307828
0.920000	29.426043	0.307828
0.920000	29.418213	0.307828
0.920000	29.410383	0.307828
0.920000	29.402553	0.307828
0.920000	29.394722	0.307828
0.920000	29.386892	0.307828
0.920000	29.379062	0.307828
0.920000	29.371232	0.307828
0.920000	29.363401	0.307828
0.920000	29.355571	0.307828
0.920000	29.347741	0.307828
0.920000	29.339911	0.307828
0.920000	29.332080	0.307828
0.920000	29.324250	0.307828
0.920000	29.316420	0.307828
0.920000	29.308590	0.307828
0.920000	29.300760	0.307828
0.920000	29.292929	0.307828
0.920000	29.285099	0.307828
0.920000	29.277269	0.307828
0.920000	29.269439	0.307828
0.920000	29.261608	0.307828
0.920000	29.253778	0.307828
0.920000	29.245948	0.307828
0.920000	29.238118	0.307828
0.920000	29.230287	0.307828
0.920000	29.222457	0.307828
0.920000	29.214627	0.307828
0.920000	29.206797	0.307828
0.920000	29.198966	0.307828
0.920000	29.191136	0.307828
0.920000	29.183306	0.307828
0.920000	29.175476	0.307828
0.920000	29.167645	0.307828
0.920000	29.159815	0.307828
0.920000	29.151985	0.307828
0.920000	29.144155	0.307828
0.920000	29.136324	0.307828
0.920000	29.128494	0.307828
0.920000	29.120664	0.307828
0.920000	29.112834	0.307828
0.920000	29.105004	0.307828
0.920000	29.097173	0.307828
0.920000	29.089343	0.307828
0.920000	29.081513	0.307828
0.920000	29.073683	0.307828
0.920000	29.065852	0.307828
0.920000	29.058022	0.307828
0.920000	29.050192	0.307828
0.920000	29.042362	0.307828
0.920000	29.034531	0.307828
0.920000	29.026701	0.307828
0.920000	29.018871	0.307828
0.920000	29.011041	0.307828
0.920000	29.003210	0.307828
0.920000	28.995380	0.307828
0.920000	28.987550	0.307828
0.920000	28.979720	0.307828
0.920000	28.971889	0.307828
0.920000	28.964059	0.307828
0.920000	28.956229	0.307828
0.920000	28.948399	0.307828
0.920000	28.940568	0.307828
0.920000	28.932738	0.307828
0.920000	28.924908	0.307828
0.920000	28.917078	0.307828
0.920000	28.909248	0.307828
0.920000	28.901417	0.307828
0.920000	28.893587	0.307828
0.920000	28.885757	0.307828
0.920000	28.877927	0.307828
0.920000	28.870096	0.307828
0.920000	28.862266	0.307828
0.920000	28.854436	0.307828
0.920000	28.846606	0.307828
0.920000	28.838775	0.307828
0.920000	28.830945	0.307828
0.920000	28.823115	0.307828
0.920000	28.815285	0.307828
0.920000	28.807454	0.307828
0.920000	28.799624	0.307828
0.920000	28.791794	0.307828
0.920000	28.783964	0.307828
0.920000	28.776133	0.307828
0.920000	28.768303	0.307828
0.920000	28.760473	0.307828
0.920000	28.752643	0.307828
0.920000	28.744812	0.307828
0.920000	28.736982	0.307828
0.920000	28.729152	0.307828
0.920000	28.721322	0.307828
0.920000	28.713492	0.307828
0.920000	28.705661	0.307828
0.920000	28.697831	0.307828
0.920000	28.690001	0.307828
0.920000	28.682171	0.307828
0.920000	28.674340	0.307828
0.920000	28.666510	0.307828
0.920000	28.658680	0.307828
0.920000	28.650850	0.307828
0.920000	28.643019	0.307828
0.920000	28.635189	0.307828
0.920000	28.627359	0.307828
0.920000	28.619529	0.307828
0.920000	28.611698	0.307828
0.920000	28.603868	0.307828
0.920000	28.596038	0.307828
0.920000	28.588208	0.307828
0.920000	28.580377	0.307828
0.920000	28.572547	0.307828
0.920000	28.564717	0.307828
0.920000	28.556887	0.307828
0.920000	28.549056	0.307828
0.920000	28.541226	0.307828
0.920000	28.533396	0.307828
0.920000	28.525566	0.307828
0.920000	28.517735	0.307828
0.920000	28.509905	0.307828
0.920000	28.502075	0.307828
0.920000	28.494245	0.307828
0.920000	28.486415	0.307828
0.920000	28.478584	0.307828
0.920000	28.470754	0.307828
0.920000	28.462924	0.307828
0.920000	28.455094	0.307828
0.920000	28.447263	0.307828
0.920000	28.439433	0.307828
0.920000	28.431603	0.307828
0.920000	28.423773	0.307828
0.920000	28.415942	0.307828
0.920000	28.408112	0.307828
0.920000	28.400282	0.307828
0.920000	28.392452	0.307828
0.920000	28.384621	0.307828
0.920000	28.376791	0.307828
0.920000	28.368961	0.307828
0.920000	28.361131	0.307828
0.920000	28.353300	0.307828
0.920000	28.345470	0.307828
0.920000	28.337640	0.307828
0.920000	28.329810	0.307828
0.920000	28.321979	0.307828
0.920000	28.314149	0.307828
0.920000	28.306319	0.307828
0.920000	28.298489	0.307828
0.920000	28.290659	0.307828
0.920000	28.282828	0.307828
0.920000	28.274998	0.307828
0.920000	28.267168	0.307828
0.920000	28.259338	0.307828
0.920000	28.251507	0.307828
0.920000	28.243677	0.307828
0.920000	28.235847	0.307828
0.920000	28.228017	0.307828
0.920000	28.220186	0.307828
0.920000	28.212356	0.307828
0.920000	28.204526	0.307828
0.920000	28.196696	0.307828
0.920000	28.188865	0.307828
0.920000	28.181035	0.307828
0.920000	28.173205	0.307828
0.920000	28.165375	0.307828
0.920000	28.157544	0.307828
0.920000	28.149714	0.307828
0.920000	28.141884	0.307828
0.920000	28.134054	0.307828
0.920000	28.126223	0.307828
0.920000	28.118393	0.307828
0.920000	28.110563	0.307828
0.920000	28.102733	0.307828
0.920000	28.094903	0.307828
0.920000	28.087072	0.307828
0.920000	28.079242	0.307828
0.920000	28.071412	0.307828
0.920000	28.063582	0.307828
0.920000	28.055751	0.307828
0.920000	28.047921	0.307828
0.920000	28.040091	0.307828
0.920000	28.032261	0.307828
0.920000	28.024430	0.307828
0.920000	28.016600	0.307828
0.920000	28.008770	0.307828
0.920000	28.000940	0.307828
0.920000	27.993109	0.307828
0.920000	27.985279	0.307828
0.920000	27.977449	0.307828
0.920000	27.969619	0.307828
0.920000	27.961788	0.307828
0.920000	27.953958	0.307828
0.920000	27.946128	0.307828
0.920000	27.938298	0.307828
0.920000	27.930467	0.307828
0.920000	27.922637	0.307828
0.920000	27.914807	0.307828
0.920000	27.906977	0.307828
0.920000	27.899147	0.307828
0.920000	27.891316	0.307828
0.920000	27.883486	0.307828
0.920000	27.875656	0.307828
0.920000	27.867826	0.307828
0.920000	27.859995	0.307828
0.920000	27.852165	0.307828
0.920000	27.844335	0.307828
0.920000	27.836505	0.307828
0.920000	27.828674	0.307828
0.920000	27.820844	0.307828
0.920000	27.813014	0.307828
0.920000	27.805184	0.307828
0.920000	27.797353	0.307828
0.920000	27.789523	0.307828
0.920000	27.781693	0.307828
0.920000	27.773863	0.307828
0.920000	27.766032	0.307828
0.920000	27.758202	0.307828
0.920000	27.750372	0.307828
0.920000	27.742542	0.307828
0.920000	27.734711	0.307828
0.920000	27.726881	0.307828
0.920000	27.719051	0.307828
0.920000	27.711221	0.307828
0.920000	27.703390	0.307828
0.920000	27.695560	0.307828
0.920000	27.687730	0.307828
0.920000	27.679900	0.307828
0.920000	27.672070	0.307828
0.920000	27.664239	0.307828
0.920000	27.656409	0.307828
0.920000	27.648579	0.307828
0.920000	27.640749	0.307828
0.920000	27.632918	0.307828
0.920000	27.625088	0.307828
0.920000	27.617258	0.307828
0.920000	27.609428	0.307828
0.920000	27.601597	0.307828
0.920000	27.593767	0.307828
0.920000	27.585937	0.307828
0.920000	27.578107	0.307828
0.920000	27.570276	0.307828
0.920000	27.562446	0.307828
0.920000	27.554616	0.307828
0.920000	27.546786	0.307828
0.920000	27.538955	0.307828
0.920000	27.531125	0.307828
0.920000	27.523295	0.307828
0.920000	27.515465	0.307828
0.920000	27.507634	0.307828
0.920000	27.499804	0.307828
0.920000	27.491974	0.307828
0.920000	27.484144	0.307828
0.920000	27.476314	0.307828
0.920000	27.468483	0.307828
0.920000	27.460653	0.307828
0.920000	27.452823	0.307828
0.920000	27.444993	0.307828
0.920000	27.437162	0.307828
0.920000	27.429332	0.307828
0.920000	27.421502	0.307828
0.920000	27.413672	0.307828
0.920000	27.405841	0.307828
0.920000	27.398011	0.307828
0.930000	27.390181	0.307828
0.930000	27.382351	0.307828
0.930000	27.374520	0.307828
0.930000	27.366690	0.307828
0.930000	27.358860	0.307828
0.930000	27.351030	0.307828
0.930000	27.343199	0.307828
0.930000	27.335369	0.307828
0.930000	27.327539	0.307828
0.930000	27.319709	0.307828
0.930000	27.311878	0.307828
0.930000	27.304048	0.307828
0.930000	27.296218	0.307828
0.930000	27.288388	0.307828
0.930000	27.280558	0.307828
0.930000	27.272727	0.307828
0.930000	27.264897	0.307828
0.930000	27.257067	0.307828
0.930000	27.249237	0.307828
0.930000	27.241406	0.307828
0.930000	27.233576	0.307828
0.930000	27.225746	0.307828
0.930000	27.217916	0.307828
0.930000	27.210085	0.307828
0.930000	27.202255	0.307828
0.930000	27.194425	0.307828
0.930000	27.186595	0.307828
0.930000	27.178764	0.307828
0.930000	27.170934	0.307828
0.930000	27.163104	0.307828
0.930000	27.155274	0.307828
0.930000	27.147443	0.307828
0.930000	27.139613	0.307828
0.930000	27.131783	0.307828
0.930000	27.123953	0.307828
0.930000	27.116122	0.307828
0.930000	27.108292	0.307828
0.930000	27.100462	0.307828
0.930000	27.092632	0.307828
0.930000	27.084802	0.307828
0.930000	27.076971	0.307828
0.930000	27.069141	0.307828
0.930000	27.061311	0.307828
0.930000	27.053481	0.307828
0.930000	27.045650	0.307828
0.930000	27.037820	0.307828
0.930000	27.029990	0.307828
0.930000	27.022160	0.307828
0.930000	27.014329	0.307828
0.930000	27.006499	0.307828
0.930000	26.998669	0.307828
0.930000	26.990839	0.307828
0.930000	26.983008	0.307828
0.930000	26.975178	0.307828
0.930000	26.967348	0.307828
0.930000	26.967348	0.263852
0.930000	26.959518	0.263852
0.930000	26.951687	0.263852
0.930000	26.943857	0.263852
0.930000	26.936027	0.263852
0.930000	26.928197	0.263852
0.930000	26.920366	0.263852
0.930000	26.912536	0.263852
0.930000	26.904706	0.263852
0.930000	26.896876	0.263852
0.930000	26.889045	0.263852
0.930000	26.881215	0.263852
0.930000	26.873385	0.263852
0.930000	26.865555	0.263852
0.930000	26.857725	0.263852
0.930000	26.849894	0.263852
0.930000	26.842064	0.263852
0.930000	26.834234	0.263852
0.930000	26.826404	0.263852
0.930000	26.818573	0.263852
0.930000	26.810743	0.263852
0.930000	26.802913	0.263852
0.930000	26.795083	0.263852
0.930000	26.787252	0.263852
0.930000	26.779422	0.263852
0.930000	26.771592	0.263852
0.930000	26.763762	0.263852
0.930000	26.755931	0.263852
0.930000	26.748101	0.263852
0.930000	26.740271	0.263852
0.930000	26.732441	0.263852
0.930000	26.724610	0.263852
0.930000	26.716780	0.263852
0.930000	26.708950	0.263852
0.930000	26.701120	0.263852
0.930000	26.693289	0.263852
0.930000	26.685459	0.263852
0.930000	26.677629	0.263852
0.930000	26.669799	0.263852
0.930000	26.661969	0.263852
0.930000	26.654138	0.263852
0.930000	26.646308	0.263852
0.930000	26.638478	0.263852
0.930000	26.630648	0.263852
0.930000	26.622817	0.263852
0.930000	26.614987	0.263852
0.930000	26.607157	0.263852
0.930000	26.599327	0.263852
0.930000	26.591496	0.263852
0.930000	26.583666	0.263852
0.930000	26.575836	0.263852
0.930000	26.568006	0.263852
0.930000	26.560175	0.263852
0.930000	26.552345	0.263852
0.930000	26.544515	0.263852
0.930000	26.536685	0.263852
0.930000	26.528854	0.263852
0.930000	26.521024	0.263852
0.930000	26.513194	0.263852
0.930000	26.505364	0.263852
0.930000	26.497533	0.263852
0.930000	26.489703	0.263852
0.930000	26.481873	0.263852
0.930000	26.474043	0.263852
0.930000	26.466213	0.263852
0.930000	26.458382	0.263852
0.930000	26.450552	0.263852
0.930000	26.442722	0.263852
0.930000	26.434892	0.263852
0.930000	26.427061	0.263852
0.930000	26.419231	0.263852
0.930000	26.411401	0.263852
0.930000	26.403571	0.263852
0.930000	26.395740	0.263852
0.930000	26.387910	0.263852
0.930000	26.380080	0.263852
0.930000	26.372250	0.263852
0.930000	26.364419	0.263852
0.930000	26.356589	0.263852
0.930000	26.348759	0.263852
0.930000	26.340929	0.263852
0.930000	26.333098	0.263852
0.930000	26.325268	0.263852
0.930000	26.317438	0.263852
0.930000	26.309608	0.263852
0.930000	26.301777	0.263852
0.930000	26.293947	0.263852
0.930000	26.286117	0.263852
0.930000	26.278287	0.263852
0.930000	26.270457	0.263852
0.930000	26.262626	0.263852
0.930000	26.254796	0.263852
0.930000	26.246966	0.263852
0.930000	26.239136	0.263852
0.930000	26.231305	0.263852
0.930000	26.223475	0.263852
0.930000	26.215645	0.263852
0.930000	26.207815	0.263852
0.930000	26.199984	0.263852
0.930000	26.192154	0.263852
0.930000	26.184324	0.263852
0.930000	26.176494	0.263852
0.930000	26.168663	0.263852
0.930000	26.160833	0.263852
0.930000	26.153003	0.263852
0.930000	26.145173	0.263852
0.930000	26.137342	0.263852
0.930000	26.129512	0.263852
0.930000	26.121682	0.263852
0.930000	26.113852	0.263852
0.930000	26.106021	0.263852
0.930000	26.098191	0.263852
0.930000	26.090361	0.263852
0.930000	26.082531	0.263852
0.930000	26.074700	0.263852
0.930000	26.066870	0.263852
0.930000	26.059040	0.263852
0.930000	26.051210	0.263852
0.930000	26.043380	0.263852
0.930000	26.035549	0.263852
0.930000	26.027719	0.263852
0.930000	26.019889	0.263852
0.930000	26.012059	0.263852
0.930000	26.004228	0.263852
0.930000	25.996398	0.263852
0.930000	25.988568	0.263852
0.930000	25.980738	0.263852
0.930000	25.972907	0.263852
0.930000	25.965077	0.263852
0.930000	25.957247	0.263852
0.930000	25.949417	0.263852
0.930000	25.941586	0.263852
0.930000	25.933756	0.263852
0.930000	25.925926	0.263852
0.930000	25.918096	0.263852
0.930000	25.910265	0.263852
0.930000	25.902435	0.263852
0.930000	25.894605	0.263852
0.930000	25.886775	0.263852
0.930000	25.878944	0.263852
0.930000	25.871114	0.263852
0.930000	25.863284	0.263852
0.930000	25.855454	0.263852
0.930000	25.847624	0.263852
0.930000	25.839793	0.263852
0.930000	25.831963	0.263852
0.930000	25.824133	0.263852
0.930000	25.816303	0.263852
0.930000	25.808472	0.263852
0.930000	25.800642	0.263852
0.930000	25.792812	0.263852
0.930000	25.784982	0.263852
0.930000	25.777151	0.263852
0.930000	25.769321	0.263852
0.930000	25.761491	0.263852
0.930000	25.753661	0.263852
0.930000	25.745830	0.263852
0.930000	25.738000	0.263852
0.930000	25.730170	0.263852
0.930000	25.722340	0.263852
0.930000	25.714509	0.263852
0.930000	25.706679	0.263852
0.930000	25.698849	0.263852
0.930000	25.691019	0.263852
0.930000	25.683188	0.263852
0.930000	25.675358	0.263852
0.930000	25.667528	0.263852
0.930000	25.659698	0.263852
0.930000	25.651868	0.263852
0.930000	25.644037	0.263852
0.930000	25.636207	0.263852
0.930000	25.628377	0.263852
0.930000	25.620547	0.263852
0.930000	25.612716	0.263852
0.930000	25.604886	0.263852
0.930000	25.597056	0.263852
0.930000	25.589226	0.263852
0.930000	25.581395	0.263852
0.930000	25.573565	0.263852
0.930000	25.565735	0.263852
0.930000	25.557905	0.263852
0.930000	25.550074	0.263852
0.930000	25.542244	0.263852
0.930000	25.534414	0.263852
0.930000	25.526584	0.263852
0.930000	25.518753	0.263852
0.930000	25.510923	0.263852
0.930000	25.503093	0.263852
0.930000	25.495263	0.263852
0.930000	25.487432	0.263852
0.930000	25.479602	0.263852
0.930000	25.471772	0.263852
0.930000	25.463942	0.263852
0.930000	25.456112	0.263852
0.930000	25.448281	0.263852
0.930000	25.440451	0.263852
0.930000	25.432621	0.263852
0.930000	25.424791	0.263852
0.930000	25.416960	0.263852
0.930000	25.409130	0.263852
0.930000	25.401300	0.263852
0.930000	25.393470	0.263852
0.930000	25.385639	0.263852
0.930000	25.377809	0.263852
0.930000	25.369979	0.263852
0.930000	25.362149	0.263852
0.930000	25.354318	0.263852
0.930000	25.346488	0.263852
0.930000	25.338658	0.263852
0.930000	25.330828	0.263852
0.930000	25.322997	0.263852
0.930000	25.315167	0.263852
0.930000	25.307337	0.263852
0.930000	25.299507	0.263852
0.930000	25.291676	0.263852
0.930000	25.283846	0.263852
0.930000	25.276016	0.263852
0.930000	25.268186	0.263852
0.930000	25.260355	0.263852
0.930000	25.252525	0.263852
0.930000	25.244695	0.263852
0.930000	25.236865	0.263852
0.930000	25.229035	0.263852
0.930000	25.221204	0.263852
0.930000	25.213374	0.263852
0.930000	25.205544	0.263852
0.930000	25.197714	0.263852
0.930000	25.189883	0.263852
0.930000	25.182053	0.263852
0.930000	25.174223	0.263852
0.930000	25.166393	0.263852
0.930000	25.158562	0.263852
0.930000	25.150732	0.263852
0.930000	25.142902	0.263852
0.930000	25.135072	0.263852
0.930000	25.127241	0.263852
0.930000	25.119411	0.263852
0.930000	25.111581	0.263852
0.930000	25.103751	0.263852
0.930000	25.095920	0.263852
0.930000	25.088090	0.263852
0.930000	25.080260	0.263852
0.930000	25.072430	0.263852
0.930000	25.064599	0.263852
0.930000	25.056769	0.263852
0.930000	25.048939	0.263852
0.930000	25.041109	0.263852
0.930000	25.033279	0.263852
0.930000	25.025448	0.263852
0.930000	25.017618	0.263852
0.930000	25.009788	0.263852
0.930000	25.001958	0.263852
0.930000	24.994127	0.263852
0.930000	24.986297	0.263852
0.930000	24.978467	0.263852
0.930000	24.970637	0.263852
0.930000	24.962806	0.263852
0.930000	24.954976	0.263852
0.930000	24.947146	0.263852
0.930000	24.939316	0.263852
0.930000	24.931485	0.263852
0.930000	24.923655	0.263852
0.930000	24.915825	0.263852
0.930000	24.907995	0.263852
0.930000	24.900164	0.263852
0.930000	24.892334	0.263852
0.930000	24.884504	0.263852
0.930000	24.876674	0.263852
0.930000	24.868843	0.263852
0.930000	24.861013	0.263852
0.930000	24.853183	0.263852
0.930000	24.845353	0.263852
0.930000	24.837523	0.263852
0.930000	24.829692	0.263852
0.930000	24.821862	0.263852
0.930000	24.814032	0.263852
0.930000	24.806202	0.263852
0.930000	24.798371	0.263852
0.930000	24.790541	0.263852
0.930000	24.782711	0.263852
0.930000	24.774881	0.263852
0.930000	24.767050	0.263852
0.930000	24.759220	0.263852
0.930000	24.751390	0.263852
0.930000	24.743560	0.263852
0.930000	24.735729	0.263852
0.930000	24.727899	0.263852
0.930000	24.720069	0.263852
0.930000	24.712239	0.263852
0.930000	24.704408	0.263852
0.930000	24.696578	0.263852
0.930000	24.688748	0.263852
0.930000	24.680918	0.263852
0.930000	24.673087	0.263852
0.930000	24.665257	0.263852
0.930000	24.657427	0.263852
0.930000	24.649597	0.263852
0.930000	24.641767	0.263852
0.930000	24.633936	0.263852
0.930000	24.626106	0.263852
0.930000	24.618276	0.263852
0.930000	24.610446	0.263852
0.930000	24.602615	0.263852
0.930000	24.594785	0.263852
0.930000	24.586955	0.263852
0.930000	24.579125	0.263852
0.930000	24.571294	0.263852
0.930000	24.563464	0.263852
0.930000	24.555634	0.263852
0.930000	24.547804	0.263852
0.930000	24.539973	0.263852
0.930000	24.532143	0.263852
0.930000	24.524313	0.263852
0.930000	24.516483	0.263852
0.930000	24.508652	0.263852
0.930000	24.500822	0.263852
0.930000	24.492992	0.263852
0.930000	24.485162	0.263852
0.930000	24.477331	0.263852
0.930000	24.469501	0.263852
0.930000	24.461671	0.263852
0.930000	24.453841	0.263852
0.930000	24.446010	0.263852
0.930000	24.438180	0.263852
0.930000	24.430350	0.263852
0.930000	24.422520	0.263852
0.930000	24.414690	0.263852
0.930000	24.406859	0.263852
0.930000	24.399029	0.263852
0.930000	24.391199	0.263852
0.930000	24.383369	0.263852
0.930000	24.375538	0.263852
0.930000	24.367708	0.263852
0.930000	24.359878	0.263852
0.930000	24.352048	0.263852
0.930000	24.344217	0.263852
0.930000	24.336387	0.263852
0.930000	24.328557	0.263852
0.930000	24.320727	0.263852
0.930000	24.312896	0.263852
0.930000	24.305066	0.263852
0.930000	24.297236	0.263852
0.930000	24.289406	0.263852
0.930000	24.281575	0.263852
0.930000	24.273745	0.263852
0.930000	24.265915	0.263852
0.930000	24.258085	0.263852
0.930000	24.250254	0.263852
0.930000	24.242424	0.263852
0.930000	24.234594	0.263852
0.930000	24.226764	0.263852
0.930000	24.218934	0.263852
0.930000	24.211103	0.263852
0.930000	24.203273	0.263852
0.930000	24.195443	0.263852
0.930000	24.187613	0.263852
0.930000	24.179782	0.263852
0.930000	24.171952	0.263852
0.930000	24.164122	0.263852
0.930000	24.156292	0.263852
0.930000	24.148461	0.263852
0.930000	24.140631	0.263852
0.930000	24.132801	0.263852
0.930000	24.124971	0.263852
0.930000	24.117140	0.263852
0.930000	24.109310	0.263852
0.930000	24.101480	0.263852
0.930000	24.093650	0.263852
0.930000	24.085819	0.263852
0.930000	24.077989	0.263852
0.930000	24.070159	0.263852
0.930000	24.062329	0.263852
0.930000	24.054498	0.263852
0.930000	24.046668	0.263852
0.930000	24.038838	0.263852
0.930000	24.031008	0.263852
0.930000	24.023178	0.263852
0.930000	24.015347	0.263852
0.930000	24.007517	0.263852
0.930000	23.999687	0.263852
0.930000	23.991857	0.263852
0.930000	23.984026	0.263852
0.930000	23.976196	0.263852
0.930000	23.968366	0.263852
0.930000	23.960536	0.263852
0.930000	23.952705	0.263852
0.930000	23.944875	0.263852
0.930000	23.937045	0.263852
0.930000	23.929215	0.263852
0.930000	23.921384	0.263852
0.930000	23.913554	0.263852
0.930000	23.905724	0.263852
0.930000	23.897894	0.263852
0.930000	23.890063	0.263852
0.930000	23.882233	0.263852
0.930000	23.874403	0.263852
0.930000	23.866573	0.263852
0.930000	23.858742	0.263852
0.930000	23.850912	0.263852
0.930000	23.843082	0.263852
0.930000	23.835252	0.263852
0.930000	23.827422	0.263852
0.930000	23.819591	0.263852
0.930000	23.811761	0.263852
0.930000	23.803931	0.263852
0.930000	23.796101	0.263852
0.930000	23.788270	0.263852
0.930000	23.780440	0.263852
0.930000	23.772610	0.263852
0.930000	23.764780	0.263852
0.930000	23.756949	0.263852
0.930000	23.749119	0.263852
0.930000	23.741289	0.263852
0.930000	23.733459	0.263852
0.930000	23.725628	0.263852
0.930000	23.717798	0.263852
0.930000	23.709968	0.263852
0.930000	23.702138	0.263852
0.930000	23.694307	0.263852
0.930000	23.686477	0.263852
0.930000	23.678647	0.263852
0.930000	23.670817	0.263852
0.930000	23.662986	0.263852
0.930000	23.655156	0.263852
0.930000	23.647326	0.263852
0.930000	23.639496	0.263852
0.930000	23.631665	0.263852
0.930000	23.623835	0.263852
0.930000	23.616005	0.263852
0.930000	23.608175	0.263852
0.930000	23.600345	0.263852
0.930000	23.592514	0.263852
0.930000	23.592514	0.219877
0.930000	23.584684	0.219877
0.930000	23.576854	0.219877
0.930000	23.569024	0.219877
0.930000	23.561193	0.219877
0.930000	23.553363	0.219877
0.930000	23.545533	0.219877
0.930000	23.537703	0.219877
0.930000	23.529872	0.219877
0.930000	23.522042	0.219877
0.930000	23.514212	0.219877
0.930000	23.506382	0.219877
0.930000	23.498551	0.219877
0.930000	23.490721	0.219877
0.930000	23.482891	0.219877
0.930000	23.475061	0.219877
0.930000	23.467230	0.219877
0.930000	23.459400	0.219877
0.930000	23.451570	0.219877
0.930000	23.443740	0.219877
0.930000	23.435909	0.219877
0.930000	23.428079	0.219877
0.930000	23.420249	0.219877
0.930000	23.412419	0.219877
0.930000	23.404589	0.219877
0.930000	23.396758	0.219877
0.930000	23.388928	0.219877
0.930000	23.381098	0.219877
0.930000	23.373268	0.219877
0.930000	23.365437	0.219877
0.930000	23.357607	0.219877
0.930000	23.349777	0.219877
0.930000	23.341947	0.219877
0.930000	23.334116	0.219877
0.930000	23.326286	0.219877
0.930000	23.318456	0.219877
0.930000	23.310626	0.219877
0.930000	23.302795	0.219877
0.930000	23.294965	0.219877
0.930000	23.287135	0.219877
0.930000	23.279305	0.219877
0.930000	23.271474	0.219877
0.930000	23.263644	0.219877
0.930000	23.255814	0.219877
0.930000	23.247984	0.219877
0.930000	23.240153	0.219877
0.930000	23.240153	0.175901
0.930000	23.232323	0.175901
0.930000	23.224493	0.175901
0.930000	23.216663	0.175901
0.930000	23.208833	0.175901
0.930000	23.201002	0.175901
0.930000	23.193172	0.175901
0.930000	23.185342	0.175901
0.930000	23.177512	0.175901
0.930000	23.169681	0.175901
0.930000	23.161851	0.175901
0.930000	23.154021	0.175901
0.930000	23.146191	0.175901
0.930000	23.138360	0.175901
0.930000	23.130530	0.175901
0.930000	23.122700	0.175901
0.930000	23.114870	0.175901
0.930000	23.107039	0.175901
0.930000	23.099209	0.175901
0.930000	23.091379	0.175901
0.930000	23.083549	0.175901
0.930000	23.075718	0.175901
0.930000	23.067888	0.175901
0.930000	23.060058	0.175901
0.930000	23.052228	0.175901
0.930000	23.044397	0.175901
0.930000	23.036567	0.175901
0.930000	23.028737	0.175901
0.930000	23.020907	0.175901
0.930000	23.013077	0.175901
0.930000	23.005246	0.175901
0.930000	22.997416	0.175901
0.930000	22.989586	0.175901
0.930000	22.981756	0.175901
0.930000	22.973925	0.175901
0.930000	22.966095	0.175901
0.930000	22.958265	0.175901
0.930000	22.950435	0.175901
0.930000	22.942604	0.175901
0.930000	22.934774	0.175901
0.930000	22.926944	0.175901
0.930000	22.919114	0.175901
0.930000	22.911283	0.175901
0.930000	22.903453	0.175901
0.930000	22.895623	0.175901
0.930000	22.887793	0.175901
0.930000	22.879962	0.175901
0.930000	22.872132	0.175901
0.930000	22.864302	0.175901
0.930000	22.856472	0.175901
0.930000	22.848641	0.175901
0.930000	22.840811	0.175901
0.930000	22.832981	0.175901
0.930000	22.825151	0.175901
0.930000	22.817320	0.175901
0.930000	22.809490	0.175901
0.930000	22.801660	0.175901
0.930000	22.793830	0.175901
0.930000	22.786000	0.175901
0.930000	22.778169	0.175901
0.930000	22.770339	0.175901
0.930000	22.762509	0.175901
0.930000	22.754679	0.175901
0.930000	22.746848	0.175901
0.930000	22.739018	0.175901
0.930000	22.731188	0.175901
0.930000	22.723358	0.175901
0.930000	22.715527	0.175901
0.930000	22.707697	0.175901
0.930000	22.699867	0.175901
0.930000	22.692037	0.175901
0.930000	22.684206	0.175901
0.930000	22.684206	0.131926
0.930000	22.676376	0.131926
0.930000	22.668546	0.131926
0.930000	22.660716	0.131926
0.930000	22.652885	0.131926
0.930000	22.645055	0.131926
0.930000	22.637225	0.131926
0.930000	22.629395	0.131926
0.930000	22.621564	0.131926
0.930000	22.613734	0.131926
0.930000	22.605904	0.131926
0.930000	22.598074	0.131926
0.930000	22.590244	0.131926
0.930000	22.582413	0.131926
0.930000	22.574583	0.131926
0.930000	22.566753	0.131926
0.930000	22.558923	0.131926
0.930000	22.551092	0.131926
0.930000	22.543262	0.131926
0.930000	22.535432	0.131926
0.930000	22.527602	0.131926
0.930000	22.519771	0.131926
0.930000	22.511941	0.131926
0.930000	22.504111	0.131926
0.930000	22.496281	0.131926
0.930000	22.488450	0.131926
0.930000	22.480620	0.131926
0.930000	22.472790	0.131926
0.930000	22.464960	0.131926
0.930000	22.457129	0.131926
0.930000	22.449299	0.131926
0.930000	22.441469	0.131926
0.930000	22.433639	0.131926
0.930000	22.425808	0.131926
0.930000	22.417978	0.131926
0.930000	22.410148	0.131926
0.930000	22.402318	0.131926
0.930000	22.394488	0.131926
0.930000	22.386657	0.131926
0.930000	22.378827	0.131926
0.930000	22.370997	0.131926
0.930000	22.363167	0.131926
0.930000	22.355336	0.131926
0.930000	22.347506	0.131926
0.930000	22.339676	0.131926
0.930000	22.331846	0.131926
0.930000	22.324015	0.131926
0.930000	22.316185	0.131926
0.930000	22.308355	0.131926
0.930000	22.300525	0.131926
0.930000	22.292694	0.131926
0.930000	22.284864	0.131926
0.930000	22.277034	0.131926
0.930000	22.269204	0.131926
0.930000	22.261373	0.131926
0.930000	22.253543	0.131926
0.930000	22.245713	0.131926
0.930000	22.237883	0.131926
0.930000	22.230052	0.131926
0.930000	22.222222	0.131926
0.930000	22.214392	0.131926
0.930000	22.206562	0.131926
0.930000	22.198732	0.131926
0.930000	22.190901	0.131926
0.930000	22.183071	0.131926
0.930000	22.175241	0.131926
0.930000	22.167411	0.131926
0.930000	22.159580	0.131926
0.930000	22.151750	0.131926
0.930000	22.143920	0.131926
0.930000	22.136090	0.131926
0.930000	22.128259	0.131926
0.930000	22.120429	0.131926
0.930000	22.112599	0.131926
0.930000	22.104769	0.131926
0.930000	22.096938	0.131926
0.930000	22.089108	0.131926
0.930000	22.081278	0.131926
0.930000	22.073448	0.131926
0.930000	22.065617	0.131926
0.930000	22.057787	0.131926
0.930000	22.049957	0.131926
0.930000	22.042127	0.131926
0.930000	22.034296	0.131926
0.930000	22.026466	0.131926
0.930000	22.018636	0.131926
0.930000	22.010806	0.131926
0.930000	22.002975	0.131926
0.930000	21.995145	0.131926
0.930000	21.987315	0.131926
0.930000	21.979485	0.131926
0.930000	21.971655	0.131926
0.930000	21.963824	0.131926
0.930000	21.955994	0.131926
0.930000	21.948164	0.131926
0.930000	21.940334	0.131926
0.930000	21.932503	0.131926
0.930000	21.924673	0.131926
0.930000	21.916843	0.131926
0.930000	21.909013	0.131926
0.930000	21.901182	0.131926
0.930000	21.893352	0.131926
0.930000	21.885522	0.131926
0.930000	21.877692	0.131926
0.930000	21.869861	0.131926
0.930000	21.862031	0.131926
0.930000	21.854201	0.131926
0.930000	21.846371	0.131926
0.930000	21.838540	0.131926
0.930000	21.830710	0.131926
0.930000	21.822880	0.131926
0.930000	21.815050	0.131926
0.930000	21.807219	0.131926
0.930000	21.799389	0.131926
0.930000	21.791559	0.131926
0.930000	21.783729	0.131926
0.930000	21.775899	0.131926
0.930000	21.768068	0.131926
0.930000	21.760238	0.131926
0.930000	21.752408	0.131926
0.930000	21.744578	0.131926
0.930000	21.736747	0.131926
0.930000	21.728917	0.131926
0.930000	21.721087	0.131926
0.930000	21.713257	0.131926
0.930000	21.705426	0.131926
0.930000	21.697596	0.131926
0.930000	21.689766	0.131926
0.930000	21.681936	0.131926
0.930000	21.674105	0.131926
0.930000	21.666275	0.131926
0.930000	21.658445	0.131926
0.930000	21.650615	0.131926
0.930000	21.642784	0.131926
0.930000	21.634954	0.131926
0.930000	21.627124	0.131926
0.930000	21.619294	0.131926
0.930000	21.611463	0.131926
0.930000	21.603633	0.131926
0.930000	21.595803	0.131926
0.930000	21.587973	0.131926
0.930000	21.580143	0.131926
0.930000	21.572312	0.131926
0.930000	21.564482	0.131926
0.930000	21.556652	0.131926
0.930000	21.548822	0.131926
0.930000	21.540991	0.131926
0.930000	21.533161	0.131926
0.930000	21.525331	0.131926
0.930000	21.517501	0.131926
0.930000	21.509670	0.131926
0.930000	21.501840	0.131926
0.930000	21.494010	0.131926
0.930000	21.486180	0.131926
0.930000	21.478349	0.131926
0.930000	21.470519	0.131926
0.930000	21.462689	0.131926
0.930000	21.454859	0.131926
0.930000	21.447028	0.131926
0.930000	21.439198	0.131926
0.930000	21.431368	0.131926
0.930000	21.423538	0.131926
0.930000	21.415707	0.131926
0.930000	21.407877	0.131926
0.930000	21.400047	0.131926
0.930000	21.392217	0.131926
0.930000	21.384387	0.131926
0.930000	21.376556	0.131926
0.930000	21.368726	0.131926
0.930000	21.360896	0.131926
0.930000	21.353066	0.131926
0.930000	21.345235	0.131926
0.930000	21.337405	0.131926
0.930000	21.329575	0.131926
0.930000	21.321745	0.131926
0.930000	21.313914	0.131926
0.930000	21.306084	0.131926
0.930000	21.298254	0.131926
0.930000	21.290424	0.131926
0.930000	21.282593	0.131926
0.930000	21.274763	0.131926
0.930000	21.266933	0.131926
0.930000	21.259103	0.131926
0.930000	21.251272	0.131926
0.930000	21.243442	0.131926
0.930000	21.235612	0.131926
0.930000	21.227782	0.131926
0.930000	21.219951	0.131926
0.930000	21.212121	0.131926
0.930000	21.204291	0.131926
0.930000	21.196461	0.131926
0.930000	21.188630	0.131926
0.930000	21.180800	0.131926
0.930000	21.172970	0.131926
0.930000	21.165140	0.131926
0.930000	21.157310	0.131926
0.930000	21.149479	0.131926
0.930000	21.141649	0.131926
0.930000	21.133819	0.131926
0.930000	21.125989	0.131926
0.930000	21.118158	0.131926
0.930000	21.110328	0.131926
0.930000	21.102498	0.131926
0.930000	21.094668	0.131926
0.930000	21.086837	0.131926
0.930000	21.079007	0.131926
0.930000	21.071177	0.131926
0.930000	21.063347	0.131926
0.930000	21.055516	0.131926
0.930000	21.047686	0.131926
0.930000	21.039856	0.131926
0.930000	21.032026	0.131926
0.930000	21.024195	0.131926
0.930000	21.016365	0.131926
0.930000	21.008535	0.131926
0.930000	21.000705	0.131926
0.930000	20.992874	0.131926
0.930000	20.985044	0.131926
0.930000	20.977214	0.131926
0.930000	20.969384	0.131926
0.930000	20.961554	0.131926
0.930000	20.953723	0.131926
0.930000	20.945893	0.131926
0.930000	20.938063	0.131926
0.930000	20.930233	0.131926
0.930000	20.922402	0.131926
0.930000	20.914572	0.131926
0.930000	20.906742	0.131926
0.930000	20.898912	0.131926
0.930000	20.891081	0.131926
0.930000	20.883251	0.131926
0.930000	20.875421	0.131926
0.930000	20.867591	0.131926
0.930000	20.859760	0.131926
0.930000	20.851930	0.131926
0.930000	20.844100	0.131926
0.930000	20.836270	0.131926
0.930000	20.828439	0.131926
0.930000	20.820609	0.131926
0.930000	20.812779	0.131926
0.930000	20.804949	0.131926
0.930000	20.797118	0.131926
0.930000	20.789288	0.131926
0.930000	20.781458	0.131926
0.930000	20.773628	0.131926
0.930000	20.765798	0.131926
0.930000	20.757967	0.131926
0.930000	20.750137	0.131926
0.930000	20.742307	0.131926
0.930000	20.734477	0.131926
0.930000	20.726646	0.131926
0.930000	20.718816	0.131926
0.930000	20.710986	0.131926
0.930000	20.703156	0.131926
0.930000	20.695325	0.131926
0.930000	20.687495	0.131926
0.930000	20.679665	0.131926
0.930000	20.671835	0.131926
0.930000	20.664004	0.131926
0.930000	20.656174	0.131926
0.930000	20.648344	0.131926
0.930000	20.640514	0.131926
0.930000	20.632683	0.131926
0.930000	20.624853	0.131926
0.930000	20.617023	0.131926
0.930000	20.609193	0.131926
0.930000	20.601362	0.131926
0.930000	20.593532	0.131926
0.930000	20.585702	0.131926
0.930000	20.577872	0.131926
0.930000	20.570042	0.131926
0.930000	20.562211	0.131926
0.930000	20.554381	0.131926
0.930000	20.546551	0.131926
0.930000	20.538721	0.131926
0.930000	20.530890	0.131926
0.930000	20.523060	0.131926
0.930000	20.515230	0.131926
0.930000	20.507400	0.131926
0.930000	20.499569	0.131926
0.930000	20.491739	0.131926
0.930000	20.483909	0.131926
0.930000	20.476079	0.131926
0.930000	20.468248	0.131926
0.930000	20.460418	0.131926
0.930000	20.452588	0.131926
0.930000	20.444758	0.131926
0.930000	20.436927	0.131926
0.930000	20.429097	0.131926
0.930000	20.421267	0.131926
0.930000	20.413437	0.131926
0.930000	20.405606	0.131926
0.930000	20.397776	0.131926
0.930000	20.389946	0.131926
0.930000	20.382116	0.131926
0.930000	20.374285	0.131926
0.930000	20.366455	0.131926
0.930000	20.358625	0.131926
0.930000	20.350795	0.131926
0.930000	20.342965	0.131926
0.930000	20.335134	0.131926
0.930000	20.327304	0.131926
0.930000	20.319474	0.131926
0.930000	20.311644	0.131926
0.930000	20.303813	0.131926
0.930000	20.295983	0.131926
0.930000	20.288153	0.131926
0.930000	20.280323	0.131926
0.930000	20.272492	0.131926
0.930000	20.264662	0.131926
0.930000	20.256832	0.131926
0.930000	20.249002	0.131926
0.930000	20.241171	0.131926
0.930000	20.233341	0.131926
0.930000	20.225511	0.131926
0.930000	20.217681	0.131926
0.930000	20.209850	0.131926
0.930000	20.202020	0.131926
0.930000	20.194190	0.131926
0.930000	20.186360	0.131926
0.930000	20.178529	0.131926
0.930000	20.170699	0.131926
0.930000	20.162869	0.131926
0.930000	20.155039	0.131926
0.930000	20.147209	0.131926
0.930000	20.139378	0.131926
0.930000	20.131548	0.131926
0.930000	20.123718	0.131926
0.930000	20.115888	0.131926
0.930000	20.108057	0.131926
0.930000	20.100227	0.131926
0.930000	20.092397	0.131926
0.930000	20.084567	0.131926
0.930000	20.076736	0.131926
0.930000	20.068906	0.131926
0.930000	20.061076	0.131926
0.930000	20.053246	0.131926
0.930000	20.045415	0.131926
0.930000	20.037585	0.131926
0.930000	20.029755	0.131926
0.930000	20.021925	0.131926
0.930000	20.014094	0.131926
0.930000	20.006264	0.131926
0.930000	19.998434	0.131926
0.930000	19.990604	0.131926
0.930000	19.982773	0.131926
0.930000	19.974943	0.131926
0.930000	19.967113	0.131926
0.930000	19.959283	0.131926
0.930000	19.951453	0.131926
0.930000	19.943622	0.131926
0.930000	19.935792	0.131926
0.930000	19.927962	0.131926
0.930000	19.920132	0.131926
0.930000	19.912301	0.131926
0.930000	19.904471	0.131926
0.930000	19.896641	0.131926
0.930000	19.888811	0.131926
0.930000	19.880980	0.131926
0.930000	19.873150	0.131926
0.930000	19.865320	0.131926
0.930000	19.857490	0.131926
0.930000	19.849659	0.131926
0.930000	19.841829	0.131926
0.930000	19.833999	0.131926
0.930000	19.826169	0.131926
0.930000	19.818338	0.131926
0.930000	19.810508	0.131926
0.930000	19.802678	0.131926
0.930000	19.794848	0.131926
0.930000	19.787017	0.131926
0.930000	19.779187	0.131926
0.930000	19.771357	0.131926
0.930000	19.763527	0.131926
0.930000	19.755696	0.131926
0.930000	19.747866	0.131926
0.930000	19.740036	0.131926
0.930000	19.732206	0.131926
0.930000	19.724376	0.131926
0.930000	19.716545	0.131926
0.930000	19.708715	0.131926
0.930000	19.700885	0.131926
0.930000	19.693055	0.131926
0.930000	19.685224	0.131926
0.930000	19.677394	0.131926
0.930000	19.669564	0.131926
0.930000	19.661734	0.131926
0.930000	19.653903	0.131926
0.930000	19.646073	0.131926
0.930000	19.638243	0.131926
0.930000	19.630413	0.131926
0.930000	19.622582	0.131926
0.930000	19.614752	0.131926
0.930000	19.606922	0.131926
0.930000	19.599092	0.131926
0.930000	19.591261	0.131926
0.930000	19.583431	0.131926
0.930000	19.575601	0.131926
0.930000	19.567771	0.131926
0.930000	19.559940	0.131926
0.930000	19.552110	0.131926
0.930000	19.544280	0.131926
0.930000	19.536450	0.131926
0.930000	19.528620	0.131926
0.930000	19.520789	0.131926
0.930000	19.512959	0.131926
0.930000	19.505129	0.131926
0.930000	19.497299	0.131926
0.930000	19.489468	0.131926
0.930000	19.481638	0.131926
0.930000	19.473808	0.131926
0.930000	19.465978	0.131926
0.930000	19.458147	0.131926
0.930000	19.450317	0.131926
0.930000	19.442487	0.131926
0.930000	19.434657	0.131926
0.930000	19.426826	0.131926
0.930000	19.418996	0.131926
0.930000	19.411166	0.131926
0.930000	19.403336	0.131926
0.930000	19.395505	0.131926
0.930000	19.387675	0.131926
0.930000	19.379845	0.131926
0.930000	19.372015	0.131926
0.930000	19.364184	0.131926
0.930000	19.356354	0.131926
0.930000	19.348524	0.131926
0.930000	19.340694	0.131926
0.930000	19.332864	0.131926
0.930000	19.325033	0.131926
0.930000	19.317203	0.131926
0.930000	19.309373	0.131926
0.930000	19.301543	0.131926
0.930000	19.293712	0.131926
0.930000	19.285882	0.131926
0.930000	19.278052	0.131926
0.930000	19.270222	0.131926
0.930000	19.262391	0.131926
0.930000	19.254561	0.131926
0.930000	19.246731	0.131926
0.930000	19.238901	0.131926
0.930000	19.231070	0.131926
0.930000	19.223240	0.131926
0.930000	19.215410	0.131926
0.930000	19.207580	0.131926
0.930000	19.199749	0.131926
0.930000	19.191919	0.131926
0.930000	19.184089	0.131926
0.930000	19.176259	0.131926
0.930000	19.168428	0.131926
0.930000	19.160598	0.131926
0.930000	19.152768	0.131926
0.930000	19.144938	0.131926
0.930000	19.137108	0.131926
0.930000	19.129277	0.131926
0.930000	19.121447	0.131926
0.930000	19.113617	0.131926
0.930000	19.105787	0.131926
0.930000	19.097956	0.131926
0.930000	19.090126	0.131926
0.930000	19.082296	0.131926
0.930000	19.074466	0.131926
0.930000	19.066635	0.131926
0.930000	19.058805	0.131926
0.930000	19.050975	0.131926
0.930000	19.043145	0.131926
0.930000	19.035314	0.131926
0.930000	19.027484	0.131926
0.930000	19.019654	0.131926
0.930000	19.011824	0.131926
0.930000	19.003993	0.131926
0.930000	18.996163	0.131926
0.930000	18.988333	0.131926
0.930000	18.980503	0.131926
0.930000	18.972672	0.131926
0.930000	18.964842	0.131926
0.930000	18.957012	0.131926
0.930000	18.949182	0.131926
0.930000	18.941351	0.131926
0.930000	18.933521	0.131926
0.930000	18.925691	0.131926
0.930000	18.917861	0.131926
0.930000	18.910031	0.131926
0.930000	18.902200	0.131926
0.930000	18.894370	0.131926
0.930000	18.886540	0.131926
0.930000	18.878710	0.131926
0.930000	18.870879	0.131926
0.930000	18.863049	0.131926
0.930000	18.855219	0.131926
0.930000	18.847389	0.131926
0.930000	18.839558	0.131926
0.930000	18.831728	0.131926
0.930000	18.823898	0.131926
0.930000	18.816068	0.131926
0.930000	18.808237	0.131926
0.930000	18.800407	0.131926
0.930000	18.792577	0.131926
0.930000	18.784747	0.131926
0.930000	18.776916	0.131926
0.930000	18.769086	0.131926
0.930000	18.761256	0.131926
0.930000	18.753426	0.131926
0.930000	18.745595	0.131926
0.930000	18.737765	0.131926
0.930000	18.729935	0.131926
0.930000	18.722105	0.131926
0.930000	18.714275	0.131926
0.930000	18.706444	0.131926
0.930000	18.698614	0.131926
0.930000	18.690784	0.131926
0.930000	18.682954	0.131926
0.930000	18.675123	0.131926
0.930000	18.667293	0.131926
0.930000	18.659463	0.131926
0.930000	18.651633	0.131926
0.930000	18.643802	0.131926
0.930000	18.635972	0.131926
0.930000	18.628142	0.131926
0.930000	18.620312	0.131926
0.930000	18.612481	0.131926
0.930000	18.604651	0.131926
0.930000	18.596821	0.131926
0.930000	18.588991	0.131926
0.930000	18.581160	0.131926
0.930000	18.573330	0.131926
0.930000	18.565500	0.131926
0.930000	18.557670	0.131926
0.930000	18.549839	0.131926
0.930000	18.542009	0.131926
0.930000	18.534179	0.131926
0.930000	18.526349	0.131926
0.930000	18.518519	0.131926
0.930000	18.510688	0.131926
0.930000	18.502858	0.131926
0.930000	18.495028	0.131926
0.930000	18.487198	0.131926
0.930000	18.479367	0.131926
0.930000	18.471537	0.131926
0.930000	18.463707	0.131926
0.930000	18.455877	0.131926
0.930000	18.448046	0.131926
0.930000	18.440216	0.131926
0.930000	18.432386	0.131926
0.930000	18.424556	0.131926
0.930000	18.416725	0.131926
0.930000	18.408895	0.131926
0.930000	18.401065	0.131926
0.930000	18.393235	0.131926
0.930000	18.385404	0.131926
0.930000	18.377574	0.131926
0.930000	18.369744	0.131926
0.930000	18.361914	0.131926
0.930000	18.354083	0.131926
0.930000	18.346253	0.131926
0.930000	18.338423	0.131926
0.930000	18.330593	0.131926
0.930000	18.322763	0.131926
0.930000	18.314932	0.131926
0.930000	18.307102	0.131926
0.930000	18.299272	0.131926
0.930000	18.291442	0.131926
0.930000	18.283611	0.131926
0.930000	18.275781	0.131926
0.930000	18.267951	0.131926
0.930000	18.260121	0.131926
0.930000	18.252290	0.131926
0.930000	18.244460	0.131926
0.930000	18.236630	0.131926
0.930000	18.228800	0.131926
0.930000	18.220969	0.131926
0.930000	18.213139	0.131926
0.930000	18.205309	0.131926
0.930000	18.197479	0.131926
0.930000	18.189648	0.131926
0.930000	18.181818	0.131926
0.930000	18.173988	0.131926
0.930000	18.166158	0.131926
0.930000	18.158327	0.131926
0.930000	18.150497	0.131926
0.930000	18.142667	0.131926
0.930000	18.134837	0.131926
0.930000	18.127006	0.131926
0.930000	18.119176	0.131926
0.930000	18.111346	0.131926
0.930000	18.103516	0.131926
0.930000	18.095686	0.131926
0.930000	18.087855	0.131926
0.930000	18.080025	0.131926
0.930000	18.072195	0.131926
0.930000	18.064365	0.131926
0.930000	18.056534	0.131926
0.930000	18.048704	0.131926
0.930000	18.040874	0.131926
0.930000	18.033044	0.131926
0.940000	18.025213	0.131926
0.940000	18.017383	0.131926
0.940000	18.009553	0.131926
0.940000	18.001723	0.131926
0.940000	17.993892	0.131926
0.940000	17.986062	0.131926
0.940000	17.978232	0.131926
0.940000	17.970402	0.131926
0.940000	17.962571	0.131926
0.940000	17.954741	0.131926
0.940000	17.946911	0.131926
0.940000	17.939081	0.131926
0.940000	17.931250	0.131926
0.940000	17.923420	0.131926
0.940000	17.915590	0.131926
0.940000	17.907760	0.131926
0.940000	17.899930	0.131926
0.940000	17.892099	0.131926
0.940000	17.884269	0.131926
0.940000	17.876439	0.131926
0.940000	17.868609	0.131926
0.940000	17.860778	0.131926
0.940000	17.852948	0.131926
0.940000	17.845118	0.131926
0.940000	17.837288	0.131926
0.940000	17.829457	0.131926
0.940000	17.821627	0.131926
0.940000	17.813797	0.131926
0.940000	17.805967	0.131926
0.940000	17.798136	0.131926
0.940000	17.790306	0.131926
0.940000	17.782476	0.131926
0.940000	17.774646	0.131926
0.940000	17.766815	0.131926
0.940000	17.758985	0.131926
0.940000	17.751155	0.131926
0.940000	17.743325	0.131926
0.940000	17.735494	0.131926
0.940000	17.727664	0.131926
0.940000	17.719834	0.131926
0.940000	17.712004	0.131926
0.940000	17.704174	0.131926
0.940000	17.696343	0.131926
0.940000	17.688513	0.131926
0.940000	17.680683	0.131926
0.940000	17.672853	0.131926
0.940000	17.665022	0.131926
0.940000	17.657192	0.131926
0.940000	17.649362	0.131926
0.940000	17.641532	0.131926
0.940000	17.633701	0.131926
0.940000	17.625871	0.131926
0.940000	17.618041	0.131926
0.940000	17.610211	0.131926
0.940000	17.602380	0.131926
0.940000	17.594550	0.131926
0.940000	17.586720	0.131926
0.940000	17.578890	0.131926
0.940000	17.571059	0.131926
0.940000	17.563229	0.131926
0.940000	17.555399	0.131926
0.940000	17.547569	0.131926
0.940000	17.539738	0.131926
0.940000	17.531908	0.131926
0.940000	17.524078	0.131926
0.940000	17.516248	0.131926
0.940000	17.508418	0.131926
0.940000	17.500587	0.131926
0.940000	17.492757	0.131926
0.940000	17.484927	0.131926
0.940000	17.477097	0.131926
0.940000	17.469266	0.131926
0.940000	17.461436	0.131926
0.940000	17.453606	0.131926
0.940000	17.445776	0.131926
0.940000	17.437945	0.131926
0.940000	17.430115	0.131926
0.940000	17.422285	0.131926
0.940000	17.414455	0.131926
0.940000	17.406624	0.131926
0.940000	17.398794	0.131926
0.940000	17.390964	0.131926
0.940000	17.383134	0.131926
0.940000	17.375303	0.131926
0.940000	17.367473	0.131926
0.940000	17.359643	0.131926
0.940000	17.351813	0.131926
0.940000	17.343982	0.131926
0.940000	17.336152	0.131926
0.940000	17.328322	0.131926
0.940000	17.320492	0.131926
0.940000	17.312661	0.131926
0.940000	17.304831	0.131926
0.940000	17.297001	0.131926
0.940000	17.289171	0.131926
0.940000	17.281341	0.131926
0.940000	17.273510	0.131926
0.940000	17.265680	0.131926
0.940000	17.257850	0.131926
0.940000	17.250020	0.131926
0.940000	17.242189	0.131926
0.940000	17.234359	0.131926
0.940000	17.226529	0.131926
0.940000	17.218699	0.131926
0.940000	17.210868	0.131926
0.940000	17.203038	0.131926
0.940000	17.195208	0.131926
0.940000	17.187378	0.131926
0.940000	17.179547	0.131926
0.940000	17.171717	0.131926
0.940000	17.163887	0.131926
0.940000	17.156057	0.131926
0.940000	17.148226	0.131926
0.940000	17.140396	0.131926
0.940000	17.132566	0.131926
0.940000	17.124736	0.131926
0.940000	17.116905	0.131926
0.940000	17.109075	0.131926
0.940000	17.101245	0.131926
0.940000	17.093415	0.131926
0.940000	17.085585	0.131926
0.940000	17.077754	0.131926
0.940000	17.069924	0.131926
0.940000	17.062094	0.131926
0.940000	17.054264	0.131926
0.940000	17.046433	0.131926
0.940000	17.038603	0.131926
0.940000	17.030773	0.131926
0.940000	17.022943	0.131926
0.940000	17.015112	0.131926
0.940000	17.007282	0.131926
0.940000	16.999452	0.131926
0.940000	16.991622	0.131926
0.940000	16.983791	0.131926
0.940000	16.975961	0.131926
0.940000	16.968131	0.131926
0.940000	16.960301	0.131926
0.940000	16.952470	0.131926
0.940000	16.944640	0.131926
0.940000	16.936810	0.131926
0.940000	16.928980	0.131926
0.940000	16.921149	0.131926
0.940000	16.913319	0.131926
0.940000	16.905489	0.131926
0.940000	16.897659	0.131926
0.940000	16.889829	0.131926
0.940000	16.881998	0.131926
0.940000	16.874168	0.131926
0.940000	16.866338	0.131926
0.940000	16.858508	0.131926
0.940000	16.850677	0.131926
0.940000	16.842847	0.131926
0.940000	16.835017	0.131926
0.940000	16.827187	0.131926
0.940000	16.819356	0.131926
0.940000	16.811526	0.131926
0.940000	16.803696	0.131926
0.940000	16.795866	0.131926
0.940000	16.788035	0.131926
0.940000	16.780205	0.131926
0.940000	16.772375	0.131926
0.940000	16.764545	0.131926
0.940000	16.756714	0.131926
0.940000	16.748884	0.131926
0.940000	16.741054	0.131926
0.940000	16.733224	0.131926
0.940000	16.725393	0.131926
0.940000	16.717563	0.131926
0.940000	16.709733	0.131926
0.940000	16.701903	0.131926
0.940000	16.694073	0.131926
0.940000	16.686242	0.131926
0.940000	16.678412	0.131926
0.940000	16.670582	0.131926
0.940000	16.662752	0.131926
0.940000	16.654921	0.131926
0.940000	16.647091	0.131926
0.940000	16.639261	0.131926
0.940000	16.631431	0.131926
0.940000	16.623600	0.131926
0.940000	16.615770	0.131926
0.940000	16.607940	0.131926
0.940000	16.600110	0.131926
0.940000	16.592279	0.131926
0.940000	16.584449	0.131926
0.940000	16.576619	0.131926
0.940000	16.568789	0.131926
0.940000	16.560958	0.131926
0.940000	16.553128	0.131926
0.940000	16.545298	0.131926
0.940000	16.537468	0.131926
0.940000	16.529637	0.131926
0.940000	16.521807	0.131926
0.940000	16.513977	0.131926
0.940000	16.506147	0.131926
0.940000	16.498316	0.131926
0.940000	16.490486	0.131926
0.940000	16.482656	0.131926
0.940000	16.474826	0.131926
0.940000	16.466996	0.131926
0.940000	16.459165	0.131926
0.940000	16.451335	0.131926
0.940000	16.443505	0.131926
0.940000	16.435675	0.131926
0.940000	16.427844	0.131926
0.940000	16.420014	0.131926
0.940000	16.412184	0.131926
0.940000	16.404354	0.131926
0.940000	16.396523	0.131926
0.940000	16.388693	0.131926
0.940000	16.380863	0.131926
0.940000	16.373033	0.131926
0.940000	16.365202	0.131926
0.940000	16.357372	0.131926
0.940000	16.357372	0.087951
0.940000	16.349542	0.087951
0.940000	16.341712	0.087951
0.940000	16.333881	0.087951
0.940000	16.326051	0.087951
0.940000	16.318221	0.087951
0.940000	16.310391	0.087951
0.940000	16.302560	0.087951
0.940000	16.294730	0.087951
0.940000	16.286900	0.087951
0.940000	16.279070	0.087951
0.940000	16.271240	0.087951
0.940000	16.263409	0.087951
0.940000	16.255579	0.087951
0.940000	16.247749	0.087951
0.940000	16.239919	0.087951
0.940000	16.232088	0.087951
0.940000	16.224258	0.087951
0.940000	16.216428	0.087951
0.940000	16.208598	0.087951
0.940000	16.200767	0.087951
0.940000	16.192937	0.087951
0.940000	16.185107	0.087951
0.940000	16.177277	0.087951
0.940000	16.169446	0.087951
0.940000	16.161616	0.087951
0.940000	16.153786	0.087951
0.940000	16.145956	0.087951
0.940000	16.138125	0.087951
0.940000	16.130295	0.087951
0.940000	16.122465	0.087951
0.940000	16.114635	0.087951
0.940000	16.106804	0.087951
0.940000	16.098974	0.087951
0.940000	16.091144	0.087951
0.940000	16.083314	0.087951
0.940000	16.075484	0.087951
0.940000	16.067653	0.087951
0.940000	16.059823	0.087951
0.940000	16.051993	0.087951
0.940000	16.044163	0.087951
0.940000	16.036332	0.087951
0.940000	16.028502	0.087951
0.940000	16.020672	0.087951
0.940000	16.012842	0.087951
0.940000	16.005011	0.087951
0.940000	15.997181	0.087951
0.940000	15.989351	0.087951
0.940000	15.981521	0.087951
0.940000	15.973690	0.087951
0.940000	15.965860	0.087951
0.940000	15.958030	0.087951
0.940000	15.950200	0.087951
0.940000	15.942369	0.087951
0.940000	15.934539	0.087951
0.940000	15.926709	0.087951
0.940000	15.918879	0.087951
0.940000	15.911048	0.087951
0.940000	15.903218	0.087951
0.940000	15.895388	0.087951
0.940000	15.887558	0.087951
0.940000	15.879728	0.087951
0.940000	15.871897	0.087951
0.940000	15.864067	0.087951
0.940000	15.856237	0.087951
0.940000	15.848407	0.087951
0.940000	15.840576	0.087951
0.940000	15.832746	0.087951
0.940000	15.824916	0.087951
0.940000	15.817086	0.087951
0.940000	15.809255	0.087951
0.940000	15.801425	0.087951
0.940000	15.793595	0.087951
0.940000	15.785765	0.087951
0.940000	15.777934	0.087951
0.940000	15.770104	0.087951
0.940000	15.762274	0.087951
0.940000	15.754444	0.087951
0.940000	15.746613	0.087951
0.940000	15.738783	0.087951
0.940000	15.730953	0.087951
0.940000	15.723123	0.087951
0.940000	15.715292	0.087951
0.940000	15.707462	0.087951
0.940000	15.699632	0.087951
0.940000	15.691802	0.087951
0.940000	15.683971	0.087951
0.940000	15.676141	0.087951
0.940000	15.668311	0.087951
0.940000	15.660481	0.087951
0.940000	15.652651	0.087951
0.940000	15.644820	0.087951
0.940000	15.636990	0.087951
0.940000	15.629160	0.087951
0.940000	15.621330	0.087951
0.940000	15.613499	0.087951
0.940000	15.605669	0.087951
0.940000	15.597839	0.087951
0.940000	15.590009	0.087951
0.940000	15.582178	0.087951
0.940000	15.574348	0.087951
0.940000	15.566518	0.087951
0.940000	15.558688	0.087951
0.940000	15.550857	0.087951
0.940000	15.543027	0.087951
0.940000	15.535197	0.087951
0.940000	15.527367	0.087951
0.940000	15.519536	0.087951
0.940000	15.511706	0.087951
0.940000	15.503876	0.087951
0.940000	15.496046	0.087951
0.940000	15.488215	0.087951
0.940000	15.480385	0.087951
0.940000	15.472555	0.087951
0.940000	15.464725	0.087951
0.940000	15.456895	0.087951
0.940000	15.449064	0.087951
0.940000	15.441234	0.087951
0.940000	15.433404	0.087951
0.940000	15.425574	0.087951
0.940000	15.417743	0.087951
0.940000	15.409913	0.087951
0.940000	15.402083	0.087951
0.940000	15.394253	0.087951
0.940000	15.386422	0.087951
0.940000	15.378592	0.087951
0.940000	15.370762	0.087951
0.940000	15.362932	0.087951
0.940000	15.355101	0.087951
0.940000	15.347271	0.087951
0.940000	15.339441	0.087951
0.940000	15.331611	0.087951
0.940000	15.323780	0.087951
0.940000	15.315950	0.087951
0.940000	15.308120	0.087951
0.940000	15.300290	0.087951
0.940000	15.292459	0.087951
0.940000	15.284629	0.087951
0.940000	15.276799	0.087951
0.940000	15.268969	0.087951
0.940000	15.261139	0.087951
0.940000	15.253308	0.087951
0.940000	15.245478	0.087951
0.940000	15.237648	0.087951
0.940000	15.229818	0.087951
0.940000	15.221987	0.087951
0.940000	15.214157	0.087951
0.940000	15.206327	0.087951
0.940000	15.198497	0.087951
0.940000	15.190666	0.087951
0.940000	15.182836	0.087951
0.940000	15.175006	0.087951
0.940000	15.167176	0.087951
0.940000	15.159345	0.087951
0.940000	15.151515	0.087951
0.940000	15.143685	0.087951
0.940000	15.135855	0.087951
0.940000	15.128024	0.087951
0.940000	15.120194	0.087951
0.940000	15.112364	0.087951
0.940000	15.104534	0.087951
0.940000	15.096703	0.087951
0.940000	15.088873	0.087951
0.940000	15.081043	0.087951
0.940000	15.073213	0.087951
0.940000	15.065383	0.087951
0.940000	15.057552	0.087951
0.940000	15.049722	0.087951
0.940000	15.041892	0.087951
0.940000	15.034062	0.087951
0.940000	15.026231	0.087951
0.940000	15.018401	0.087951
0.940000	15.010571	0.087951
0.940000	15.002741	0.087951
0.940000	14.994910	0.087951
0.940000	14.987080	0.087951
0.940000	14.979250	0.087951
0.940000	14.971420	0.087951
0.940000	14.963589	0.087951
0.940000	14.955759	0.087951
0.940000	14.947929	0.087951
0.940000	14.940099	0.087951
0.940000	14.932268	0.087951
0.940000	14.924438	0.087951
0.940000	14.916608	0.087951
0.940000	14.908778	0.087951
0.940000	14.900947	0.087951
0.940000	14.893117	0.087951
0.940000	14.885287	0.087951
0.940000	14.877457	0.087951
0.940000	14.869626	0.087951
0.940000	14.861796	0.087951
0.940000	14.853966	0.087951
0.940000	14.846136	0.087951
0.940000	14.838306	0.087951
0.940000	14.830475	0.087951
0.940000	14.822645	0.087951
0.940000	14.814815	0.087951
0.940000	14.806985	0.087951
0.940000	14.799154	0.087951
0.940000	14.791324	0.087951
0.940000	14.783494	0.087951
0.940000	14.775664	0.087951
0.940000	14.767833	0.087951
0.940000	14.760003	0.087951
0.940000	14.752173	0.087951
0.940000	14.744343	0.087951
0.940000	14.736512	0.087951
0.940000	14.728682	0.087951
0.940000	14.720852	0.087951
0.940000	14.713022	0.087951
0.940000	14.705191	0.087951
0.940000	14.697361	0.087951
0.940000	14.689531	0.087951
0.940000	14.681701	0.087951
0.940000	14.673870	0.087951
0.940000	14.666040	0.087951
0.940000	14.658210	0.087951
0.940000	14.650380	0.087951
0.940000	14.642550	0.087951
0.940000	14.634719	0.087951
0.940000	14.626889	0.087951
0.940000	14.619059	0.087951
0.940000	14.611229	0.087951
0.940000	14.603398	0.087951
0.940000	14.595568	0.087951
0.940000	14.587738	0.087951
0.940000	14.579908	0.087951
0.940000	14.572077	0.087951
0.940000	14.564247	0.087951
0.940000	14.556417	0.087951
0.940000	14.548587	0.087951
0.940000	14.540756	0.087951
0.940000	14.532926	0.087951
0.940000	14.525096	0.087951
0.940000	14.517266	0.087951
0.940000	14.509435	0.087951
0.940000	14.501605	0.087951
0.940000	14.493775	0.087951
0.940000	14.485945	0.087951
0.940000	14.478114	0.087951
0.940000	14.470284	0.087951
0.940000	14.462454	0.087951
0.940000	14.454624	0.087951
0.940000	14.446794	0.087951
0.940000	14.438963	0.087951
0.940000	14.431133	0.087951
0.940000	14.423303	0.087951
0.940000	14.415473	0.087951
0.940000	14.407642	0.087951
0.940000	14.399812	0.087951
0.940000	14.391982	0.087951
0.940000	14.384152	0.087951
0.940000	14.376321	0.087951
0.940000	14.368491	0.087951
0.940000	14.360661	0.087951
0.940000	14.352831	0.087951
0.940000	14.345000	0.087951
0.940000	14.337170	0.087951
0.940000	14.329340	0.087951
0.940000	14.321510	0.087951
0.940000	14.313679	0.087951
0.940000	14.305849	0.087951
0.940000	14.298019	0.087951
0.940000	14.290189	0.087951
0.940000	14.282358	0.087951
0.940000	14.274528	0.087951
0.940000	14.266698	0.087951
0.940000	14.258868	0.087951
0.940000	14.251038	0.087951
0.940000	14.243207	0.087951
0.940000	14.235377	0.087951
0.940000	14.227547	0.087951
0.940000	14.219717	0.087951
0.940000	14.211886	0.087951
0.940000	14.204056	0.087951
0.940000	14.196226	0.087951
0.940000	14.188396	0.087951
0.940000	14.180565	0.087951
0.940000	14.172735	0.087951
0.940000	14.164905	0.087951
0.940000	14.157075	0.087951
0.940000	14.149244	0.087951
0.940000	14.141414	0.087951
0.940000	14.133584	0.087951
0.940000	14.125754	0.087951
0.940000	14.117923	0.087951
0.940000	14.110093	0.087951
0.940000	14.102263	0.087951
0.940000	14.094433	0.087951
0.940000	14.086602	0.087951
0.940000	14.078772	0.087951
0.940000	14.070942	0.087951
0.940000	14.063112	0.087951
0.940000	14.055281	0.087951
0.940000	14.047451	0.087951
0.940000	14.039621	0.087951
0.940000	14.031791	0.087951
0.940000	14.023961	0.087951
0.940000	14.016130	0.087951
0.940000	14.008300	0.087951
0.940000	14.000470	0.087951
0.940000	13.992640	0.087951
0.940000	13.984809	0.087951
0.940000	13.976979	0.087951
0.940000	13.969149	0.087951
0.940000	13.961319	0.087951
0.940000	13.953488	0.087951
0.940000	13.945658	0.087951
0.940000	13.937828	0.087951
0.940000	13.929998	0.087951
0.940000	13.922167	0.087951
0.940000	13.914337	0.087951
0.940000	13.906507	0.087951
0.940000	13.898677	0.087951
0.940000	13.890846	0.087951
0.940000	13.883016	0.087951
0.940000	13.875186	0.087951
0.940000	13.867356	0.087951
0.940000	13.859525	0.087951
0.940000	13.851695	0.087951
0.940000	13.843865	0.087951
0.940000	13.836035	0.087951
0.940000	13.828205	0.087951
0.940000	13.820374	0.087951
0.940000	13.812544	0.087951
0.940000	13.804714	0.087951
0.940000	13.796884	0.087951
0.940000	13.789053	0.087951
0.940000	13.781223	0.087951
0.940000	13.773393	0.087951
0.940000	13.765563	0.087951
0.940000	13.757732	0.087951
0.940000	13.749902	0.087951
0.940000	13.742072	0.087951
0.940000	13.734242	0.087951
0.940000	13.726411	0.087951
0.940000	13.718581	0.087951
0.940000	13.710751	0.087951
0.940000	13.702921	0.087951
0.940000	13.695090	0.087951
0.940000	13.687260	0.087951
0.940000	13.679430	0.087951
0.940000	13.671600	0.087951
0.940000	13.663769	0.087951
0.940000	13.655939	0.087951
0.940000	13.648109	0.087951
0.940000	13.640279	0.087951
0.940000	13.632449	0.087951
0.940000	13.624618	0.087951
0.940000	13.616788	0.087951
0.940000	13.608958	0.087951
0.940000	13.601128	0.087951
0.940000	13.593297	0.087951
0.940000	13.585467	0.087951
0.940000	13.577637	0.087951
0.940000	13.569807	0.087951
0.940000	13.561976	0.087951
0.940000	13.554146	0.087951
0.940000	13.546316	0.087951
0.940000	13.538486	0.087951
0.940000	13.530655	0.087951
0.940000	13.522825	0.087951
0.940000	13.514995	0.087951
0.940000	13.507165	0.087951
0.940000	13.499334	0.087951
0.940000	13.491504	0.087951
0.940000	13.483674	0.087951
0.940000	13.475844	0.087951
0.940000	13.468013	0.087951
0.940000	13.460183	0.087951
0.940000	13.452353	0.087951
0.940000	13.444523	0.087951
0.940000	13.436693	0.087951
0.940000	13.428862	0.087951
0.940000	13.421032	0.087951
0.940000	13.413202	0.087951
0.940000	13.405372	0.087951
0.940000	13.397541	0.087951
0.940000	13.389711	0.087951
0.940000	13.381881	0.087951
0.940000	13.374051	0.087951
0.940000	13.366220	0.087951
0.940000	13.358390	0.087951
0.940000	13.350560	0.087951
0.940000	13.342730	0.087951
0.940000	13.334899	0.087951
0.940000	13.327069	0.087951
0.940000	13.319239	0.087951
0.940000	13.311409	0.087951
0.940000	13.303578	0.087951
0.940000	13.295748	0.087951
0.940000	13.287918	0.087951
0.940000	13.280088	0.087951
0.940000	13.272257	0.087951
0.940000	13.264427	0.087951
0.940000	13.256597	0.087951
0.940000	13.248767	0.087951
0.940000	13.240936	0.087951
0.940000	13.233106	0.087951
0.940000	13.225276	0.087951
0.940000	13.217446	0.087951
0.940000	13.209616	0.087951
0.940000	13.201785	0.087951
0.940000	13.193955	0.087951
0.940000	13.186125	0.087951
0.940000	13.178295	0.087951
0.940000	13.170464	0.087951
0.940000	13.162634	0.087951
0.940000	13.154804	0.087951
0.940000	13.146974	0.087951
0.940000	13.139143	0.087951
0.940000	13.131313	0.087951
0.940000	13.123483	0.087951
0.940000	13.115653	0.087951
0.940000	13.107822	0.087951
0.940000	13.099992	0.087951
0.940000	13.092162	0.087951
0.940000	13.084332	0.087951
0.940000	13.076501	0.087951
0.940000	13.068671	0.087951
0.940000	13.060841	0.087951
0.940000	13.053011	0.087951
0.940000	13.045180	0.087951
0.940000	13.037350	0.087951
0.940000	13.029520	0.087951
0.940000	13.021690	0.087951
0.940000	13.013860	0.087951
0.940000	13.006029	0.087951
0.940000	12.998199	0.087951
0.940000	12.990369	0.087951
0.940000	12.982539	0.087951
0.940000	12.974708	0.087951
0.940000	12.966878	0.087951
0.940000	12.959048	0.087951
0.940000	12.951218	0.087951
0.940000	12.943387	0.087951
0.940000	12.935557	0.087951
0.940000	12.927727	0.087951
0.940000	12.919897	0.087951
0.940000	12.912066	0.087951
0.940000	12.904236	0.087951
0.940000	12.896406	0.087951
0.940000	12.888576	0.087951
0.940000	12.880745	0.087951
0.940000	12.872915	0.087951
0.940000	12.865085	0.087951
0.940000	12.857255	0.087951
0.940000	12.849424	0.087951
0.940000	12.841594	0.087951
0.940000	12.833764	0.087951
0.940000	12.825934	0.087951
0.940000	12.818104	0.087951
0.940000	12.810273	0.087951
0.940000	12.802443	0.087951
0.940000	12.794613	0.087951
0.940000	12.786783	0.087951
0.940000	12.778952	0.087951
0.940000	12.771122	0.087951
0.940000	12.763292	0.087951
0.940000	12.755462	0.087951
0.940000	12.747631	0.087951
0.940000	12.739801	0.087951
0.940000	12.731971	0.087951
0.940000	12.724141	0.087951
0.940000	12.716310	0.087951
0.940000	12.708480	0.087951
0.940000	12.700650	0.087951
0.940000	12.692820	0.087951
0.940000	12.684989	0.087951
0.940000	12.677159	0.087951
0.940000	12.669329	0.087951
0.940000	12.661499	0.087951
0.940000	12.653668	0.087951
0.940000	12.645838	0.087951
0.940000	12.638008	0.087951
0.940000	12.630178	0.087951
0.940000	12.622348	0.087951
0.940000	12.614517	0.087951
0.940000	12.606687	0.087951
0.940000	12.598857	0.087951
0.940000	12.591027	0.087951
0.940000	12.583196	0.087951
0.940000	12.575366	0.087951
0.940000	12.567536	0.087951
0.940000	12.559706	0.087951
0.940000	12.551875	0.087951
0.940000	12.544045	0.087951
0.940000	12.536215	0.087951
0.940000	12.528385	0.087951
0.940000	12.520554	0.087951
0.940000	12.512724	0.087951
0.940000	12.504894	0.087951
0.940000	12.497064	0.087951
0.940000	12.489233	0.087951
0.940000	12.481403	0.087951
0.940000	12.473573	0.087951
0.940000	12.465743	0.087951
0.940000	12.457912	0.087951
0.940000	12.450082	0.087951
0.940000	12.442252	0.087951
0.940000	12.434422	0.087951
0.940000	12.426591	0.087951
0.940000	12.418761	0.087951
0.940000	12.410931	0.087951
0.940000	12.403101	0.087951
0.940000	12.395271	0.087951
0.940000	12.387440	0.087951
0.940000	12.379610	0.087951
0.940000	12.371780	0.087951
0.940000	12.363950	0.087951
0.940000	12.356119	0.087951
0.940000	12.348289	0.087951
0.940000	12.340459	0.087951
0.940000	12.332629	0.087951
0.940000	12.324798	0.087951
0.940000	12.316968	0.087951
0.940000	12.309138	0.087951
0.940000	12.301308	0.087951
0.940000	12.293477	0.087951
0.940000	12.285647	0.087951
0.940000	12.277817	0.087951
0.940000	12.269987	0.087951
0.940000	12.262156	0.087951
0.940000	12.254326	0.087951
0.940000	12.246496	0.087951
0.940000	12.238666	0.087951
0.940000	12.230835	0.087951
0.940000	12.223005	0.087951
0.940000	12.215175	0.087951
0.940000	12.207345	0.087951
0.940000	12.199515	0.087951
0.940000	12.191684	0.087951
0.940000	12.183854	0.087951
0.940000	12.176024	0.087951
0.940000	12.168194	0.087951
0.940000	12.160363	0.087951
0.940000	12.152533	0.087951
0.940000	12.144703	0.087951
0.940000	12.136873	0.087951
0.940000	12.129042	0.087951
0.940000	12.121212	0.087951
0.940000	12.113382	0.087951
0.940000	12.105552	0.087951
0.940000	12.097721	0.087951
0.940000	12.089891	0.087951
0.940000	12.082061	0.087951
0.940000	12.074231	0.087951
0.940000	12.066400	0.087951
0.940000	12.058570	0.087951
0.940000	12.050740	0.087951
0.940000	12.042910	0.087951
0.940000	12.035079	0.087951
0.940000	12.027249	0.087951
0.940000	12.019419	0.087951
0.940000	12.011589	0.087951
0.940000	12.003759	0.087951
0.940000	11.995928	0.087951
0.940000	11.988098	0.087951
0.940000	11.980268	0.087951
0.940000	11.972438	0.087951
0.940000	11.964607	0.087951
0.940000	11.956777	0.087951
0.940000	11.948947	0.087951
0.940000	11.941117	0.087951
0.940000	11.933286	0.087951
0.940000	11.925456	0.087951
0.940000	11.917626	0.087951
0.940000	11.909796	0.087951
0.940000	11.901965	0.087951
0.940000	11.894135	0.087951
0.940000	11.886305	0.087951
0.940000	11.878475	0.087951
0.940000	11.870644	0.087951
0.940000	11.862814	0.087951
0.940000	11.854984	0.087951
0.940000	11.847154	0.087951
0.940000	11.839323	0.087951
0.940000	11.831493	0.087951
0.940000	11.823663	0.087951
0.940000	11.815833	0.087951
0.940000	11.808003	0.087951
0.940000	11.800172	0.087951
0.940000	11.792342	0.087951
0.940000	11.784512	0.087951
0.940000	11.776682	0.087951
0.940000	11.768851	0.087951
0.940000	11.761021	0.087951
0.940000	11.753191	0.087951
0.940000	11.745361	0.087951
0.940000	11.737530	0.087951
0.940000	11.729700	0.087951
0.940000	11.721870	0.087951
0.940000	11.714040	0.087951
0.940000	11.706209	0.087951
0.940000	11.698379	0.087951
0.940000	11.690549	0.087951
0.940000	11.682719	0.087951
0.940000	11.674888	0.087951
0.940000	11.667058	0.087951
0.940000	11.659228	0.087951
0.940000	11.651398	0.087951
0.940000	11.643567	0.087951
0.940000	11.635737	0.087951
0.940000	11.627907	0.087951
0.940000	11.620077	0.087951
0.940000	11.612246	0.087951
0.940000	11.604416	0.087951
0.940000	11.596586	0.087951
0.940000	11.588756	0.087951
0.940000	11.580926	0.087951
0.940000	11.573095	0.087951
0.940000	11.565265	0.087951
0.940000	11.557435	0.087951
0.940000	11.549605	0.087951
0.940000	11.541774	0.087951
0.940000	11.533944	0.087951
0.940000	11.526114	0.087951
0.940000	11.518284	0.087951
0.940000	11.510453	0.087951
0.940000	11.502623	0.087951
0.940000	11.494793	0.087951
0.940000	11.486963	0.087951
0.940000	11.479132	0.087951
0.940000	11.471302	0.087951
0.940000	11.463472	0.087951
0.940000	11.455642	0.087951
0.940000	11.447811	0.087951
0.940000	11.439981	0.087951
0.940000	11.432151	0.087951
0.940000	11.424321	0.087951
0.940000	11.416490	0.087951
0.940000	11.408660	0.087951
0.940000	11.400830	0.087951
0.940000	11.393000	0.087951
0.940000	11.385170	0.087951
0.940000	11.377339	0.087951
0.940000	11.369509	0.087951
0.940000	11.361679	0.087951
0.940000	11.353849	0.087951
0.940000	11.346018	0.087951
0.940000	11.338188	0.087951
0.940000	11.330358	0.087951
0.940000	11.322528	0.087951
0.940000	11.314697	0.087951
0.940000	11.306867	0.087951
0.940000	11.299037	0.087951
0.940000	11.291207	0.087951
0.940000	11.283376	0.087951
0.940000	11.275546	0.087951
0.940000	11.267716	0.087951
0.940000	11.259886	0.087951
0.940000	11.252055	0.087951
0.940000	11.244225	0.087951
0.940000	11.236395	0.087951
0.940000	11.228565	0.087951
0.940000	11.220734	0.087951
0.940000	11.212904	0.087951
0.940000	11.205074	0.087951
0.940000	11.197244	0.087951
0.940000	11.189414	0.087951
0.940000	11.181583	0.087951
0.940000	11.173753	0.087951
0.940000	11.165923	0.087951
0.940000	11.158093	0.087951
0.940000	11.150262	0.087951
0.940000	11.142432	0.087951
0.940000	11.134602	0.087951
0.940000	11.126772	0.087951
0.940000	11.118941	0.087951
0.940000	11.111111	0.087951
0.940000	11.103281	0.087951
0.940000	11.095451	0.087951
0.940000	11.087620	0.087951
0.940000	11.079790	0.087951
0.940000	11.071960	0.087951
0.940000	11.064130	0.087951
0.940000	11.056299	0.087951
0.940000	11.048469	0.087951
0.940000	11.040639	0.087951
0.940000	11.032809	0.087951
0.940000	11.024978	0.087951
0.940000	11.017148	0.087951
0.940000	11.009318	0.087951
0.940000	11.001488	0.087951
0.940000	10.993658	0.087951
0.940000	10.985827	0.087951
0.940000	10.977997	0.087951
0.940000	10.970167	0.087951
0.940000	10.962337	0.087951
0.940000	10.954506	0.087951
0.940000	10.946676	0.087951
0.940000	10.938846	0.087951
0.940000	10.931016	0.087951
0.940000	10.923185	0.087951
0.940000	10.915355	0.087951
0.940000	10.907525	0.087951
0.940000	10.899695	0.087951
0.940000	10.891864	0.087951
0.940000	10.884034	0.087951
0.940000	10.876204	0.087951
0.940000	10.868374	0.087951
0.940000	10.860543	0.087951
0.940000	10.852713	0.087951
0.940000	10.844883	0.087951
0.940000	10.837053	0.087951
0.940000	10.829222	0.087951
0.940000	10.821392	0.087951
0.940000	10.813562	0.087951
0.940000	10.805732	0.087951
0.940000	10.797901	0.087951
0.940000	10.790071	0.087951
0.940000	10.782241	0.087951
0.940000	10.774411	0.087951
0.940000	10.766581	0.087951
0.940000	10.758750	0.087951
0.940000	10.750920	0.087951
0.940000	10.743090	0.087951
0.940000	10.735260	0.087951
0.940000	10.727429	0.087951
0.940000	10.719599	0.087951
0.940000	10.711769	0.087951
0.940000	10.703939	0.087951
0.940000	10.696108	0.087951
0.940000	10.688278	0.087951
0.940000	10.680448	0.087951
0.940000	10.672618	0.087951
0.940000	10.664787	0.087951
0.940000	10.656957	0.087951
0.940000	10.649127	0.087951
0.940000	10.641297	0.087951
0.940000	10.633466	0.087951
0.940000	10.625636	0.087951
0.940000	10.617806	0.087951
0.940000	10.609976	0.087951
0.940000	10.602145	0.087951
0.940000	10.594315	0.087951
0.940000	10.586485	0.087951
0.940000	10.578655	0.087951
0.940000	10.570825	0.087951
0.940000	10.562994	0.087951
0.940000	10.555164	0.087951
0.940000	10.547334	0.087951
0.940000	10.539504	0.087951
0.940000	10.531673	0.087951
0.940000	10.523843	0.087951
0.940000	10.516013	0.087951
0.940000	10.508183	0.087951
0.940000	10.500352	0.087951
0.940000	10.492522	0.087951
0.940000	10.484692	0.087951
0.940000	10.476862	0.087951
0.940000	10.469031	0.087951
0.940000	10.461201	0.087951
0.940000	10.453371	0.087951
0.940000	10.445541	0.087951
0.940000	10.437710	0.087951
0.940000	10.429880	0.087951
0.940000	10.422050	0.087951
0.940000	10.414220	0.087951
0.940000	10.406389	0.087951
0.940000	10.398559	0.087951
0.940000	10.390729	0.087951
0.940000	10.382899	0.087951
0.940000	10.375069	0.087951
0.940000	10.367238	0.087951
0.940000	10.359408	0.087951
0.940000	10.351578	0.087951
0.940000	10.343748	0.087951
0.940000	10.335917	0.087951
0.940000	10.328087	0.087951
0.940000	10.320257	0.087951
0.940000	10.312427	0.087951
0.940000	10.304596	0.087951
0.940000	10.296766	0.087951
0.940000	10.288936	0.087951
0.940000	10.281106	0.087951
0.940000	10.273275	0.087951
0.940000	10.265445	0.087951
0.940000	10.257615	0.087951
0.940000	10.249785	0.087951
0.940000	10.241954	0.087951
0.940000	10.234124	0.087951
0.940000	10.226294	0.087951
0.940000	10.218464	0.087951
0.940000	10.210633	0.087951
0.940000	10.202803	0.087951
0.940000	10.194973	0.087951
0.940000	10.187143	0.087951
0.940000	10.179313	0.087951
0.940000	10.171482	0.087951
0.940000	10.163652	0.087951
0.940000	10.155822	0.087951
0.940000	10.147992	0.087951
0.940000	10.140161	0.087951
0.940000	10.132331	0.087951
0.940000	10.124501	0.087951
0.940000	10.116671	0.087951
0.940000	10.108840	0.087951
0.940000	10.101010	0.087951
0.940000	10.093180	0.087951
0.940000	10.085350	0.087951
0.940000	10.077519	0.087951
0.940000	10.069689	0.087951
0.940000	10.061859	0.087951
0.940000	10.054029	0.087951
0.940000	10.046198	0.087951
0.940000	10.038368	0.087951
0.940000	10.030538	0.087951
0.940000	10.022708	0.087951
0.940000	10.014877	0.087951
0.940000	10.007047	0.087951
0.940000	9.999217	0.087951
0.940000	9.991387	0.087951
0.940000	9.983556	0.087951
0.940000	9.975726	0.087951
0.940000	9.967896	0.087951
0.940000	9.960066	0.087951
0.940000	9.952236	0.087951
0.940000	9.944405	0.087951
0.940000	9.936575	0.087951
0.940000	9.928745	0.087951
0.940000	9.920915	0.087951
0.940000	9.913084	0.087951
0.940000	9.905254	0.087951
0.940000	9.897424	0.087951
0.940000	9.889594	0.087951
0.940000	9.881763	0.087951
0.940000	9.873933	0.087951
0.940000	9.866103	0.087951
0.940000	9.858273	0.087951
0.940000	9.850442	0.087951
0.940000	9.842612	0.087951
0.940000	9.834782	0.087951
0.940000	9.826952	0.087951
0.940000	9.819121	0.087951
0.940000	9.811291	0.087951
0.940000	9.803461	0.087951
0.940000	9.795631	0.087951
0.940000	9.787800	0.087951
0.940000	9.779970	0.087951
0.940000	9.772140	0.087951
0.940000	9.764310	0.087951
0.940000	9.756480	0.087951
0.940000	9.748649	0.087951
0.940000	9.740819	0.087951
0.940000	9.732989	0.087951
0.940000	9.725159	0.087951
0.940000	9.717328	0.087951
0.940000	9.709498	0.087951
0.940000	9.701668	0.087951
0.940000	9.693838	0.087951
0.940000	9.686007	0.087951
0.940000	9.678177	0.087951
0.940000	9.670347	0.087951
0.940000	9.662517	0.087951
0.940000	9.654686	0.087951
0.940000	9.646856	0.087951
0.950000	9.639026	0.087951
0.950000	9.631196	0.087951
0.950000	9.623365	0.087951
0.950000	9.615535	0.087951
0.950000	9.607705	0.087951
0.950000	9.599875	0.087951
0.950000	9.592044	0.087951
0.950000	9.584214	0.087951
0.950000	9.576384	0.087951
0.950000	9.568554	0.087951
0.950000	9.560724	0.087951
0.950000	9.552893	0.087951
0.950000	9.545063	0.087951
0.950000	9.537233	0.087951
0.950000	9.529403	0.087951
0.950000	9.521572	0.087951
0.950000	9.513742	0.087951
0.950000	9.505912	0.087951
0.950000	9.498082	0.087951
0.950000	9.490251	0.087951
0.950000	9.482421	0.087951
0.950000	9.474591	0.087951
0.950000	9.466761	0.087951
0.950000	9.458930	0.087951
0.950000	9.451100	0.087951
0.950000	9.443270	0.087951
0.950000	9.435440	0.087951
0.950000	9.427609	0.087951
0.950000	9.419779	0.087951
0.950000	9.411949	0.087951
0.950000	9.404119	0.087951
0.950000	9.396288	0.087951
0.950000	9.388458	0.087951
0.950000	9.380628	0.087951
0.950000	9.372798	0.087951
0.950000	9.364968	0.087951
0.950000	9.357137	0.087951
0.950000	9.349307	0.087951
0.950000	9.341477	0.087951
0.950000	9.333647	0.087951
0.950000	9.325816	0.087951
0.950000	9.317986	0.087951
0.950000	9.310156	0.087951
0.950000	9.302326	0.087951
0.950000	9.294495	0.087951
0.950000	9.286665	0.087951
0.950000	9.278835	0.087951
0.950000	9.271005	0.087951
0.950000	9.263174	0.087951
0.950000	9.255344	0.087951
0.950000	9.247514	0.087951
0.950000	9.239684	0.087951
0.950000	9.231853	0.087951
0.950000	9.224023	0.087951
0.950000	9.216193	0.087951
0.950000	9.208363	0.087951
0.950000	9.200532	0.087951
0.950000	9.192702	0.087951
0.950000	9.184872	0.087951
0.950000	9.177042	0.087951
0.950000	9.169211	0.087951
0.950000	9.161381	0.087951
0.950000	9.153551	0.087951
0.950000	9.145721	0.087951
0.950000	9.137891	0.087951
0.950000	9.130060	0.087951
0.950000	9.122230	0.087951
0.950000	9.114400	0.087951
0.950000	9.106570	0.087951
0.950000	9.098739	0.087951
0.950000	9.090909	0.087951
0.950000	9.083079	0.087951
0.950000	9.075249	0.087951
0.950000	9.067418	0.087951
0.950000	9.059588	0.087951
0.950000	9.051758	0.087951
0.950000	9.043928	0.087951
0.950000	9.036097	0.087951
0.950000	9.028267	0.087951
0.950000	9.020437	0.087951
0.950000	9.012607	0.087951
0.950000	9.004776	0.087951
0.950000	8.996946	0.087951
0.950000	8.989116	0.087951
0.950000	8.981286	0.087951
0.950000	8.973455	0.087951
0.950000	8.965625	0.087951
0.950000	8.957795	0.087951
0.950000	8.949965	0.087951
0.950000	8.942135	0.087951
0.950000	8.934304	0.087951
0.950000	8.926474	0.087951
0.950000	8.918644	0.087951
0.950000	8.910814	0.087951
0.950000	8.902983	0.087951
0.950000	8.895153	0.087951
0.950000	8.887323	0.087951
0.950000	8.879493	0.087951
0.950000	8.871662	0.087951
0.950000	8.863832	0.087951
0.950000	8.856002	0.087951
0.950000	8.848172	0.087951
0.950000	8.840341	0.087951
0.950000	8.832511	0.087951
0.950000	8.824681	0.087951
0.950000	8.816851	0.087951
0.950000	8.809020	0.087951
0.950000	8.801190	0.087951
0.950000	8.793360	0.087951
0.950000	8.785530	0.087951
0.950000	8.777699	0.087951
0.950000	8.769869	0.087951
0.950000	8.762039	0.087951
0.950000	8.754209	0.087951
0.950000	8.746379	0.087951
0.950000	8.738548	0.087951
0.950000	8.730718	0.087951
0.950000	8.722888	0.087951
0.950000	8.715058	0.087951
0.950000	8.707227	0.087951
0.950000	8.699397	0.087951
0.950000	8.691567	0.087951
0.950000	8.683737	0.087951
0.950000	8.675906	0.087951
0.950000	8.668076	0.087951
0.950000	8.660246	0.087951
0.950000	8.652416	0.087951
0.950000	8.644585	0.087951
0.950000	8.636755	0.087951
0.950000	8.628925	0.087951
0.950000	8.621095	0.087951
0.950000	8.613264	0.087951
0.950000	8.605434	0.087951
0.950000	8.597604	0.087951
0.950000	8.589774	0.087951
0.950000	8.581943	0.087951
0.950000	8.574113	0.087951
0.950000	8.566283	0.087951
0.950000	8.558453	0.087951
0.950000	8.550623	0.087951
0.950000	8.542792	0.087951
0.950000	8.534962	0.087951
0.950000	8.527132	0.087951
0.950000	8.519302	0.087951
0.950000	8.511471	0.087951
0.950000	8.503641	0.087951
0.950000	8.495811	0.087951
0.950000	8.487981	0.087951
0.950000	8.480150	0.087951
0.950000	8.472320	0.087951
0.950000	8.464490	0.087951
0.950000	8.456660	0.087951
0.950000	8.448829	0.087951
0.950000	8.440999	0.087951
0.950000	8.433169	0.087951
0.950000	8.425339	0.087951
0.950000	8.417508	0.087951
0.950000	8.409678	0.087951
0.950000	8.401848	0.087951
0.950000	8.394018	0.087951
0.950000	8.386187	0.087951
0.950000	8.378357	0.087951
0.950000	8.370527	0.087951
0.950000	8.362697	0.087951
0.950000	8.354866	0.087951
0.950000	8.347036	0.087951
0.950000	8.339206	0.087951
0.950000	8.331376	0.087951
0.950000	8.323546	0.087951
0.950000	8.315715	0.087951
0.950000	8.307885	0.087951
0.950000	8.300055	0.087951
0.950000	8.292225	0.087951
0.950000	8.284394	0.087951
0.950000	8.284394	0.043975
0.950000	8.276564	0.043975
0.950000	8.268734	0.043975
0.950000	8.260904	0.043975
0.950000	8.253073	0.043975
0.950000	8.245243	0.043975
0.950000	8.237413	0.043975
0.950000	8.229583	0.043975
0.950000	8.221752	0.043975
0.950000	8.213922	0.043975
0.950000	8.206092	0.043975
0.950000	8.198262	0.043975
0.950000	8.190431	0.043975
0.950000	8.182601	0.043975
0.950000	8.174771	0.043975
0.950000	8.166941	0.043975
0.950000	8.159110	0.043975
0.950000	8.151280	0.043975
0.950000	8.143450	0.043975
0.950000	8.135620	0.043975
0.950000	8.127790	0.043975
0.950000	8.119959	0.043975
0.950000	8.112129	0.043975
0.950000	8.104299	0.043975
0.950000	8.096469	0.043975
0.950000	8.088638	0.043975
0.950000	8.080808	0.043975
0.950000	8.072978	0.043975
0.950000	8.065148	0.043975
0.950000	8.057317	0.043975
0.950000	8.049487	0.043975
0.950000	8.041657	0.043975
0.950000	8.033827	0.043975
0.950000	8.025996	0.043975
0.950000	8.018166	0.043975
0.950000	8.010336	0.043975
0.950000	8.002506	0.043975
0.950000	7.994675	0.043975
0.950000	7.986845	0.043975
0.950000	7.979015	0.043975
0.950000	7.971185	0.043975
0.950000	7.963354	0.043975
0.950000	7.955524	0.043975
0.950000	7.947694	0.043975
0.950000	7.939864	0.043975
0.950000	7.932034	0.043975
0.950000	7.924203	0.043975
0.950000	7.916373	0.043975
0.950000	7.908543	0.043975
0.950000	7.900713	0.043975
0.950000	7.892882	0.043975
0.950000	7.885052	0.043975
0.950000	7.877222	0.043975
0.950000	7.869392	0.043975
0.950000	7.861561	0.043975
0.950000	7.853731	0.043975
0.950000	7.845901	0.043975
0.950000	7.838071	0.043975
0.950000	7.830240	0.043975
0.950000	7.822410	0.043975
0.950000	7.814580	0.043975
0.950000	7.806750	0.043975
0.950000	7.798919	0.043975
0.950000	7.791089	0.043975
0.950000	7.783259	0.043975
0.950000	7.775429	0.043975
0.950000	7.767598	0.043975
0.950000	7.759768	0.043975
0.950000	7.751938	0.043975
0.950000	7.744108	0.043975
0.950000	7.736278	0.043975
0.950000	7.728447	0.043975
0.950000	7.720617	0.043975
0.950000	7.712787	0.043975
0.950000	7.704957	0.043975
0.950000	7.697126	0.043975
0.950000	7.689296	0.043975
0.950000	7.681466	0.043975
0.950000	7.673636	0.043975
0.950000	7.665805	0.043975
0.950000	7.657975	0.043975
0.950000	7.650145	0.043975
0.950000	7.642315	0.043975
0.950000	7.634484	0.043975
0.950000	7.626654	0.043975
0.950000	7.618824	0.043975
0.950000	7.610994	0.043975
0.950000	7.603163	0.043975
0.950000	7.595333	0.043975
0.950000	7.587503	0.043975
0.950000	7.579673	0.043975
0.950000	7.571842	0.043975
0.950000	7.564012	0.043975
0.950000	7.556182	0.043975
0.950000	7.548352	0.043975
0.950000	7.540521	0.043975
0.950000	7.532691	0.043975
0.950000	7.524861	0.043975
0.950000	7.517031	0.043975
0.950000	7.509201	0.043975
0.950000	7.501370	0.043975
0.950000	7.493540	0.043975
0.950000	7.485710	0.043975
0.950000	7.485710	0.000000
0.950000	7.477880	0.000000
0.950000	7.470049	0.000000
0.950000	7.462219	0.000000
0.950000	7.454389	0.000000
0.950000	7.446559	0.000000
0.950000	7.438728	0.000000
0.950000	7.430898	0.000000
0.950000	7.423068	0.000000
0.950000	7.415238	0.000000
0.950000	7.407407	0.000000
0.950000	7.399577	0.000000
0.950000	7.391747	0.000000
0.950000	7.383917	0.000000
0.950000	7.376086	0.000000
0.950000	7.368256	0.000000
0.950000	7.360426	0.000000
0.950000	7.352596	0.000000
0.950000	7.344765	0.000000
0.950000	7.336935	0.000000
0.950000	7.329105	0.000000
0.950000	7.321275	0.000000
0.950000	7.313445	0.000000
0.950000	7.305614	0.000000
0.950000	7.297784	0.000000
0.950000	7.289954	0.000000
0.950000	7.282124	0.000000
0.950000	7.274293	0.000000
0.950000	7.266463	0.000000
0.950000	7.258633	0.000000
0.950000	7.250803	0.000000
0.950000	7.242972	0.000000
0.950000	7.235142	0.000000
0.950000	7.227312	0.000000
0.950000	7.219482	0.000000
0.950000	7.211651	0.000000
0.950000	7.203821	0.000000
0.950000	7.195991	0.000000
0.950000	7.188161	0.000000
0.950000	7.180330	0.000000
0.950000	7.172500	0.000000
0.950000	7.164670	0.000000
0.950000	7.156840	0.000000
0.950000	7.149009	0.000000
0.950000	7.141179	0.000000
0.950000	7.133349	0.000000
0.950000	7.125519	0.000000
0.950000	7.117689	0.000000
0.950000	7.109858	0.000000
0.950000	7.102028	0.000000
0.950000	7.094198	0.000000
0.950000	7.086368	0.000000
0.950000	7.078537	0.000000
0.950000	7.070707	0.000000
0.950000	7.062877	0.000000
0.950000	7.055047	0.000000
0.950000	7.047216	0.000000
0.950000	7.039386	0.000000
0.950000	7.031556	0.000000
0.950000	7.023726	0.000000
0.950000	7.015895	0.000000
0.950000	7.008065	0.000000
0.960000	7.000235	0.000000
0.960000	6.992405	0.000000
0.960000	6.984574	0.000000
0.960000	6.976744	0.000000
0.960000	6.968914	0.000000
0.960000	6.961084	0.000000
0.960000	6.953253	0.000000
0.960000	6.945423	0.000000
0.960000	6.937593	0.000000
0.960000	6.929763	0.000000
0.960000	6.921933	0.000000
0.960000	6.914102	0.000000
0.960000	6.906272	0.000000
0.960000	6.898442	0.000000
0.960000	6.890612	0.000000
0.960000	6.882781	0.000000
0.960000	6.874951	0.000000
0.960000	6.867121	0.000000
0.960000	6.859291	0.000000
0.960000	6.851460	0.000000
0.960000	6.843630	0.000000
0.960000	6.835800	0.000000
0.960000	6.827970	0.000000
0.960000	6.820139	0.000000
0.960000	6.812309	0.000000
0.960000	6.804479	0.000000
0.960000	6.796649	0.000000
0.960000	6.788818	0.000000
0.960000	6.780988	0.000000
0.960000	6.773158	0.000000
0.960000	6.765328	0.000000
0.960000	6.757497	0.000000
0.960000	6.749667	0.000000
0.960000	6.741837	0.000000
0.960000	6.734007	0.000000
0.960000	6.726176	0.000000
0.960000	6.718346	0.000000
0.960000	6.710516	0.000000
0.960000	6.702686	0.000000
0.960000	6.694856	0.000000
0.960000	6.687025	0.000000
0.960000	6.679195	0.000000
0.960000	6.671365	0.000000
0.960000	6.663535	0.000000
0.960000	6.655704	0.000000
0.960000	6.647874	0.000000
0.960000	6.640044	0.000000
0.960000	6.632214	0.000000
0.960000	6.624383	0.000000
0.960000	6.616553	0.000000
0.960000	6.608723	0.000000
0.960000	6.600893	0.000000
0.960000	6.593062	0.000000
0.960000	6.585232	0.000000
0.960000	6.577402	0.000000
0.960000	6.569572	0.000000
0.960000	6.561741	0.000000
0.960000	6.553911	0.000000
0.960000	6.546081	0.000000
0.960000	6.538251	0.000000
0.960000	6.530420	0.000000
0.960000	6.522590	0.000000
0.960000	6.514760	0.000000
0.960000	6.506930	0.000000
0.960000	6.499100	0.000000
0.960000	6.491269	0.000000
0.960000	6.483439	0.000000
0.960000	6.475609	0.000000
0.960000	6.467779	0.000000
0.960000	6.459948	0.000000
0.960000	6.452118	0.000000
0.960000	6.444288	0.000000
0.960000	6.436458	0.000000
0.960000	6.428627	0.000000
0.960000	6.420797	0.000000
0.960000	6.412967	0.000000
0.960000	6.405137	0.000000
0.960000	6.397306	0.000000
0.960000	6.389476	0.000000
0.960000	6.381646	0.000000
0.960000	6.373816	0.000000
0.960000	6.365985	0.000000
0.960000	6.358155	0.000000
0.960000	6.350325	0.000000
0.960000	6.342495	0.000000
0.960000	6.334664	0.000000
0.960000	6.326834	0.000000
0.960000	6.319004	0.000000
0.960000	6.311174	0.000000
0.960000	6.303344	0.000000
0.960000	6.295513	0.000000
0.960000	6.287683	0.000000
0.960000	6.279853	0.000000
0.960000	6.272023	0.000000
0.960000	6.264192	0.000000
0.960000	6.256362	0.000000
0.960000	6.248532	0.000000
0.960000	6.240702	0.000000
0.960000	6.232871	0.000000
0.960000	6.225041	0.000000
0.960000	6.217211	0.000000
0.960000	6.209381	0.000000
0.960000	6.201550	0.000000
0.960000	6.193720	0.000000
0.960000	6.185890	0.000000
0.960000	6.178060	0.000000
0.960000	6.170229	0.000000
0.960000	6.162399	0.000000
0.960000	6.154569	0.000000
0.960000	6.146739	0.000000
0.960000	6.138908	0.000000
0.960000	6.131078	0.000000
0.960000	6.123248	0.000000
0.960000	6.115418	0.000000
0.960000	6.107588	0.000000
0.960000	6.099757	0.000000
0.960000	6.091927	0.000000
0.960000	6.084097	0.000000
0.960000	6.076267	0.000000
0.960000	6.068436	0.000000
0.960000	6.060606	0.000000
0.960000	6.052776	0.000000
0.960000	6.044946	0.000000
0.970000	6.037115	0.000000
0.970000	6.029285	0.000000
0.970000	6.021455	0.000000
0.970000	6.013625	0.000000
0.970000	6.005794	0.000000
0.970000	5.997964	0.000000
0.970000	5.990134	0.000000
0.970000	5.982304	0.000000
0.970000	5.974473	0.000000
0.970000	5.966643	0.000000
0.970000	5.958813	0.000000
0.970000	5.950983	0.000000
0.970000	5.943152	0.000000
0.970000	5.935322	0.000000
0.970000	5.927492	0.000000
0.970000	5.919662	0.000000
0.970000	5.911831	0.000000
0.970000	5.904001	0.000000
0.970000	5.896171	0.000000
0.970000	5.888341	0.000000
0.970000	5.880511	0.000000
0.970000	5.872680	0.000000
0.970000	5.864850	0.000000
0.970000	5.857020	0.000000
0.970000	5.849190	0.000000
0.970000	5.841359	0.000000
0.970000	5.833529	0.000000
0.970000	5.825699	0.000000
0.970000	5.817869	0.000000
0.970000	5.810038	0.000000
0.970000	5.802208	0.000000
0.970000	5.794378	0.000000
0.970000	5.786548	0.000000
0.970000	5.778717	0.000000
0.970000	5.770887	0.000000
0.970000	5.763057	0.000000
0.970000	5.755227	0.000000
0.970000	5.747396	0.000000
0.970000	5.739566	0.000000
0.970000	5.731736	0.000000
0.970000	5.723906	0.000000
0.970000	5.716075	0.000000
0.970000	5.708245	0.000000
0.970000	5.700415	0.000000
0.970000	5.692585	0.000000
0.970000	5.684755	0.000000
0.970000	5.676924	0.000000
0.970000	5.669094	0.000000
0.970000	5.661264	0.000000
0.970000	5.653434	0.000000
0.970000	5.645603	0.000000
0.970000	5.637773	0.000000
0.970000	5.629943	0.000000
0.970000	5.622113	0.000000
0.970000	5.614282	0.000000
0.970000	5.606452	0.000000
0.970000	5.598622	0.000000
0.970000	5.590792	0.000000
0.970000	5.582961	0.000000
0.970000	5.575131	0.000000
0.970000	5.567301	0.000000
0.970000	5.559471	0.000000
0.970000	5.551640	0.000000
0.970000	5.543810	0.000000
0.970000	5.535980	0.000000
0.970000	5.528150	0.000000
0.970000	5.520319	0.000000
0.970000	5.512489	0.000000
0.970000	5.504659	0.000000
0.970000	5.496829	0.000000
0.970000	5.488999	0.000000
0.970000	5.481168	0.000000
0.970000	5.473338	0.000000
0.970000	5.465508	0.000000
0.970000	5.457678	0.000000
0.970000	5.449847	0.000000
0.970000	5.442017	0.000000
0.970000	5.434187	0.000000
0.970000	5.426357	0.000000
0.970000	5.418526	0.000000
0.970000	5.410696	0.000000
0.970000	5.402866	0.000000
0.970000	5.395036	0.000000
0.970000	5.387205	0.000000
0.970000	5.379375	0.000000
0.970000	5.371545	0.000000
0.970000	5.363715	0.000000
0.970000	5.355884	0.000000
0.970000	5.348054	0.000000
0.970000	5.340224	0.000000
0.970000	5.332394	0.000000
0.970000	5.324563	0.000000
0.970000	5.316733	0.000000
0.970000	5.308903	0.000000
0.970000	5.301073	0.000000
0.970000	5.293243	0.000000
0.970000	5.285412	0.000000
0.970000	5.277582	0.000000
0.970000	5.269752	0.000000
0.970000	5.261922	0.000000
0.970000	5.254091	0.000000
0.970000	5.246261	0.000000
0.970000	5.238431	0.000000
0.970000	5.230601	0.000000
0.970000	5.222770	0.000000
0.970000	5.214940	0.000000
0.970000	5.207110	0.000000
0.970000	5.199280	0.000000
0.970000	5.191449	0.000000
0.970000	5.183619	0.000000
0.970000	5.175789	0.000000
0.970000	5.167959	0.000000
0.970000	5.160128	0.000000
0.970000	5.152298	0.000000
0.970000	5.144468	0.000000
0.970000	5.136638	0.000000
0.970000	5.128807	0.000000
0.970000	5.120977	0.000000
0.970000	5.113147	0.000000
0.970000	5.105317	0.000000
0.970000	5.097486	0.000000
0.970000	5.089656	0.000000
0.970000	5.081826	0.000000
0.970000	5.073996	0.000000
0.970000	5.066166	0.000000
0.970000	5.058335	0.000000
0.970000	5.050505	0.000000
0.970000	5.042675	0.000000
0.970000	5.034845	0.000000
0.970000	5.027014	0.000000
0.970000	5.019184	0.000000
0.970000	5.011354	0.000000
0.970000	5.003524	0.000000
0.970000	4.995693	0.000000
0.970000	4.987863	0.000000
0.970000	4.980033	0.000000
0.970000	4.972203	0.000000
0.970000	4.964372	0.000000
0.970000	4.956542	0.000000
0.970000	4.948712	0.000000
0.970000	4.940882	0.000000
0.970000	4.933051	0.000000
0.970000	4.925221	0.000000
0.970000	4.917391	0.000000
0.970000	4.909561	0.000000
0.970000	4.901730	0.000000
0.970000	4.893900	0.000000
0.970000	4.886070	0.000000
0.970000	4.878240	0.000000
0.970000	4.870410	0.000000
0.970000	4.862579	0.000000
0.970000	4.854749	0.000000
0.970000	4.846919	0.000000
0.970000	4.839089	0.000000
0.970000	4.831258	0.000000
0.970000	4.823428	0.000000
0.970000	4.815598	0.000000
0.970000	4.807768	0.000000
0.970000	4.799937	0.000000
0.970000	4.792107	0.000000
0.970000	4.784277	0.000000
0.970000	4.776447	0.000000
0.970000	4.768616	0.000000
0.970000	4.760786	0.000000
0.970000	4.752956	0.000000
0.970000	4.745126	0.000000
0.970000	4.737295	0.000000
0.970000	4.729465	0.000000
0.970000	4.721635	0.000000
0.970000	4.713805	0.000000
0.970000	4.705974	0.000000
0.970000	4.698144	0.000000
0.970000	4.690314	0.000000
0.970000	4.682484	0.000000
0.970000	4.674654	0.000000
0.970000	4.666823	0.000000
0.970000	4.658993	0.000000
0.970000	4.651163	0.000000
0.970000	4.643333	0.000000
0.970000	4.635502	0.000000
0.970000	4.627672	0.000000
0.970000	4.619842	0.000000
0.970000	4.612012	0.000000
0.970000	4.604181	0.000000
0.970000	4.596351	0.000000
0.970000	4.588521	0.000000
0.970000	4.580691	0.000000
0.970000	4.572860	0.000000
0.970000	4.565030	0.000000
0.970000	4.557200	0.000000
0.970000	4.549370	0.000000
0.970000	4.541539	0.000000
0.970000	4.533709	0.000000
0.970000	4.525879	0.000000
0.970000	4.518049	0.000000
0.970000	4.510218	0.000000
0.970000	4.502388	0.000000
0.970000	4.494558	0.000000
0.970000	4.486728	0.000000
0.970000	4.478898	0.000000
0.970000	4.471067	0.000000
0.970000	4.463237	0.000000
0.970000	4.455407	0.000000
0.970000	4.447577	0.000000
0.970000	4.439746	0.000000
0.970000	4.431916	0.000000
0.970000	4.424086	0.000000
0.970000	4.416256	0.000000
0.970000	4.408425	0.000000
0.970000	4.400595	0.000000
0.970000	4.392765	0.000000
0.970000	4.384935	0.000000
0.970000	4.377104	0.000000
0.970000	4.369274	0.000000
0.970000	4.361444	0.000000
0.970000	4.353614	0.000000
0.970000	4.345783	0.000000
0.970000	4.337953	0.000000
0.970000	4.330123	0.000000
0.970000	4.322293	0.000000
0.970000	4.314462	0.000000
0.970000	4.306632	0.000000
0.970000	4.298802	0.000000
0.970000	4.290972	0.000000
0.970000	4.283141	0.000000
0.970000	4.275311	0.000000
0.970000	4.267481	0.000000
0.970000	4.259651	0.000000
0.970000	4.251821	0.000000
0.970000	4.243990	0.000000
0.970000	4.236160	0.000000
0.970000	4.228330	0.000000
0.970000	4.220500	0.000000
0.970000	4.212669	0.000000
0.970000	4.204839	0.000000
0.970000	4.197009	0.000000
0.970000	4.189179	0.000000
0.970000	4.181348	0.000000
0.970000	4.173518	0.000000
0.970000	4.165688	0.000000
0.970000	4.157858	0.000000
0.970000	4.150027	0.000000
0.970000	4.142197	0.000000
0.970000	4.134367	0.000000
0.970000	4.126537	0.000000
0.970000	4.118706	0.000000
0.970000	4.110876	0.000000
0.970000	4.103046	0.000000
0.970000	4.095216	0.000000
0.970000	4.087385	0.000000
0.970000	4.079555	0.000000
0.970000	4.071725	0.000000
0.970000	4.063895	0.000000
0.970000	4.056065	0.000000
0.970000	4.048234	0.000000
0.970000	4.040404	0.000000
0.970000	4.032574	0.000000
0.970000	4.024744	0.000000
0.970000	4.016913	0.000000
0.970000	4.009083	0.000000
0.970000	4.001253	0.000000
0.970000	3.993423	0.000000
0.970000	3.985592	0.000000
0.970000	3.977762	0.000000
0.970000	3.969932	0.000000
0.970000	3.962102	0.000000
0.970000	3.954271	0.000000
0.970000	3.946441	0.000000
0.970000	3.938611	0.000000
0.970000	3.930781	0.000000
0.970000	3.922950	0.000000
0.970000	3.915120	0.000000
0.970000	3.907290	0.000000
0.970000	3.899460	0.000000
0.970000	3.891629	0.000000
0.970000	3.883799	0.000000
0.970000	3.875969	0.000000
0.970000	3.868139	0.000000
0.970000	3.860309	0.000000
0.970000	3.852478	0.000000
0.970000	3.844648	0.000000
0.970000	3.836818	0.000000
0.970000	3.828988	0.000000
0.970000	3.821157	0.000000
0.970000	3.813327	0.000000
0.970000	3.805497	0.000000
0.970000	3.797667	0.000000
0.970000	3.789836	0.000000
0.970000	3.782006	0.000000
0.970000	3.774176	0.000000
0.970000	3.766346	0.000000
0.970000	3.758515	0.000000
0.970000	3.750685	0.000000
0.970000	3.742855	0.000000
0.970000	3.735025	0.000000
0.970000	3.727194	0.000000
0.970000	3.719364	0.000000
0.970000	3.711534	0.000000
0.970000	3.703704	0.000000
0.970000	3.695873	0.000000
0.970000	3.688043	0.000000
0.970000	3.680213	0.000000
0.970000	3.672383	0.000000
0.970000	3.664553	0.000000
0.970000	3.656722	0.000000
0.970000	3.648892	0.000000
0.970000	3.641062	0.000000
0.970000	3.633232	0.000000
0.970000	3.625401	0.000000
0.970000	3.617571	0.000000
0.970000	3.609741	0.000000
0.970000	3.601911	0.000000
0.970000	3.594080	0.000000
0.970000	3.586250	0.000000
0.970000	3.578420	0.000000
0.970000	3.570590	0.000000
0.970000	3.562759	0.000000
0.970000	3.554929	0.000000
0.970000	3.547099	0.000000
0.970000	3.539269	0.000000
0.970000	3.531438	0.000000
0.970000	3.523608	0.000000
0.970000	3.515778	0.000000
0.970000	3.507948	0.000000
0.970000	3.500117	0.000000
0.970000	3.492287	0.000000
0.970000	3.484457	0.000000
0.970000	3.476627	0.000000
0.970000	3.468796	0.000000
0.970000	3.460966	0.000000
0.970000	3.453136	0.000000
0.970000	3.445306	0.000000
0.970000	3.437476	0.000000
0.970000	3.429645	0.000000
0.970000	3.421815	0.000000
0.970000	3.413985	0.000000
0.970000	3.406155	0.000000
0.970000	3.398324	0.000000
0.970000	3.390494	0.000000
0.970000	3.382664	0.000000
0.970000	3.374834	0.000000
0.970000	3.367003	0.000000
0.970000	3.359173	0.000000
0.970000	3.351343	0.000000
0.970000	3.343513	0.000000
0.970000	3.335682	0.000000
0.970000	3.327852	0.000000
0.970000	3.320022	0.000000
0.970000	3.312192	0.000000
0.970000	3.304361	0.000000
0.970000	3.296531	0.000000
0.970000	3.288701	0.000000
0.970000	3.280871	0.000000
0.970000	3.273040	0.000000
0.970000	3.265210	0.000000
0.970000	3.257380	0.000000
0.970000	3.249550	0.000000
0.970000	3.241720	0.000000
0.970000	3.233889	0.000000
0.970000	3.226059	0.000000
0.970000	3.218229	0.000000
0.970000	3.210399	0.000000
0.970000	3.202568	0.000000
0.970000	3.194738	0.000000
0.970000	3.186908	0.000000
0.970000	3.179078	0.000000
0.970000	3.171247	0.000000
0.970000	3.163417	0.000000
0.970000	3.155587	0.000000
0.970000	3.147757	0.000000
0.970000	3.139926	0.000000
0.970000	3.132096	0.000000
0.970000	3.124266	0.000000
0.970000	3.116436	0.000000
0.970000	3.108605	0.000000
0.970000	3.100775	0.000000
0.970000	3.092945	0.000000
0.970000	3.085115	0.000000
0.970000	3.077284	0.000000
0.970000	3.069454	0.000000
0.970000	3.061624	0.000000
0.970000	3.053794	0.000000
0.970000	3.045964	0.000000
0.970000	3.038133	0.000000
0.970000	3.030303	0.000000
0.970000	3.022473	0.000000
0.970000	3.014643	0.000000
0.970000	3.006812	0.000000
0.970000	2.998982	0.000000
0.970000	2.991152	0.000000
0.970000	2.983322	0.000000
0.970000	2.975491	0.000000
0.970000	2.967661	0.000000
0.970000	2.959831	0.000000
0.970000	2.952001	0.000000
0.970000	2.944170	0.000000
0.970000	2.936340	0.000000
0.970000	2.928510	0.000000
0.970000	2.920680	0.000000
0.970000	2.912849	0.000000
0.970000	2.905019	0.000000
0.970000	2.897189	0.000000
0.970000	2.889359	0.000000
0.970000	2.881528	0.000000
0.970000	2.873698	0.000000
0.970000	2.865868	0.000000
0.970000	2.858038	0.000000
0.970000	2.850208	0.000000
0.970000	2.842377	0.000000
0.970000	2.834547	0.000000
0.970000	2.826717	0.000000
0.970000	2.818887	0.000000
0.970000	2.811056	0.000000
0.970000	2.803226	0.000000
0.970000	2.795396	0.000000
0.970000	2.787566	0.000000
0.970000	2.779735	0.000000
0.970000	2.771905	0.000000
0.970000	2.764075	0.000000
0.970000	2.756245	0.000000
0.970000	2.748414	0.000000
0.970000	2.740584	0.000000
0.970000	2.732754	0.000000
0.970000	2.724924	0.000000
0.970000	2.717093	0.000000
0.970000	2.709263	0.000000
0.970000	2.701433	0.000000
0.970000	2.693603	0.000000
0.970000	2.685772	0.000000
0.970000	2.677942	0.000000
0.970000	2.670112	0.000000
0.970000	2.662282	0.000000
0.970000	2.654451	0.000000
0.970000	2.646621	0.000000
0.970000	2.638791	0.000000
0.970000	2.630961	0.000000
0.970000	2.623131	0.000000
0.970000	2.615300	0.000000
0.970000	2.607470	0.000000
0.970000	2.599640	0.000000
0.970000	2.591810	0.000000
0.970000	2.583979	0.000000
0.970000	2.576149	0.000000
0.970000	2.568319	0.000000
0.970000	2.560489	0.000000
0.970000	2.552658	0.000000
0.970000	2.544828	0.000000
0.970000	2.536998	0.000000
0.970000	2.529168	0.000000
0.970000	2.521337	0.000000
0.970000	2.513507	0.000000
0.970000	2.505677	0.000000
0.970000	2.497847	0.000000
0.970000	2.490016	0.000000
0.970000	2.482186	0.000000
0.970000	2.474356	0.000000
0.970000	2.466526	0.000000
0.970000	2.458695	0.000000
0.970000	2.450865	0.000000
0.970000	2.443035	0.000000
0.970000	2.435205	0.000000
0.970000	2.427375	0.000000
0.970000	2.419544	0.000000
0.970000	2.411714	0.000000
0.970000	2.403884	0.000000
0.970000	2.396054	0.000000
0.970000	2.388223	0.000000
0.970000	2.380393	0.000000
0.970000	2.372563	0.000000
0.970000	2.364733	0.000000
0.970000	2.356902	0.000000
0.970000	2.349072	0.000000
0.970000	2.341242	0.000000
0.970000	2.333412	0.000000
0.970000	2.325581	0.000000
0.970000	2.317751	0.000000
0.970000	2.309921	0.000000
0.970000	2.302091	0.000000
0.970000	2.294260	0.000000
0.970000	2.286430	0.000000
0.970000	2.278600	0.000000
0.970000	2.270770	0.000000
0.970000	2.262939	0.000000
0.970000	2.255109	0.000000
0.970000	2.247279	0.000000
0.970000	2.239449	0.000000
0.970000	2.231619	0.000000
0.970000	2.223788	0.000000
0.970000	2.215958	0.000000
0.970000	2.208128	0.000000
0.970000	2.200298	0.000000
0.970000	2.192467	0.000000
0.970000	2.184637	0.000000
0.970000	2.176807	0.000000
0.970000	2.168977	0.000000
0.970000	2.161146	0.000000
0.970000	2.153316	0.000000
0.970000	2.145486	0.000000
0.970000	2.137656	0.000000
0.970000	2.129825	0.000000
0.970000	2.121995	0.000000
0.970000	2.114165	0.000000
0.970000	2.106335	0.000000
0.970000	2.098504	0.000000
0.970000	2.090674	0.000000
0.970000	2.082844	0.000000
0.970000	2.075014	0.000000
0.970000	2.067183	0.000000
0.970000	2.059353	0.000000
0.970000	2.051523	0.000000
0.970000	2.043693	0.000000
0.970000	2.035863	0.000000
0.970000	2.028032	0.000000
0.970000	2.020202	0.000000
0.970000	2.012372	0.000000
0.970000	2.004542	0.000000
0.970000	1.996711	0.000000
0.970000	1.988881	0.000000
0.970000	1.981051	0.000000
0.970000	1.973221	0.000000
0.970000	1.965390	0.000000
0.970000	1.957560	0.000000
0.970000	1.949730	0.000000
0.970000	1.941900	0.000000
0.970000	1.934069	0.000000
0.970000	1.926239	0.000000
0.970000	1.918409	0.000000
0.970000	1.910579	0.000000
0.970000	1.902748	0.000000
0.970000	1.894918	0.000000
0.970000	1.887088	0.000000
0.970000	1.879258	0.000000
0.970000	1.871427	0.000000
0.970000	1.863597	0.000000
0.970000	1.855767	0.000000
0.970000	1.847937	0.000000
0.970000	1.840106	0.000000
0.970000	1.832276	0.000000
0.970000	1.824446	0.000000
0.970000	1.816616	0.000000
0.970000	1.808786	0.000000
0.970000	1.800955	0.000000
0.970000	1.793125	0.000000
0.970000	1.785295	0.000000
0.970000	1.777465	0.000000
0.970000	1.769634	0.000000
0.970000	1.761804	0.000000
0.970000	1.753974	0.000000
0.970000	1.746144	0.000000
0.970000	1.738313	0.000000
0.970000	1.730483	0.000000
0.970000	1.722653	0.000000
0.970000	1.714823	0.000000
0.970000	1.706992	0.000000
0.970000	1.699162	0.000000
0.970000	1.691332	0.000000
0.970000	1.683502	0.000000
0.970000	1.675671	0.000000
0.970000	1.667841	0.000000
0.970000	1.660011	0.000000
0.970000	1.652181	0.000000
0.970000	1.644350	0.000000
0.970000	1.636520	0.000000
0.970000	1.628690	0.000000
0.970000	1.620860	0.000000
0.970000	1.613030	0.000000
0.970000	1.605199	0.000000
0.970000	1.597369	0.000000
0.970000	1.589539	0.000000
0.970000	1.581709	0.000000
0.970000	1.573878	0.000000
0.970000	1.566048	0.000000
0.970000	1.558218	0.000000
0.970000	1.550388	0.000000
0.970000	1.542557	0.000000
0.970000	1.534727	0.000000
0.970000	1.526897	0.000000
0.970000	1.519067	0.000000
0.970000	1.511236	0.000000
0.970000	1.503406	0.000000
0.970000	1.495576	0.000000
0.970000	1.487746	0.000000
0.970000	1.479915	0.000000
0.970000	1.472085	0.000000
0.980000	1.464255	0.000000
0.980000	1.456425	0.000000
0.980000	1.448594	0.000000
0.980000	1.440764	0.000000
0.980000	1.432934	0.000000
0.980000	1.425104	0.000000
0.980000	1.417274	0.000000
0.980000	1.409443	0.000000
0.980000	1.401613	0.000000
0.980000	1.393783	0.000000
0.980000	1.385953	0.000000
0.980000	1.378122	0.000000
0.980000	1.370292	0.000000
0.980000	1.362462	0.000000
0.980000	1.354632	0.000000
0.980000	1.346801	0.000000
0.980000	1.338971	0.000000
0.980000	1.331141	0.000000
0.980000	1.323311	0.000000
0.980000	1.315480	0.000000
0.980000	1.307650	0.000000
0.980000	1.299820	0.000000
0.980000	1.291990	0.000000
0.980000	1.284159	0.000000
0.980000	1.276329	0.000000
0.980000	1.268499	0.000000
0.980000	1.260669	0.000000
0.980000	1.252838	0.000000
0.980000	1.245008	0.000000
0.980000	1.237178	0.000000
0.980000	1.229348	0.000000
0.980000	1.221518	0.000000
0.980000	1.213687	0.000000
0.980000	1.205857	0.000000
0.980000	1.198027	0.000000
0.980000	1.190197	0.000000
0.980000	1.182366	0.000000
0.980000	1.174536	0.000000
0.980000	1.166706	0.000000
0.980000	1.158876	0.000000
0.980000	1.151045	0.000000
0.980000	1.143215	0.000000
0.980000	1.135385	0.000000
0.980000	1.127555	0.000000
0.980000	1.119724	0.000000
0.980000	1.111894	0.000000
0.980000	1.104064	0.000000
0.980000	1.096234	0.000000
0.980000	1.088403	0.000000
0.980000	1.080573	0.000000
0.980000	1.072743	0.000000
0.980000	1.064913	0.000000
0.980000	1.057082	0.000000
0.980000	1.049252	0.000000
0.980000	1.041422	0.000000
0.980000	1.033592	0.000000
0.980000	1.025761	0.000000
0.980000	1.017931	0.000000
0.980000	1.010101	0.000000
0.980000	1.002271	0.000000
0.980000	0.994441	0.000000
0.980000	0.986610	0.000000
0.980000	0.978780	0.000000
0.980000	0.970950	0.000000
0.980000	0.963120	0.000000
0.980000	0.955289	0.000000
0.980000	0.947459	0.000000
0.980000	0.939629	0.000000
0.980000	0.931799	0.000000
0.980000	0.923968	0.000000
0.980000	0.916138	0.000000
0.980000	0.908308	0.000000
0.980000	0.900478	0.000000
0.980000	0.892647	0.000000
0.980000	0.884817	0.000000
0.980000	0.876987	0.000000
0.980000	0.869157	0.000000
0.980000	0.861326	0.000000
0.980000	0.853496	0.000000
0.980000	0.845666	0.000000
0.980000	0.837836	0.000000
0.980000	0.830005	0.000000
0.980000	0.822175	0.000000
0.980000	0.814345	0.000000
0.980000	0.806515	0.000000
0.980000	0.798685	0.000000
0.980000	0.790854	0.000000
0.980000	0.783024	0.000000
0.980000	0.775194	0.000000
0.980000	0.767364	0.000000
0.980000	0.759533	0.000000
0.980000	0.751703	0.000000
0.980000	0.743873	0.000000
0.980000	0.736043	0.000000
0.980000	0.728212	0.000000
0.980000	0.720382	0.000000
0.980000	0.712552	0.000000
0.980000	0.704722	0.000000
0.980000	0.696891	0.000000
0.980000	0.689061	0.000000
0.980000	0.681231	0.000000
0.980000	0.673401	0.000000
0.980000	0.665570	0.000000
0.980000	0.657740	0.000000
0.980000	0.649910	0.000000
0.980000	0.642080	0.000000
0.980000	0.634249	0.000000
0.980000	0.626419	0.000000
0.980000	0.618589	0.000000
0.980000	0.610759	0.000000
0.980000	0.602929	0.000000
0.980000	0.595098	0.000000
0.980000	0.587268	0.000000
0.980000	0.579438	0.000000
0.980000	0.571608	0.000000
0.980000	0.563777	0.000000
0.980000	0.555947	0.000000
0.980000	0.548117	0.000000
0.980000	0.540287	0.000000
0.980000	0.532456	0.000000
0.980000	0.524626	0.000000
0.980000	0.516796	0.000000
0.980000	0.508966	0.000000
0.980000	0.501135	0.000000
0.980000	0.493305	0.000000
0.980000	0.485475	0.000000
0.980000	0.477645	0.000000
0.980000	0.469814	0.000000
0.980000	0.461984	0.000000
0.980000	0.454154	0.000000
0.980000	0.446324	0.000000
0.980000	0.438493	0.000000
0.980000	0.430663	0.000000
0.980000	0.422833	0.000000
0.980000	0.415003	0.000000
0.980000	0.407173	0.000000
0.980000	0.399342	0.000000
0.980000	0.391512	0.000000
0.980000	0.383682	0.000000
0.980000	0.375852	0.000000
0.980000	0.368021	0.000000
0.980000	0.360191	0.000000
0.980000	0.352361	0.000000
0.980000	0.344531	0.000000
0.980000	0.336700	0.000000
0.980000	0.328870	0.000000
0.980000	0.321040	0.000000
0.980000	0.313210	0.000000
0.980000	0.305379	0.000000
0.980000	0.297549	0.000000
0.980000	0.289719	0.000000
0.980000	0.281889	0.000000
0.980000	0.274058	0.000000
0.980000	0.266228	0.000000
0.980000	0.258398	0.000000
0.980000	0.250568	0.000000
0.980000	0.242737	0.000000
0.980000	0.234907	0.000000
0.980000	0.227077	0.000000
0.980000	0.219247	0.000000
0.980000	0.211416	0.000000
0.980000	0.203586	0.000000
0.980000	0.195756	0.000000
0.980000	0.187926	0.000000
0.980000	0.180096	0.000000
0.980000	0.172265	0.000000
0.980000	0.164435	0.000000
0.980000	0.156605	0.000000
0.980000	0.148775	0.000000
0.980000	0.140944	0.000000
0.980000	0.133114	0.000000
0.980000	0.125284	0.000000
0.980000	0.117454	0.000000
0.980000	0.109623	0.000000
0.980000	0.101793	0.000000
0.980000	0.093963	0.000000
0.980000	0.086133	0.000000
0.980000	0.078302	0.000000
0.980000	0.070472	0.000000
0.980000	0.062642	0.000000
0.980000	0.054812	0.000000
0.980000	0.046981	0.000000
0.980000	0.039151	0.000000
0.980000	0.031321	0.000000
0.980000	0.023491	0.000000
0.980000	0.015660	0.000000
0.980000	0.007830	0.000000


==> images/2.txt <==
0.040000	100.000000	100.000000
0.040000	100.000000	99.956025
0.040000	100.000000	99.912049
0.040000	100.000000	99.868074
0.040000	100.000000	99.824099
0.040000	100.000000	99.780123
0.040000	100.000000	99.736148
0.040000	100.000000	99.692172
0.040000	100.000000	99.648197
0.040000	100.000000	99.604222
0.040000	100.000000	99.560246
0.040000	100.000000	99.516271
0.040000	100.000000	99.472296
0.040000	100.000000	99.428320
0.040000	100.000000	99.384345
0.040000	100.000000	99.340369
0.040000	100.000000	99.296394
0.040000	100.000000	99.252419
0.040000	100.000000	99.208443
0.040000	100.000000	99.164468
0.040000	100.000000	99.120493
0.040000	100.000000	99.076517
0.040000	100.000000	99.032542
0.040000	100.000000	98.988566
0.040000	100.000000	98.944591
0.040000	100.000000	98.900616
0.040000	100.000000	98.856640
0.040000	100.000000	98.812665
0.040000	100.000000	98.768690
0.040000	100.000000	98.724714
0.040000	100.000000	98.680739
0.040000	100.000000	98.636763
0.040000	100.000000	98.592788
0.040000	100.000000	98.548813
0.040000	100.000000	98.504837
0.040000	100.000000	98.460862
0.040000	100.000000	98.416887
0.040000	100.000000	98.372911
0.040000	100.000000	98.328936
0.040000	100.000000	98.284960
0.040000	100.000000	98.240985
0.040000	100.000000	98.197010
0.040000	100.000000	98.153034
0.040000	100.000000	98.109059
0.040000	100.000000	98.065084
0.040000	100.000000	98.021108
0.040000	100.000000	97.977133
0.040000	100.000000	97.933157
0.040000	100.000000	97.889182
0.040000	100.000000	97.845207
0.040000	100.000000	97.801231
0.040000	100.000000	97.757256
0.040000	100.000000	97.713281
0.040000	100.000000	97.669305
0.040000	100.000000	97.625330
0.040000	100.000000	97.581354
0.040000	100.000000	97.537379
0.040000	100.000000	97.493404
0.040000	100.000000	97.449428
0.040000	100.000000	97.405453
0.040000	100.000000	97.361478
0.040000	100.000000	97.317502
0.040000	100.000000	97.273527
0.040000	100.000000	97.229551
0.040000	100.000000	97.185576
0.040000	100.000000	97.141601
0.040000	100.000000	97.097625
0.040000	100.000000	97.053650
0.040000	100.000000	97.009675
0.040000	100.000000	96.965699
0.040000	100.000000	96.921724
0.040000	100.000000	96.877748
0.040000	100.000000	96.833773
0.040000	100.000000	96.789798
0.040000	100.000000	96.745822
0.040000	100.000000	96.701847
0.040000	100.000000	96.657872
0.040000	100.000000	96.613896
0.040000	100.000000	96.569921
0.040000	100.000000	96.525945
0.040000	100.000000	96.481970
0.040000	100.000000	96.437995
0.040000	100.000000	96.394019
0.040000	100.000000	96.350044
0.040000	100.000000	96.306069
0.040000	99.992170	96.306069
0.040000	99.992170	96.262093
0.040000	99.992170	96.218118
0.040000	99.992170	96.174142
0.040000	99.992170	96.130167
0.040000	99.992170	96.086192
0.040000	99.992170	96.042216
0.040000	99.992170	95.998241
0.040000	99.992170	95.954266
0.040000	99.992170	95.910290
0.040000	99.992170	95.866315
0.040000	99.984340	95.866315
0.040000	99.984340	95.822339
0.040000	99.984340	95.778364
0.040000	99.984340	95.734389
0.040000	99.976509	95.734389
0.040000	99.976509	95.690413
0.040000	99.968679	95.690413
0.040000	99.968679	95.646438
0.040000	99.968679	95.602463
0.040000	99.968679	95.558487
0.040000	99.968679	95.514512
0.040000	99.968679	95.470536
0.040000	99.968679	95.426561
0.040000	99.968679	95.382586
0.040000	99.968679	95.338610
0.040000	99.968679	95.294635
0.040000	99.968679	95.250660
0.040000	99.968679	95.206684
0.040000	99.968679	95.162709
0.040000	99.968679	95.118734
0.040000	99.968679	95.074758
0.040000	99.968679	95.030783
0.040000	99.968679	94.986807
0.040000	99.968679	94.942832
0.040000	99.968679	94.898857
0.040000	99.968679	94.854881
0.040000	99.968679	94.810906
0.040000	99.968679	94.766931
0.040000	99.968679	94.722955
0.040000	99.968679	94.678980
0.040000	99.968679	94.635004
0.040000	99.968679	94.591029
0.040000	99.960849	94.591029
0.040000	99.960849	94.547054
0.040000	99.960849	94.503078
0.040000	99.960849	94.459103
0.040000	99.960849	94.415128
0.040000	99.960849	94.371152
0.040000	99.960849	94.327177
0.040000	99.960849	94.283201
0.040000	99.960849	94.239226
0.040000	99.960849	94.195251
0.040000	99.960849	94.151275
0.040000	99.960849	94.107300
0.040000	99.960849	94.063325
0.040000	99.960849	94.019349
0.040000	99.953019	94.019349
0.040000	99.953019	93.975374
0.040000	99.953019	93.931398
0.040000	99.953019	93.887423
0.040000	99.953019	93.843448
0.040000	99.953019	93.799472
0.040000	99.953019	93.755497
0.040000	99.953019	93.711522
0.040000	99.953019	93.667546
0.040000	99.953019	93.623571
0.040000	99.953019	93.579595
0.040000	99.953019	93.535620
0.040000	99.953019	93.491645
0.040000	99.945188	93.491645
0.040000	99.945188	93.447669
0.040000	99.945188	93.403694
0.040000	99.945188	93.359719
0.040000	99.945188	93.315743
0.040000	99.945188	93.271768
0.040000	99.945188	93.227792
0.040000	99.945188	93.183817
0.040000	99.945188	93.139842
0.040000	99.945188	93.095866
0.040000	99.945188	93.051891
0.040000	99.945188	93.007916
0.040000	99.945188	92.963940
0.040000	99.945188	92.919965
0.040000	99.945188	92.875989
0.040000	99.945188	92.832014
0.040000	99.945188	92.788039
0.040000	99.945188	92.744063
0.040000	99.945188	92.700088
0.040000	99.945188	92.656113
0.040000	99.945188	92.612137
0.040000	99.945188	92.568162
0.040000	99.945188	92.524186
0.040000	99.945188	92.480211
0.040000	99.945188	92.436236
0.040000	99.945188	92.392260
0.040000	99.945188	92.348285
0.040000	99.945188	92.304310
0.040000	99.945188	92.260334
0.040000	99.945188	92.216359
0.040000	99.945188	92.172383
0.040000	99.945188	92.128408
0.040000	99.945188	92.084433
0.040000	99.945188	92.040457
0.040000	99.945188	91.996482
0.040000	99.945188	91.952507
0.040000	99.945188	91.908531
0.040000	99.945188	91.864556
0.040000	99.945188	91.820580
0.040000	99.937358	91.820580
0.040000	99.929528	91.820580
0.040000	99.929528	91.776605
0.040000	99.929528	91.732630
0.040000	99.929528	91.688654
0.040000	99.929528	91.644679
0.040000	99.929528	91.600704
0.040000	99.921698	91.600704
0.040000	99.921698	91.556728
0.040000	99.921698	91.512753
0.040000	99.921698	91.468777
0.040000	99.921698	91.424802
0.040000	99.921698	91.380827
0.040000	99.921698	91.336851
0.040000	99.921698	91.292876
0.040000	99.921698	91.248901
0.040000	99.921698	91.204925
0.040000	99.921698	91.160950
0.040000	99.921698	91.116974
0.040000	99.921698	91.072999
0.040000	99.921698	91.029024
0.040000	99.921698	90.985048
0.040000	99.921698	90.941073
0.040000	99.921698	90.897098
0.040000	99.921698	90.853122
0.040000	99.921698	90.809147
0.040000	99.921698	90.765172
0.040000	99.921698	90.721196
0.040000	99.913867	90.721196
0.040000	99.913867	90.677221
0.040000	99.913867	90.633245
0.040000	99.913867	90.589270
0.040000	99.913867	90.545295
0.040000	99.913867	90.501319
0.040000	99.913867	90.457344
0.040000	99.913867	90.413369
0.040000	99.913867	90.369393
0.040000	99.913867	90.325418
0.040000	99.913867	90.281442
0.040000	99.913867	90.237467
0.040000	99.913867	90.193492
0.040000	99.906037	90.193492
0.040000	99.906037	90.149516
0.040000	99.906037	90.105541
0.040000	99.906037	90.061566
0.040000	99.906037	90.017590
0.040000	99.906037	89.973615
0.040000	99.906037	89.929639
0.040000	99.906037	89.885664
0.040000	99.906037	89.841689
0.040000	99.906037	89.797713
0.040000	99.906037	89.753738
0.040000	99.906037	89.709763
0.040000	99.906037	89.665787
0.040000	99.906037	89.621812
0.040000	99.906037	89.577836
0.040000	99.906037	89.533861
0.040000	99.906037	89.489886
0.040000	99.906037	89.445910
0.040000	99.906037	89.401935
0.040000	99.906037	89.357960
0.040000	99.906037	89.313984
0.040000	99.906037	89.270009
0.040000	99.906037	89.226033
0.040000	99.906037	89.182058
0.040000	99.906037	89.138083
0.040000	99.906037	89.094107
0.040000	99.906037	89.050132
0.040000	99.906037	89.006157
0.040000	99.906037	88.962181
0.040000	99.906037	88.918206
0.040000	99.906037	88.874230
0.040000	99.898207	88.874230
0.040000	99.898207	88.830255
0.040000	99.898207	88.786280
0.040000	99.898207	88.742304
0.040000	99.898207	88.698329
0.040000	99.898207	88.654354
0.040000	99.898207	88.610378
0.040000	99.898207	88.566403
0.040000	99.898207	88.522427
0.040000	99.898207	88.478452
0.040000	99.898207	88.434477
0.040000	99.890377	88.434477
0.040000	99.890377	88.390501
0.040000	99.890377	88.346526
0.040000	99.890377	88.302551
0.040000	99.890377	88.258575
0.040000	99.890377	88.214600
0.040000	99.890377	88.170624
0.040000	99.890377	88.126649
0.040000	99.890377	88.082674
0.040000	99.890377	88.038698
0.040000	99.890377	87.994723
0.040000	99.890377	87.950748
0.040000	99.890377	87.906772
0.040000	99.882546	87.906772
0.040000	99.882546	87.862797
0.040000	99.882546	87.818821
0.040000	99.882546	87.774846
0.040000	99.882546	87.730871
0.040000	99.882546	87.686895
0.040000	99.882546	87.642920
0.040000	99.882546	87.598945
0.040000	99.882546	87.554969
0.040000	99.882546	87.510994
0.040000	99.882546	87.467018
0.040000	99.882546	87.423043
0.040000	99.882546	87.379068
0.040000	99.882546	87.335092
0.040000	99.882546	87.291117
0.040000	99.882546	87.247142
0.040000	99.882546	87.203166
0.040000	99.882546	87.159191
0.040000	99.882546	87.115215
0.040000	99.882546	87.071240
0.040000	99.882546	87.027265
0.040000	99.882546	86.983289
0.040000	99.882546	86.939314
0.040000	99.882546	86.895339
0.040000	99.882546	86.851363
0.040000	99.882546	86.807388
0.040000	99.882546	86.763412
0.040000	99.882546	86.719437
0.040000	99.882546	86.675462
0.040000	99.882546	86.631486
0.040000	99.882546	86.587511
0.040000	99.882546	86.543536
0.040000	99.882546	86.499560
0.040000	99.882546	86.455585
0.040000	99.882546	86.411609
0.040000	99.882546	86.367634
0.040000	99.882546	86.323659
0.040000	99.882546	86.279683
0.040000	99.882546	86.235708
0.040000	99.882546	86.191733
0.040000	99.882546	86.147757
0.040000	99.882546	86.103782
0.040000	99.882546	86.059807
0.040000	99.882546	86.015831
0.040000	99.882546	85.971856
0.040000	99.882546	85.927880
0.040000	99.882546	85.883905
0.040000	99.882546	85.839930
0.040000	99.882546	85.795954
0.040000	99.882546	85.751979
0.040000	99.882546	85.708004
0.040000	99.882546	85.664028
0.040000	99.882546	85.620053
0.040000	99.882546	85.576077
0.040000	99.882546	85.532102
0.040000	99.882546	85.488127
0.040000	99.882546	85.444151
0.040000	99.882546	85.400176
0.040000	99.882546	85.356201
0.040000	99.882546	85.312225
0.040000	99.882546	85.268250
0.040000	99.882546	85.224274
0.040000	99.882546	85.180299
0.040000	99.882546	85.136324
0.040000	99.882546	85.092348
0.040000	99.882546	85.048373
0.040000	99.882546	85.004398
0.040000	99.874716	85.004398
0.040000	99.874716	84.960422
0.040000	99.874716	84.916447
0.040000	99.874716	84.872471
0.040000	99.874716	84.828496
0.040000	99.874716	84.784521
0.040000	99.874716	84.740545
0.040000	99.874716	84.696570
0.040000	99.874716	84.652595
0.040000	99.874716	84.608619
0.040000	99.874716	84.564644
0.040000	99.874716	84.520668
0.040000	99.874716	84.476693
0.040000	99.874716	84.432718
0.040000	99.874716	84.388742
0.040000	99.874716	84.344767
0.040000	99.874716	84.300792
0.040000	99.874716	84.256816
0.040000	99.874716	84.212841
0.040000	99.874716	84.168865
0.040000	99.874716	84.124890
0.040000	99.874716	84.080915
0.040000	99.874716	84.036939
0.040000	99.874716	83.992964
0.040000	99.874716	83.948989
0.040000	99.874716	83.905013
0.040000	99.874716	83.861038
0.040000	99.874716	83.817062
0.040000	99.874716	83.773087
0.040000	99.874716	83.729112
0.040000	99.874716	83.685136
0.040000	99.874716	83.641161
0.040000	99.874716	83.597186
0.040000	99.874716	83.553210
0.040000	99.874716	83.509235
0.040000	99.874716	83.465259
0.040000	99.874716	83.421284
0.040000	99.874716	83.377309
0.040000	99.874716	83.333333
0.040000	99.874716	83.289358
0.040000	99.874716	83.245383
0.040000	99.874716	83.201407
0.040000	99.874716	83.157432
0.040000	99.874716	83.113456
0.040000	99.874716	83.069481
0.040000	99.866886	83.069481
0.040000	99.866886	83.025506
0.040000	99.859056	83.025506
0.040000	99.859056	82.981530
0.040000	99.859056	82.937555
0.040000	99.859056	82.893580
0.040000	99.859056	82.849604
0.040000	99.859056	82.805629
0.040000	99.859056	82.761653
0.040000	99.859056	82.717678
0.040000	99.859056	82.673703
0.040000	99.859056	82.629727
0.040000	99.859056	82.585752
0.040000	99.859056	82.541777
0.040000	99.859056	82.497801
0.040000	99.859056	82.453826
0.040000	99.859056	82.409850
0.040000	99.851225	82.409850
0.040000	99.851225	82.365875
0.040000	99.851225	82.321900
0.040000	99.851225	82.277924
0.040000	99.851225	82.233949
0.040000	99.851225	82.189974
0.040000	99.851225	82.145998
0.040000	99.851225	82.102023
0.040000	99.851225	82.058047
0.040000	99.851225	82.014072
0.040000	99.851225	81.970097
0.040000	99.851225	81.926121
0.040000	99.851225	81.882146
0.040000	99.851225	81.838171
0.040000	99.851225	81.794195
0.040000	99.851225	81.750220
0.040000	99.851225	81.706245
0.040000	99.851225	81.662269
0.040000	99.843395	81.662269
0.040000	99.843395	81.618294
0.040000	99.843395	81.574318
0.040000	99.843395	81.530343
0.040000	99.843395	81.486368
0.040000	99.843395	81.442392
0.040000	99.843395	81.398417
0.040000	99.843395	81.354442
0.040000	99.843395	81.310466
0.040000	99.835565	81.310466
0.040000	99.835565	81.266491
0.040000	99.835565	81.222515
0.040000	99.835565	81.178540
0.040000	99.835565	81.134565
0.040000	99.835565	81.090589
0.040000	99.835565	81.046614
0.040000	99.827735	81.046614
0.040000	99.827735	81.002639
0.040000	99.827735	80.958663
0.040000	99.827735	80.914688
0.040000	99.827735	80.870712
0.040000	99.827735	80.826737
0.040000	99.827735	80.782762
0.040000	99.827735	80.738786
0.040000	99.827735	80.694811
0.040000	99.827735	80.650836
0.040000	99.827735	80.606860
0.040000	99.827735	80.562885
0.040000	99.827735	80.518909
0.040000	99.827735	80.474934
0.040000	99.827735	80.430959
0.040000	99.827735	80.386983
0.040000	99.827735	80.343008
0.040000	99.827735	80.299033
0.040000	99.827735	80.255057
0.040000	99.827735	80.211082
0.040000	99.827735	80.167106
0.040000	99.827735	80.123131
0.040000	99.819904	80.123131
0.040000	99.819904	80.079156
0.040000	99.819904	80.035180
0.040000	99.819904	79.991205
0.040000	99.819904	79.947230
0.040000	99.819904	79.903254
0.040000	99.819904	79.859279
0.040000	99.819904	79.815303
0.040000	99.819904	79.771328
0.040000	99.819904	79.727353
0.040000	99.819904	79.683377
0.050000	99.819904	79.639402
0.050000	99.819904	79.595427
0.050000	99.819904	79.551451
0.050000	99.819904	79.507476
0.050000	99.819904	79.463500
0.050000	99.819904	79.419525
0.050000	99.819904	79.375550
0.050000	99.812074	79.375550
0.050000	99.812074	79.331574
0.050000	99.812074	79.287599
0.050000	99.812074	79.243624
0.050000	99.812074	79.199648
0.050000	99.812074	79.155673
0.050000	99.812074	79.111697
0.050000	99.812074	79.067722
0.050000	99.812074	79.023747
0.050000	99.812074	78.979771
0.050000	99.812074	78.935796
0.050000	99.812074	78.891821
0.050000	99.812074	78.847845
0.050000	99.812074	78.803870
0.050000	99.812074	78.759894
0.050000	99.812074	78.715919
0.050000	99.812074	78.671944
0.050000	99.812074	78.627968
0.050000	99.812074	78.583993
0.050000	99.812074	78.540018
0.050000	99.812074	78.496042
0.050000	99.812074	78.452067
0.050000	99.812074	78.408091
0.050000	99.812074	78.364116
0.050000	99.812074	78.320141
0.050000	99.812074	78.276165
0.050000	99.812074	78.232190
0.050000	99.812074	78.188215
0.050000	99.812074	78.144239
0.050000	99.812074	78.100264
0.050000	99.812074	78.056288
0.050000	99.812074	78.012313
0.050000	99.812074	77.968338
0.050000	99.812074	77.924362
0.050000	99.812074	77.880387
0.050000	99.812074	77.836412
0.050000	99.812074	77.792436
0.050000	99.812074	77.748461
0.050000	99.804244	77.748461
0.050000	99.804244	77.704485
0.050000	99.804244	77.660510
0.050000	99.804244	77.616535
0.050000	99.796414	77.616535
0.050000	99.796414	77.572559
0.050000	99.796414	77.528584
0.050000	99.796414	77.484609
0.050000	99.796414	77.440633
0.050000	99.796414	77.396658
0.050000	99.796414	77.352682
0.050000	99.796414	77.308707
0.050000	99.796414	77.264732
0.050000	99.796414	77.220756
0.050000	99.796414	77.176781
0.050000	99.796414	77.132806
0.050000	99.796414	77.088830
0.050000	99.796414	77.044855
0.050000	99.796414	77.000880
0.050000	99.796414	76.956904
0.050000	99.796414	76.912929
0.050000	99.796414	76.868953
0.050000	99.796414	76.824978
0.050000	99.796414	76.781003
0.050000	99.796414	76.737027
0.050000	99.796414	76.693052
0.050000	99.796414	76.649077
0.050000	99.796414	76.605101
0.050000	99.796414	76.561126
0.050000	99.796414	76.517150
0.050000	99.796414	76.473175
0.050000	99.796414	76.429200
0.050000	99.796414	76.385224
0.050000	99.796414	76.341249
0.050000	99.796414	76.297274
0.050000	99.796414	76.253298
0.050000	99.796414	76.209323
0.050000	99.796414	76.165347
0.050000	99.796414	76.121372
0.050000	99.796414	76.077397
0.050000	99.796414	76.033421
0.050000	99.796414	75.989446
0.050000	99.796414	75.945471
0.050000	99.796414	75.901495
0.050000	99.796414	75.857520
0.050000	99.796414	75.813544
0.050000	99.796414	75.769569
0.050000	99.796414	75.725594
0.050000	99.788584	75.725594
0.050000	99.788584	75.681618
0.050000	99.788584	75.637643
0.050000	99.788584	75.593668
0.050000	99.788584	75.549692
0.050000	99.788584	75.505717
0.050000	99.788584	75.461741
0.050000	99.788584	75.417766
0.050000	99.788584	75.373791
0.050000	99.788584	75.329815
0.050000	99.788584	75.285840
0.050000	99.780753	75.285840
0.050000	99.780753	75.241865
0.050000	99.780753	75.197889
0.050000	99.780753	75.153914
0.050000	99.780753	75.109938
0.050000	99.780753	75.065963
0.050000	99.780753	75.021988
0.050000	99.780753	74.978012
0.050000	99.780753	74.934037
0.050000	99.780753	74.890062
0.050000	99.780753	74.846086
0.050000	99.780753	74.802111
0.050000	99.772923	74.802111
0.050000	99.772923	74.758135
0.050000	99.772923	74.714160
0.050000	99.772923	74.670185
0.050000	99.772923	74.626209
0.050000	99.772923	74.582234
0.050000	99.772923	74.538259
0.050000	99.772923	74.494283
0.050000	99.772923	74.450308
0.050000	99.772923	74.406332
0.050000	99.765093	74.406332
0.050000	99.765093	74.362357
0.050000	99.765093	74.318382
0.050000	99.765093	74.274406
0.050000	99.765093	74.230431
0.050000	99.765093	74.186456
0.050000	99.765093	74.142480
0.050000	99.765093	74.098505
0.050000	99.765093	74.054529
0.050000	99.765093	74.010554
0.050000	99.765093	73.966579
0.050000	99.765093	73.922603
0.050000	99.765093	73.878628
0.050000	99.765093	73.834653
0.050000	99.765093	73.790677
0.050000	99.765093	73.746702
0.050000	99.765093	73.702726
0.050000	99.765093	73.658751
0.050000	99.765093	73.614776
0.050000	99.765093	73.570800
0.050000	99.765093	73.526825
0.050000	99.765093	73.482850
0.050000	99.765093	73.438874
0.050000	99.765093	73.394899
0.050000	99.765093	73.350923
0.050000	99.765093	73.306948
0.050000	99.765093	73.262973
0.050000	99.765093	73.218997
0.050000	99.765093	73.175022
0.050000	99.765093	73.131047
0.050000	99.765093	73.087071
0.050000	99.765093	73.043096
0.050000	99.765093	72.999120
0.050000	99.765093	72.955145
0.050000	99.765093	72.911170
0.050000	99.765093	72.867194
0.050000	99.765093	72.823219
0.050000	99.765093	72.779244
0.050000	99.765093	72.735268
0.050000	99.765093	72.691293
0.050000	99.765093	72.647318
0.050000	99.765093	72.603342
0.050000	99.765093	72.559367
0.050000	99.765093	72.515391
0.050000	99.765093	72.471416
0.050000	99.765093	72.427441
0.050000	99.757263	72.427441
0.050000	99.757263	72.383465
0.050000	99.757263	72.339490
0.060000	99.757263	72.295515
0.060000	99.757263	72.251539
0.060000	99.757263	72.207564
0.060000	99.757263	72.163588
0.060000	99.757263	72.119613
0.060000	99.757263	72.075638
0.060000	99.757263	72.031662
0.060000	99.757263	71.987687
0.060000	99.749432	71.987687
0.060000	99.749432	71.943712
0.060000	99.749432	71.899736
0.060000	99.749432	71.855761
0.060000	99.749432	71.811785
0.060000	99.749432	71.767810
0.060000	99.749432	71.723835
0.060000	99.741602	71.723835
0.060000	99.741602	71.679859
0.060000	99.741602	71.635884
0.060000	99.741602	71.591909
0.060000	99.733772	71.591909
0.060000	99.733772	71.547933
0.060000	99.733772	71.503958
0.060000	99.733772	71.459982
0.060000	99.733772	71.416007
0.060000	99.733772	71.372032
0.060000	99.733772	71.328056
0.060000	99.733772	71.284081
0.060000	99.725942	71.284081
0.060000	99.725942	71.240106
0.060000	99.725942	71.196130
0.060000	99.725942	71.152155
0.060000	99.725942	71.108179
0.060000	99.725942	71.064204
0.060000	99.725942	71.020229
0.060000	99.725942	70.976253
0.060000	99.725942	70.932278
0.060000	99.725942	70.888303
0.060000	99.725942	70.844327
0.060000	99.725942	70.800352
0.060000	99.725942	70.756376
0.060000	99.725942	70.712401
0.060000	99.725942	70.668426
0.060000	99.718111	70.668426
0.060000	99.718111	70.624450
0.060000	99.718111	70.580475
0.060000	99.718111	70.536500
0.060000	99.718111	70.492524
0.060000	99.718111	70.448549
0.060000	99.718111	70.404573
0.060000	99.718111	70.360598
0.060000	99.718111	70.316623
0.060000	99.718111	70.272647
0.060000	99.718111	70.228672
0.060000	99.710281	70.228672
0.060000	99.710281	70.184697
0.060000	99.710281	70.140721
0.060000	99.710281	70.096746
0.060000	99.710281	70.052770
0.060000	99.710281	70.008795
0.060000	99.710281	69.964820
0.060000	99.710281	69.920844
0.060000	99.710281	69.876869
0.060000	99.710281	69.832894
0.060000	99.702451	69.832894
0.060000	99.702451	69.788918
0.060000	99.702451	69.744943
0.060000	99.694621	69.744943
0.060000	99.694621	69.700967
0.060000	99.694621	69.656992
0.060000	99.694621	69.613017
0.060000	99.694621	69.569041
0.060000	99.694621	69.525066
0.060000	99.694621	69.481091
0.060000	99.694621	69.437115
0.060000	99.694621	69.393140
0.060000	99.694621	69.349164
0.060000	99.694621	69.305189
0.060000	99.694621	69.261214
0.060000	99.694621	69.217238
0.060000	99.694621	69.173263
0.060000	99.686790	69.173263
0.060000	99.686790	69.129288
0.060000	99.686790	69.085312
0.060000	99.686790	69.041337
0.060000	99.686790	68.997361
0.060000	99.686790	68.953386
0.060000	99.686790	68.909411
0.060000	99.686790	68.865435
0.060000	99.686790	68.821460
0.060000	99.678960	68.821460
0.070000	99.678960	68.777485
0.070000	99.678960	68.733509
0.070000	99.678960	68.689534
0.070000	99.678960	68.645558
0.070000	99.678960	68.601583
0.070000	99.678960	68.557608
0.070000	99.671130	68.557608
0.070000	99.671130	68.513632
0.070000	99.671130	68.469657
0.070000	99.671130	68.425682
0.070000	99.671130	68.381706
0.070000	99.671130	68.337731
0.070000	99.671130	68.293755
0.070000	99.671130	68.249780
0.070000	99.663300	68.249780
0.070000	99.663300	68.205805
0.070000	99.663300	68.161829
0.070000	99.663300	68.117854
0.070000	99.663300	68.073879
0.070000	99.655469	68.073879
0.070000	99.655469	68.029903
0.070000	99.655469	67.985928
0.070000	99.655469	67.941953
0.070000	99.655469	67.897977
0.070000	99.655469	67.854002
0.070000	99.647639	67.854002
0.070000	99.639809	67.854002
0.070000	99.639809	67.810026
0.070000	99.631979	67.810026
0.070000	99.624148	67.810026
0.070000	99.616318	67.810026
0.070000	99.616318	67.766051
0.070000	99.608488	67.766051
0.070000	99.608488	67.722076
0.070000	99.600658	67.722076
0.070000	99.592827	67.722076
0.070000	99.584997	67.722076
0.070000	99.584997	67.678100
0.070000	99.584997	67.634125
0.070000	99.584997	67.590150
0.070000	99.577167	67.590150
0.070000	99.577167	67.546174
0.070000	99.569337	67.546174
0.070000	99.569337	67.502199
0.070000	99.561507	67.502199
0.070000	99.561507	67.458223
0.070000	99.561507	67.414248
0.070000	99.561507	67.370273
0.070000	99.553676	67.370273
0.070000	99.545846	67.370273
0.070000	99.545846	67.326297
0.070000	99.545846	67.282322
0.070000	99.545846	67.238347
0.070000	99.545846	67.194371
0.070000	99.538016	67.194371
0.070000	99.530186	67.194371
0.070000	99.530186	67.150396
0.070000	99.530186	67.106420
0.070000	99.530186	67.062445
0.070000	99.530186	67.018470
0.070000	99.522355	67.018470
0.070000	99.514525	67.018470
0.070000	99.514525	66.974494
0.070000	99.514525	66.930519
0.070000	99.506695	66.930519
0.070000	99.506695	66.886544
0.070000	99.506695	66.842568
0.080000	99.498865	66.842568
0.080000	99.491034	66.842568
0.080000	99.483204	66.842568
0.080000	99.475374	66.842568
0.080000	99.467544	66.842568
0.080000	99.459713	66.842568
0.080000	99.451883	66.842568
0.080000	99.444053	66.842568
0.080000	99.436223	66.842568
0.080000	99.428392	66.842568
0.080000	99.428392	66.798593
0.100000	99.420562	66.798593
0.100000	99.412732	66.798593
0.100000	99.412732	66.754617
0.100000	99.404902	66.754617
0.100000	99.404902	66.710642
0.100000	99.404902	66.666667
0.100000	99.404902	66.622691
0.100000	99.404902	66.578716
0.100000	99.404902	66.534741
0.100000	99.404902	66.490765
0.100000	99.404902	66.446790
0.100000	99.404902	66.402814
0.100000	99.397071	66.402814
0.100000	99.397071	66.358839
0.100000	99.397071	66.314864
0.100000	99.397071	66.270888
0.100000	99.389241	66.270888
0.100000	99.389241	66.226913
0.100000	99.381411	66.226913
0.100000	99.381411	66.182938
0.100000	99.381411	66.138962
0.100000	99.381411	66.094987
0.100000	99.373581	66.094987
0.100000	99.373581	66.051011
0.100000	99.373581	66.007036
0.100000	99.373581	65.963061
0.100000	99.373581	65.919085
0.100000	99.365751	65.919085
0.100000	99.365751	65.875110
0.100000	99.365751	65.831135
0.100000	99.357920	65.831135
0.100000	99.350090	65.831135
0.100000	99.342260	65.831135
0.100000	99.342260	65.787159
0.100000	99.342260	65.743184
0.100000	99.342260	65.699208
0.100000	99.342260	65.655233
0.100000	99.342260	65.611258
0.100000	99.342260	65.567282
0.100000	99.342260	65.523307
0.100000	99.342260	65.479332
0.100000	99.342260	65.435356
0.100000	99.342260	65.391381
0.100000	99.342260	65.347405
0.100000	99.334430	65.347405
0.100000	99.334430	65.303430
0.100000	99.326599	65.303430
0.100000	99.326599	65.259455
0.100000	99.326599	65.215479
0.100000	99.326599	65.171504
0.100000	99.326599	65.127529
0.100000	99.326599	65.083553
0.100000	99.318769	65.083553
0.100000	99.310939	65.083553
0.100000	99.303109	65.083553
0.100000	99.303109	65.039578
0.100000	99.303109	64.995602
0.100000	99.295278	64.995602
0.100000	99.295278	64.951627
0.100000	99.295278	64.907652
0.100000	99.295278	64.863676
0.100000	99.295278	64.819701
0.100000	99.287448	64.819701
0.100000	99.279618	64.819701
0.100000	99.271788	64.819701
0.100000	99.271788	64.775726
0.100000	99.271788	64.731750
0.100000	99.271788	64.687775
0.100000	99.271788	64.643799
0.100000	99.271788	64.599824
0.100000	99.271788	64.555849
0.100000	99.263957	64.555849
0.100000	99.263957	64.511873
0.100000	99.263957	64.467898
0.100000	99.263957	64.423923
0.100000	99.263957	64.379947
0.100000	99.263957	64.335972
0.100000	99.256127	64.335972
0.100000	99.256127	64.291996
0.100000	99.256127	64.248021
0.100000	99.256127	64.204046
0.100000	99.256127	64.160070
0.100000	99.248297	64.160070
0.100000	99.240467	64.160070
0.100000	99.240467	64.116095
0.100000	99.240467	64.072120
0.100000	99.240467	64.028144
0.100000	99.240467	63.984169
0.100000	99.240467	63.940193
0.100000	99.232636	63.940193
0.100000	99.232636	63.896218
0.100000	99.232636	63.852243
0.100000	99.232636	63.808267
0.100000	99.232636	63.764292
0.100000	99.232636	63.720317
0.100000	99.232636	63.676341
0.100000	99.224806	63.676341
0.100000	99.224806	63.632366
0.100000	99.224806	63.588391
0.100000	99.224806	63.544415
0.100000	99.216976	63.544415
0.100000	99.209146	63.544415
0.100000	99.209146	63.500440
0.100000	99.209146	63.456464
0.100000	99.209146	63.412489
0.100000	99.201315	63.412489
0.100000	99.201315	63.368514
0.100000	99.201315	63.324538
0.100000	99.193485	63.324538
0.100000	99.185655	63.324538
0.100000	99.185655	63.280563
0.100000	99.177825	63.280563
0.100000	99.177825	63.236588
0.100000	99.169995	63.236588
0.100000	99.162164	63.236588
0.100000	99.162164	63.192612
0.100000	99.162164	63.148637
0.100000	99.154334	63.148637
0.100000	99.154334	63.104661
0.100000	99.154334	63.060686
0.100000	99.154334	63.016711
0.100000	99.154334	62.972735
0.100000	99.154334	62.928760
0.100000	99.154334	62.884785
0.100000	99.154334	62.840809
0.100000	99.154334	62.796834
0.100000	99.154334	62.752858
0.100000	99.154334	62.708883
0.100000	99.146504	62.708883
0.100000	99.146504	62.664908
0.100000	99.146504	62.620932
0.100000	99.146504	62.576957
0.100000	99.146504	62.532982
0.100000	99.146504	62.489006
0.100000	99.146504	62.445031
0.100000	99.138674	62.445031
0.100000	99.130843	62.445031
0.100000	99.130843	62.401055
0.100000	99.130843	62.357080
0.100000	99.130843	62.313105
0.100000	99.130843	62.269129
0.100000	99.130843	62.225154
0.100000	99.130843	62.181179
0.100000	99.130843	62.137203
0.100000	99.130843	62.093228
0.100000	99.130843	62.049252
0.100000	99.130843	62.005277
0.100000	99.130843	61.961302
0.100000	99.130843	61.917326
0.100000	99.130843	61.873351
0.100000	99.123013	61.873351
0.100000	99.123013	61.829376
0.100000	99.123013	61.785400
0.100000	99.115183	61.785400
0.100000	99.115183	61.741425
0.100000	99.107353	61.741425
0.100000	99.099522	61.741425
0.100000	99.099522	61.697449
0.100000	99.099522	61.653474
0.100000	99.099522	61.609499
0.100000	99.099522	61.565523
0.100000	99.099522	61.521548
0.100000	99.091692	61.521548
0.100000	99.091692	61.477573
0.100000	99.091692	61.433597
0.100000	99.091692	61.389622
0.100000	99.083862	61.389622
0.100000	99.083862	61.345646
0.100000	99.083862	61.301671
0.100000	99.083862	61.257696
0.100000	99.083862	61.213720
0.100000	99.083862	61.169745
0.100000	99.083862	61.125770
0.100000	99.076032	61.125770
0.100000	99.068201	61.125770
0.100000	99.060371	61.125770
0.100000	99.052541	61.125770
0.100000	99.052541	61.081794
0.100000	99.044711	61.081794
0.100000	99.036880	61.081794
0.100000	99.036880	61.037819
0.100000	99.036880	60.993843
0.100000	99.036880	60.949868
0.100000	99.029050	60.949868
0.100000	99.029050	60.905893
0.100000	99.021220	60.905893
0.100000	99.021220	60.861917
0.100000	99.013390	60.861917
0.100000	99.013390	60.817942
0.100000	99.013390	60.773967
0.100000	99.005559	60.773967
0.100000	98.997729	60.773967
0.100000	98.997729	60.729991
0.100000	98.989899	60.729991
0.100000	98.989899	60.686016
0.100000	98.982069	60.686016
0.100000	98.982069	60.642040
0.100000	98.982069	60.598065
0.100000	98.974239	60.598065
0.100000	98.974239	60.554090
0.100000	98.966408	60.554090
0.100000	98.966408	60.510114
0.100000	98.966408	60.466139
0.100000	98.966408	60.422164
0.100000	98.958578	60.422164
0.100000	98.958578	60.378188
0.100000	98.958578	60.334213
0.100000	98.958578	60.290237
0.100000	98.958578	60.246262
0.100000	98.958578	60.202287
0.100000	98.950748	60.202287
0.100000	98.942918	60.202287
0.100000	98.942918	60.158311
0.100000	98.942918	60.114336
0.100000	98.942918	60.070361
0.100000	98.942918	60.026385
0.100000	98.935087	60.026385
0.100000	98.927257	60.026385
0.100000	98.927257	59.982410
0.100000	98.919427	59.982410
0.100000	98.919427	59.938434
0.100000	98.911597	59.938434
0.100000	98.903766	59.938434
0.100000	98.903766	59.894459
0.100000	98.903766	59.850484
0.100000	98.903766	59.806508
0.100000	98.895936	59.806508
0.100000	98.895936	59.762533
0.100000	98.895936	59.718558
0.100000	98.895936	59.674582
0.100000	98.895936	59.630607
0.100000	98.888106	59.630607
0.100000	98.888106	59.586631
0.100000	98.888106	59.542656
0.100000	98.888106	59.498681
0.100000	98.880276	59.498681
0.100000	98.872445	59.498681
0.100000	98.872445	59.454705
0.100000	98.864615	59.454705
0.100000	98.864615	59.410730
0.100000	98.864615	59.366755
0.100000	98.864615	59.322779
0.100000	98.856785	59.322779
0.100000	98.848955	59.322779
0.100000	98.841124	59.322779
0.100000	98.833294	59.322779
0.100000	98.833294	59.278804
0.100000	98.825464	59.278804
0.100000	98.817634	59.278804
0.100000	98.809803	59.278804
0.100000	98.801973	59.278804
0.100000	98.794143	59.278804
0.100000	98.786313	59.278804
0.100000	98.786313	59.234828
0.100000	98.786313	59.190853
0.100000	98.786313	59.146878
0.100000	98.778482	59.146878
0.100000	98.770652	59.146878
0.100000	98.770652	59.102902
0.100000	98.770652	59.058927
0.100000	98.770652	59.014952
0.100000	98.770652	58.970976
0.100000	98.770652	58.927001
0.100000	98.770652	58.883026
0.100000	98.770652	58.839050
0.100000	98.762822	58.839050
0.100000	98.762822	58.795075
0.100000	98.754992	58.795075
0.100000	98.754992	58.751099
0.100000	98.754992	58.707124
0.100000	98.754992	58.663149
0.100000	98.747162	58.663149
0.100000	98.739331	58.663149
0.100000	98.739331	58.619173
0.100000	98.739331	58.575198
0.100000	98.739331	58.531223
0.100000	98.739331	58.487247
0.100000	98.739331	58.443272
0.100000	98.731501	58.443272
0.100000	98.723671	58.443272
0.100000	98.715841	58.443272
0.100000	98.708010	58.443272
0.100000	98.708010	58.399296
0.100000	98.700180	58.399296
0.100000	98.692350	58.399296
0.100000	98.684520	58.399296
0.100000	98.676689	58.399296
0.100000	98.668859	58.399296
0.100000	98.668859	58.355321
0.100000	98.661029	58.355321
0.100000	98.653199	58.355321
0.100000	98.645368	58.355321
0.100000	98.637538	58.355321
0.100000	98.629708	58.355321
0.100000	98.621878	58.355321
0.100000	98.621878	58.311346
0.100000	98.621878	58.267370
0.100000	98.614047	58.267370
0.100000	98.614047	58.223395
0.100000	98.614047	58.179420
0.100000	98.614047	58.135444
0.100000	98.614047	58.091469
0.100000	98.606217	58.091469
0.100000	98.606217	58.047493
0.100000	98.606217	58.003518
0.100000	98.606217	57.959543
0.100000	98.606217	57.915567
0.100000	98.606217	57.871592
0.100000	98.606217	57.827617
0.100000	98.598387	57.827617
0.100000	98.598387	57.783641
0.100000	98.598387	57.739666
0.100000	98.590557	57.739666
0.100000	98.582726	57.739666
0.100000	98.582726	57.695690
0.100000	98.574896	57.695690
0.100000	98.574896	57.651715
0.100000	98.567066	57.651715
0.100000	98.567066	57.607740
0.100000	98.567066	57.563764
0.100000	98.559236	57.563764
0.100000	98.559236	57.519789
0.100000	98.559236	57.475814
0.100000	98.551406	57.475814
0.100000	98.543575	57.475814
0.100000	98.535745	57.475814
0.100000	98.527915	57.475814
0.100000	98.520085	57.475814
0.100000	98.520085	57.431838
0.100000	98.512254	57.431838
0.100000	98.512254	57.387863
0.100000	98.504424	57.387863
0.100000	98.504424	57.343887
0.100000	98.496594	57.343887
0.100000	98.496594	57.299912
0.100000	98.496594	57.255937
0.100000	98.496594	57.211961
0.100000	98.496594	57.167986
0.100000	98.488764	57.167986
0.100000	98.480933	57.167986
0.100000	98.480933	57.124011
0.100000	98.473103	57.124011
0.100000	98.473103	57.080035
0.100000	98.473103	57.036060
0.100000	98.473103	56.992084
0.100000	98.473103	56.948109
0.100000	98.465273	56.948109
0.100000	98.465273	56.904134
0.100000	98.465273	56.860158
0.100000	98.457443	56.860158
0.100000	98.457443	56.816183
0.100000	98.449612	56.816183
0.100000	98.441782	56.816183
0.100000	98.433952	56.816183
0.100000	98.433952	56.772208
0.100000	98.426122	56.772208
0.100000	98.418291	56.772208
0.100000	98.410461	56.772208
0.100000	98.402631	56.772208
0.100000	98.394801	56.772208
0.100000	98.386970	56.772208
0.100000	98.379140	56.772208
0.100000	98.379140	56.728232
0.100000	98.379140	56.684257
0.100000	98.379140	56.640281
0.100000	98.371310	56.640281
0.100000	98.371310	56.596306
0.100000	98.363480	56.596306
0.100000	98.363480	56.552331
0.100000	98.363480	56.508355
0.100000	98.355650	56.508355
0.100000	98.355650	56.464380
0.100000	98.347819	56.464380
0.100000	98.339989	56.464380
0.100000	98.332159	56.464380
0.100000	98.332159	56.420405
0.100000	98.332159	56.376429
0.100000	98.332159	56.332454
0.100000	98.324329	56.332454
0.100000	98.316498	56.332454
0.100000	98.308668	56.332454
0.100000	98.300838	56.332454
0.100000	98.300838	56.288478
0.100000	98.300838	56.244503
0.100000	98.300838	56.200528
0.100000	98.300838	56.156552
0.100000	98.300838	56.112577
0.100000	98.300838	56.068602
0.100000	98.300838	56.024626
0.100000	98.300838	55.980651
0.100000	98.300838	55.936675
0.100000	98.300838	55.892700
0.100000	98.293008	55.892700
0.100000	98.293008	55.848725
0.100000	98.293008	55.804749
0.100000	98.293008	55.760774
0.100000	98.293008	55.716799
0.100000	98.285177	55.716799
0.100000	98.277347	55.716799
0.100000	98.277347	55.672823
0.100000	98.277347	55.628848
0.100000	98.277347	55.584872
0.100000	98.277347	55.540897
0.100000	98.277347	55.496922
0.100000	98.277347	55.452946
0.100000	98.269517	55.452946
0.100000	98.261687	55.452946
0.100000	98.261687	55.408971
0.100000	98.253856	55.408971
0.100000	98.253856	55.364996
0.100000	98.253856	55.321020
0.100000	98.253856	55.277045
0.100000	98.246026	55.277045
0.100000	98.246026	55.233069
0.100000	98.238196	55.233069
0.100000	98.238196	55.189094
0.100000	98.238196	55.145119
0.100000	98.238196	55.101143
0.100000	98.238196	55.057168
0.100000	98.238196	55.013193
0.100000	98.238196	54.969217
0.100000	98.238196	54.925242
0.100000	98.238196	54.881266
0.100000	98.238196	54.837291
0.100000	98.238196	54.793316
0.100000	98.230366	54.793316
0.100000	98.230366	54.749340
0.100000	98.222535	54.749340
0.100000	98.222535	54.705365
0.100000	98.214705	54.705365
0.100000	98.214705	54.661390
0.100000	98.206875	54.661390
0.100000	98.199045	54.661390
0.100000	98.199045	54.617414
0.100000	98.191214	54.617414
0.100000	98.191214	54.573439
0.100000	98.183384	54.573439
0.100000	98.175554	54.573439
0.100000	98.167724	54.573439
0.100000	98.159894	54.573439
0.100000	98.159894	54.529464
0.100000	98.152063	54.529464
0.100000	98.144233	54.529464
0.100000	98.136403	54.529464
0.100000	98.136403	54.485488
0.100000	98.128573	54.485488
0.100000	98.128573	54.441513
0.100000	98.128573	54.397537
0.100000	98.128573	54.353562
0.100000	98.128573	54.309587
0.100000	98.120742	54.309587
0.100000	98.112912	54.309587
0.100000	98.112912	54.265611
0.100000	98.112912	54.221636
0.100000	98.105082	54.221636
0.100000	98.097252	54.221636
0.100000	98.089421	54.221636
0.100000	98.089421	54.177661
0.100000	98.089421	54.133685
0.100000	98.081591	54.133685
0.100000	98.081591	54.089710
0.100000	98.081591	54.045734
0.100000	98.081591	54.001759
0.100000	98.081591	53.957784
0.100000	98.073761	53.957784
0.100000	98.073761	53.913808
0.100000	98.065931	53.913808
0.100000	98.065931	53.869833
0.100000	98.058100	53.869833
0.100000	98.050270	53.869833
0.100000	98.050270	53.825858
0.100000	98.042440	53.825858
0.100000	98.042440	53.781882
0.100000	98.042440	53.737907
0.100000	98.042440	53.693931
0.100000	98.034610	53.693931
0.100000	98.034610	53.649956
0.100000	98.026779	53.649956
0.100000	98.026779	53.605981
0.100000	98.026779	53.562005
0.100000	98.018949	53.562005
0.100000	98.011119	53.562005
0.100000	98.011119	53.518030
0.100000	98.011119	53.474055
0.100000	98.003289	53.474055
0.100000	98.003289	53.430079
0.100000	97.995458	53.430079
0.100000	97.995458	53.386104
0.100000	97.995458	53.342128
0.100000	97.987628	53.342128
0.100000	97.979798	53.342128
0.100000	97.979798	53.298153
0.100000	97.979798	53.254178
0.100000	97.979798	53.210202
0.100000	97.971968	53.210202
0.100000	97.964137	53.210202
0.100000	97.956307	53.210202
0.100000	97.948477	53.210202
0.100000	97.940647	53.210202
0.100000	97.940647	53.166227
0.100000	97.932817	53.166227
0.100000	97.932817	53.122252
0.100000	97.932817	53.078276
0.100000	97.932817	53.034301
0.100000	97.932817	52.990325
0.100000	97.924986	52.990325
0.100000	97.924986	52.946350
0.100000	97.917156	52.946350
0.100000	97.909326	52.946350
0.100000	97.901496	52.946350
0.100000	97.893665	52.946350
0.100000	97.885835	52.946350
0.100000	97.885835	52.902375
0.100000	97.885835	52.858399
0.100000	97.885835	52.814424
0.100000	97.885835	52.770449
0.100000	97.885835	52.726473
0.100000	97.878005	52.726473
0.100000	97.878005	52.682498
0.100000	97.878005	52.638522
0.100000	97.878005	52.594547
0.100000	97.870175	52.594547
0.100000	97.870175	52.550572
0.100000	97.870175	52.506596
0.100000	97.870175	52.462621
0.100000	97.870175	52.418646
0.100000	97.870175	52.374670
0.100000	97.862344	52.374670
0.100000	97.862344	52.330695
0.100000	97.862344	52.286719
0.100000	97.862344	52.242744
0.100000	97.862344	52.198769
0.100000	97.862344	52.154793
0.100000	97.862344	52.110818
0.100000	97.854514	52.110818
0.100000	97.846684	52.110818
0.100000	97.846684	52.066843
0.100000	97.846684	52.022867
0.100000	97.838854	52.022867
0.100000	97.831023	52.022867
0.100000	97.831023	51.978892
0.100000	97.831023	51.934916
0.100000	97.831023	51.890941
0.100000	97.831023	51.846966
0.100000	97.831023	51.802990
0.100000	97.831023	51.759015
0.100000	97.823193	51.759015
0.100000	97.815363	51.759015
0.100000	97.807533	51.759015
0.100000	97.799702	51.759015
0.100000	97.799702	51.715040
0.100000	97.799702	51.671064
0.100000	97.799702	51.627089
0.100000	97.799702	51.583113
0.100000	97.791872	51.583113
0.100000	97.784042	51.583113
0.100000	97.784042	51.539138
0.100000	97.776212	51.539138
0.100000	97.776212	51.495163
0.100000	97.776212	51.451187
0.100000	97.776212	51.407212
0.100000	97.768381	51.407212
0.100000	97.768381	51.363237
0.100000	97.760551	51.363237
0.100000	97.752721	51.363237
0.100000	97.752721	51.319261
0.100000	97.744891	51.319261
0.100000	97.737061	51.319261
0.100000	97.729230	51.319261
0.100000	97.729230	51.275286
0.100000	97.729230	51.231310
0.100000	97.721400	51.231310
0.100000	97.713570	51.231310
0.100000	97.705740	51.231310
0.100000	97.697909	51.231310
0.100000	97.697909	51.187335
0.100000	97.690079	51.187335
0.100000	97.682249	51.187335
0.100000	97.674419	51.187335
0.100000	97.674419	51.143360
0.100000	97.674419	51.099384
0.100000	97.666588	51.099384
0.100000	97.666588	51.055409
0.100000	97.666588	51.011434
0.100000	97.666588	50.967458
0.100000	97.666588	50.923483
0.100000	97.666588	50.879507
0.100000	97.658758	50.879507
0.100000	97.658758	50.835532
0.100000	97.658758	50.791557
0.100000	97.650928	50.791557
0.100000	97.650928	50.747581
0.100000	97.650928	50.703606
0.100000	97.650928	50.659631
0.100000	97.643098	50.659631
0.100000	97.643098	50.615655
0.100000	97.643098	50.571680
0.100000	97.643098	50.527704
0.100000	97.643098	50.483729
0.100000	97.643098	50.439754
0.100000	97.635267	50.439754
0.100000	97.627437	50.439754
0.100000	97.619607	50.439754
0.100000	97.611777	50.439754
0.100000	97.611777	50.395778
0.100000	97.611777	50.351803
0.100000	97.603946	50.351803
0.100000	97.603946	50.307828
0.100000	97.596116	50.307828
0.100000	97.596116	50.263852
0.100000	97.588286	50.263852
0.100000	97.580456	50.263852
0.100000	97.580456	50.219877
0.100000	97.572625	50.219877
0.100000	97.572625	50.175901
0.100000	97.564795	50.175901
0.100000	97.556965	50.175901
0.100000	97.556965	50.131926
0.100000	97.549135	50.131926
0.100000	97.549135	50.087951
0.100000	97.549135	50.043975
0.100000	97.549135	50.000000
0.100000	97.549135	49.956025
0.100000	97.549135	49.912049
0.100000	97.541305	49.912049
0.100000	97.541305	49.868074
0.100000	97.533474	49.868074
0.100000	97.525644	49.868074
0.100000	97.525644	49.824099
0.100000	97.525644	49.780123
0.100000	97.525644	49.736148
0.100000	97.525644	49.692172
0.100000	97.517814	49.692172
0.100000	97.509984	49.692172
0.100000	97.502153	49.692172
0.100000	97.502153	49.648197
0.100000	97.494323	49.648197
0.100000	97.494323	49.604222
0.100000	97.494323	49.560246
0.100000	97.494323	49.516271
0.100000	97.486493	49.516271
0.100000	97.478663	49.516271
0.100000	97.478663	49.472296
0.100000	97.470832	49.472296
0.100000	97.463002	49.472296
0.100000	97.463002	49.428320
0.100000	97.463002	49.384345
0.100000	97.455172	49.384345
0.100000	97.455172	49.340369
0.100000	97.447342	49.340369
0.100000	97.447342	49.296394
0.100000	97.439511	49.296394
0.100000	97.431681	49.296394
0.100000	97.423851	49.296394
0.100000	97.423851	49.252419
0.100000	97.423851	49.208443
0.100000	97.416021	49.208443
0.100000	97.416021	49.164468
0.100000	97.416021	49.120493
0.100000	97.416021	49.076517
0.100000	97.416021	49.032542
0.100000	97.408190	49.032542
0.100000	97.408190	48.988566
0.100000	97.400360	48.988566
0.100000	97.400360	48.944591
0.100000	97.400360	48.900616
0.100000	97.400360	48.856640
0.100000	97.400360	48.812665
0.100000	97.400360	48.768690
0.100000	97.392530	48.768690
0.100000	97.392530	48.724714
0.100000	97.392530	48.680739
0.100000	97.384700	48.680739
0.100000	97.384700	48.636763
0.100000	97.384700	48.592788
0.100000	97.384700	48.548813
0.100000	97.384700	48.504837
0.100000	97.384700	48.460862
0.100000	97.384700	48.416887
0.100000	97.384700	48.372911
0.100000	97.384700	48.328936
0.100000	97.384700	48.284960
0.100000	97.376869	48.284960
0.100000	97.376869	48.240985
0.100000	97.376869	48.197010
0.100000	97.376869	48.153034
0.100000	97.369039	48.153034
0.100000	97.369039	48.109059
0.100000	97.369039	48.065084
0.100000	97.369039	48.021108
0.100000	97.369039	47.977133
0.100000	97.361209	47.977133
0.100000	97.353379	47.977133
0.100000	97.345549	47.977133
0.100000	97.345549	47.933157
0.100000	97.345549	47.889182
0.100000	97.345549	47.845207
0.100000	97.345549	47.801231
0.100000	97.345549	47.757256
0.100000	97.345549	47.713281
0.100000	97.345549	47.669305
0.100000	97.337718	47.669305
0.100000	97.329888	47.669305
0.100000	97.322058	47.669305
0.100000	97.322058	47.625330
0.100000	97.314228	47.625330
0.100000	97.314228	47.581354
0.100000	97.306397	47.581354
0.100000	97.306397	47.537379
0.100000	97.298567	47.537379
0.100000	97.290737	47.537379
0.100000	97.290737	47.493404
0.100000	97.290737	47.449428
0.100000	97.290737	47.405453
0.100000	97.290737	47.361478
0.100000	97.290737	47.317502
0.100000	97.290737	47.273527
0.100000	97.290737	47.229551
0.100000	97.282907	47.229551
0.100000	97.275076	47.229551
0.100000	97.275076	47.185576
0.100000	97.267246	47.185576
0.100000	97.259416	47.185576
0.100000	97.259416	47.141601
0.100000	97.251586	47.141601
0.100000	97.243755	47.141601
0.100000	97.243755	47.097625
0.100000	97.243755	47.053650
0.100000	97.243755	47.009675
0.100000	97.235925	47.009675
0.100000	97.228095	47.009675
0.100000	97.220265	47.009675
0.100000	97.220265	46.965699
0.100000	97.220265	46.921724
0.100000	97.220265	46.877748
0.100000	97.220265	46.833773
0.100000	97.220265	46.789798
0.100000	97.220265	46.745822
0.100000	97.220265	46.701847
0.100000	97.212434	46.701847
0.100000	97.212434	46.657872
0.100000	97.204604	46.657872
0.100000	97.204604	46.613896
0.100000	97.204604	46.569921
0.100000	97.204604	46.525945
0.100000	97.204604	46.481970
0.100000	97.204604	46.437995
0.100000	97.196774	46.437995
0.100000	97.196774	46.394019
0.100000	97.196774	46.350044
0.100000	97.196774	46.306069
0.100000	97.188944	46.306069
0.100000	97.188944	46.262093
0.100000	97.188944	46.218118
0.100000	97.188944	46.174142
0.100000	97.181113	46.174142
0.100000	97.181113	46.130167
0.100000	97.181113	46.086192
0.100000	97.181113	46.042216
0.100000	97.173283	46.042216
0.100000	97.173283	45.998241
0.100000	97.173283	45.954266
0.100000	97.173283	45.910290
0.100000	97.173283	45.866315
0.100000	97.173283	45.822339
0.100000	97.173283	45.778364
0.100000	97.165453	45.778364
0.100000	97.165453	45.734389
0.100000	97.157623	45.734389
0.100000	97.157623	45.690413
0.100000	97.157623	45.646438
0.100000	97.149792	45.646438
0.100000	97.149792	45.602463
0.100000	97.141962	45.602463
0.100000	97.141962	45.558487
0.100000	97.134132	45.558487
0.100000	97.134132	45.514512
0.100000	97.134132	45.470536
0.100000	97.134132	45.426561
0.100000	97.134132	45.382586
0.100000	97.126302	45.382586
0.100000	97.118472	45.382586
0.100000	97.110641	45.382586
0.100000	97.110641	45.338610
0.100000	97.110641	45.294635
0.100000	97.102811	45.294635
0.100000	97.094981	45.294635
0.100000	97.094981	45.250660
0.100000	97.094981	45.206684
0.100000	97.087151	45.206684
0.100000	97.087151	45.162709
0.100000	97.079320	45.162709
0.100000	97.079320	45.118734
0.100000	97.079320	45.074758
0.100000	97.071490	45.074758
0.100000	97.071490	45.030783
0.100000	97.071490	44.986807
0.100000	97.071490	44.942832
0.100000	97.071490	44.898857
0.100000	97.063660	44.898857
0.100000	97.055830	44.898857
0.100000	97.047999	44.898857
0.100000	97.040169	44.898857
0.100000	97.040169	44.854881
0.100000	97.040169	44.810906
0.100000	97.032339	44.810906
0.100000	97.032339	44.766931
0.100000	97.032339	44.722955
0.100000	97.024509	44.722955
0.100000	97.016678	44.722955
0.100000	97.016678	44.678980
0.100000	97.008848	44.678980
0.100000	97.001018	44.678980
0.100000	97.001018	44.635004
0.100000	97.001018	44.591029
0.100000	97.001018	44.547054
0.100000	96.993188	44.547054
0.100000	96.985357	44.547054
0.100000	96.985357	44.503078
0.100000	96.977527	44.503078
0.100000	96.977527	44.459103
0.100000	96.977527	44.415128
0.100000	96.977527	44.371152
0.100000	96.977527	44.327177
0.100000	96.969697	44.327177
0.100000	96.969697	44.283201
0.100000	96.961867	44.283201
0.100000	96.961867	44.239226
0.100000	96.961867	44.195251
0.100000	96.961867	44.151275
0.100000	96.961867	44.107300
0.100000	96.954036	44.107300
0.100000	96.954036	44.063325
0.100000	96.954036	44.019349
0.100000	96.946206	44.019349
0.100000	96.938376	44.019349
0.100000	96.930546	44.019349
0.100000	96.930546	43.975374
0.100000	96.930546	43.931398
0.100000	96.930546	43.887423
0.100000	96.930546	43.843448
0.100000	96.930546	43.799472
0.100000	96.930546	43.755497
0.100000	96.922716	43.755497
0.100000	96.914885	43.755497
0.100000	96.907055	43.755497
0.100000	96.907055	43.711522
0.100000	96.907055	43.667546
0.100000	96.899225	43.667546
0.100000	96.899225	43.623571
0.100000	96.899225	43.579595
0.100000	96.891395	43.579595
0.100000	96.891395	43.535620
0.100000	96.883564	43.535620
0.100000	96.875734	43.535620
0.100000	96.875734	43.491645
0.100000	96.867904	43.491645
0.100000	96.867904	43.447669
0.100000	96.867904	43.403694
0.100000	96.867904	43.359719
0.100000	96.860074	43.359719
0.100000	96.852243	43.359719
0.100000	96.844413	43.359719
0.100000	96.836583	43.359719
0.100000	96.836583	43.315743
0.100000	96.836583	43.271768
0.100000	96.836583	43.227792
0.100000	96.836583	43.183817
0.100000	96.828753	43.183817
0.100000	96.820922	43.183817
0.100000	96.813092	43.183817
0.100000	96.805262	43.183817
0.100000	96.797432	43.183817
0.100000	96.789601	43.183817
0.100000	96.789601	43.139842
0.100000	96.781771	43.139842
0.100000	96.773941	43.139842
0.100000	96.766111	43.139842
0.100000	96.766111	43.095866
0.100000	96.766111	43.051891
0.100000	96.766111	43.007916
0.100000	96.758280	43.007916
0.100000	96.758280	42.963940
0.100000	96.758280	42.919965
0.100000	96.758280	42.875989
0.100000	96.758280	42.832014
0.100000	96.758280	42.788039
0.100000	96.758280	42.744063
0.100000	96.750450	42.744063
0.100000	96.750450	42.700088
0.100000	96.750450	42.656113
0.100000	96.750450	42.612137
0.100000	96.750450	42.568162
0.100000	96.750450	42.524186
0.100000	96.750450	42.480211
0.100000	96.750450	42.436236
0.100000	96.750450	42.392260
0.100000	96.750450	42.348285
0.100000	96.742620	42.348285
0.100000	96.734790	42.348285
0.100000	96.734790	42.304310
0.100000	96.734790	42.260334
0.100000	96.726960	42.260334
0.100000	96.726960	42.216359
0.100000	96.726960	42.172383
0.100000	96.719129	42.172383
0.100000	96.719129	42.128408
0.100000	96.719129	42.084433
0.100000	96.719129	42.040457
0.100000	96.711299	42.040457
0.100000	96.703469	42.040457
0.100000	96.703469	41.996482
0.100000	96.695639	41.996482
0.100000	96.687808	41.996482
0.100000	96.687808	41.952507
0.100000	96.687808	41.908531
0.100000	96.687808	41.864556
0.100000	96.687808	41.820580
0.100000	96.687808	41.776605
0.100000	96.679978	41.776605
0.100000	96.672148	41.776605
0.100000	96.672148	41.732630
0.100000	96.664318	41.732630
0.100000	96.664318	41.688654
0.100000	96.664318	41.644679
0.100000	96.664318	41.600704
0.100000	96.656487	41.600704
0.100000	96.656487	41.556728
0.100000	96.656487	41.512753
0.100000	96.648657	41.512753
0.100000	96.640827	41.512753
0.100000	96.632997	41.512753
0.100000	96.632997	41.468777
0.100000	96.625166	41.468777
0.100000	96.625166	41.424802
0.100000	96.617336	41.424802
0.100000	96.609506	41.424802
0.100000	96.609506	41.380827
0.100000	96.609506	41.336851
0.100000	96.609506	41.292876
0.100000	96.601676	41.292876
0.100000	96.601676	41.248901
0.100000	96.593845	41.248901
0.100000	96.586015	41.248901
0.100000	96.586015	41.204925
0.100000	96.586015	41.160950
0.100000	96.586015	41.116974
0.100000	96.586015	41.072999
0.100000	96.586015	41.029024
0.100000	96.586015	40.985048
0.100000	96.578185	40.985048
0.100000	96.578185	40.941073
0.100000	96.570355	40.941073
0.100000	96.562524	40.941073
0.100000	96.562524	40.897098
0.100000	96.554694	40.897098
0.100000	96.546864	40.897098
0.100000	96.539034	40.897098
0.100000	96.539034	40.853122
0.100000	96.539034	40.809147
0.100000	96.539034	40.765172
0.100000	96.531204	40.765172
0.100000	96.523373	40.765172
0.100000	96.523373	40.721196
0.100000	96.523373	40.677221
0.100000	96.523373	40.633245
0.100000	96.523373	40.589270
0.100000	96.523373	40.545295
0.100000	96.523373	40.501319
0.100000	96.515543	40.501319
0.100000	96.515543	40.457344
0.100000	96.515543	40.413369
0.100000	96.515543	40.369393
0.100000	96.507713	40.369393
0.100000	96.507713	40.325418
0.100000	96.499883	40.325418
0.100000	96.492052	40.325418
0.100000	96.484222	40.325418
0.100000	96.476392	40.325418
0.100000	96.476392	40.281442
0.100000	96.476392	40.237467
0.100000	96.476392	40.193492
0.100000	96.468562	40.193492
0.100000	96.460731	40.193492
0.100000	96.452901	40.193492
0.100000	96.452901	40.149516
0.100000	96.452901	40.105541
0.100000	96.445071	40.105541
0.100000	96.445071	40.061566
0.100000	96.445071	40.017590
0.100000	96.445071	39.973615
0.100000	96.437241	39.973615
0.100000	96.437241	39.929639
0.100000	96.429410	39.929639
0.100000	96.429410	39.885664
0.100000	96.421580	39.885664
0.100000	96.413750	39.885664
0.100000	96.413750	39.841689
0.100000	96.405920	39.841689
0.100000	96.405920	39.797713
0.100000	96.405920	39.753738
0.100000	96.405920	39.709763
0.100000	96.405920	39.665787
0.100000	96.405920	39.621812
0.100000	96.398089	39.621812
0.100000	96.398089	39.577836
0.100000	96.398089	39.533861
0.100000	96.390259	39.533861
0.100000	96.390259	39.489886
0.100000	96.390259	39.445910
0.100000	96.390259	39.401935
0.100000	96.382429	39.401935
0.100000	96.382429	39.357960
0.100000	96.382429	39.313984
0.100000	96.382429	39.270009
0.100000	96.374599	39.270009
0.100000	96.366768	39.270009
0.100000	96.366768	39.226033
0.100000	96.366768	39.182058
0.100000	96.366768	39.138083
0.100000	96.358938	39.138083
0.100000	96.358938	39.094107
0.100000	96.358938	39.050132
0.100000	96.351108	39.050132
0.100000	96.351108	39.006157
0.100000	96.343278	39.006157
0.100000	96.335447	39.006157
0.100000	96.335447	38.962181
0.100000	96.327617	38.962181
0.100000	96.327617	38.918206
0.100000	96.327617	38.874230
0.100000	96.327617	38.830255
0.100000	96.327617	38.786280
0.100000	96.327617	38.742304
0.100000	96.319787	38.742304
0.100000	96.311957	38.742304
0.100000	96.304127	38.742304
0.100000	96.304127	38.698329
0.100000	96.304127	38.654354
0.100000	96.296296	38.654354
0.100000	96.296296	38.610378
0.100000	96.296296	38.566403
0.100000	96.296296	38.522427
0.100000	96.296296	38.478452
0.100000	96.288466	38.478452
0.100000	96.280636	38.478452
0.100000	96.280636	38.434477
0.100000	96.280636	38.390501
0.100000	96.280636	38.346526
0.100000	96.272806	38.346526
0.100000	96.272806	38.302551
0.100000	96.264975	38.302551
0.100000	96.264975	38.258575
0.100000	96.264975	38.214600
0.100000	96.264975	38.170624
0.100000	96.264975	38.126649
0.100000	96.257145	38.126649
0.100000	96.249315	38.126649
0.100000	96.249315	38.082674
0.100000	96.241485	38.082674
0.100000	96.241485	38.038698
0.100000	96.241485	37.994723
0.100000	96.241485	37.950748
0.100000	96.241485	37.906772
0.100000	96.241485	37.862797
0.100000	96.233654	37.862797
0.100000	96.225824	37.862797
0.100000	96.217994	37.862797
0.100000	96.210164	37.862797
0.100000	96.210164	37.818821
0.100000	96.210164	37.774846
0.100000	96.210164	37.730871
0.100000	96.210164	37.686895
0.100000	96.202333	37.686895
0.100000	96.202333	37.642920
0.100000	96.194503	37.642920
0.100000	96.186673	37.642920
0.100000	96.178843	37.642920
0.100000	96.178843	37.598945
0.100000	96.171012	37.598945
0.100000	96.171012	37.554969
0.100000	96.163182	37.554969
0.100000	96.163182	37.510994
0.100000	96.163182	37.467018
0.100000	96.163182	37.423043
0.100000	96.163182	37.379068
0.100000	96.155352	37.379068
0.100000	96.155352	37.335092
0.100000	96.147522	37.335092
0.100000	96.139691	37.335092
0.100000	96.131861	37.335092
0.100000	96.124031	37.335092
0.100000	96.124031	37.291117
0.100000	96.124031	37.247142
0.100000	96.124031	37.203166
0.100000	96.116201	37.203166
0.100000	96.108371	37.203166
0.100000	96.108371	37.159191
0.100000	96.108371	37.115215
0.100000	96.100540	37.115215
0.100000	96.092710	37.115215
0.100000	96.092710	37.071240
0.100000	96.084880	37.071240
0.100000	96.077050	37.071240
0.100000	96.077050	37.027265
0.100000	96.077050	36.983289
0.100000	96.077050	36.939314
0.100000	96.069219	36.939314
0.100000	96.069219	36.895339
0.100000	96.069219	36.851363
0.100000	96.061389	36.851363
0.100000	96.053559	36.851363
0.100000	96.045729	36.851363
0.100000	96.037898	36.851363
0.100000	96.037898	36.807388
0.100000	96.037898	36.763412
0.100000	96.037898	36.719437
0.100000	96.030068	36.719437
0.100000	96.030068	36.675462
0.100000	96.030068	36.631486
0.100000	96.030068	36.587511
0.100000	96.030068	36.543536
0.100000	96.022238	36.543536
0.100000	96.014408	36.543536
0.100000	96.014408	36.499560
0.100000	96.014408	36.455585
0.100000	96.014408	36.411609
0.100000	96.014408	36.367634
0.100000	96.014408	36.323659
0.100000	96.006577	36.323659
0.100000	95.998747	36.323659
0.100000	95.990917	36.323659
0.100000	95.983087	36.323659
0.100000	95.983087	36.279683
0.100000	95.983087	36.235708
0.100000	95.975256	36.235708
0.100000	95.975256	36.191733
0.100000	95.975256	36.147757
0.100000	95.975256	36.103782
0.100000	95.967426	36.103782
0.100000	95.959596	36.103782
0.100000	95.959596	36.059807
0.100000	95.951766	36.059807
0.100000	95.951766	36.015831
0.100000	95.943935	36.015831
0.100000	95.936105	36.015831
0.100000	95.928275	36.015831
0.100000	95.928275	35.971856
0.100000	95.920445	35.971856
0.100000	95.920445	35.927880
0.100000	95.920445	35.883905
0.100000	95.920445	35.839930
0.100000	95.920445	35.795954
0.100000	95.920445	35.751979
0.100000	95.912615	35.751979
0.100000	95.904784	35.751979
0.100000	95.896954	35.751979
0.100000	95.889124	35.751979
0.100000	95.881294	35.751979
0.100000	95.881294	35.708004
0.100000	95.873463	35.708004
0.100000	95.873463	35.664028
0.100000	95.873463	35.620053
0.100000	95.873463	35.576077
0.100000	95.873463	35.532102
0.100000	95.873463	35.488127
0.100000	95.873463	35.444151
0.100000	95.865633	35.444151
0.100000	95.865633	35.400176
0.100000	95.857803	35.400176
0.100000	95.857803	35.356201
0.100000	95.849973	35.356201
0.100000	95.842142	35.356201
0.100000	95.834312	35.356201
0.100000	95.834312	35.312225
0.100000	95.834312	35.268250
0.100000	95.834312	35.224274
0.100000	95.834312	35.180299
0.100000	95.834312	35.136324
0.100000	95.834312	35.092348
0.100000	95.826482	35.092348
0.100000	95.818652	35.092348
0.100000	95.818652	35.048373
0.100000	95.818652	35.004398
0.100000	95.818652	34.960422
0.100000	95.810821	34.960422
0.100000	95.810821	34.916447
0.100000	95.802991	34.916447
0.100000	95.802991	34.872471
0.100000	95.802991	34.828496
0.100000	95.802991	34.784521
0.100000	95.795161	34.784521
0.100000	95.787331	34.784521
0.100000	95.779500	34.784521
0.100000	95.779500	34.740545
0.100000	95.771670	34.740545
0.100000	95.763840	34.740545
0.100000	95.763840	34.696570
0.100000	95.763840	34.652595
0.100000	95.763840	34.608619
0.100000	95.763840	34.564644
0.100000	95.763840	34.520668
0.100000	95.763840	34.476693
0.100000	95.763840	34.432718
0.100000	95.756010	34.432718
0.100000	95.756010	34.388742
0.100000	95.748179	34.388742
0.100000	95.748179	34.344767
0.100000	95.748179	34.300792
0.100000	95.748179	34.256816
0.100000	95.748179	34.212841
0.100000	95.748179	34.168865
0.100000	95.740349	34.168865
0.100000	95.740349	34.124890
0.100000	95.740349	34.080915
0.100000	95.732519	34.080915
0.100000	95.724689	34.080915
0.100000	95.724689	34.036939
0.100000	95.716859	34.036939
0.100000	95.709028	34.036939
0.100000	95.709028	33.992964
0.100000	95.709028	33.948989
0.100000	95.709028	33.905013
0.100000	95.709028	33.861038
0.100000	95.701198	33.861038
0.100000	95.701198	33.817062
0.100000	95.693368	33.817062
0.100000	95.693368	33.773087
0.100000	95.693368	33.729112
0.100000	95.685538	33.729112
0.100000	95.677707	33.729112
0.100000	95.669877	33.729112
0.100000	95.669877	33.685136
0.100000	95.669877	33.641161
0.100000	95.669877	33.597186
0.100000	95.669877	33.553210
0.100000	95.662047	33.553210
0.100000	95.662047	33.509235
0.100000	95.654217	33.509235
0.100000	95.646386	33.509235
0.100000	95.638556	33.509235
0.100000	95.638556	33.465259
0.100000	95.638556	33.421284
0.100000	95.638556	33.377309
0.100000	95.638556	33.333333
0.100000	95.630726	33.333333
0.100000	95.630726	33.289358
0.100000	95.622896	33.289358
0.100000	95.622896	33.245383
0.100000	95.622896	33.201407
0.100000	95.622896	33.157432
0.100000	95.615065	33.157432
0.100000	95.615065	33.113456
0.100000	95.615065	33.069481
0.100000	95.615065	33.025506
0.100000	95.615065	32.981530
0.100000	95.615065	32.937555
0.100000	95.607235	32.937555
0.100000	95.607235	32.893580
0.100000	95.607235	32.849604
0.100000	95.607235	32.805629
0.100000	95.607235	32.761653
0.100000	95.607235	32.717678
0.100000	95.607235	32.673703
0.100000	95.607235	32.629727
0.100000	95.599405	32.629727
0.100000	95.591575	32.629727
0.100000	95.591575	32.585752
0.100000	95.591575	32.541777
0.100000	95.583744	32.541777
0.100000	95.583744	32.497801
0.100000	95.583744	32.453826
0.100000	95.583744	32.409850
0.100000	95.575914	32.409850
0.100000	95.568084	32.409850
0.100000	95.560254	32.409850
0.100000	95.560254	32.365875
0.100000	95.552423	32.365875
0.100000	95.544593	32.365875
0.100000	95.544593	32.321900
0.100000	95.544593	32.277924
0.100000	95.544593	32.233949
0.100000	95.544593	32.189974
0.100000	95.544593	32.145998
0.100000	95.544593	32.102023
0.100000	95.536763	32.102023
0.100000	95.536763	32.058047
0.100000	95.536763	32.014072
0.100000	95.536763	31.970097
0.100000	95.536763	31.926121
0.100000	95.536763	31.882146
0.100000	95.536763	31.838171
0.100000	95.536763	31.794195
0.100000	95.536763	31.750220
0.100000	95.528933	31.750220
0.100000	95.528933	31.706245
0.100000	95.528933	31.662269
0.100000	95.521102	31.662269
0.100000	95.513272	31.662269
0.100000	95.513272	31.618294
0.100000	95.505442	31.618294
0.100000	95.505442	31.574318
0.100000	95.505442	31.530343
0.100000	95.505442	31.486368
0.100000	95.505442	31.442392
0.100000	95.505442	31.398417
0.100000	95.505442	31.354442
0.100000	95.497612	31.354442
0.100000	95.497612	31.310466
0.100000	95.489782	31.310466
0.100000	95.489782	31.266491
0.100000	95.489782	31.222515
0.100000	95.489782	31.178540
0.100000	95.489782	31.134565
0.100000	95.489782	31.090589
0.100000	95.489782	31.046614
0.100000	95.481951	31.046614
0.100000	95.474121	31.046614
0.100000	95.474121	31.002639
0.100000	95.474121	30.958663
0.100000	95.474121	30.914688
0.100000	95.466291	30.914688
0.100000	95.458461	30.914688
0.100000	95.450630	30.914688
0.100000	95.442800	30.914688
0.100000	95.442800	30.870712
0.100000	95.434970	30.870712
0.100000	95.434970	30.826737
0.100000	95.434970	30.782762
0.100000	95.434970	30.738786
0.100000	95.434970	30.694811
0.100000	95.434970	30.650836
0.100000	95.434970	30.606860
0.100000	95.434970	30.562885
0.100000	95.427140	30.562885
0.100000	95.427140	30.518909
0.100000	95.419309	30.518909
0.100000	95.419309	30.474934
0.100000	95.419309	30.430959
0.100000	95.419309	30.386983
0.100000	95.419309	30.343008
0.100000	95.419309	30.299033
0.100000	95.419309	30.255057
0.100000	95.411479	30.255057
0.100000	95.403649	30.255057
0.100000	95.403649	30.211082
0.100000	95.403649	30.167106
0.100000	95.403649	30.123131
0.100000	95.403649	30.079156
0.100000	95.395819	30.079156
0.100000	95.395819	30.035180
0.100000	95.387988	30.035180
0.100000	95.380158	30.035180
0.100000	95.380158	29.991205
0.100000	95.380158	29.947230
0.100000	95.372328	29.947230
0.100000	95.364498	29.947230
0.100000	95.364498	29.903254
0.100000	95.364498	29.859279
0.100000	95.364498	29.815303
0.100000	95.364498	29.771328
0.100000	95.364498	29.727353
0.100000	95.364498	29.683377
0.100000	95.364498	29.639402
0.100000	95.364498	29.595427
0.100000	95.356667	29.595427
0.100000	95.348837	29.595427
0.100000	95.348837	29.551451
0.100000	95.341007	29.551451
0.100000	95.333177	29.551451
0.100000	95.325346	29.551451
0.100000	95.317516	29.551451
0.100000	95.317516	29.507476
0.100000	95.317516	29.463500
0.100000	95.317516	29.419525
0.100000	95.317516	29.375550
0.100000	95.309686	29.375550
0.100000	95.309686	29.331574
0.100000	95.301856	29.331574
0.100000	95.301856	29.287599
0.100000	95.301856	29.243624
0.100000	95.294026	29.243624
0.100000	95.286195	29.243624
0.100000	95.286195	29.199648
0.100000	95.286195	29.155673
0.100000	95.286195	29.111697
0.100000	95.278365	29.111697
0.100000	95.278365	29.067722
0.100000	95.278365	29.023747
0.100000	95.270535	29.023747
0.100000	95.270535	28.979771
0.100000	95.270535	28.935796
0.100000	95.262705	28.935796
0.100000	95.254874	28.935796
0.100000	95.254874	28.891821
0.100000	95.254874	28.847845
0.100000	95.247044	28.847845
0.100000	95.247044	28.803870
0.100000	95.239214	28.803870
0.100000	95.239214	28.759894
0.100000	95.231384	28.759894
0.100000	95.231384	28.715919
0.100000	95.231384	28.671944
0.100000	95.231384	28.627968
0.100000	95.223553	28.627968
0.100000	95.215723	28.627968
0.100000	95.215723	28.583993
0.100000	95.215723	28.540018
0.100000	95.215723	28.496042
0.100000	95.207893	28.496042
0.100000	95.207893	28.452067
0.100000	95.200063	28.452067
0.100000	95.192232	28.452067
0.100000	95.192232	28.408091
0.100000	95.184402	28.408091
0.100000	95.176572	28.408091
0.100000	95.168742	28.408091
0.100000	95.160911	28.408091
0.100000	95.153081	28.408091
0.100000	95.145251	28.408091
0.100000	95.137421	28.408091
0.100000	95.129590	28.408091
0.100000	95.121760	28.408091
0.100000	95.121760	28.364116
0.100000	95.121760	28.320141
0.100000	95.121760	28.276165
0.100000	95.121760	28.232190
0.100000	95.113930	28.232190
0.100000	95.106100	28.232190
0.100000	95.098270	28.232190
0.100000	95.098270	28.188215
0.100000	95.090439	28.188215
0.100000	95.082609	28.188215
0.100000	95.082609	28.144239
0.100000	95.082609	28.100264
0.100000	95.074779	28.100264
0.100000	95.066949	28.100264
0.100000	95.066949	28.056288
0.100000	95.059118	28.056288
0.100000	95.059118	28.012313
0.100000	95.051288	28.012313
0.100000	95.051288	27.968338
0.100000	95.043458	27.968338
0.100000	95.035628	27.968338
0.100000	95.035628	27.924362
0.100000	95.035628	27.880387
0.100000	95.035628	27.836412
0.100000	95.027797	27.836412
0.100000	95.027797	27.792436
0.100000	95.027797	27.748461
0.100000	95.019967	27.748461
0.100000	95.012137	27.748461
0.100000	95.004307	27.748461
0.100000	95.004307	27.704485
0.100000	95.004307	27.660510
0.100000	94.996476	27.660510
0.100000	94.988646	27.660510
0.100000	94.980816	27.660510
0.100000	94.980816	27.616535
0.100000	94.980816	27.572559
0.100000	94.972986	27.572559
0.100000	94.972986	27.528584
0.100000	94.972986	27.484609
0.100000	94.965155	27.484609
0.100000	94.965155	27.440633
0.100000	94.965155	27.396658
0.100000	94.957325	27.396658
0.100000	94.949495	27.396658
0.100000	94.941665	27.396658
0.100000	94.941665	27.352682
0.100000	94.941665	27.308707
0.100000	94.941665	27.264732
0.100000	94.933834	27.264732
0.100000	94.926004	27.264732
0.100000	94.926004	27.220756
0.100000	94.926004	27.176781
0.100000	94.926004	27.132806
0.100000	94.918174	27.132806
0.100000	94.910344	27.132806
0.100000	94.910344	27.088830
0.100000	94.910344	27.044855
0.100000	94.910344	27.000880
0.100000	94.910344	26.956904
0.100000	94.902514	26.956904
0.100000	94.894683	26.956904
0.100000	94.894683	26.912929
0.100000	94.886853	26.912929
0.100000	94.879023	26.912929
0.100000	94.871193	26.912929
0.100000	94.863362	26.912929
0.100000	94.863362	26.868953
0.100000	94.855532	26.868953
0.100000	94.855532	26.824978
0.100000	94.847702	26.824978
0.100000	94.847702	26.781003
0.100000	94.839872	26.781003
0.100000	94.839872	26.737027
0.100000	94.839872	26.693052
0.100000	94.839872	26.649077
0.100000	94.832041	26.649077
0.100000	94.824211	26.649077
0.100000	94.824211	26.605101
0.100000	94.824211	26.561126
0.100000	94.824211	26.517150
0.100000	94.824211	26.473175
0.100000	94.824211	26.429200
0.100000	94.816381	26.429200
0.100000	94.808551	26.429200
0.100000	94.808551	26.385224
0.100000	94.808551	26.341249
0.100000	94.800720	26.341249
0.100000	94.800720	26.297274
0.100000	94.800720	26.253298
0.100000	94.792890	26.253298
0.100000	94.785060	26.253298
0.100000	94.785060	26.209323
0.100000	94.777230	26.209323
0.100000	94.769399	26.209323
0.100000	94.761569	26.209323
0.100000	94.753739	26.209323
0.100000	94.745909	26.209323
0.100000	94.745909	26.165347
0.100000	94.738078	26.165347
0.100000	94.738078	26.121372
0.100000	94.730248	26.121372
0.100000	94.722418	26.121372
0.100000	94.722418	26.077397
0.100000	94.722418	26.033421
0.100000	94.722418	25.989446
0.100000	94.714588	25.989446
0.100000	94.714588	25.945471
0.100000	94.714588	25.901495
0.100000	94.714588	25.857520
0.100000	94.714588	25.813544
0.100000	94.714588	25.769569
0.100000	94.706757	25.769569
0.100000	94.706757	25.725594
0.100000	94.706757	25.681618
0.100000	94.706757	25.637643
0.100000	94.706757	25.593668
0.100000	94.698927	25.593668
0.100000	94.698927	25.549692
0.100000	94.691097	25.549692
0.100000	94.691097	25.505717
0.100000	94.691097	25.461741
0.100000	94.691097	25.417766
0.100000	94.691097	25.373791
0.100000	94.683267	25.373791
0.100000	94.675437	25.373791
0.100000	94.675437	25.329815
0.100000	94.667606	25.329815
0.100000	94.667606	25.285840
0.100000	94.667606	25.241865
0.100000	94.659776	25.241865
0.100000	94.651946	25.241865
0.100000	94.651946	25.197889
0.100000	94.651946	25.153914
0.100000	94.644116	25.153914
0.100000	94.644116	25.109938
0.100000	94.644116	25.065963
0.100000	94.644116	25.021988
0.100000	94.644116	24.978012
0.100000	94.644116	24.934037
0.100000	94.636285	24.934037
0.100000	94.636285	24.890062
0.100000	94.636285	24.846086
0.100000	94.636285	24.802111
0.100000	94.636285	24.758135
0.100000	94.636285	24.714160
0.100000	94.628455	24.714160
0.100000	94.628455	24.670185
0.100000	94.620625	24.670185
0.100000	94.612795	24.670185
0.100000	94.612795	24.626209
0.100000	94.612795	24.582234
0.100000	94.604964	24.582234
0.100000	94.597134	24.582234
0.100000	94.597134	24.538259
0.100000	94.589304	24.538259
0.100000	94.589304	24.494283
0.100000	94.581474	24.494283
0.100000	94.573643	24.494283
0.100000	94.573643	24.450308
0.100000	94.573643	24.406332
0.100000	94.573643	24.362357
0.100000	94.565813	24.362357
0.100000	94.565813	24.318382
0.100000	94.565813	24.274406
0.100000	94.565813	24.230431
0.100000	94.557983	24.230431
0.100000	94.557983	24.186456
0.100000	94.557983	24.142480
0.100000	94.550153	24.142480
0.100000	94.542322	24.142480
0.100000	94.542322	24.098505
0.100000	94.542322	24.054529
0.100000	94.542322	24.010554
0.100000	94.542322	23.966579
0.100000	94.542322	23.922603
0.100000	94.542322	23.878628
0.100000	94.534492	23.878628
0.100000	94.534492	23.834653
0.100000	94.534492	23.790677
0.100000	94.534492	23.746702
0.100000	94.534492	23.702726
0.100000	94.526662	23.702726
0.100000	94.518832	23.702726
0.100000	94.518832	23.658751
0.100000	94.511001	23.658751
0.100000	94.503171	23.658751
0.100000	94.503171	23.614776
0.100000	94.495341	23.614776
0.100000	94.487511	23.614776
0.100000	94.479681	23.614776
0.100000	94.479681	23.570800
0.100000	94.479681	23.526825
0.100000	94.471850	23.526825
0.100000	94.471850	23.482850
0.100000	94.471850	23.438874
0.100000	94.471850	23.394899
0.100000	94.471850	23.350923
0.100000	94.464020	23.350923
0.100000	94.456190	23.350923
0.100000	94.456190	23.306948
0.100000	94.456190	23.262973
0.100000	94.448360	23.262973
0.100000	94.440529	23.262973
0.100000	94.440529	23.218997
0.100000	94.432699	23.218997
0.100000	94.432699	23.175022
0.100000	94.432699	23.131047
0.100000	94.424869	23.131047
0.100000	94.424869	23.087071
0.100000	94.424869	23.043096
0.100000	94.424869	22.999120
0.100000	94.424869	22.955145
0.100000	94.417039	22.955145
0.100000	94.417039	22.911170
0.100000	94.417039	22.867194
0.100000	94.417039	22.823219
0.100000	94.417039	22.779244
0.100000	94.409208	22.779244
0.100000	94.401378	22.779244
0.100000	94.401378	22.735268
0.100000	94.401378	22.691293
0.100000	94.401378	22.647318
0.100000	94.393548	22.647318
0.100000	94.393548	22.603342
0.100000	94.385718	22.603342
0.100000	94.385718	22.559367
0.100000	94.385718	22.515391
0.100000	94.385718	22.471416
0.100000	94.377887	22.471416
0.100000	94.370057	22.471416
0.100000	94.362227	22.471416
0.100000	94.362227	22.427441
0.100000	94.354397	22.427441
0.100000	94.354397	22.383465
0.100000	94.346566	22.383465
0.100000	94.338736	22.383465
0.100000	94.338736	22.339490
0.100000	94.330906	22.339490
0.100000	94.330906	22.295515
0.100000	94.330906	22.251539
0.100000	94.323076	22.251539
0.100000	94.315245	22.251539
0.100000	94.307415	22.251539
0.100000	94.299585	22.251539
0.100000	94.291755	22.251539
0.100000	94.291755	22.207564
0.100000	94.283925	22.207564
0.100000	94.283925	22.163588
0.100000	94.283925	22.119613
0.100000	94.283925	22.075638
0.100000	94.276094	22.075638
0.100000	94.268264	22.075638
0.100000	94.260434	22.075638
0.100000	94.260434	22.031662
0.100000	94.252604	22.031662
0.100000	94.252604	21.987687
0.100000	94.244773	21.987687
0.100000	94.236943	21.987687
0.100000	94.229113	21.987687
0.100000	94.221283	21.987687
0.100000	94.213452	21.987687
0.100000	94.213452	21.943712
0.100000	94.205622	21.943712
0.100000	94.205622	21.899736
0.100000	94.197792	21.899736
0.100000	94.189962	21.899736
0.100000	94.189962	21.855761
0.100000	94.189962	21.811785
0.100000	94.182131	21.811785
0.100000	94.182131	21.767810
0.100000	94.174301	21.767810
0.100000	94.166471	21.767810
0.100000	94.166471	21.723835
0.100000	94.158641	21.723835
0.100000	94.158641	21.679859
0.100000	94.158641	21.635884
0.100000	94.158641	21.591909
0.100000	94.158641	21.547933
0.100000	94.158641	21.503958
0.100000	94.158641	21.459982
0.100000	94.158641	21.416007
0.100000	94.158641	21.372032
0.100000	94.150810	21.372032
0.100000	94.142980	21.372032
0.100000	94.135150	21.372032
0.100000	94.127320	21.372032
0.100000	94.119489	21.372032
0.100000	94.119489	21.328056
0.100000	94.119489	21.284081
0.100000	94.119489	21.240106
0.100000	94.119489	21.196130
0.100000	94.111659	21.196130
0.100000	94.103829	21.196130
0.100000	94.095999	21.196130
0.100000	94.095999	21.152155
0.100000	94.095999	21.108179
0.100000	94.095999	21.064204
0.100000	94.095999	21.020229
0.100000	94.095999	20.976253
0.100000	94.088169	20.976253
0.100000	94.080338	20.976253
0.100000	94.080338	20.932278
0.100000	94.072508	20.932278
0.100000	94.072508	20.888303
0.100000	94.064678	20.888303
0.100000	94.056848	20.888303
0.100000	94.049017	20.888303
0.100000	94.049017	20.844327
0.100000	94.041187	20.844327
0.100000	94.041187	20.800352
0.100000	94.041187	20.756376
0.100000	94.041187	20.712401
0.100000	94.041187	20.668426
0.100000	94.033357	20.668426
0.100000	94.033357	20.624450
0.100000	94.033357	20.580475
0.100000	94.033357	20.536500
0.100000	94.033357	20.492524
0.100000	94.025527	20.492524
0.100000	94.017696	20.492524
0.100000	94.017696	20.448549
0.100000	94.017696	20.404573
0.100000	94.017696	20.360598
0.100000	94.017696	20.316623
0.100000	94.009866	20.316623
0.100000	94.009866	20.272647
0.100000	94.009866	20.228672
0.100000	94.002036	20.228672
0.100000	94.002036	20.184697
0.100000	94.002036	20.140721
0.100000	93.994206	20.140721
0.100000	93.986375	20.140721
0.100000	93.986375	20.096746
0.100000	93.986375	20.052770
0.100000	93.986375	20.008795
0.100000	93.986375	19.964820
0.100000	93.986375	19.920844
0.100000	93.986375	19.876869
0.100000	93.978545	19.876869
0.100000	93.970715	19.876869
0.100000	93.970715	19.832894
0.100000	93.970715	19.788918
0.100000	93.970715	19.744943
0.100000	93.962885	19.744943
0.100000	93.962885	19.700967
0.100000	93.955054	19.700967
0.100000	93.947224	19.700967
0.100000	93.947224	19.656992
0.100000	93.947224	19.613017
0.100000	93.947224	19.569041
0.100000	93.947224	19.525066
0.100000	93.939394	19.525066
0.100000	93.931564	19.525066
0.100000	93.931564	19.481091
0.100000	93.931564	19.437115
0.100000	93.931564	19.393140
0.100000	93.931564	19.349164
0.100000	93.923733	19.349164
0.100000	93.923733	19.305189
0.100000	93.923733	19.261214
0.100000	93.915903	19.261214
0.100000	93.915903	19.217238
0.100000	93.908073	19.217238
0.100000	93.900243	19.217238
0.100000	93.900243	19.173263
0.100000	93.892412	19.173263
0.100000	93.892412	19.129288
0.100000	93.892412	19.085312
0.100000	93.884582	19.085312
0.100000	93.876752	19.085312
0.100000	93.876752	19.041337
0.100000	93.876752	18.997361
0.100000	93.876752	18.953386
0.100000	93.868922	18.953386
0.100000	93.868922	18.909411
0.100000	93.868922	18.865435
0.100000	93.861092	18.865435
0.100000	93.861092	18.821460
0.100000	93.861092	18.777485
0.100000	93.861092	18.733509
0.100000	93.853261	18.733509
0.100000	93.853261	18.689534
0.100000	93.845431	18.689534
0.100000	93.837601	18.689534
0.100000	93.837601	18.645558
0.100000	93.829771	18.645558
0.100000	93.821940	18.645558
0.100000	93.821940	18.601583
0.100000	93.821940	18.557608
0.100000	93.821940	18.513632
0.100000	93.814110	18.513632
0.100000	93.814110	18.469657
0.100000	93.806280	18.469657
0.100000	93.806280	18.425682
0.100000	93.806280	18.381706
0.100000	93.798450	18.381706
0.100000	93.790619	18.381706
0.100000	93.782789	18.381706
0.100000	93.774959	18.381706
0.100000	93.767129	18.381706
0.100000	93.759298	18.381706
0.100000	93.751468	18.381706
0.100000	93.743638	18.381706
0.100000	93.743638	18.337731
0.100000	93.743638	18.293755
0.100000	93.743638	18.249780
0.100000	93.735808	18.249780
0.100000	93.735808	18.205805
0.100000	93.727977	18.205805
0.100000	93.720147	18.205805
0.100000	93.720147	18.161829
0.100000	93.720147	18.117854
0.100000	93.720147	18.073879
0.100000	93.720147	18.029903
0.100000	93.720147	17.985928
0.100000	93.720147	17.941953
0.100000	93.712317	17.941953
0.100000	93.704487	17.941953
0.100000	93.704487	17.897977
0.100000	93.696656	17.897977
0.100000	93.688826	17.897977
0.100000	93.680996	17.897977
0.100000	93.680996	17.854002
0.100000	93.673166	17.854002
0.100000	93.665336	17.854002
0.100000	93.665336	17.810026
0.100000	93.657505	17.810026
0.100000	93.657505	17.766051
0.100000	93.649675	17.766051
0.100000	93.649675	17.722076
0.100000	93.649675	17.678100
0.100000	93.649675	17.634125
0.100000	93.641845	17.634125
0.100000	93.641845	17.590150
0.100000	93.641845	17.546174
0.100000	93.634015	17.546174
0.100000	93.626184	17.546174
0.100000	93.626184	17.502199
0.100000	93.626184	17.458223
0.100000	93.618354	17.458223
0.100000	93.610524	17.458223
0.100000	93.610524	17.414248
0.100000	93.610524	17.370273
0.100000	93.610524	17.326297
0.100000	93.610524	17.282322
0.100000	93.602694	17.282322
0.100000	93.602694	17.238347
0.100000	93.602694	17.194371
0.100000	93.594863	17.194371
0.100000	93.594863	17.150396
0.100000	93.594863	17.106420
0.100000	93.594863	17.062445
0.100000	93.587033	17.062445
0.100000	93.587033	17.018470
0.100000	93.587033	16.974494
0.100000	93.587033	16.930519
0.100000	93.579203	16.930519
0.100000	93.579203	16.886544
0.100000	93.579203	16.842568
0.100000	93.571373	16.842568
0.100000	93.571373	16.798593
0.100000	93.571373	16.754617
0.100000	93.563542	16.754617
0.100000	93.563542	16.710642
0.100000	93.563542	16.666667
0.100000	93.563542	16.622691
0.100000	93.563542	16.578716
0.100000	93.563542	16.534741
0.100000	93.563542	16.490765
0.100000	93.563542	16.446790
0.100000	93.555712	16.446790
0.100000	93.555712	16.402814
0.100000	93.555712	16.358839
0.100000	93.555712	16.314864
0.100000	93.555712	16.270888
0.100000	93.547882	16.270888
0.100000	93.540052	16.270888
0.100000	93.540052	16.226913
0.100000	93.532221	16.226913
0.100000	93.532221	16.182938
0.100000	93.524391	16.182938
0.100000	93.516561	16.182938
0.100000	93.516561	16.138962
0.100000	93.516561	16.094987
0.100000	93.508731	16.094987
0.100000	93.508731	16.051011
0.100000	93.508731	16.007036
0.100000	93.500900	16.007036
0.100000	93.493070	16.007036
0.100000	93.485240	16.007036
0.100000	93.485240	15.963061
0.100000	93.485240	15.919085
0.100000	93.485240	15.875110
0.100000	93.485240	15.831135
0.100000	93.485240	15.787159
0.100000	93.485240	15.743184
0.100000	93.477410	15.743184
0.100000	93.477410	15.699208
0.100000	93.477410	15.655233
0.100000	93.477410	15.611258
0.100000	93.469580	15.611258
0.100000	93.469580	15.567282
0.100000	93.461749	15.567282
0.100000	93.461749	15.523307
0.100000	93.453919	15.523307
0.100000	93.453919	15.479332
0.100000	93.446089	15.479332
0.100000	93.438259	15.479332
0.100000	93.430428	15.479332
0.100000	93.430428	15.435356
0.100000	93.422598	15.435356
0.100000	93.422598	15.391381
0.100000	93.422598	15.347405
0.100000	93.414768	15.347405
0.100000	93.414768	15.303430
0.100000	93.406938	15.303430
0.100000	93.406938	15.259455
0.100000	93.406938	15.215479
0.100000	93.406938	15.171504
0.100000	93.406938	15.127529
0.100000	93.406938	15.083553
0.100000	93.399107	15.083553
0.100000	93.391277	15.083553
0.100000	93.383447	15.083553
0.100000	93.375617	15.083553
0.100000	93.375617	15.039578
0.100000	93.367786	15.039578
0.100000	93.367786	14.995602
0.100000	93.367786	14.951627
0.100000	93.359956	14.951627
0.100000	93.359956	14.907652
0.100000	93.359956	14.863676
0.100000	93.359956	14.819701
0.100000	93.359956	14.775726
0.100000	93.359956	14.731750
0.100000	93.359956	14.687775
0.100000	93.352126	14.687775
0.100000	93.352126	14.643799
0.100000	93.352126	14.599824
0.100000	93.344296	14.599824
0.100000	93.336465	14.599824
0.100000	93.328635	14.599824
0.100000	93.320805	14.599824
0.100000	93.312975	14.599824
0.100000	93.312975	14.555849
0.100000	93.312975	14.511873
0.100000	93.312975	14.467898
0.100000	93.312975	14.423923
0.100000	93.312975	14.379947
0.100000	93.305144	14.379947
0.100000	93.297314	14.379947
0.100000	93.297314	14.335972
0.100000	93.289484	14.335972
0.100000	93.289484	14.291996
0.100000	93.289484	14.248021
0.100000	93.289484	14.204046
0.100000	93.289484	14.160070
0.100000	93.281654	14.160070
0.100000	93.273824	14.160070
0.100000	93.265993	14.160070
0.100000	93.265993	14.116095
0.100000	93.265993	14.072120
0.100000	93.258163	14.072120
0.100000	93.258163	14.028144
0.100000	93.258163	13.984169
0.100000	93.258163	13.940193
0.100000	93.258163	13.896218
0.100000	93.258163	13.852243
0.100000	93.250333	13.852243
0.100000	93.242503	13.852243
0.100000	93.234672	13.852243
0.100000	93.234672	13.808267
0.100000	93.234672	13.764292
0.100000	93.226842	13.764292
0.100000	93.226842	13.720317
0.100000	93.219012	13.720317
0.100000	93.219012	13.676341
0.100000	93.211182	13.676341
0.100000	93.211182	13.632366
0.100000	93.211182	13.588391
0.100000	93.203351	13.588391
0.100000	93.203351	13.544415
0.100000	93.203351	13.500440
0.100000	93.195521	13.500440
0.100000	93.187691	13.500440
0.100000	93.179861	13.500440
0.100000	93.179861	13.456464
0.100000	93.179861	13.412489
0.100000	93.172030	13.412489
0.100000	93.164200	13.412489
0.100000	93.156370	13.412489
0.100000	93.156370	13.368514
0.100000	93.148540	13.368514
0.110000	93.148540	13.324538
0.110000	93.148540	13.280563
0.110000	93.148540	13.236588
0.110000	93.148540	13.192612
0.110000	93.148540	13.148637
0.110000	93.148540	13.104661
0.110000	93.140709	13.104661
0.120000	93.140709	13.060686
0.120000	93.140709	13.016711
0.120000	93.140709	12.972735
0.120000	93.132879	12.972735
0.120000	93.132879	12.928760
0.120000	93.132879	12.884785
0.120000	93.125049	12.884785
0.120000	93.125049	12.840809
0.120000	93.125049	12.796834
0.120000	93.125049	12.752858
0.120000	93.125049	12.708883
0.120000	93.125049	12.664908
0.120000	93.125049	12.620932
0.120000	93.125049	12.576957
0.120000	93.117219	12.576957
0.120000	93.109388	12.576957
0.120000	93.101558	12.576957
0.120000	93.101558	12.532982
0.120000	93.093728	12.532982
0.120000	93.085898	12.532982
0.120000	93.078067	12.532982
0.120000	93.070237	12.532982
0.120000	93.062407	12.532982
0.120000	93.062407	12.489006
0.120000	93.054577	12.489006
0.120000	93.054577	12.445031
0.120000	93.054577	12.401055
0.120000	93.054577	12.357080
0.120000	93.046747	12.357080
0.120000	93.038916	12.357080
0.120000	93.031086	12.357080
0.120000	93.023256	12.357080
0.120000	93.015426	12.357080
0.120000	93.007595	12.357080
0.120000	92.999765	12.357080
0.120000	92.991935	12.357080
0.120000	92.991935	12.313105
0.120000	92.984105	12.313105
0.120000	92.976274	12.313105
0.120000	92.968444	12.313105
0.120000	92.968444	12.269129
0.120000	92.968444	12.225154
0.120000	92.968444	12.181179
0.120000	92.968444	12.137203
0.120000	92.960614	12.137203
0.120000	92.960614	12.093228
0.120000	92.960614	12.049252
0.120000	92.952784	12.049252
0.120000	92.944953	12.049252
0.120000	92.944953	12.005277
0.120000	92.944953	11.961302
0.120000	92.937123	11.961302
0.120000	92.937123	11.917326
0.120000	92.929293	11.917326
0.120000	92.921463	11.917326
0.120000	92.913632	11.917326
0.120000	92.913632	11.873351
0.120000	92.905802	11.873351
0.120000	92.905802	11.829376
0.120000	92.905802	11.785400
0.120000	92.897972	11.785400
0.120000	92.890142	11.785400
0.120000	92.890142	11.741425
0.120000	92.890142	11.697449
0.120000	92.882311	11.697449
0.120000	92.874481	11.697449
0.120000	92.866651	11.697449
0.120000	92.858821	11.697449
0.120000	92.858821	11.653474
0.120000	92.858821	11.609499
0.120000	92.850991	11.609499
0.120000	92.843160	11.609499
0.120000	92.843160	11.565523
0.120000	92.843160	11.521548
0.120000	92.835330	11.521548
0.120000	92.835330	11.477573
0.120000	92.827500	11.477573
0.120000	92.827500	11.433597
0.120000	92.819670	11.433597
0.120000	92.811839	11.433597
0.120000	92.804009	11.433597
0.120000	92.796179	11.433597
0.120000	92.788349	11.433597
0.120000	92.780518	11.433597
0.120000	92.780518	11.389622
0.120000	92.780518	11.345646
0.120000	92.772688	11.345646
0.120000	92.764858	11.345646
0.120000	92.757028	11.345646
0.130000	92.757028	11.301671
0.140000	92.749197	11.301671
0.140000	92.749197	11.257696
0.140000	92.749197	11.213720
0.140000	92.741367	11.213720
0.140000	92.741367	11.169745
0.140000	92.741367	11.125770
0.140000	92.741367	11.081794
0.140000	92.741367	11.037819
0.140000	92.733537	11.037819
0.140000	92.733537	10.993843
0.140000	92.725707	10.993843
0.140000	92.725707	10.949868
0.140000	92.725707	10.905893
0.150000	92.725707	10.861917
0.160000	92.725707	10.817942
0.160000	92.717876	10.817942
0.160000	92.710046	10.817942
0.160000	92.710046	10.773967
0.160000	92.702216	10.773967
0.160000	92.694386	10.773967
0.160000	92.686555	10.773967
0.160000	92.678725	10.773967
0.160000	92.670895	10.773967
0.160000	92.663065	10.773967
0.160000	92.663065	10.729991
0.160000	92.663065	10.686016
0.160000	92.663065	10.642040
0.160000	92.655235	10.642040
0.160000	92.647404	10.642040
0.160000	92.639574	10.642040
0.160000	92.639574	10.598065
0.160000	92.639574	10.554090
0.160000	92.639574	10.510114
0.160000	92.631744	10.510114
0.160000	92.631744	10.466139
0.160000	92.631744	10.422164
0.160000	92.623914	10.422164
0.160000	92.616083	10.422164
0.160000	92.608253	10.422164
0.160000	92.608253	10.378188
0.160000	92.608253	10.334213
0.160000	92.608253	10.290237
0.160000	92.608253	10.246262
0.160000	92.600423	10.246262
0.160000	92.592593	10.246262
0.160000	92.592593	10.202287
0.160000	92.584762	10.202287
0.160000	92.584762	10.158311
0.160000	92.576932	10.158311
0.160000	92.569102	10.158311
0.160000	92.561272	10.158311
0.160000	92.553441	10.158311
0.160000	92.553441	10.114336
0.160000	92.553441	10.070361
0.160000	92.545611	10.070361
0.160000	92.545611	10.026385
0.160000	92.537781	10.026385
0.160000	92.529951	10.026385
0.160000	92.522120	10.026385
0.160000	92.514290	10.026385
0.160000	92.506460	10.026385
0.160000	92.498630	10.026385
0.160000	92.498630	9.982410
0.160000	92.490799	9.982410
0.160000	92.482969	9.982410
0.160000	92.475139	9.982410
0.160000	92.467309	9.982410
0.160000	92.459479	9.982410
0.160000	92.459479	9.938434
0.160000	92.451648	9.938434
0.160000	92.443818	9.938434
0.160000	92.435988	9.938434
0.160000	92.435988	9.894459
0.160000	92.428158	9.894459
0.160000	92.420327	9.894459
0.160000	92.412497	9.894459
0.160000	92.404667	9.894459
0.160000	92.404667	9.850484
0.160000	92.404667	9.806508
0.160000	92.404667	9.762533
0.160000	92.404667	9.718558
0.160000	92.404667	9.674582
0.160000	92.404667	9.630607
0.160000	92.396837	9.630607
0.160000	92.389006	9.630607
0.160000	92.381176	9.630607
0.160000	92.381176	9.586631
0.160000	92.373346	9.586631
0.160000	92.365516	9.586631
0.160000	92.357685	9.586631
0.160000	92.357685	9.542656
0.160000	92.349855	9.542656
0.160000	92.342025	9.542656
0.160000	92.334195	9.542656
0.160000	92.326364	9.542656
0.160000	92.326364	9.498681
0.160000	92.326364	9.454705
0.160000	92.318534	9.454705
0.160000	92.310704	9.454705
0.160000	92.302874	9.454705
0.160000	92.302874	9.410730
0.160000	92.295043	9.410730
0.160000	92.287213	9.410730
0.170000	92.287213	9.366755
0.170000	92.287213	9.322779
0.170000	92.287213	9.278804
0.180000	92.279383	9.278804
0.180000	92.279383	9.234828
0.180000	92.271553	9.234828
0.180000	92.271553	9.190853
0.180000	92.263722	9.190853
0.180000	92.255892	9.190853
0.180000	92.248062	9.190853
0.180000	92.240232	9.190853
0.180000	92.240232	9.146878
0.180000	92.240232	9.102902
0.180000	92.232402	9.102902
0.180000	92.224571	9.102902
0.180000	92.216741	9.102902
0.180000	92.208911	9.102902
0.180000	92.208911	9.058927
0.180000	92.201081	9.058927
0.180000	92.193250	9.058927
0.180000	92.185420	9.058927
0.180000	92.185420	9.014952
0.180000	92.177590	9.014952
0.180000	92.169760	9.014952
0.180000	92.169760	8.970976
0.180000	92.161929	8.970976
0.180000	92.161929	8.927001
0.180000	92.161929	8.883026
0.180000	92.154099	8.883026
0.180000	92.146269	8.883026
0.180000	92.138439	8.883026
0.180000	92.130608	8.883026
0.180000	92.130608	8.839050
0.190000	92.130608	8.795075
0.190000	92.122778	8.795075
0.190000	92.114948	8.795075
0.190000	92.107118	8.795075
0.190000	92.099287	8.795075
0.190000	92.091457	8.795075
0.190000	92.091457	8.751099
0.190000	92.083627	8.751099
0.190000	92.083627	8.707124
0.190000	92.075797	8.707124
0.190000	92.067966	8.707124
0.190000	92.060136	8.707124
0.190000	92.060136	8.663149
0.190000	92.060136	8.619173
0.190000	92.052306	8.619173
0.190000	92.044476	8.619173
0.190000	92.044476	8.575198
0.190000	92.036646	8.575198
0.190000	92.028815	8.575198
0.190000	92.028815	8.531223
0.200000	92.020985	8.531223
0.200000	92.013155	8.531223
0.200000	92.005325	8.531223
0.200000	91.997494	8.531223
0.200000	91.989664	8.531223
0.200000	91.981834	8.531223
0.200000	91.981834	8.487247
0.200000	91.974004	8.487247
0.200000	91.966173	8.487247
0.200000	91.958343	8.487247
0.200000	91.950513	8.487247
0.200000	91.950513	8.443272
0.200000	91.950513	8.399296
0.200000	91.950513	8.355321
0.200000	91.942683	8.355321
0.200000	91.934852	8.355321
0.200000	91.927022	8.355321
0.200000	91.927022	8.311346
0.200000	91.919192	8.311346
0.200000	91.911362	8.311346
0.200000	91.903531	8.311346
0.200000	91.895701	8.311346
0.200000	91.887871	8.311346
0.200000	91.880041	8.311346
0.200000	91.872210	8.311346
0.200000	91.872210	8.267370
0.200000	91.864380	8.267370
0.200000	91.864380	8.223395
0.200000	91.856550	8.223395
0.200000	91.848720	8.223395
0.200000	91.840890	8.223395
0.200000	91.833059	8.223395
0.200000	91.825229	8.223395
0.200000	91.817399	8.223395
0.210000	91.809569	8.223395
0.210000	91.801738	8.223395
0.220000	91.793908	8.223395
0.220000	91.793908	8.179420
0.220000	91.793908	8.135444
0.220000	91.786078	8.135444
0.220000	91.778248	8.135444
0.220000	91.770417	8.135444
0.220000	91.762587	8.135444
0.220000	91.754757	8.135444
0.220000	91.754757	8.091469
0.220000	91.746927	8.091469
0.220000	91.739096	8.091469
0.220000	91.739096	8.047493
0.220000	91.731266	8.047493
0.220000	91.723436	8.047493
0.220000	91.723436	8.003518
0.220000	91.715606	8.003518
0.220000	91.707775	8.003518
0.220000	91.707775	7.959543
0.250000	91.699945	7.959543
0.250000	91.699945	7.915567
0.250000	91.692115	7.915567
0.250000	91.692115	7.871592
0.250000	91.684285	7.871592
0.250000	91.676454	7.871592
0.250000	91.676454	7.827617
0.250000	91.668624	7.827617
0.250000	91.668624	7.783641
0.250000	91.668624	7.739666
0.250000	91.668624	7.695690
0.250000	91.660794	7.695690
0.250000	91.660794	7.651715
0.250000	91.652964	7.651715
0.250000	91.645134	7.651715
0.250000	91.637303	7.651715
0.250000	91.637303	7.607740
0.250000	91.629473	7.607740
0.250000	91.629473	7.563764
0.250000	91.621643	7.563764
0.250000	91.613813	7.563764
0.250000	91.605982	7.563764
0.250000	91.605982	7.519789
0.250000	91.605982	7.475814
0.250000	91.598152	7.475814
0.250000	91.590322	7.475814
0.250000	91.590322	7.431838
0.250000	91.590322	7.387863
0.250000	91.582492	7.387863
0.250000	91.574661	7.387863
0.250000	91.566831	7.387863
0.250000	91.559001	7.387863
0.250000	91.551171	7.387863
0.250000	91.543340	7.387863
0.250000	91.535510	7.387863
0.250000	91.527680	7.387863
0.250000	91.519850	7.387863
0.250000	91.512019	7.387863
0.250000	91.504189	7.387863
0.250000	91.496359	7.387863
0.250000	91.488529	7.387863
0.250000	91.488529	7.343887
0.250000	91.488529	7.299912
0.250000	91.488529	7.255937
0.250000	91.488529	7.211961
0.250000	91.480698	7.211961
0.250000	91.480698	7.167986
0.250000	91.472868	7.167986
0.280000	91.472868	7.124011
0.280000	91.465038	7.124011
0.280000	91.457208	7.124011
0.280000	91.449377	7.124011
0.280000	91.441547	7.124011
0.280000	91.433717	7.124011
0.280000	91.425887	7.124011
0.280000	91.418057	7.124011
0.280000	91.410226	7.124011
0.280000	91.402396	7.124011
0.280000	91.394566	7.124011
0.280000	91.394566	7.080035
0.280000	91.394566	7.036060
0.280000	91.386736	7.036060
0.280000	91.378905	7.036060
0.280000	91.371075	7.036060
0.280000	91.371075	6.992084
0.280000	91.363245	6.992084
0.280000	91.363245	6.948109
0.280000	91.355415	6.948109
0.280000	91.347584	6.948109
0.280000	91.339754	6.948109
0.280000	91.331924	6.948109
0.280000	91.324094	6.948109
0.280000	91.316263	6.948109
0.280000	91.308433	6.948109
0.280000	91.300603	6.948109
0.280000	91.300603	6.904134
0.280000	91.300603	6.860158
0.280000	91.292773	6.860158
0.280000	91.284942	6.860158
0.280000	91.277112	6.860158
0.280000	91.269282	6.860158
0.280000	91.261452	6.860158
0.280000	91.261452	6.816183
0.280000	91.253621	6.816183
0.280000	91.245791	6.816183
0.280000	91.237961	6.816183
0.280000	91.230131	6.816183
0.280000	91.230131	6.772208
0.280000	91.222301	6.772208
0.280000	91.214470	6.772208
0.280000	91.206640	6.772208
0.280000	91.198810	6.772208
0.280000	91.190980	6.772208
0.280000	91.190980	6.728232
0.280000	91.183149	6.728232
0.280000	91.183149	6.684257
0.280000	91.183149	6.640281
0.280000	91.183149	6.596306
0.300000	91.183149	6.552331
0.300000	91.175319	6.552331
0.300000	91.167489	6.552331
0.300000	91.159659	6.552331
0.300000	91.151828	6.552331
0.300000	91.151828	6.508355
0.300000	91.151828	6.464380
0.300000	91.143998	6.464380
0.300000	91.136168	6.464380
0.300000	91.128338	6.464380
0.300000	91.120507	6.464380
0.300000	91.112677	6.464380
0.300000	91.104847	6.464380
0.300000	91.097017	6.464380
0.300000	91.089186	6.464380
0.300000	91.089186	6.420405
0.300000	91.081356	6.420405
0.300000	91.073526	6.420405
0.300000	91.065696	6.420405
0.300000	91.057865	6.420405
0.300000	91.050035	6.420405
0.300000	91.042205	6.420405
0.300000	91.034375	6.420405
0.300000	91.026545	6.420405
0.310000	91.018714	6.420405
0.310000	91.010884	6.420405
0.310000	91.003054	6.420405
0.310000	91.003054	6.376429
0.310000	90.995224	6.376429
0.310000	90.995224	6.332454
0.340000	90.987393	6.332454
0.340000	90.987393	6.288478
0.340000	90.987393	6.244503
0.340000	90.979563	6.244503
0.340000	90.971733	6.244503
0.340000	90.963903	6.244503
0.340000	90.956072	6.244503
0.360000	90.956072	6.200528
0.370000	90.956072	6.156552
0.370000	90.948242	6.156552
0.370000	90.940412	6.156552
0.370000	90.932582	6.156552
0.370000	90.924751	6.156552
0.380000	90.916921	6.156552
0.380000	90.909091	6.156552
0.380000	90.901261	6.156552
0.380000	90.893430	6.156552
0.380000	90.885600	6.156552
0.380000	90.877770	6.156552
0.380000	90.869940	6.156552
0.380000	90.862109	6.156552
0.380000	90.854279	6.156552
0.380000	90.854279	6.112577
0.380000	90.846449	6.112577
0.380000	90.838619	6.112577
0.380000	90.830789	6.112577
0.380000	90.830789	6.068602
0.380000	90.822958	6.068602
0.380000	90.822958	6.024626
0.380000	90.815128	6.024626
0.380000	90.815128	5.980651
0.380000	90.815128	5.936675
0.380000	90.807298	5.936675
0.380000	90.799468	5.936675
0.390000	90.791637	5.936675
0.390000	90.783807	5.936675
0.390000	90.775977	5.936675
0.390000	90.768147	5.936675
0.390000	90.760316	5.936675
0.390000	90.752486	5.936675
0.390000	90.752486	5.892700
0.390000	90.744656	5.892700
0.390000	90.736826	5.892700
0.390000	90.728995	5.892700
0.390000	90.728995	5.848725
0.390000	90.728995	5.804749
0.390000	90.721165	5.804749
0.390000	90.713335	5.804749
0.390000	90.705505	5.804749
0.390000	90.697674	5.804749
0.390000	90.689844	5.804749
0.390000	90.682014	5.804749
0.390000	90.674184	5.804749
0.390000	90.674184	5.760774
0.390000	90.674184	5.716799
0.390000	90.666353	5.716799
0.390000	90.666353	5.672823
0.390000	90.658523	5.672823
0.390000	90.650693	5.672823
0.390000	90.642863	5.672823
0.400000	90.635032	5.672823
0.400000	90.627202	5.672823
0.400000	90.619372	5.672823
0.400000	90.611542	5.672823
0.400000	90.603712	5.672823
0.400000	90.595881	5.672823
0.400000	90.588051	5.672823
0.400000	90.588051	5.628848
0.400000	90.580221	5.628848
0.400000	90.572391	5.628848
0.400000	90.564560	5.628848
0.400000	90.556730	5.628848
0.400000	90.548900	5.628848
0.400000	90.541070	5.628848
0.400000	90.533239	5.628848
0.400000	90.525409	5.628848
0.400000	90.517579	5.628848
0.400000	90.509749	5.628848
0.400000	90.501918	5.628848
0.400000	90.494088	5.628848
0.400000	90.486258	5.628848
0.400000	90.478428	5.628848
0.400000	90.470597	5.628848
0.400000	90.462767	5.628848
0.400000	90.454937	5.628848
0.400000	90.454937	5.584872
0.400000	90.447107	5.584872
0.400000	90.439276	5.584872
0.400000	90.431446	5.584872
0.400000	90.423616	5.584872
0.400000	90.415786	5.584872
0.400000	90.407956	5.584872
0.400000	90.400125	5.584872
0.400000	90.392295	5.584872
0.400000	90.384465	5.584872
0.400000	90.376635	5.584872
0.400000	90.368804	5.584872
0.400000	90.360974	5.584872
0.400000	90.353144	5.584872
0.400000	90.345314	5.584872
0.400000	90.337483	5.584872
0.400000	90.329653	5.584872
0.400000	90.321823	5.584872
0.400000	90.313993	5.584872
0.400000	90.313993	5.540897
0.400000	90.306162	5.540897
0.400000	90.298332	5.540897
0.400000	90.290502	5.540897
0.400000	90.282672	5.540897
0.400000	90.274841	5.540897
0.400000	90.267011	5.540897
0.400000	90.259181	5.540897
0.400000	90.251351	5.540897
0.400000	90.243520	5.540897
0.400000	90.243520	5.496922
0.410000	90.235690	5.496922
0.410000	90.227860	5.496922
0.410000	90.220030	5.496922
0.410000	90.212200	5.496922
0.410000	90.204369	5.496922
0.410000	90.196539	5.496922
0.410000	90.188709	5.496922
0.410000	90.180879	5.496922
0.410000	90.173048	5.496922
0.410000	90.165218	5.496922
0.410000	90.157388	5.496922
0.410000	90.149558	5.496922
0.410000	90.141727	5.496922
0.410000	90.133897	5.496922
0.410000	90.126067	5.496922
0.410000	90.118237	5.496922
0.410000	90.110406	5.496922
0.410000	90.102576	5.496922
0.430000	90.094746	5.496922
0.430000	90.086916	5.496922
0.430000	90.079085	5.496922
0.430000	90.071255	5.496922
0.430000	90.063425	5.496922
0.430000	90.055595	5.496922
0.430000	90.047764	5.496922
0.430000	90.039934	5.496922
0.430000	90.032104	5.496922
0.430000	90.032104	5.452946
0.430000	90.032104	5.408971
0.430000	90.024274	5.408971
0.430000	90.016444	5.408971
0.430000	90.008613	5.408971
0.430000	90.000783	5.408971
0.430000	90.000783	5.364996
0.430000	89.992953	5.364996
0.430000	89.985123	5.364996
0.430000	89.977292	5.364996
0.440000	89.969462	5.364996
0.440000	89.961632	5.364996
0.440000	89.953802	5.364996
0.440000	89.945971	5.364996
0.440000	89.938141	5.364996
0.440000	89.930311	5.364996
0.440000	89.922481	5.364996
0.440000	89.914650	5.364996
0.440000	89.906820	5.364996
0.440000	89.898990	5.364996
0.440000	89.891160	5.364996
0.440000	89.883329	5.364996
0.440000	89.875499	5.364996
0.440000	89.867669	5.364996
0.440000	89.859839	5.364996
0.440000	89.852008	5.364996
0.440000	89.844178	5.364996
0.440000	89.836348	5.364996
0.440000	89.828518	5.364996
0.440000	89.820687	5.364996
0.440000	89.820687	5.321020
0.440000	89.812857	5.321020
0.440000	89.805027	5.321020
0.440000	89.797197	5.321020
0.440000	89.789367	5.321020
0.440000	89.781536	5.321020
0.440000	89.773706	5.321020
0.440000	89.773706	5.277045
0.440000	89.765876	5.277045
0.440000	89.765876	5.233069
0.440000	89.758046	5.233069
0.460000	89.758046	5.189094
0.460000	89.758046	5.145119
0.470000	89.750215	5.145119
0.470000	89.742385	5.145119
0.470000	89.734555	5.145119
0.470000	89.734555	5.101143
0.470000	89.726725	5.101143
0.470000	89.718894	5.101143
0.470000	89.711064	5.101143
0.480000	89.703234	5.101143
0.480000	89.695404	5.101143
0.480000	89.687573	5.101143
0.480000	89.679743	5.101143
0.480000	89.679743	5.057168
0.480000	89.671913	5.057168
0.480000	89.664083	5.057168
0.480000	89.656252	5.057168
0.480000	89.648422	5.057168
0.480000	89.640592	5.057168
0.480000	89.632762	5.057168
0.490000	89.632762	5.013193
0.490000	89.624931	5.013193
0.490000	89.617101	5.013193
0.500000	89.609271	5.013193
0.500000	89.601441	5.013193
0.500000	89.593611	5.013193
0.500000	89.585780	5.013193
0.500000	89.577950	5.013193
0.500000	89.570120	5.013193
0.500000	89.562290	5.013193
0.500000	89.554459	5.013193
0.500000	89.546629	5.013193
0.520000	89.538799	5.013193
0.520000	89.530969	5.013193
0.520000	89.523138	5.013193
0.520000	89.515308	5.013193
0.520000	89.507478	5.013193
0.520000	89.499648	5.013193
0.520000	89.491817	5.013193
0.520000	89.483987	5.013193
0.520000	89.476157	5.013193
0.520000	89.468327	5.013193
0.520000	89.460496	5.013193
0.520000	89.452666	5.013193
0.520000	89.452666	4.969217
0.530000	89.444836	4.969217
0.530000	89.437006	4.969217
0.530000	89.429175	4.969217
0.550000	89.421345	4.969217
0.550000	89.413515	4.969217
0.560000	89.405685	4.969217
0.560000	89.397855	4.969217
0.560000	89.390024	4.969217
0.560000	89.382194	4.969217
0.560000	89.374364	4.969217
0.560000	89.366534	4.969217
0.560000	89.358703	4.969217
0.560000	89.350873	4.969217
0.560000	89.343043	4.969217
0.560000	89.335213	4.969217
0.560000	89.335213	4.925242
0.560000	89.327382	4.925242
0.560000	89.319552	4.925242
0.560000	89.311722	4.925242
0.560000	89.303892	4.925242
0.560000	89.296061	4.925242
0.560000	89.288231	4.925242
0.560000	89.280401	4.925242
0.560000	89.272571	4.925242
0.570000	89.264740	4.925242
0.570000	89.256910	4.925242
0.570000	89.249080	4.925242
0.570000	89.241250	4.925242
0.570000	89.233419	4.925242
0.570000	89.225589	4.925242
0.570000	89.217759	4.925242
0.570000	89.209929	4.925242
0.570000	89.202099	4.925242
0.570000	89.194268	4.925242
0.570000	89.186438	4.925242
0.570000	89.178608	4.925242
0.570000	89.170778	4.925242
0.580000	89.162947	4.925242
0.580000	89.155117	4.925242
0.580000	89.147287	4.925242
0.580000	89.139457	4.925242
0.580000	89.131626	4.925242
0.580000	89.123796	4.925242
0.580000	89.115966	4.925242
0.590000	89.108136	4.925242
0.590000	89.100305	4.925242
0.590000	89.092475	4.925242
0.590000	89.084645	4.925242
0.590000	89.076815	4.925242
0.590000	89.068984	4.925242
0.590000	89.061154	4.925242
0.590000	89.053324	4.925242
0.590000	89.045494	4.925242
0.590000	89.037663	4.925242
0.590000	89.029833	4.925242
0.590000	89.022003	4.925242
0.590000	89.014173	4.925242
0.600000	89.006342	4.925242
0.600000	88.998512	4.925242
0.600000	88.990682	4.925242
0.600000	88.982852	4.925242
0.600000	88.982852	4.881266
0.600000	88.975022	4.881266
0.600000	88.967191	4.881266
0.600000	88.959361	4.881266
0.600000	88.951531	4.881266
0.600000	88.951531	4.837291
0.600000	88.943701	4.837291
0.600000	88.935870	4.837291
0.600000	88.928040	4.837291
0.600000	88.920210	4.837291
0.600000	88.912380	4.837291
0.600000	88.904549	4.837291
0.610000	88.896719	4.837291
0.610000	88.888889	4.837291
0.610000	88.881059	4.837291
0.610000	88.873228	4.837291
0.610000	88.865398	4.837291
0.610000	88.857568	4.837291
0.610000	88.849738	4.837291
0.620000	88.841907	4.837291
0.620000	88.834077	4.837291
0.630000	88.826247	4.837291
0.630000	88.818417	4.837291
0.630000	88.810586	4.837291
0.630000	88.802756	4.837291
0.630000	88.794926	4.837291
0.630000	88.787096	4.837291
0.630000	88.779266	4.837291
0.630000	88.771435	4.837291
0.630000	88.763605	4.837291
0.630000	88.755775	4.837291
0.630000	88.747945	4.837291
0.630000	88.740114	4.837291
0.630000	88.732284	4.837291
0.630000	88.732284	4.793316
0.630000	88.724454	4.793316
0.630000	88.716624	4.793316
0.630000	88.708793	4.793316
0.630000	88.700963	4.793316
0.630000	88.693133	4.793316
0.630000	88.685303	4.793316
0.630000	88.677472	4.793316
0.630000	88.669642	4.793316
0.630000	88.661812	4.793316
0.630000	88.653982	4.793316
0.630000	88.646151	4.793316
0.630000	88.638321	4.793316
0.630000	88.630491	4.793316
0.630000	88.622661	4.793316
0.630000	88.614830	4.793316
0.630000	88.607000	4.793316
0.630000	88.599170	4.793316
0.630000	88.591340	4.793316
0.630000	88.583510	4.793316
0.630000	88.575679	4.793316
0.640000	88.567849	4.793316
0.650000	88.560019	4.793316
0.650000	88.560019	4.749340
0.650000	88.552189	4.749340
0.660000	88.544358	4.749340
0.660000	88.536528	4.749340
0.660000	88.528698	4.749340
0.680000	88.520868	4.749340
0.680000	88.513037	4.749340
0.680000	88.505207	4.749340
0.680000	88.497377	4.749340
0.680000	88.489547	4.749340
0.680000	88.481716	4.749340
0.680000	88.473886	4.749340
0.680000	88.473886	4.705365
0.680000	88.466056	4.705365
0.680000	88.458226	4.705365
0.680000	88.450395	4.705365
0.680000	88.442565	4.705365
0.680000	88.434735	4.705365
0.680000	88.426905	4.705365
0.680000	88.419074	4.705365
0.680000	88.411244	4.705365
0.680000	88.403414	4.705365
0.680000	88.395584	4.705365
0.680000	88.387754	4.705365
0.680000	88.379923	4.705365
0.680000	88.379923	4.661390
0.680000	88.372093	4.661390
0.680000	88.364263	4.661390
0.680000	88.356433	4.661390
0.680000	88.348602	4.661390
0.680000	88.340772	4.661390
0.680000	88.332942	4.661390
0.680000	88.325112	4.661390
0.680000	88.317281	4.661390
0.680000	88.309451	4.661390
0.680000	88.301621	4.661390
0.680000	88.293791	4.661390
0.680000	88.285960	4.661390
0.680000	88.278130	4.661390
0.680000	88.270300	4.661390
0.680000	88.270300	4.617414
0.680000	88.262470	4.617414
0.680000	88.262470	4.573439
0.680000	88.254639	4.573439
0.680000	88.246809	4.573439
0.680000	88.238979	4.573439
0.680000	88.231149	4.573439
0.680000	88.223318	4.573439
0.680000	88.215488	4.573439
0.680000	88.207658	4.573439
0.680000	88.199828	4.573439
0.680000	88.191997	4.573439
0.680000	88.184167	4.573439
0.680000	88.176337	4.573439
0.680000	88.176337	4.529464
0.680000	88.168507	4.529464
0.680000	88.160677	4.529464
0.680000	88.152846	4.529464
0.680000	88.152846	4.485488
0.680000	88.145016	4.485488
0.680000	88.137186	4.485488
0.680000	88.129356	4.485488
0.680000	88.121525	4.485488
0.680000	88.113695	4.485488
0.680000	88.105865	4.485488
0.680000	88.098035	4.485488
0.680000	88.090204	4.485488
0.680000	88.082374	4.485488
0.680000	88.074544	4.485488
0.680000	88.066714	4.485488
0.680000	88.058883	4.485488
0.680000	88.051053	4.485488
0.680000	88.043223	4.485488
0.680000	88.035393	4.485488
0.680000	88.027562	4.485488
0.680000	88.019732	4.485488
0.680000	88.011902	4.485488
0.680000	88.004072	4.485488
0.680000	87.996241	4.485488
0.680000	87.988411	4.485488
0.680000	87.980581	4.485488
0.680000	87.972751	4.485488
0.690000	87.964921	4.485488
0.690000	87.957090	4.485488
0.690000	87.949260	4.485488
0.690000	87.941430	4.485488
0.690000	87.933600	4.485488
0.690000	87.925769	4.485488
0.690000	87.917939	4.485488
0.690000	87.910109	4.485488
0.690000	87.902279	4.485488
0.690000	87.894448	4.485488
0.690000	87.886618	4.485488
0.690000	87.878788	4.485488
0.690000	87.870958	4.485488
0.690000	87.863127	4.485488
0.690000	87.855297	4.485488
0.690000	87.847467	4.485488
0.690000	87.839637	4.485488
0.690000	87.831806	4.485488
0.690000	87.823976	4.485488
0.690000	87.816146	4.485488
0.690000	87.816146	4.441513
0.690000	87.808316	4.441513
0.690000	87.800485	4.441513
0.690000	87.792655	4.441513
0.690000	87.792655	4.397537
0.690000	87.784825	4.397537
0.690000	87.776995	4.397537
0.690000	87.769165	4.397537
0.690000	87.761334	4.397537
0.690000	87.753504	4.397537
0.690000	87.745674	4.397537
0.690000	87.737844	4.397537
0.690000	87.730013	4.397537
0.690000	87.722183	4.397537
0.690000	87.714353	4.397537
0.690000	87.706523	4.397537
0.690000	87.698692	4.397537
0.690000	87.690862	4.397537
0.690000	87.683032	4.397537
0.690000	87.675202	4.397537
0.690000	87.667371	4.397537
0.690000	87.659541	4.397537
0.690000	87.651711	4.397537
0.690000	87.643881	4.397537
0.690000	87.636050	4.397537
0.690000	87.628220	4.397537
0.690000	87.620390	4.397537
0.690000	87.612560	4.397537
0.690000	87.604729	4.397537
0.690000	87.596899	4.397537
0.690000	87.589069	4.397537
0.690000	87.581239	4.397537
0.690000	87.573409	4.397537
0.690000	87.565578	4.397537
0.690000	87.557748	4.397537
0.690000	87.549918	4.397537
0.690000	87.542088	4.397537
0.690000	87.542088	4.353562
0.690000	87.534257	4.353562
0.690000	87.526427	4.353562
0.690000	87.518597	4.353562
0.690000	87.510767	4.353562
0.690000	87.502936	4.353562
0.690000	87.495106	4.353562
0.690000	87.487276	4.353562
0.690000	87.479446	4.353562
0.690000	87.471615	4.353562
0.690000	87.463785	4.353562
0.690000	87.455955	4.353562
0.690000	87.448125	4.353562
0.690000	87.440294	4.353562
0.690000	87.432464	4.353562
0.690000	87.424634	4.353562
0.690000	87.416804	4.353562
0.690000	87.408973	4.353562
0.690000	87.401143	4.353562
0.690000	87.393313	4.353562
0.690000	87.393313	4.309587
0.690000	87.385483	4.309587
0.690000	87.377652	4.309587
0.690000	87.369822	4.309587
0.690000	87.361992	4.309587
0.690000	87.354162	4.309587
0.690000	87.346332	4.309587
0.690000	87.338501	4.309587
0.690000	87.330671	4.309587
0.690000	87.322841	4.309587
0.690000	87.315011	4.309587
0.690000	87.307180	4.309587
0.690000	87.307180	4.265611
0.690000	87.299350	4.265611
0.690000	87.291520	4.265611
0.690000	87.283690	4.265611
0.690000	87.275859	4.265611
0.690000	87.268029	4.265611
0.690000	87.260199	4.265611
0.690000	87.252369	4.265611
0.690000	87.244538	4.265611
0.690000	87.236708	4.265611
0.690000	87.228878	4.265611
0.690000	87.221048	4.265611
0.690000	87.213217	4.265611
0.690000	87.205387	4.265611
0.690000	87.197557	4.265611
0.690000	87.189727	4.265611
0.690000	87.181896	4.265611
0.690000	87.174066	4.265611
0.690000	87.166236	4.265611
0.690000	87.158406	4.265611
0.690000	87.150576	4.265611
0.690000	87.142745	4.265611
0.690000	87.134915	4.265611
0.690000	87.127085	4.265611
0.690000	87.119255	4.265611
0.690000	87.111424	4.265611
0.690000	87.103594	4.265611
0.690000	87.095764	4.265611
0.690000	87.087934	4.265611
0.690000	87.080103	4.265611
0.690000	87.072273	4.265611
0.690000	87.064443	4.265611
0.690000	87.056613	4.265611
0.690000	87.048782	4.265611
0.690000	87.040952	4.265611
0.690000	87.033122	4.265611
0.690000	87.025292	4.265611
0.690000	87.017461	4.265611
0.690000	87.009631	4.265611
0.690000	87.001801	4.265611
0.690000	86.993971	4.265611
0.690000	86.986140	4.265611
0.690000	86.978310	4.265611
0.690000	86.970480	4.265611
0.690000	86.962650	4.265611
0.690000	86.954820	4.265611
0.690000	86.946989	4.265611
0.690000	86.939159	4.265611
0.690000	86.931329	4.265611
0.690000	86.923499	4.265611
0.690000	86.915668	4.265611
0.690000	86.907838	4.265611
0.690000	86.900008	4.265611
0.690000	86.900008	4.221636
0.690000	86.892178	4.221636
0.690000	86.884347	4.221636
0.690000	86.876517	4.221636
0.690000	86.868687	4.221636
0.690000	86.860857	4.221636
0.690000	86.853026	4.221636
0.690000	86.845196	4.221636
0.690000	86.837366	4.221636
0.690000	86.829536	4.221636
0.690000	86.821705	4.221636
0.690000	86.813875	4.221636
0.690000	86.806045	4.221636
0.690000	86.798215	4.221636
0.690000	86.790384	4.221636
0.690000	86.782554	4.221636
0.690000	86.774724	4.221636
0.690000	86.766894	4.221636
0.690000	86.759064	4.221636
0.690000	86.751233	4.221636
0.690000	86.743403	4.221636
0.690000	86.735573	4.221636
0.690000	86.727743	4.221636
0.690000	86.719912	4.221636
0.690000	86.712082	4.221636
0.690000	86.704252	4.221636
0.690000	86.696422	4.221636
0.690000	86.688591	4.221636
0.690000	86.680761	4.221636
0.690000	86.672931	4.221636
0.690000	86.665101	4.221636
0.690000	86.657270	4.221636
0.690000	86.649440	4.221636
0.690000	86.641610	4.221636
0.690000	86.633780	4.221636
0.690000	86.625949	4.221636
0.690000	86.618119	4.221636
0.690000	86.610289	4.221636
0.690000	86.602459	4.221636
0.690000	86.594628	4.221636
0.690000	86.586798	4.221636
0.690000	86.578968	4.221636
0.690000	86.571138	4.221636
0.690000	86.563307	4.221636
0.690000	86.555477	4.221636
0.690000	86.547647	4.221636
0.690000	86.539817	4.221636
0.690000	86.531987	4.221636
0.690000	86.524156	4.221636
0.690000	86.524156	4.177661
0.690000	86.516326	4.177661
0.690000	86.508496	4.177661
0.690000	86.500666	4.177661
0.690000	86.492835	4.177661
0.690000	86.485005	4.177661
0.700000	86.477175	4.177661
0.700000	86.469345	4.177661
0.700000	86.461514	4.177661
0.700000	86.453684	4.177661
0.710000	86.445854	4.177661
0.710000	86.438024	4.177661
0.710000	86.430193	4.177661
0.710000	86.430193	4.133685
0.710000	86.422363	4.133685
0.710000	86.414533	4.133685
0.710000	86.406703	4.133685
0.710000	86.398872	4.133685
0.710000	86.391042	4.133685
0.710000	86.383212	4.133685
0.710000	86.375382	4.133685
0.710000	86.367551	4.133685
0.710000	86.359721	4.133685
0.710000	86.351891	4.133685
0.710000	86.344061	4.133685
0.710000	86.336231	4.133685
0.710000	86.328400	4.133685
0.710000	86.320570	4.133685
0.710000	86.312740	4.133685
0.710000	86.304910	4.133685
0.710000	86.297079	4.133685
0.730000	86.289249	4.133685
0.730000	86.281419	4.133685
0.730000	86.273589	4.133685
0.730000	86.265758	4.133685
0.730000	86.257928	4.133685
0.730000	86.250098	4.133685
0.730000	86.242268	4.133685
0.730000	86.234437	4.133685
0.730000	86.226607	4.133685
0.730000	86.218777	4.133685
0.730000	86.210947	4.133685
0.730000	86.203116	4.133685
0.730000	86.195286	4.133685
0.730000	86.187456	4.133685
0.740000	86.187456	4.089710
0.740000	86.179626	4.089710
0.740000	86.171795	4.089710
0.740000	86.163965	4.089710
0.740000	86.156135	4.089710
0.740000	86.156135	4.045734
0.740000	86.148305	4.045734
0.740000	86.140475	4.045734
0.740000	86.132644	4.045734
0.740000	86.124814	4.045734
0.740000	86.116984	4.045734
0.740000	86.109154	4.045734
0.740000	86.101323	4.045734
0.740000	86.093493	4.045734
0.740000	86.085663	4.045734
0.780000	86.077833	4.045734
0.780000	86.070002	4.045734
0.780000	86.062172	4.045734
0.780000	86.054342	4.045734
0.780000	86.046512	4.045734
0.780000	86.038681	4.045734
0.780000	86.038681	4.001759
0.780000	86.030851	4.001759
0.780000	86.030851	3.957784
0.780000	86.023021	3.957784
0.780000	86.015191	3.957784
0.780000	86.007360	3.957784
0.780000	85.999530	3.957784
0.780000	85.991700	3.957784
0.780000	85.983870	3.957784
0.780000	85.976039	3.957784
0.780000	85.968209	3.957784
0.780000	85.960379	3.957784
0.780000	85.952549	3.957784
0.780000	85.944719	3.957784
0.780000	85.936888	3.957784
0.780000	85.929058	3.957784
0.780000	85.929058	3.913808
0.780000	85.921228	3.913808
0.780000	85.913398	3.913808
0.780000	85.905567	3.913808
0.780000	85.897737	3.913808
0.780000	85.889907	3.913808
0.780000	85.882077	3.913808
0.780000	85.874246	3.913808
0.780000	85.866416	3.913808
0.780000	85.858586	3.913808
0.780000	85.850756	3.913808
0.780000	85.842925	3.913808
0.780000	85.835095	3.913808
0.780000	85.827265	3.913808
0.780000	85.819435	3.913808
0.780000	85.819435	3.869833
0.780000	85.811604	3.869833
0.780000	85.803774	3.869833
0.780000	85.795944	3.869833
0.780000	85.788114	3.869833
0.780000	85.788114	3.825858
0.780000	85.780283	3.825858
0.780000	85.772453	3.825858
0.780000	85.764623	3.825858
0.780000	85.756793	3.825858
0.780000	85.748962	3.825858
0.780000	85.741132	3.825858
0.780000	85.733302	3.825858
0.780000	85.725472	3.825858
0.780000	85.717642	3.825858
0.780000	85.709811	3.825858
0.780000	85.701981	3.825858
0.780000	85.694151	3.825858
0.780000	85.686321	3.825858
0.780000	85.678490	3.825858
0.780000	85.670660	3.825858
0.780000	85.662830	3.825858
0.780000	85.662830	3.781882
0.780000	85.655000	3.781882
0.780000	85.647169	3.781882
0.780000	85.639339	3.781882
0.780000	85.631509	3.781882
0.780000	85.623679	3.781882
0.780000	85.615848	3.781882
0.780000	85.608018	3.781882
0.780000	85.600188	3.781882
0.780000	85.592358	3.781882
0.780000	85.584527	3.781882
0.780000	85.576697	3.781882
0.780000	85.568867	3.781882
0.790000	85.561037	3.781882
0.790000	85.553206	3.781882
0.790000	85.545376	3.781882
0.790000	85.537546	3.781882
0.790000	85.529716	3.781882
0.790000	85.521886	3.781882
0.790000	85.514055	3.781882
0.790000	85.506225	3.781882
0.790000	85.498395	3.781882
0.790000	85.490565	3.781882
0.790000	85.482734	3.781882
0.790000	85.474904	3.781882
0.790000	85.467074	3.781882
0.790000	85.459244	3.781882
0.790000	85.451413	3.781882
0.790000	85.443583	3.781882
0.790000	85.435753	3.781882
0.790000	85.427923	3.781882
0.790000	85.420092	3.781882
0.790000	85.412262	3.781882
0.790000	85.404432	3.781882
0.790000	85.396602	3.781882
0.790000	85.388771	3.781882
0.790000	85.380941	3.781882
0.790000	85.373111	3.781882
0.790000	85.365281	3.781882
0.790000	85.357450	3.781882
0.790000	85.349620	3.781882
0.790000	85.341790	3.781882
0.790000	85.333960	3.781882
0.790000	85.326130	3.781882
0.790000	85.318299	3.781882
0.790000	85.310469	3.781882
0.790000	85.302639	3.781882
0.790000	85.294809	3.781882
0.790000	85.286978	3.781882
0.790000	85.279148	3.781882
0.790000	85.279148	3.737907
0.790000	85.279148	3.693931
0.790000	85.271318	3.693931
0.790000	85.263488	3.693931
0.790000	85.255657	3.693931
0.790000	85.247827	3.693931
0.790000	85.239997	3.693931
0.790000	85.232167	3.693931
0.790000	85.224336	3.693931
0.790000	85.216506	3.693931
0.790000	85.208676	3.693931
0.790000	85.200846	3.693931
0.790000	85.193015	3.693931
0.790000	85.185185	3.693931
0.790000	85.177355	3.693931
0.790000	85.169525	3.693931
0.790000	85.161694	3.693931
0.790000	85.153864	3.693931
0.790000	85.146034	3.693931
0.790000	85.138204	3.693931
0.790000	85.130374	3.693931
0.790000	85.122543	3.693931
0.790000	85.114713	3.693931
0.790000	85.106883	3.693931
0.790000	85.099053	3.693931
0.790000	85.091222	3.693931
0.790000	85.083392	3.693931
0.790000	85.075562	3.693931
0.790000	85.067732	3.693931
0.790000	85.059901	3.693931
0.790000	85.052071	3.693931
0.790000	85.044241	3.693931
0.790000	85.036411	3.693931
0.790000	85.028580	3.693931
0.790000	85.020750	3.693931
0.790000	85.012920	3.693931
0.790000	85.005090	3.693931
0.790000	84.997259	3.693931
0.790000	84.989429	3.693931
0.790000	84.981599	3.693931
0.790000	84.973769	3.693931
0.790000	84.965938	3.693931
0.790000	84.958108	3.693931
0.790000	84.950278	3.693931
0.790000	84.942448	3.693931
0.790000	84.934617	3.693931
0.790000	84.926787	3.693931
0.790000	84.918957	3.693931
0.790000	84.911127	3.693931
0.790000	84.903297	3.693931
0.790000	84.895466	3.693931
0.790000	84.887636	3.693931
0.790000	84.879806	3.693931
0.790000	84.871976	3.693931
0.790000	84.864145	3.693931
0.790000	84.856315	3.693931
0.790000	84.848485	3.693931
0.790000	84.840655	3.693931
0.790000	84.832824	3.693931
0.790000	84.824994	3.693931
0.790000	84.817164	3.693931
0.790000	84.809334	3.693931
0.790000	84.801503	3.693931
0.790000	84.793673	3.693931
0.790000	84.785843	3.693931
0.790000	84.778013	3.693931
0.790000	84.770182	3.693931
0.790000	84.762352	3.693931
0.790000	84.754522	3.693931
0.790000	84.746692	3.693931
0.790000	84.738861	3.693931
0.790000	84.731031	3.693931
0.790000	84.723201	3.693931
0.790000	84.715371	3.693931
0.790000	84.707541	3.693931
0.790000	84.699710	3.693931
0.790000	84.691880	3.693931
0.790000	84.684050	3.693931
0.790000	84.676220	3.693931
0.790000	84.668389	3.693931
0.790000	84.660559	3.693931
0.790000	84.652729	3.693931
0.790000	84.644899	3.693931
0.790000	84.637068	3.693931
0.790000	84.637068	3.649956
0.790000	84.629238	3.649956
0.790000	84.629238	3.605981
0.790000	84.621408	3.605981
0.790000	84.613578	3.605981
0.790000	84.605747	3.605981
0.790000	84.597917	3.605981
0.790000	84.590087	3.605981
0.790000	84.582257	3.605981
0.790000	84.574426	3.605981
0.790000	84.566596	3.605981
0.790000	84.558766	3.605981
0.790000	84.550936	3.605981
0.790000	84.543105	3.605981
0.790000	84.535275	3.605981
0.790000	84.527445	3.605981
0.790000	84.519615	3.605981
0.790000	84.511785	3.605981
0.790000	84.503954	3.605981
0.790000	84.496124	3.605981
0.790000	84.488294	3.605981
0.790000	84.480464	3.605981
0.790000	84.472633	3.605981
0.790000	84.464803	3.605981
0.790000	84.456973	3.605981
0.790000	84.449143	3.605981
0.790000	84.441312	3.605981
0.790000	84.433482	3.605981
0.790000	84.425652	3.605981
0.790000	84.417822	3.605981
0.790000	84.409991	3.605981
0.790000	84.402161	3.605981
0.790000	84.394331	3.605981
0.790000	84.386501	3.605981
0.790000	84.378670	3.605981
0.790000	84.370840	3.605981
0.790000	84.363010	3.605981
0.790000	84.355180	3.605981
0.790000	84.347349	3.605981
0.790000	84.339519	3.605981
0.790000	84.339519	3.562005
0.790000	84.331689	3.562005
0.790000	84.323859	3.562005
0.790000	84.316029	3.562005
0.790000	84.308198	3.562005
0.790000	84.300368	3.562005
0.790000	84.292538	3.562005
0.790000	84.284708	3.562005
0.790000	84.276877	3.562005
0.790000	84.269047	3.562005
0.790000	84.261217	3.562005
0.790000	84.253387	3.562005
0.790000	84.245556	3.562005
0.790000	84.237726	3.562005
0.790000	84.229896	3.562005
0.790000	84.222066	3.562005
0.790000	84.214235	3.562005
0.790000	84.206405	3.562005
0.790000	84.198575	3.562005
0.790000	84.190745	3.562005
0.790000	84.182914	3.562005
0.790000	84.175084	3.562005
0.790000	84.167254	3.562005
0.790000	84.159424	3.562005
0.790000	84.151593	3.562005
0.790000	84.143763	3.562005
0.790000	84.135933	3.562005
0.790000	84.128103	3.562005
0.790000	84.120272	3.562005
0.790000	84.112442	3.562005
0.790000	84.104612	3.562005
0.790000	84.096782	3.562005
0.790000	84.096782	3.518030
0.790000	84.088952	3.518030
0.790000	84.088952	3.474055
0.790000	84.081121	3.474055
0.790000	84.073291	3.474055
0.790000	84.065461	3.474055
0.790000	84.057631	3.474055
0.790000	84.049800	3.474055
0.790000	84.041970	3.474055
0.790000	84.034140	3.474055
0.790000	84.026310	3.474055
0.790000	84.018479	3.474055
0.790000	84.010649	3.474055
0.790000	84.002819	3.474055
0.790000	83.994989	3.474055
0.790000	83.987158	3.474055
0.790000	83.987158	3.430079
0.790000	83.979328	3.430079
0.790000	83.971498	3.430079
0.790000	83.963668	3.430079
0.790000	83.955837	3.430079
0.790000	83.948007	3.430079
0.790000	83.940177	3.430079
0.790000	83.932347	3.430079
0.790000	83.924516	3.430079
0.790000	83.916686	3.430079
0.790000	83.908856	3.430079
0.790000	83.901026	3.430079
0.790000	83.893196	3.430079
0.790000	83.885365	3.430079
0.790000	83.877535	3.430079
0.790000	83.869705	3.430079
0.790000	83.861875	3.430079
0.790000	83.854044	3.430079
0.790000	83.846214	3.430079
0.790000	83.838384	3.430079
0.790000	83.830554	3.430079
0.790000	83.822723	3.430079
0.790000	83.814893	3.430079
0.790000	83.807063	3.430079
0.790000	83.799233	3.430079
0.790000	83.791402	3.430079
0.790000	83.783572	3.430079
0.790000	83.775742	3.430079
0.790000	83.767912	3.430079
0.790000	83.760081	3.430079
0.790000	83.752251	3.430079
0.790000	83.744421	3.430079
0.790000	83.736591	3.430079
0.790000	83.728760	3.430079
0.790000	83.720930	3.430079
0.790000	83.713100	3.430079
0.790000	83.705270	3.430079
0.790000	83.697440	3.430079
0.790000	83.689609	3.430079
0.790000	83.689609	3.386104
0.790000	83.681779	3.386104
0.790000	83.673949	3.386104
0.790000	83.666119	3.386104
0.790000	83.658288	3.386104
0.790000	83.650458	3.386104
0.790000	83.642628	3.386104
0.790000	83.634798	3.386104
0.790000	83.626967	3.386104
0.790000	83.619137	3.386104
0.790000	83.611307	3.386104
0.790000	83.603477	3.386104
0.790000	83.595646	3.386104
0.790000	83.587816	3.386104
0.790000	83.579986	3.386104
0.790000	83.572156	3.386104
0.790000	83.564325	3.386104
0.790000	83.556495	3.386104
0.790000	83.548665	3.386104
0.790000	83.540835	3.386104
0.790000	83.533004	3.386104
0.790000	83.525174	3.386104
0.790000	83.517344	3.386104
0.790000	83.509514	3.386104
0.790000	83.501684	3.386104
0.790000	83.493853	3.386104
0.790000	83.486023	3.386104
0.790000	83.478193	3.386104
0.790000	83.470363	3.386104
0.790000	83.462532	3.386104
0.790000	83.462532	3.342128
0.790000	83.454702	3.342128
0.790000	83.446872	3.342128
0.790000	83.439042	3.342128
0.790000	83.431211	3.342128
0.790000	83.423381	3.342128
0.790000	83.415551	3.342128
0.790000	83.407721	3.342128
0.790000	83.399890	3.342128
0.790000	83.392060	3.342128
0.790000	83.384230	3.342128
0.790000	83.376400	3.342128
0.790000	83.368569	3.342128
0.790000	83.360739	3.342128
0.790000	83.360739	3.298153
0.790000	83.352909	3.298153
0.790000	83.345079	3.298153
0.790000	83.337248	3.298153
0.790000	83.329418	3.298153
0.790000	83.321588	3.298153
0.790000	83.313758	3.298153
0.790000	83.313758	3.254178
0.790000	83.305927	3.254178
0.790000	83.298097	3.254178
0.790000	83.290267	3.254178
0.790000	83.282437	3.254178
0.790000	83.274607	3.254178
0.790000	83.266776	3.254178
0.790000	83.258946	3.254178
0.790000	83.251116	3.254178
0.790000	83.243286	3.254178
0.790000	83.235455	3.254178
0.790000	83.227625	3.254178
0.790000	83.219795	3.254178
0.790000	83.211965	3.254178
0.790000	83.204134	3.254178
0.790000	83.196304	3.254178
0.790000	83.188474	3.254178
0.790000	83.180644	3.254178
0.790000	83.172813	3.254178
0.790000	83.164983	3.254178
0.790000	83.157153	3.254178
0.790000	83.149323	3.254178
0.790000	83.141492	3.254178
0.790000	83.133662	3.254178
0.790000	83.125832	3.254178
0.790000	83.118002	3.254178
0.790000	83.110171	3.254178
0.790000	83.102341	3.254178
0.790000	83.094511	3.254178
0.790000	83.086681	3.254178
0.790000	83.078851	3.254178
0.790000	83.071020	3.254178
0.790000	83.063190	3.254178
0.790000	83.055360	3.254178
0.790000	83.047530	3.254178
0.790000	83.039699	3.254178
0.790000	83.031869	3.254178
0.790000	83.024039	3.254178
0.790000	83.016209	3.254178
0.790000	83.008378	3.254178
0.790000	83.000548	3.254178
0.790000	83.000548	3.210202
0.790000	82.992718	3.210202
0.790000	82.984888	3.210202
0.790000	82.977057	3.210202
0.790000	82.969227	3.210202
0.790000	82.961397	3.210202
0.790000	82.953567	3.210202
0.790000	82.945736	3.210202
0.790000	82.937906	3.210202
0.790000	82.930076	3.210202
0.790000	82.922246	3.210202
0.790000	82.914415	3.210202
0.790000	82.906585	3.210202
0.790000	82.898755	3.210202
0.790000	82.890925	3.210202
0.790000	82.883095	3.210202
0.790000	82.875264	3.210202
0.790000	82.867434	3.210202
0.790000	82.859604	3.210202
0.790000	82.851774	3.210202
0.790000	82.843943	3.210202
0.790000	82.836113	3.210202
0.790000	82.828283	3.210202
0.790000	82.820453	3.210202
0.790000	82.812622	3.210202
0.790000	82.804792	3.210202
0.790000	82.796962	3.210202
0.790000	82.789132	3.210202
0.790000	82.781301	3.210202
0.790000	82.773471	3.210202
0.790000	82.765641	3.210202
0.790000	82.757811	3.210202
0.790000	82.749980	3.210202
0.790000	82.742150	3.210202
0.790000	82.734320	3.210202
0.790000	82.726490	3.210202
0.790000	82.718659	3.210202
0.790000	82.710829	3.210202
0.790000	82.702999	3.210202
0.790000	82.695169	3.210202
0.790000	82.687339	3.210202
0.790000	82.679508	3.210202
0.790000	82.671678	3.210202
0.790000	82.663848	3.210202
0.790000	82.656018	3.210202
0.790000	82.648187	3.210202
0.790000	82.640357	3.210202
0.790000	82.632527	3.210202
0.790000	82.624697	3.210202
0.790000	82.616866	3.210202
0.790000	82.609036	3.210202
0.790000	82.601206	3.210202
0.790000	82.593376	3.210202
0.790000	82.585545	3.210202
0.790000	82.577715	3.210202
0.790000	82.569885	3.210202
0.790000	82.562055	3.210202
0.790000	82.554224	3.210202
0.790000	82.546394	3.210202
0.790000	82.538564	3.210202
0.790000	82.530734	3.210202
0.790000	82.522903	3.210202
0.790000	82.515073	3.210202
0.790000	82.507243	3.210202
0.790000	82.499413	3.210202
0.790000	82.491582	3.210202
0.790000	82.483752	3.210202
0.790000	82.475922	3.210202
0.790000	82.468092	3.210202
0.790000	82.460262	3.210202
0.790000	82.452431	3.210202
0.790000	82.444601	3.210202
0.790000	82.436771	3.210202
0.790000	82.428941	3.210202
0.790000	82.421110	3.210202
0.790000	82.413280	3.210202
0.790000	82.405450	3.210202
0.790000	82.397620	3.210202
0.790000	82.389789	3.210202
0.790000	82.381959	3.210202
0.790000	82.374129	3.210202
0.790000	82.366299	3.210202
0.790000	82.358468	3.210202
0.790000	82.358468	3.166227
0.790000	82.350638	3.166227
0.790000	82.342808	3.166227
0.790000	82.334978	3.166227
0.790000	82.327147	3.166227
0.790000	82.319317	3.166227
0.790000	82.311487	3.166227
0.790000	82.303657	3.166227
0.790000	82.295826	3.166227
0.790000	82.287996	3.166227
0.790000	82.280166	3.166227
0.790000	82.272336	3.166227
0.790000	82.264506	3.166227
0.790000	82.256675	3.166227
0.790000	82.248845	3.166227
0.790000	82.241015	3.166227
0.790000	82.233185	3.166227
0.790000	82.225354	3.166227
0.790000	82.217524	3.166227
0.790000	82.209694	3.166227
0.790000	82.201864	3.166227
0.790000	82.194033	3.166227
0.790000	82.186203	3.166227
0.790000	82.178373	3.166227
0.790000	82.170543	3.166227
0.790000	82.162712	3.166227
0.790000	82.154882	3.166227
0.790000	82.154882	3.122252
0.790000	82.147052	3.122252
0.790000	82.139222	3.122252
0.790000	82.131391	3.122252
0.790000	82.131391	3.078276
0.790000	82.123561	3.078276
0.790000	82.115731	3.078276
0.790000	82.107901	3.078276
0.790000	82.100070	3.078276
0.790000	82.092240	3.078276
0.790000	82.084410	3.078276
0.790000	82.076580	3.078276
0.790000	82.068750	3.078276
0.790000	82.060919	3.078276
0.790000	82.053089	3.078276
0.790000	82.045259	3.078276
0.790000	82.037429	3.078276
0.790000	82.029598	3.078276
0.790000	82.021768	3.078276
0.790000	82.013938	3.078276
0.790000	82.006108	3.078276
0.790000	82.006108	3.034301
0.790000	81.998277	3.034301
0.790000	81.990447	3.034301
0.790000	81.982617	3.034301
0.790000	81.974787	3.034301
0.790000	81.966956	3.034301
0.790000	81.959126	3.034301
0.790000	81.959126	2.990325
0.790000	81.951296	2.990325
0.790000	81.943466	2.990325
0.800000	81.935635	2.990325
0.800000	81.927805	2.990325
0.800000	81.919975	2.990325
0.800000	81.912145	2.990325
0.800000	81.904314	2.990325
0.800000	81.896484	2.990325
0.800000	81.888654	2.990325
0.800000	81.880824	2.990325
0.800000	81.872994	2.990325
0.800000	81.865163	2.990325
0.810000	81.857333	2.990325
0.810000	81.849503	2.990325
0.810000	81.841673	2.990325
0.810000	81.833842	2.990325
0.810000	81.826012	2.990325
0.810000	81.818182	2.990325
0.810000	81.810352	2.990325
0.810000	81.802521	2.990325
0.810000	81.794691	2.990325
0.810000	81.786861	2.990325
0.810000	81.779031	2.990325
0.810000	81.771200	2.990325
0.810000	81.763370	2.990325
0.810000	81.755540	2.990325
0.810000	81.747710	2.990325
0.810000	81.739879	2.990325
0.810000	81.732049	2.990325
0.810000	81.724219	2.990325
0.810000	81.716389	2.990325
0.810000	81.708558	2.990325
0.810000	81.700728	2.990325
0.810000	81.692898	2.990325
0.810000	81.685068	2.990325
0.810000	81.677237	2.990325
0.810000	81.669407	2.990325
0.810000	81.661577	2.990325
0.810000	81.653747	2.990325
0.810000	81.645917	2.990325
0.810000	81.638086	2.990325
0.810000	81.630256	2.990325
0.810000	81.622426	2.990325
0.810000	81.614596	2.990325
0.810000	81.606765	2.990325
0.810000	81.598935	2.990325
0.810000	81.591105	2.990325
0.810000	81.583275	2.990325
0.810000	81.575444	2.990325
0.810000	81.567614	2.990325
0.810000	81.559784	2.990325
0.810000	81.551954	2.990325
0.810000	81.544123	2.990325
0.810000	81.536293	2.990325
0.810000	81.528463	2.990325
0.810000	81.520633	2.990325
0.810000	81.512802	2.990325
0.810000	81.504972	2.990325
0.810000	81.504972	2.946350
0.810000	81.497142	2.946350
0.810000	81.489312	2.946350
0.810000	81.481481	2.946350
0.810000	81.473651	2.946350
0.810000	81.465821	2.946350
0.810000	81.457991	2.946350
0.810000	81.450161	2.946350
0.810000	81.442330	2.946350
0.810000	81.434500	2.946350
0.810000	81.426670	2.946350
0.810000	81.418840	2.946350
0.810000	81.411009	2.946350
0.810000	81.403179	2.946350
0.810000	81.395349	2.946350
0.810000	81.387519	2.946350
0.810000	81.379688	2.946350
0.810000	81.371858	2.946350
0.810000	81.364028	2.946350
0.810000	81.356198	2.946350
0.810000	81.348367	2.946350
0.810000	81.340537	2.946350
0.810000	81.332707	2.946350
0.810000	81.324877	2.946350
0.810000	81.317046	2.946350
0.810000	81.309216	2.946350
0.810000	81.301386	2.946350
0.810000	81.293556	2.946350
0.810000	81.285725	2.946350
0.810000	81.277895	2.946350
0.810000	81.270065	2.946350
0.810000	81.262235	2.946350
0.810000	81.254405	2.946350
0.810000	81.246574	2.946350
0.810000	81.238744	2.946350
0.810000	81.230914	2.946350
0.810000	81.223084	2.946350
0.810000	81.215253	2.946350
0.810000	81.207423	2.946350
0.810000	81.199593	2.946350
0.810000	81.191763	2.946350
0.810000	81.183932	2.946350
0.810000	81.176102	2.946350
0.810000	81.168272	2.946350
0.810000	81.160442	2.946350
0.810000	81.152611	2.946350
0.810000	81.144781	2.946350
0.810000	81.136951	2.946350
0.810000	81.129121	2.946350
0.810000	81.121290	2.946350
0.810000	81.113460	2.946350
0.810000	81.105630	2.946350
0.810000	81.097800	2.946350
0.810000	81.097800	2.902375
0.810000	81.089969	2.902375
0.810000	81.082139	2.902375
0.810000	81.074309	2.902375
0.810000	81.074309	2.858399
0.810000	81.066479	2.858399
0.810000	81.058649	2.858399
0.810000	81.050818	2.858399
0.810000	81.042988	2.858399
0.810000	81.035158	2.858399
0.810000	81.027328	2.858399
0.810000	81.019497	2.858399
0.810000	81.011667	2.858399
0.810000	81.003837	2.858399
0.810000	80.996007	2.858399
0.810000	80.988176	2.858399
0.810000	80.980346	2.858399
0.810000	80.972516	2.858399
0.810000	80.964686	2.858399
0.810000	80.956855	2.858399
0.810000	80.949025	2.858399
0.810000	80.941195	2.858399
0.810000	80.933365	2.858399
0.810000	80.925534	2.858399
0.810000	80.917704	2.858399
0.810000	80.909874	2.858399
0.810000	80.902044	2.858399
0.810000	80.894213	2.858399
0.810000	80.886383	2.858399
0.810000	80.878553	2.858399
0.810000	80.870723	2.858399
0.810000	80.862892	2.858399
0.810000	80.855062	2.858399
0.810000	80.855062	2.814424
0.810000	80.847232	2.814424
0.810000	80.839402	2.814424
0.810000	80.831572	2.814424
0.810000	80.823741	2.814424
0.810000	80.815911	2.814424
0.810000	80.808081	2.814424
0.810000	80.800251	2.814424
0.810000	80.792420	2.814424
0.810000	80.784590	2.814424
0.810000	80.776760	2.814424
0.810000	80.768930	2.814424
0.810000	80.761099	2.814424
0.810000	80.753269	2.814424
0.810000	80.745439	2.814424
0.810000	80.737609	2.814424
0.810000	80.729778	2.814424
0.810000	80.721948	2.814424
0.810000	80.714118	2.814424
0.810000	80.706288	2.814424
0.810000	80.698457	2.814424
0.810000	80.690627	2.814424
0.810000	80.682797	2.814424
0.810000	80.674967	2.814424
0.810000	80.667136	2.814424
0.810000	80.659306	2.814424
0.810000	80.651476	2.814424
0.810000	80.643646	2.814424
0.810000	80.635816	2.814424
0.810000	80.627985	2.814424
0.810000	80.620155	2.814424
0.810000	80.612325	2.814424
0.810000	80.604495	2.814424
0.810000	80.596664	2.814424
0.810000	80.588834	2.814424
0.810000	80.581004	2.814424
0.810000	80.573174	2.814424
0.810000	80.565343	2.814424
0.810000	80.557513	2.814424
0.810000	80.549683	2.814424
0.810000	80.541853	2.814424
0.810000	80.534022	2.814424
0.810000	80.526192	2.814424
0.810000	80.518362	2.814424
0.810000	80.510532	2.814424
0.810000	80.502701	2.814424
0.810000	80.494871	2.814424
0.810000	80.487041	2.814424
0.810000	80.479211	2.814424
0.810000	80.471380	2.814424
0.810000	80.463550	2.814424
0.810000	80.455720	2.814424
0.810000	80.447890	2.814424
0.810000	80.440060	2.814424
0.810000	80.432229	2.814424
0.810000	80.424399	2.814424
0.810000	80.416569	2.814424
0.810000	80.408739	2.814424
0.810000	80.400908	2.814424
0.810000	80.393078	2.814424
0.810000	80.385248	2.814424
0.810000	80.377418	2.814424
0.810000	80.369587	2.814424
0.810000	80.361757	2.814424
0.810000	80.353927	2.814424
0.810000	80.346097	2.814424
0.810000	80.338266	2.814424
0.810000	80.330436	2.814424
0.810000	80.322606	2.814424
0.810000	80.314776	2.814424
0.810000	80.306945	2.814424
0.810000	80.299115	2.814424
0.810000	80.291285	2.814424
0.810000	80.283455	2.814424
0.810000	80.275624	2.814424
0.810000	80.267794	2.814424
0.810000	80.259964	2.814424
0.810000	80.252134	2.814424
0.810000	80.244304	2.814424
0.810000	80.236473	2.814424
0.810000	80.228643	2.814424
0.810000	80.220813	2.814424
0.810000	80.212983	2.814424
0.810000	80.205152	2.814424
0.810000	80.197322	2.814424
0.810000	80.189492	2.814424
0.810000	80.181662	2.814424
0.810000	80.173831	2.814424
0.810000	80.166001	2.814424
0.810000	80.158171	2.814424
0.810000	80.150341	2.814424
0.810000	80.142510	2.814424
0.810000	80.142510	2.770449
0.810000	80.134680	2.770449
0.810000	80.126850	2.770449
0.810000	80.119020	2.770449
0.810000	80.111189	2.770449
0.810000	80.103359	2.770449
0.810000	80.095529	2.770449
0.810000	80.087699	2.770449
0.810000	80.079868	2.770449
0.810000	80.072038	2.770449
0.820000	80.064208	2.770449
0.820000	80.056378	2.770449
0.820000	80.048547	2.770449
0.820000	80.040717	2.770449
0.820000	80.032887	2.770449
0.820000	80.025057	2.770449
0.820000	80.017227	2.770449
0.820000	80.009396	2.770449
0.820000	80.001566	2.770449
0.820000	79.993736	2.770449
0.820000	79.985906	2.770449
0.820000	79.978075	2.770449
0.820000	79.970245	2.770449
0.820000	79.962415	2.770449
0.820000	79.954585	2.770449
0.820000	79.946754	2.770449
0.820000	79.938924	2.770449
0.820000	79.931094	2.770449
0.820000	79.923264	2.770449
0.820000	79.915433	2.770449
0.820000	79.907603	2.770449
0.820000	79.899773	2.770449
0.820000	79.891943	2.770449
0.820000	79.884112	2.770449
0.820000	79.876282	2.770449
0.820000	79.868452	2.770449
0.820000	79.860622	2.770449
0.830000	79.852791	2.770449
0.830000	79.844961	2.770449
0.830000	79.837131	2.770449
0.830000	79.829301	2.770449
0.830000	79.821471	2.770449
0.830000	79.813640	2.770449
0.830000	79.805810	2.770449
0.830000	79.797980	2.770449
0.830000	79.790150	2.770449
0.830000	79.782319	2.770449
0.830000	79.774489	2.770449
0.830000	79.766659	2.770449
0.830000	79.758829	2.770449
0.830000	79.750998	2.770449
0.830000	79.743168	2.770449
0.830000	79.735338	2.770449
0.830000	79.727508	2.770449
0.830000	79.719677	2.770449
0.830000	79.711847	2.770449
0.830000	79.704017	2.770449
0.830000	79.696187	2.770449
0.830000	79.688356	2.770449
0.830000	79.680526	2.770449
0.830000	79.672696	2.770449
0.830000	79.664866	2.770449
0.830000	79.657035	2.770449
0.830000	79.649205	2.770449
0.830000	79.641375	2.770449
0.830000	79.633545	2.770449
0.830000	79.625715	2.770449
0.830000	79.617884	2.770449
0.830000	79.610054	2.770449
0.830000	79.602224	2.770449
0.830000	79.594394	2.770449
0.830000	79.586563	2.770449
0.830000	79.578733	2.770449
0.830000	79.570903	2.770449
0.830000	79.563073	2.770449
0.830000	79.555242	2.770449
0.830000	79.547412	2.770449
0.830000	79.539582	2.770449
0.830000	79.531752	2.770449
0.830000	79.523921	2.770449
0.830000	79.516091	2.770449
0.830000	79.508261	2.770449
0.830000	79.500431	2.770449
0.830000	79.492600	2.770449
0.830000	79.484770	2.770449
0.830000	79.484770	2.726473
0.830000	79.476940	2.726473
0.830000	79.469110	2.726473
0.830000	79.461279	2.726473
0.830000	79.453449	2.726473
0.830000	79.445619	2.726473
0.830000	79.437789	2.726473
0.830000	79.429958	2.726473
0.830000	79.422128	2.726473
0.830000	79.414298	2.726473
0.830000	79.406468	2.726473
0.830000	79.398638	2.726473
0.830000	79.390807	2.726473
0.830000	79.382977	2.726473
0.830000	79.375147	2.726473
0.830000	79.367317	2.726473
0.830000	79.359486	2.726473
0.830000	79.351656	2.726473
0.830000	79.343826	2.726473
0.830000	79.335996	2.726473
0.830000	79.335996	2.682498
0.830000	79.328165	2.682498
0.830000	79.320335	2.682498
0.830000	79.312505	2.682498
0.830000	79.304675	2.682498
0.830000	79.296844	2.682498
0.830000	79.289014	2.682498
0.830000	79.281184	2.682498
0.830000	79.273354	2.682498
0.830000	79.265523	2.682498
0.830000	79.257693	2.682498
0.830000	79.249863	2.682498
0.830000	79.242033	2.682498
0.830000	79.234202	2.682498
0.830000	79.226372	2.682498
0.830000	79.218542	2.682498
0.830000	79.210712	2.682498
0.830000	79.202882	2.682498
0.830000	79.195051	2.682498
0.830000	79.187221	2.682498
0.830000	79.179391	2.682498
0.830000	79.171561	2.682498
0.830000	79.163730	2.682498
0.830000	79.155900	2.682498
0.830000	79.148070	2.682498
0.830000	79.140240	2.682498
0.830000	79.132409	2.682498
0.830000	79.124579	2.682498
0.830000	79.116749	2.682498
0.830000	79.108919	2.682498
0.830000	79.101088	2.682498
0.830000	79.093258	2.682498
0.830000	79.085428	2.682498
0.830000	79.077598	2.682498
0.830000	79.069767	2.682498
0.830000	79.061937	2.682498
0.830000	79.054107	2.682498
0.830000	79.046277	2.682498
0.830000	79.038446	2.682498
0.830000	79.030616	2.682498
0.840000	79.022786	2.682498
0.840000	79.014956	2.682498
0.840000	79.007126	2.682498
0.840000	78.999295	2.682498
0.840000	78.991465	2.682498
0.840000	78.983635	2.682498
0.840000	78.975805	2.682498
0.840000	78.975805	2.638522
0.840000	78.967974	2.638522
0.840000	78.960144	2.638522
0.840000	78.952314	2.638522
0.840000	78.944484	2.638522
0.840000	78.936653	2.638522
0.840000	78.928823	2.638522
0.840000	78.920993	2.638522
0.840000	78.913163	2.638522
0.840000	78.905332	2.638522
0.840000	78.897502	2.638522
0.840000	78.889672	2.638522
0.840000	78.881842	2.638522
0.840000	78.874011	2.638522
0.840000	78.866181	2.638522
0.840000	78.858351	2.638522
0.840000	78.850521	2.638522
0.840000	78.842690	2.638522
0.840000	78.834860	2.638522
0.840000	78.827030	2.638522
0.840000	78.819200	2.638522
0.840000	78.811370	2.638522
0.840000	78.803539	2.638522
0.840000	78.795709	2.638522
0.840000	78.787879	2.638522
0.840000	78.780049	2.638522
0.840000	78.772218	2.638522
0.840000	78.764388	2.638522
0.840000	78.756558	2.638522
0.840000	78.748728	2.638522
0.840000	78.740897	2.638522
0.840000	78.733067	2.638522
0.840000	78.725237	2.638522
0.840000	78.717407	2.638522
0.840000	78.709576	2.638522
0.840000	78.701746	2.638522
0.840000	78.693916	2.638522
0.840000	78.686086	2.638522
0.850000	78.678255	2.638522
0.850000	78.670425	2.638522
0.850000	78.662595	2.638522
0.850000	78.654765	2.638522
0.850000	78.646934	2.638522
0.850000	78.639104	2.638522
0.850000	78.631274	2.638522
0.850000	78.623444	2.638522
0.850000	78.615613	2.638522
0.850000	78.607783	2.638522
0.850000	78.599953	2.638522
0.850000	78.592123	2.638522
0.850000	78.584293	2.638522
0.850000	78.576462	2.638522
0.850000	78.568632	2.638522
0.850000	78.560802	2.638522
0.850000	78.552972	2.638522
0.850000	78.545141	2.638522
0.850000	78.537311	2.638522
0.850000	78.529481	2.638522
0.850000	78.521651	2.638522
0.850000	78.513820	2.638522
0.850000	78.505990	2.638522
0.850000	78.498160	2.638522
0.850000	78.490330	2.638522
0.850000	78.482499	2.638522
0.850000	78.474669	2.638522
0.850000	78.466839	2.638522
0.850000	78.459009	2.638522
0.850000	78.451178	2.638522
0.850000	78.443348	2.638522
0.850000	78.435518	2.638522
0.850000	78.427688	2.638522
0.850000	78.419857	2.638522
0.850000	78.412027	2.638522
0.850000	78.404197	2.638522
0.850000	78.396367	2.638522
0.850000	78.388537	2.638522
0.850000	78.380706	2.638522
0.850000	78.372876	2.638522
0.850000	78.365046	2.638522
0.850000	78.357216	2.638522
0.850000	78.349385	2.638522
0.850000	78.341555	2.638522
0.850000	78.333725	2.638522
0.850000	78.325895	2.638522
0.850000	78.318064	2.638522
0.850000	78.310234	2.638522
0.850000	78.302404	2.638522
0.850000	78.294574	2.638522
0.850000	78.286743	2.638522
0.850000	78.278913	2.638522
0.850000	78.271083	2.638522
0.850000	78.263253	2.638522
0.850000	78.255422	2.638522
0.850000	78.247592	2.638522
0.850000	78.239762	2.638522
0.850000	78.231932	2.638522
0.850000	78.224101	2.638522
0.850000	78.216271	2.638522
0.850000	78.208441	2.638522
0.850000	78.200611	2.638522
0.850000	78.192781	2.638522
0.850000	78.184950	2.638522
0.850000	78.177120	2.638522
0.850000	78.169290	2.638522
0.850000	78.161460	2.638522
0.850000	78.153629	2.638522
0.850000	78.145799	2.638522
0.850000	78.137969	2.638522
0.850000	78.130139	2.638522
0.850000	78.122308	2.638522
0.850000	78.114478	2.638522
0.850000	78.106648	2.638522
0.850000	78.098818	2.638522
0.850000	78.090987	2.638522
0.850000	78.083157	2.638522
0.850000	78.075327	2.638522
0.850000	78.067497	2.638522
0.850000	78.059666	2.638522
0.850000	78.051836	2.638522
0.850000	78.044006	2.638522
0.850000	78.036176	2.638522
0.850000	78.028345	2.638522
0.850000	78.020515	2.638522
0.850000	78.012685	2.638522
0.850000	78.004855	2.638522
0.850000	77.997025	2.638522
0.850000	77.989194	2.638522
0.850000	77.981364	2.638522
0.850000	77.973534	2.638522
0.850000	77.965704	2.638522
0.850000	77.957873	2.638522
0.850000	77.950043	2.638522
0.850000	77.942213	2.638522
0.850000	77.934383	2.638522
0.850000	77.926552	2.638522
0.850000	77.918722	2.638522
0.850000	77.910892	2.638522
0.850000	77.903062	2.638522
0.850000	77.895231	2.638522
0.850000	77.887401	2.638522
0.850000	77.879571	2.638522
0.850000	77.871741	2.638522
0.850000	77.863910	2.638522
0.850000	77.856080	2.638522
0.850000	77.848250	2.638522
0.850000	77.840420	2.638522
0.850000	77.832589	2.638522
0.850000	77.824759	2.638522
0.850000	77.816929	2.638522
0.850000	77.809099	2.638522
0.850000	77.801268	2.638522
0.850000	77.793438	2.638522
0.850000	77.785608	2.638522
0.850000	77.777778	2.638522
0.850000	77.769948	2.638522
0.850000	77.762117	2.638522
0.850000	77.754287	2.638522
0.850000	77.746457	2.638522
0.850000	77.738627	2.638522
0.850000	77.730796	2.638522
0.850000	77.722966	2.638522
0.850000	77.715136	2.638522
0.850000	77.707306	2.638522
0.850000	77.699475	2.638522
0.850000	77.691645	2.638522
0.850000	77.691645	2.594547
0.850000	77.683815	2.594547
0.850000	77.675985	2.594547
0.850000	77.668154	2.594547
0.850000	77.660324	2.594547
0.850000	77.652494	2.594547
0.850000	77.644664	2.594547
0.850000	77.636833	2.594547
0.850000	77.629003	2.594547
0.850000	77.621173	2.594547
0.850000	77.613343	2.594547
0.850000	77.605512	2.594547
0.850000	77.597682	2.594547
0.850000	77.589852	2.594547
0.850000	77.582022	2.594547
0.850000	77.574192	2.594547
0.850000	77.566361	2.594547
0.850000	77.558531	2.594547
0.850000	77.550701	2.594547
0.850000	77.542871	2.594547
0.850000	77.535040	2.594547
0.850000	77.527210	2.594547
0.850000	77.519380	2.594547
0.850000	77.511550	2.594547
0.850000	77.503719	2.594547
0.850000	77.495889	2.594547
0.850000	77.488059	2.594547
0.850000	77.480229	2.594547
0.850000	77.480229	2.550572
0.850000	77.472398	2.550572
0.850000	77.464568	2.550572
0.850000	77.456738	2.550572
0.850000	77.448908	2.550572
0.850000	77.441077	2.550572
0.850000	77.433247	2.550572
0.850000	77.425417	2.550572
0.850000	77.417587	2.550572
0.850000	77.409756	2.550572
0.850000	77.401926	2.550572
0.850000	77.394096	2.550572
0.850000	77.386266	2.550572
0.850000	77.378436	2.550572
0.850000	77.370605	2.550572
0.850000	77.362775	2.550572
0.850000	77.354945	2.550572
0.850000	77.347115	2.550572
0.850000	77.339284	2.550572
0.850000	77.331454	2.550572
0.850000	77.323624	2.550572
0.850000	77.315794	2.550572
0.850000	77.315794	2.506596
0.850000	77.307963	2.506596
0.850000	77.300133	2.506596
0.850000	77.292303	2.506596
0.850000	77.284473	2.506596
0.850000	77.276642	2.506596
0.850000	77.268812	2.506596
0.850000	77.260982	2.506596
0.850000	77.253152	2.506596
0.850000	77.245321	2.506596
0.850000	77.237491	2.506596
0.850000	77.229661	2.506596
0.850000	77.221831	2.506596
0.850000	77.214000	2.506596
0.850000	77.206170	2.506596
0.850000	77.198340	2.506596
0.850000	77.190510	2.506596
0.850000	77.182680	2.506596
0.850000	77.174849	2.506596
0.850000	77.167019	2.506596
0.850000	77.159189	2.506596
0.850000	77.151359	2.506596
0.850000	77.143528	2.506596
0.850000	77.135698	2.506596
0.850000	77.127868	2.506596
0.850000	77.120038	2.506596
0.850000	77.112207	2.506596
0.850000	77.104377	2.506596
0.850000	77.096547	2.506596
0.850000	77.088717	2.506596
0.850000	77.080886	2.506596
0.850000	77.073056	2.506596
0.850000	77.065226	2.506596
0.850000	77.057396	2.506596
0.850000	77.049565	2.506596
0.850000	77.041735	2.506596
0.850000	77.033905	2.506596
0.850000	77.026075	2.506596
0.850000	77.018244	2.506596
0.850000	77.010414	2.506596
0.850000	77.002584	2.506596
0.850000	76.994754	2.506596
0.850000	76.986923	2.506596
0.850000	76.979093	2.506596
0.850000	76.971263	2.506596
0.850000	76.963433	2.506596
0.850000	76.955603	2.506596
0.850000	76.947772	2.506596
0.850000	76.939942	2.506596
0.850000	76.932112	2.506596
0.850000	76.924282	2.506596
0.850000	76.916451	2.506596
0.850000	76.908621	2.506596
0.850000	76.900791	2.506596
0.850000	76.892961	2.506596
0.850000	76.885130	2.506596
0.850000	76.877300	2.506596
0.850000	76.869470	2.506596
0.850000	76.861640	2.506596
0.850000	76.853809	2.506596
0.850000	76.845979	2.506596
0.850000	76.838149	2.506596
0.850000	76.830319	2.506596
0.850000	76.822488	2.506596
0.850000	76.814658	2.506596
0.850000	76.806828	2.506596
0.850000	76.798998	2.506596
0.850000	76.791167	2.506596
0.850000	76.783337	2.506596
0.850000	76.775507	2.506596
0.850000	76.767677	2.506596
0.850000	76.759847	2.506596
0.850000	76.752016	2.506596
0.850000	76.744186	2.506596
0.850000	76.736356	2.506596
0.850000	76.728526	2.506596
0.850000	76.720695	2.506596
0.850000	76.712865	2.506596
0.850000	76.705035	2.506596
0.850000	76.697205	2.506596
0.850000	76.689374	2.506596
0.850000	76.681544	2.506596
0.850000	76.673714	2.506596
0.850000	76.665884	2.506596
0.850000	76.658053	2.506596
0.850000	76.650223	2.506596
0.850000	76.642393	2.506596
0.850000	76.634563	2.506596
0.850000	76.634563	2.462621
0.850000	76.626732	2.462621
0.850000	76.618902	2.462621
0.850000	76.611072	2.462621
0.850000	76.603242	2.462621
0.850000	76.595411	2.462621
0.850000	76.587581	2.462621
0.850000	76.579751	2.462621
0.850000	76.571921	2.462621
0.850000	76.564091	2.462621
0.850000	76.556260	2.462621
0.850000	76.548430	2.462621
0.850000	76.540600	2.462621
0.850000	76.532770	2.462621
0.850000	76.524939	2.462621
0.850000	76.517109	2.462621
0.850000	76.509279	2.462621
0.850000	76.501449	2.462621
0.850000	76.493618	2.462621
0.850000	76.485788	2.462621
0.850000	76.477958	2.462621
0.850000	76.470128	2.462621
0.850000	76.462297	2.462621
0.850000	76.454467	2.462621
0.850000	76.446637	2.462621
0.850000	76.438807	2.462621
0.850000	76.430976	2.462621
0.850000	76.423146	2.462621
0.850000	76.415316	2.462621
0.850000	76.407486	2.462621
0.850000	76.399655	2.462621
0.850000	76.399655	2.418646
0.850000	76.391825	2.418646
0.850000	76.383995	2.418646
0.850000	76.376165	2.418646
0.850000	76.368335	2.418646
0.850000	76.360504	2.418646
0.850000	76.352674	2.418646
0.850000	76.344844	2.418646
0.850000	76.337014	2.418646
0.850000	76.329183	2.418646
0.850000	76.329183	2.374670
0.850000	76.321353	2.374670
0.850000	76.313523	2.374670
0.850000	76.305693	2.374670
0.850000	76.297862	2.374670
0.850000	76.290032	2.374670
0.850000	76.282202	2.374670
0.850000	76.274372	2.374670
0.850000	76.266541	2.374670
0.850000	76.258711	2.374670
0.850000	76.250881	2.374670
0.850000	76.243051	2.374670
0.850000	76.235220	2.374670
0.850000	76.227390	2.374670
0.850000	76.219560	2.374670
0.850000	76.211730	2.374670
0.850000	76.203899	2.374670
0.850000	76.196069	2.374670
0.850000	76.188239	2.374670
0.850000	76.180409	2.374670
0.850000	76.172578	2.374670
0.850000	76.164748	2.374670
0.850000	76.156918	2.374670
0.850000	76.149088	2.374670
0.850000	76.141258	2.374670
0.850000	76.133427	2.374670
0.850000	76.125597	2.374670
0.850000	76.117767	2.374670
0.850000	76.109937	2.374670
0.850000	76.102106	2.374670
0.850000	76.094276	2.374670
0.850000	76.086446	2.374670
0.850000	76.078616	2.374670
0.850000	76.070785	2.374670
0.850000	76.062955	2.374670
0.850000	76.055125	2.374670
0.850000	76.047295	2.374670
0.850000	76.039464	2.374670
0.850000	76.031634	2.374670
0.850000	76.023804	2.374670
0.850000	76.015974	2.374670
0.850000	76.008143	2.374670
0.850000	76.000313	2.374670
0.850000	75.992483	2.374670
0.850000	75.984653	2.374670
0.850000	75.976822	2.374670
0.850000	75.968992	2.374670
0.850000	75.961162	2.374670
0.850000	75.953332	2.374670
0.850000	75.945502	2.374670
0.850000	75.937671	2.374670
0.850000	75.929841	2.374670
0.850000	75.922011	2.374670
0.850000	75.914181	2.374670
0.850000	75.906350	2.374670
0.850000	75.898520	2.374670
0.850000	75.890690	2.374670
0.850000	75.882860	2.374670
0.850000	75.875029	2.374670
0.850000	75.867199	2.374670
0.850000	75.859369	2.374670
0.850000	75.851539	2.374670
0.850000	75.843708	2.374670
0.850000	75.835878	2.374670
0.850000	75.828048	2.374670
0.850000	75.820218	2.374670
0.850000	75.812387	2.374670
0.850000	75.804557	2.374670
0.850000	75.796727	2.374670
0.850000	75.788897	2.374670
0.850000	75.781066	2.374670
0.850000	75.773236	2.374670
0.850000	75.765406	2.374670
0.850000	75.757576	2.374670
0.850000	75.749746	2.374670
0.850000	75.741915	2.374670
0.850000	75.734085	2.374670
0.850000	75.726255	2.374670
0.850000	75.718425	2.374670
0.850000	75.710594	2.374670
0.850000	75.702764	2.374670
0.850000	75.694934	2.374670
0.850000	75.687104	2.374670
0.850000	75.679273	2.374670
0.850000	75.671443	2.374670
0.850000	75.663613	2.374670
0.850000	75.655783	2.374670
0.850000	75.647952	2.374670
0.850000	75.640122	2.374670
0.850000	75.632292	2.374670
0.850000	75.624462	2.374670
0.850000	75.616631	2.374670
0.850000	75.608801	2.374670
0.850000	75.600971	2.374670
0.850000	75.593141	2.374670
0.850000	75.585310	2.374670
0.850000	75.585310	2.330695
0.850000	75.577480	2.330695
0.850000	75.569650	2.330695
0.850000	75.561820	2.330695
0.850000	75.553990	2.330695
0.850000	75.546159	2.330695
0.850000	75.538329	2.330695
0.850000	75.530499	2.330695
0.850000	75.522669	2.330695
0.850000	75.514838	2.330695
0.850000	75.507008	2.330695
0.850000	75.499178	2.330695
0.850000	75.491348	2.330695
0.850000	75.483517	2.330695
0.850000	75.475687	2.330695
0.850000	75.467857	2.330695
0.850000	75.460027	2.330695
0.850000	75.452196	2.330695
0.850000	75.444366	2.330695
0.850000	75.436536	2.330695
0.850000	75.428706	2.330695
0.850000	75.420875	2.330695
0.850000	75.413045	2.330695
0.850000	75.405215	2.330695
0.850000	75.397385	2.330695
0.850000	75.389554	2.330695
0.850000	75.381724	2.330695
0.850000	75.373894	2.330695
0.850000	75.366064	2.330695
0.850000	75.358233	2.330695
0.850000	75.350403	2.330695
0.850000	75.342573	2.330695
0.850000	75.334743	2.330695
0.850000	75.326913	2.330695
0.850000	75.319082	2.330695
0.850000	75.311252	2.330695
0.850000	75.303422	2.330695
0.850000	75.295592	2.330695
0.850000	75.287761	2.330695
0.850000	75.279931	2.330695
0.850000	75.272101	2.330695
0.850000	75.264271	2.330695
0.850000	75.256440	2.330695
0.850000	75.248610	2.330695
0.850000	75.240780	2.330695
0.850000	75.232950	2.330695
0.850000	75.225119	2.330695
0.850000	75.217289	2.330695
0.850000	75.209459	2.330695
0.850000	75.201629	2.330695
0.850000	75.193798	2.330695
0.850000	75.185968	2.330695
0.850000	75.178138	2.330695
0.850000	75.170308	2.330695
0.850000	75.162477	2.330695
0.850000	75.154647	2.330695
0.850000	75.146817	2.330695
0.850000	75.138987	2.330695
0.850000	75.131157	2.330695
0.850000	75.123326	2.330695
0.850000	75.115496	2.330695
0.850000	75.115496	2.286719
0.850000	75.107666	2.286719
0.850000	75.099836	2.286719
0.850000	75.092005	2.286719
0.850000	75.084175	2.286719
0.850000	75.076345	2.286719
0.850000	75.068515	2.286719
0.850000	75.060684	2.286719
0.850000	75.052854	2.286719
0.850000	75.045024	2.286719
0.850000	75.037194	2.286719
0.850000	75.029363	2.286719
0.850000	75.021533	2.286719
0.850000	75.013703	2.286719
0.850000	75.005873	2.286719
0.850000	75.005873	2.242744
0.850000	74.998042	2.242744
0.850000	74.990212	2.242744
0.850000	74.982382	2.242744
0.850000	74.974552	2.242744
0.850000	74.966721	2.242744
0.850000	74.958891	2.242744
0.850000	74.951061	2.242744
0.850000	74.943231	2.242744
0.850000	74.935401	2.242744
0.850000	74.927570	2.242744
0.860000	74.919740	2.242744
0.860000	74.911910	2.242744
0.860000	74.904080	2.242744
0.860000	74.896249	2.242744
0.860000	74.888419	2.242744
0.860000	74.880589	2.242744
0.860000	74.872759	2.242744
0.860000	74.864928	2.242744
0.860000	74.857098	2.242744
0.860000	74.849268	2.242744
0.860000	74.841438	2.242744
0.860000	74.833607	2.242744
0.860000	74.825777	2.242744
0.860000	74.817947	2.242744
0.860000	74.810117	2.242744
0.860000	74.802286	2.242744
0.860000	74.802286	2.198769
0.860000	74.794456	2.198769
0.860000	74.786626	2.198769
0.860000	74.778796	2.198769
0.860000	74.770965	2.198769
0.860000	74.763135	2.198769
0.860000	74.755305	2.198769
0.860000	74.747475	2.198769
0.860000	74.739645	2.198769
0.860000	74.731814	2.198769
0.860000	74.723984	2.198769
0.860000	74.716154	2.198769
0.860000	74.708324	2.198769
0.860000	74.700493	2.198769
0.860000	74.692663	2.198769
0.860000	74.684833	2.198769
0.860000	74.677003	2.198769
0.860000	74.669172	2.198769
0.860000	74.661342	2.198769
0.860000	74.653512	2.198769
0.860000	74.645682	2.198769
0.860000	74.637851	2.198769
0.860000	74.630021	2.198769
0.860000	74.622191	2.198769
0.860000	74.614361	2.198769
0.860000	74.606530	2.198769
0.860000	74.598700	2.198769
0.860000	74.590870	2.198769
0.860000	74.583040	2.198769
0.860000	74.575209	2.198769
0.860000	74.567379	2.198769
0.860000	74.559549	2.198769
0.860000	74.551719	2.198769
0.860000	74.543888	2.198769
0.860000	74.536058	2.198769
0.860000	74.528228	2.198769
0.860000	74.520398	2.198769
0.860000	74.512568	2.198769
0.860000	74.504737	2.198769
0.860000	74.496907	2.198769
0.860000	74.489077	2.198769
0.860000	74.481247	2.198769
0.860000	74.473416	2.198769
0.860000	74.465586	2.198769
0.860000	74.457756	2.198769
0.860000	74.449926	2.198769
0.860000	74.442095	2.198769
0.860000	74.434265	2.198769
0.860000	74.426435	2.198769
0.860000	74.418605	2.198769
0.860000	74.410774	2.198769
0.860000	74.402944	2.198769
0.860000	74.395114	2.198769
0.860000	74.387284	2.198769
0.860000	74.379453	2.198769
0.860000	74.371623	2.198769
0.860000	74.363793	2.198769
0.860000	74.355963	2.198769
0.860000	74.348132	2.198769
0.860000	74.340302	2.198769
0.860000	74.332472	2.198769
0.860000	74.324642	2.198769
0.860000	74.316812	2.198769
0.860000	74.308981	2.198769
0.860000	74.301151	2.198769
0.860000	74.293321	2.198769
0.860000	74.285491	2.198769
0.860000	74.277660	2.198769
0.860000	74.269830	2.198769
0.860000	74.262000	2.198769
0.860000	74.254170	2.198769
0.860000	74.246339	2.198769
0.860000	74.238509	2.198769
0.860000	74.230679	2.198769
0.860000	74.222849	2.198769
0.860000	74.215018	2.198769
0.860000	74.207188	2.198769
0.860000	74.199358	2.198769
0.860000	74.191528	2.198769
0.860000	74.183697	2.198769
0.860000	74.175867	2.198769
0.860000	74.168037	2.198769
0.860000	74.160207	2.198769
0.860000	74.152376	2.198769
0.860000	74.144546	2.198769
0.860000	74.136716	2.198769
0.860000	74.128886	2.198769
0.860000	74.121056	2.198769
0.860000	74.113225	2.198769
0.860000	74.105395	2.198769
0.860000	74.097565	2.198769
0.860000	74.089735	2.198769
0.860000	74.081904	2.198769
0.860000	74.074074	2.198769
0.860000	74.066244	2.198769
0.860000	74.058414	2.198769
0.860000	74.050583	2.198769
0.860000	74.042753	2.198769
0.860000	74.034923	2.198769
0.860000	74.027093	2.198769
0.860000	74.019262	2.198769
0.860000	74.011432	2.198769
0.860000	74.003602	2.198769
0.860000	73.995772	2.198769
0.860000	73.987941	2.198769
0.860000	73.980111	2.198769
0.860000	73.972281	2.198769
0.860000	73.964451	2.198769
0.860000	73.956620	2.198769
0.860000	73.948790	2.198769
0.860000	73.940960	2.198769
0.860000	73.933130	2.198769
0.860000	73.925300	2.198769
0.860000	73.917469	2.198769
0.860000	73.909639	2.198769
0.860000	73.901809	2.198769
0.860000	73.893979	2.198769
0.860000	73.886148	2.198769
0.860000	73.878318	2.198769
0.860000	73.870488	2.198769
0.860000	73.862658	2.198769
0.860000	73.854827	2.198769
0.860000	73.846997	2.198769
0.860000	73.839167	2.198769
0.870000	73.831337	2.198769
0.870000	73.823506	2.198769
0.870000	73.815676	2.198769
0.870000	73.807846	2.198769
0.870000	73.800016	2.198769
0.870000	73.792185	2.198769
0.870000	73.784355	2.198769
0.870000	73.776525	2.198769
0.870000	73.768695	2.198769
0.870000	73.760864	2.198769
0.870000	73.753034	2.198769
0.870000	73.745204	2.198769
0.870000	73.737374	2.198769
0.870000	73.729543	2.198769
0.870000	73.721713	2.198769
0.870000	73.713883	2.198769
0.870000	73.706053	2.198769
0.870000	73.698223	2.198769
0.870000	73.690392	2.198769
0.870000	73.682562	2.198769
0.870000	73.674732	2.198769
0.870000	73.666902	2.198769
0.870000	73.659071	2.198769
0.870000	73.651241	2.198769
0.870000	73.643411	2.198769
0.870000	73.635581	2.198769
0.870000	73.627750	2.198769
0.870000	73.619920	2.198769
0.870000	73.612090	2.198769
0.870000	73.604260	2.198769
0.870000	73.596429	2.198769
0.870000	73.588599	2.198769
0.870000	73.580769	2.198769
0.870000	73.572939	2.198769
0.870000	73.565108	2.198769
0.870000	73.557278	2.198769
0.870000	73.549448	2.198769
0.870000	73.541618	2.198769
0.870000	73.533787	2.198769
0.870000	73.525957	2.198769
0.870000	73.518127	2.198769
0.870000	73.510297	2.198769
0.870000	73.502467	2.198769
0.870000	73.494636	2.198769
0.870000	73.486806	2.198769
0.870000	73.478976	2.198769
0.870000	73.471146	2.198769
0.870000	73.463315	2.198769
0.870000	73.455485	2.198769
0.870000	73.447655	2.198769
0.870000	73.439825	2.198769
0.870000	73.431994	2.198769
0.870000	73.424164	2.198769
0.870000	73.416334	2.198769
0.870000	73.408504	2.198769
0.870000	73.400673	2.198769
0.870000	73.392843	2.198769
0.870000	73.385013	2.198769
0.870000	73.377183	2.198769
0.870000	73.369352	2.198769
0.870000	73.361522	2.198769
0.870000	73.353692	2.198769
0.870000	73.345862	2.198769
0.870000	73.338031	2.198769
0.870000	73.330201	2.198769
0.870000	73.322371	2.198769
0.870000	73.314541	2.198769
0.870000	73.306711	2.198769
0.870000	73.298880	2.198769
0.870000	73.291050	2.198769
0.870000	73.283220	2.198769
0.870000	73.275390	2.198769
0.870000	73.267559	2.198769
0.870000	73.259729	2.198769
0.870000	73.259729	2.154793
0.870000	73.251899	2.154793
0.870000	73.244069	2.154793
0.870000	73.236238	2.154793
0.870000	73.228408	2.154793
0.870000	73.220578	2.154793
0.870000	73.212748	2.154793
0.870000	73.204917	2.154793
0.870000	73.197087	2.154793
0.870000	73.189257	2.154793
0.870000	73.181427	2.154793
0.870000	73.173596	2.154793
0.870000	73.165766	2.154793
0.870000	73.157936	2.154793
0.870000	73.150106	2.154793
0.870000	73.142275	2.154793
0.870000	73.134445	2.154793
0.870000	73.126615	2.154793
0.870000	73.118785	2.154793
0.870000	73.110955	2.154793
0.870000	73.103124	2.154793
0.870000	73.103124	2.110818
0.870000	73.095294	2.110818
0.870000	73.087464	2.110818
0.870000	73.079634	2.110818
0.870000	73.071803	2.110818
0.870000	73.063973	2.110818
0.870000	73.056143	2.110818
0.870000	73.048313	2.110818
0.870000	73.040482	2.110818
0.870000	73.032652	2.110818
0.870000	73.024822	2.110818
0.870000	73.016992	2.110818
0.870000	73.009161	2.110818
0.870000	73.001331	2.110818
0.870000	72.993501	2.110818
0.870000	72.985671	2.110818
0.870000	72.985671	2.066843
0.870000	72.977840	2.066843
0.870000	72.970010	2.066843
0.870000	72.962180	2.066843
0.870000	72.954350	2.066843
0.870000	72.946519	2.066843
0.870000	72.938689	2.066843
0.870000	72.930859	2.066843
0.870000	72.923029	2.066843
0.870000	72.915198	2.066843
0.870000	72.907368	2.066843
0.870000	72.899538	2.066843
0.870000	72.891708	2.066843
0.870000	72.883878	2.066843
0.870000	72.876047	2.066843
0.870000	72.868217	2.066843
0.870000	72.860387	2.066843
0.870000	72.852557	2.066843
0.870000	72.844726	2.066843
0.870000	72.836896	2.066843
0.870000	72.829066	2.066843
0.870000	72.821236	2.066843
0.870000	72.813405	2.066843
0.870000	72.805575	2.066843
0.870000	72.797745	2.066843
0.870000	72.789915	2.066843
0.870000	72.782084	2.066843
0.870000	72.774254	2.066843
0.870000	72.766424	2.066843
0.870000	72.758594	2.066843
0.870000	72.750763	2.066843
0.870000	72.742933	2.066843
0.870000	72.735103	2.066843
0.870000	72.727273	2.066843
0.870000	72.719442	2.066843
0.870000	72.711612	2.066843
0.870000	72.703782	2.066843
0.870000	72.695952	2.066843
0.870000	72.688122	2.066843
0.870000	72.680291	2.066843
0.870000	72.672461	2.066843
0.870000	72.664631	2.066843
0.870000	72.656801	2.066843
0.870000	72.656801	2.022867
0.870000	72.648970	2.022867
0.880000	72.641140	2.022867
0.880000	72.633310	2.022867
0.880000	72.625480	2.022867
0.880000	72.617649	2.022867
0.880000	72.609819	2.022867
0.880000	72.601989	2.022867
0.880000	72.594159	2.022867
0.880000	72.586328	2.022867
0.880000	72.578498	2.022867
0.880000	72.570668	2.022867
0.880000	72.562838	2.022867
0.880000	72.555007	2.022867
0.880000	72.547177	2.022867
0.880000	72.539347	2.022867
0.880000	72.531517	2.022867
0.880000	72.523686	2.022867
0.880000	72.515856	2.022867
0.880000	72.508026	2.022867
0.880000	72.500196	2.022867
0.880000	72.492366	2.022867
0.880000	72.484535	2.022867
0.880000	72.476705	2.022867
0.880000	72.468875	2.022867
0.880000	72.461045	2.022867
0.880000	72.453214	2.022867
0.880000	72.445384	2.022867
0.880000	72.437554	2.022867
0.880000	72.429724	2.022867
0.880000	72.421893	2.022867
0.880000	72.414063	2.022867
0.880000	72.406233	2.022867
0.880000	72.398403	2.022867
0.880000	72.390572	2.022867
0.880000	72.382742	2.022867
0.880000	72.374912	2.022867
0.880000	72.367082	2.022867
0.880000	72.359251	2.022867
0.880000	72.351421	2.022867
0.880000	72.343591	2.022867
0.880000	72.335761	2.022867
0.880000	72.327930	2.022867
0.880000	72.320100	2.022867
0.880000	72.312270	2.022867
0.880000	72.304440	2.022867
0.880000	72.296610	2.022867
0.880000	72.288779	2.022867
0.880000	72.280949	2.022867
0.880000	72.273119	2.022867
0.880000	72.265289	2.022867
0.880000	72.257458	2.022867
0.880000	72.249628	2.022867
0.880000	72.241798	2.022867
0.880000	72.233968	2.022867
0.880000	72.226137	2.022867
0.880000	72.218307	2.022867
0.880000	72.210477	2.022867
0.880000	72.202647	2.022867
0.880000	72.194816	2.022867
0.880000	72.186986	2.022867
0.880000	72.179156	2.022867
0.880000	72.171326	2.022867
0.880000	72.171326	1.978892
0.880000	72.163495	1.978892
0.880000	72.155665	1.978892
0.880000	72.147835	1.978892
0.880000	72.140005	1.978892
0.880000	72.132174	1.978892
0.880000	72.124344	1.978892
0.880000	72.116514	1.978892
0.880000	72.108684	1.978892
0.880000	72.100853	1.978892
0.880000	72.093023	1.978892
0.880000	72.085193	1.978892
0.880000	72.077363	1.978892
0.880000	72.069533	1.978892
0.880000	72.061702	1.978892
0.880000	72.053872	1.978892
0.880000	72.046042	1.978892
0.880000	72.038212	1.978892
0.880000	72.030381	1.978892
0.880000	72.022551	1.978892
0.880000	72.014721	1.978892
0.880000	72.006891	1.978892
0.880000	71.999060	1.978892
0.880000	71.991230	1.978892
0.880000	71.983400	1.978892
0.880000	71.975570	1.978892
0.880000	71.967739	1.978892
0.880000	71.959909	1.978892
0.880000	71.952079	1.978892
0.880000	71.944249	1.978892
0.880000	71.936418	1.978892
0.880000	71.928588	1.978892
0.880000	71.920758	1.978892
0.880000	71.912928	1.978892
0.880000	71.905097	1.978892
0.880000	71.897267	1.978892
0.880000	71.889437	1.978892
0.880000	71.881607	1.978892
0.880000	71.873777	1.978892
0.880000	71.865946	1.978892
0.880000	71.858116	1.978892
0.880000	71.850286	1.978892
0.880000	71.842456	1.978892
0.880000	71.834625	1.978892
0.880000	71.826795	1.978892
0.880000	71.818965	1.978892
0.880000	71.811135	1.978892
0.880000	71.803304	1.978892
0.880000	71.795474	1.978892
0.880000	71.787644	1.978892
0.880000	71.779814	1.978892
0.880000	71.771983	1.978892
0.880000	71.764153	1.978892
0.880000	71.756323	1.978892
0.880000	71.748493	1.978892
0.880000	71.740662	1.978892
0.880000	71.732832	1.978892
0.880000	71.725002	1.978892
0.880000	71.717172	1.978892
0.880000	71.709341	1.978892
0.880000	71.701511	1.978892
0.880000	71.693681	1.978892
0.880000	71.685851	1.978892
0.880000	71.678021	1.978892
0.880000	71.678021	1.934916
0.880000	71.670190	1.934916
0.880000	71.662360	1.934916
0.880000	71.654530	1.934916
0.880000	71.646700	1.934916
0.880000	71.638869	1.934916
0.880000	71.631039	1.934916
0.880000	71.623209	1.934916
0.880000	71.615379	1.934916
0.880000	71.607548	1.934916
0.880000	71.599718	1.934916
0.880000	71.591888	1.934916
0.880000	71.584058	1.934916
0.880000	71.576227	1.934916
0.880000	71.568397	1.934916
0.880000	71.560567	1.934916
0.880000	71.552737	1.934916
0.880000	71.544906	1.934916
0.880000	71.537076	1.934916
0.880000	71.529246	1.934916
0.880000	71.521416	1.934916
0.880000	71.513585	1.934916
0.880000	71.505755	1.934916
0.880000	71.497925	1.934916
0.880000	71.490095	1.934916
0.880000	71.482265	1.934916
0.880000	71.474434	1.934916
0.880000	71.466604	1.934916
0.880000	71.458774	1.934916
0.880000	71.450944	1.934916
0.880000	71.443113	1.934916
0.880000	71.435283	1.934916
0.880000	71.427453	1.934916
0.880000	71.419623	1.934916
0.880000	71.411792	1.934916
0.880000	71.411792	1.890941
0.880000	71.403962	1.890941
0.880000	71.396132	1.890941
0.880000	71.388302	1.890941
0.880000	71.380471	1.890941
0.880000	71.372641	1.890941
0.880000	71.364811	1.890941
0.880000	71.356981	1.890941
0.880000	71.349150	1.890941
0.880000	71.341320	1.890941
0.880000	71.333490	1.890941
0.880000	71.325660	1.890941
0.880000	71.317829	1.890941
0.880000	71.309999	1.890941
0.880000	71.302169	1.890941
0.880000	71.294339	1.890941
0.880000	71.286508	1.890941
0.880000	71.278678	1.890941
0.880000	71.278678	1.846966
0.880000	71.270848	1.846966
0.880000	71.263018	1.846966
0.880000	71.255188	1.846966
0.880000	71.247357	1.846966
0.880000	71.239527	1.846966
0.880000	71.231697	1.846966
0.880000	71.223867	1.846966
0.880000	71.216036	1.846966
0.880000	71.208206	1.846966
0.880000	71.200376	1.846966
0.880000	71.192546	1.846966
0.880000	71.184715	1.846966
0.880000	71.176885	1.846966
0.880000	71.169055	1.846966
0.880000	71.161225	1.846966
0.880000	71.153394	1.846966
0.880000	71.145564	1.846966
0.880000	71.137734	1.846966
0.880000	71.129904	1.846966
0.880000	71.122073	1.846966
0.880000	71.114243	1.846966
0.880000	71.106413	1.846966
0.880000	71.098583	1.846966
0.880000	71.090752	1.846966
0.880000	71.082922	1.846966
0.880000	71.075092	1.846966
0.880000	71.067262	1.846966
0.880000	71.059432	1.846966
0.880000	71.051601	1.846966
0.880000	71.043771	1.846966
0.880000	71.035941	1.846966
0.880000	71.028111	1.846966
0.880000	71.020280	1.846966
0.880000	71.012450	1.846966
0.880000	71.004620	1.846966
0.880000	70.996790	1.846966
0.880000	70.988959	1.846966
0.880000	70.981129	1.846966
0.880000	70.973299	1.846966
0.880000	70.965469	1.846966
0.880000	70.957638	1.846966
0.880000	70.949808	1.846966
0.880000	70.941978	1.846966
0.880000	70.934148	1.846966
0.880000	70.926317	1.846966
0.880000	70.918487	1.846966
0.880000	70.910657	1.846966
0.880000	70.902827	1.846966
0.880000	70.894996	1.846966
0.880000	70.887166	1.846966
0.880000	70.879336	1.846966
0.880000	70.871506	1.846966
0.880000	70.863676	1.846966
0.880000	70.855845	1.846966
0.880000	70.848015	1.846966
0.880000	70.840185	1.846966
0.880000	70.832355	1.846966
0.880000	70.824524	1.846966
0.880000	70.816694	1.846966
0.880000	70.808864	1.846966
0.880000	70.801034	1.846966
0.880000	70.793203	1.846966
0.880000	70.785373	1.846966
0.880000	70.777543	1.846966
0.880000	70.769713	1.846966
0.880000	70.761882	1.846966
0.880000	70.754052	1.846966
0.880000	70.746222	1.846966
0.880000	70.738392	1.846966
0.880000	70.730561	1.846966
0.880000	70.722731	1.846966
0.880000	70.714901	1.846966
0.880000	70.707071	1.846966
0.880000	70.699240	1.846966
0.880000	70.691410	1.846966
0.880000	70.683580	1.846966
0.880000	70.675750	1.846966
0.880000	70.667920	1.846966
0.880000	70.660089	1.846966
0.880000	70.652259	1.846966
0.880000	70.644429	1.846966
0.880000	70.636599	1.846966
0.880000	70.628768	1.846966
0.880000	70.620938	1.846966
0.880000	70.613108	1.846966
0.880000	70.605278	1.846966
0.880000	70.597447	1.846966
0.880000	70.589617	1.846966
0.880000	70.581787	1.846966
0.880000	70.573957	1.846966
0.880000	70.566126	1.846966
0.880000	70.558296	1.846966
0.880000	70.550466	1.846966
0.880000	70.542636	1.846966
0.880000	70.534805	1.846966
0.880000	70.526975	1.846966
0.880000	70.519145	1.846966
0.880000	70.511315	1.846966
0.880000	70.503484	1.846966
0.880000	70.495654	1.846966
0.880000	70.487824	1.846966
0.880000	70.479994	1.846966
0.880000	70.472163	1.846966
0.880000	70.464333	1.846966
0.880000	70.456503	1.846966
0.880000	70.448673	1.846966
0.880000	70.440843	1.846966
0.880000	70.433012	1.846966
0.880000	70.425182	1.846966
0.880000	70.417352	1.846966
0.880000	70.409522	1.846966
0.880000	70.401691	1.846966
0.880000	70.393861	1.846966
0.880000	70.386031	1.846966
0.880000	70.378201	1.846966
0.880000	70.370370	1.846966
0.880000	70.362540	1.846966
0.880000	70.354710	1.846966
0.880000	70.346880	1.846966
0.880000	70.339049	1.846966
0.880000	70.331219	1.846966
0.880000	70.323389	1.846966
0.880000	70.315559	1.846966
0.880000	70.307728	1.846966
0.880000	70.299898	1.846966
0.880000	70.292068	1.846966
0.880000	70.284238	1.846966
0.880000	70.276407	1.846966
0.880000	70.268577	1.846966
0.880000	70.260747	1.846966
0.880000	70.252917	1.846966
0.880000	70.245087	1.846966
0.880000	70.237256	1.846966
0.880000	70.229426	1.846966
0.880000	70.221596	1.846966
0.880000	70.213766	1.846966
0.880000	70.205935	1.846966
0.880000	70.198105	1.846966
0.880000	70.190275	1.846966
0.880000	70.182445	1.846966
0.880000	70.174614	1.846966
0.880000	70.166784	1.846966
0.880000	70.158954	1.846966
0.880000	70.151124	1.846966
0.880000	70.143293	1.846966
0.880000	70.135463	1.846966
0.880000	70.127633	1.846966
0.880000	70.119803	1.846966
0.880000	70.111972	1.846966
0.880000	70.104142	1.846966
0.880000	70.096312	1.846966
0.880000	70.088482	1.846966
0.880000	70.080651	1.846966
0.880000	70.072821	1.846966
0.880000	70.064991	1.846966
0.880000	70.057161	1.846966
0.880000	70.049331	1.846966
0.880000	70.041500	1.846966
0.880000	70.033670	1.846966
0.880000	70.025840	1.846966
0.880000	70.018010	1.846966
0.880000	70.010179	1.846966
0.880000	70.002349	1.846966
0.880000	69.994519	1.846966
0.880000	69.986689	1.846966
0.880000	69.978858	1.846966
0.880000	69.978858	1.802990
0.880000	69.971028	1.802990
0.880000	69.963198	1.802990
0.880000	69.955368	1.802990
0.880000	69.947537	1.802990
0.880000	69.939707	1.802990
0.880000	69.931877	1.802990
0.880000	69.924047	1.802990
0.880000	69.916216	1.802990
0.880000	69.908386	1.802990
0.880000	69.900556	1.802990
0.880000	69.892726	1.802990
0.880000	69.884895	1.802990
0.880000	69.877065	1.802990
0.880000	69.869235	1.802990
0.880000	69.861405	1.802990
0.880000	69.853575	1.802990
0.880000	69.845744	1.802990
0.880000	69.837914	1.802990
0.880000	69.830084	1.802990
0.880000	69.822254	1.802990
0.880000	69.814423	1.802990
0.880000	69.806593	1.802990
0.880000	69.798763	1.802990
0.880000	69.790933	1.802990
0.880000	69.783102	1.802990
0.880000	69.775272	1.802990
0.880000	69.767442	1.802990
0.880000	69.759612	1.802990
0.880000	69.751781	1.802990
0.880000	69.743951	1.802990
0.880000	69.736121	1.802990
0.880000	69.728291	1.802990
0.880000	69.720460	1.802990
0.880000	69.712630	1.802990
0.880000	69.704800	1.802990
0.880000	69.696970	1.802990
0.880000	69.689139	1.802990
0.880000	69.681309	1.802990
0.880000	69.673479	1.802990
0.880000	69.665649	1.802990
0.880000	69.657818	1.802990
0.880000	69.649988	1.802990
0.880000	69.642158	1.802990
0.880000	69.634328	1.802990
0.880000	69.626498	1.802990
0.880000	69.618667	1.802990
0.880000	69.610837	1.802990
0.880000	69.603007	1.802990
0.880000	69.595177	1.802990
0.880000	69.587346	1.802990
0.880000	69.579516	1.802990
0.880000	69.571686	1.802990
0.880000	69.563856	1.802990
0.880000	69.556025	1.802990
0.880000	69.548195	1.802990
0.880000	69.540365	1.802990
0.880000	69.532535	1.802990
0.880000	69.524704	1.802990
0.880000	69.516874	1.802990
0.880000	69.509044	1.802990
0.880000	69.501214	1.802990
0.880000	69.493383	1.802990
0.880000	69.485553	1.802990
0.880000	69.477723	1.802990
0.880000	69.469893	1.802990
0.880000	69.462062	1.802990
0.880000	69.454232	1.802990
0.880000	69.446402	1.802990
0.880000	69.438572	1.802990
0.880000	69.430742	1.802990
0.880000	69.422911	1.802990
0.880000	69.415081	1.802990
0.880000	69.407251	1.802990
0.880000	69.399421	1.802990
0.880000	69.391590	1.802990
0.880000	69.383760	1.802990
0.880000	69.375930	1.802990
0.880000	69.368100	1.802990
0.880000	69.360269	1.802990
0.880000	69.352439	1.802990
0.880000	69.344609	1.802990
0.880000	69.336779	1.802990
0.880000	69.328948	1.802990
0.880000	69.321118	1.802990
0.880000	69.313288	1.802990
0.880000	69.305458	1.802990
0.880000	69.297627	1.802990
0.880000	69.289797	1.802990
0.880000	69.281967	1.802990
0.880000	69.274137	1.802990
0.880000	69.266306	1.802990
0.880000	69.258476	1.802990
0.880000	69.250646	1.802990
0.880000	69.242816	1.802990
0.880000	69.234986	1.802990
0.880000	69.227155	1.802990
0.880000	69.219325	1.802990
0.880000	69.211495	1.802990
0.880000	69.203665	1.802990
0.880000	69.195834	1.802990
0.880000	69.188004	1.802990
0.880000	69.180174	1.802990
0.880000	69.172344	1.802990
0.880000	69.164513	1.802990
0.880000	69.156683	1.802990
0.880000	69.148853	1.802990
0.880000	69.141023	1.802990
0.880000	69.133192	1.802990
0.880000	69.125362	1.802990
0.880000	69.117532	1.802990
0.880000	69.109702	1.802990
0.880000	69.101871	1.802990
0.880000	69.094041	1.802990
0.880000	69.086211	1.802990
0.880000	69.078381	1.802990
0.880000	69.070550	1.802990
0.880000	69.062720	1.802990
0.880000	69.054890	1.802990
0.880000	69.047060	1.802990
0.880000	69.039230	1.802990
0.880000	69.031399	1.802990
0.880000	69.023569	1.802990
0.880000	69.015739	1.802990
0.880000	69.007909	1.802990
0.880000	69.000078	1.802990
0.880000	68.992248	1.802990
0.880000	68.984418	1.802990
0.880000	68.976588	1.802990
0.880000	68.968757	1.802990
0.880000	68.960927	1.802990
0.880000	68.953097	1.802990
0.880000	68.945267	1.802990
0.880000	68.937436	1.802990
0.880000	68.929606	1.802990
0.880000	68.921776	1.802990
0.880000	68.913946	1.802990
0.880000	68.906115	1.802990
0.880000	68.898285	1.802990
0.880000	68.890455	1.802990
0.880000	68.882625	1.802990
0.880000	68.874794	1.802990
0.880000	68.866964	1.802990
0.880000	68.859134	1.802990
0.880000	68.851304	1.802990
0.880000	68.843473	1.802990
0.880000	68.835643	1.802990
0.880000	68.827813	1.802990
0.880000	68.819983	1.802990
0.880000	68.812153	1.802990
0.880000	68.804322	1.802990
0.880000	68.796492	1.802990
0.880000	68.788662	1.802990
0.880000	68.780832	1.802990
0.880000	68.773001	1.802990
0.880000	68.765171	1.802990
0.880000	68.757341	1.802990
0.880000	68.749511	1.802990
0.880000	68.741680	1.802990
0.880000	68.733850	1.802990
0.880000	68.726020	1.802990
0.880000	68.718190	1.802990
0.880000	68.710359	1.802990
0.880000	68.702529	1.802990
0.880000	68.694699	1.802990
0.880000	68.686869	1.802990
0.880000	68.679038	1.802990
0.880000	68.671208	1.802990
0.880000	68.663378	1.802990
0.880000	68.655548	1.802990
0.880000	68.647717	1.802990
0.880000	68.639887	1.802990
0.880000	68.639887	1.759015
0.880000	68.632057	1.759015
0.880000	68.624227	1.759015
0.880000	68.616397	1.759015
0.880000	68.608566	1.759015
0.880000	68.600736	1.759015
0.880000	68.600736	1.715040
0.880000	68.592906	1.715040
0.880000	68.585076	1.715040
0.880000	68.577245	1.715040
0.880000	68.569415	1.715040
0.880000	68.561585	1.715040
0.880000	68.553755	1.715040
0.880000	68.545924	1.715040
0.880000	68.538094	1.715040
0.880000	68.530264	1.715040
0.880000	68.522434	1.715040
0.880000	68.514603	1.715040
0.880000	68.506773	1.715040
0.880000	68.498943	1.715040
0.880000	68.491113	1.715040
0.880000	68.483282	1.715040
0.880000	68.475452	1.715040
0.880000	68.467622	1.715040
0.880000	68.459792	1.715040
0.880000	68.451961	1.715040
0.880000	68.444131	1.715040
0.880000	68.436301	1.715040
0.880000	68.428471	1.715040
0.880000	68.420641	1.715040
0.880000	68.412810	1.715040
0.880000	68.404980	1.715040
0.880000	68.397150	1.715040
0.880000	68.389320	1.715040
0.880000	68.381489	1.715040
0.880000	68.373659	1.715040
0.880000	68.365829	1.715040
0.880000	68.357999	1.715040
0.880000	68.350168	1.715040
0.880000	68.342338	1.715040
0.880000	68.334508	1.715040
0.880000	68.326678	1.715040
0.880000	68.318847	1.715040
0.880000	68.311017	1.715040
0.880000	68.303187	1.715040
0.880000	68.295357	1.715040
0.880000	68.287526	1.715040
0.880000	68.279696	1.715040
0.880000	68.271866	1.715040
0.880000	68.264036	1.715040
0.880000	68.256205	1.715040
0.880000	68.248375	1.715040
0.880000	68.240545	1.715040
0.880000	68.232715	1.715040
0.880000	68.224885	1.715040
0.880000	68.217054	1.715040
0.880000	68.209224	1.715040
0.880000	68.201394	1.715040
0.880000	68.193564	1.715040
0.880000	68.185733	1.715040
0.880000	68.177903	1.715040
0.880000	68.170073	1.715040
0.880000	68.162243	1.715040
0.880000	68.154412	1.715040
0.880000	68.146582	1.715040
0.880000	68.138752	1.715040
0.880000	68.130922	1.715040
0.880000	68.123091	1.715040
0.880000	68.115261	1.715040
0.880000	68.107431	1.715040
0.880000	68.099601	1.715040
0.880000	68.091770	1.715040
0.880000	68.083940	1.715040
0.880000	68.076110	1.715040
0.880000	68.068280	1.715040
0.880000	68.060449	1.715040
0.880000	68.052619	1.715040
0.880000	68.044789	1.715040
0.880000	68.036959	1.715040
0.880000	68.029128	1.715040
0.880000	68.021298	1.715040
0.880000	68.013468	1.715040
0.880000	68.005638	1.715040
0.880000	67.997808	1.715040
0.880000	67.989977	1.715040
0.880000	67.982147	1.715040
0.880000	67.982147	1.671064
0.880000	67.974317	1.671064
0.880000	67.966487	1.671064
0.880000	67.958656	1.671064
0.880000	67.950826	1.671064
0.880000	67.942996	1.671064
0.880000	67.935166	1.671064
0.880000	67.927335	1.671064
0.880000	67.919505	1.671064
0.880000	67.911675	1.671064
0.880000	67.903845	1.671064
0.880000	67.896014	1.671064
0.880000	67.888184	1.671064
0.880000	67.880354	1.671064
0.880000	67.872524	1.671064
0.880000	67.864693	1.671064
0.880000	67.856863	1.671064
0.880000	67.849033	1.671064
0.880000	67.841203	1.671064
0.880000	67.833372	1.671064
0.880000	67.825542	1.671064
0.880000	67.817712	1.671064
0.880000	67.809882	1.671064
0.880000	67.802052	1.671064
0.880000	67.794221	1.671064
0.880000	67.786391	1.671064
0.880000	67.778561	1.671064
0.880000	67.770731	1.671064
0.880000	67.762900	1.671064
0.880000	67.755070	1.671064
0.880000	67.747240	1.671064
0.880000	67.739410	1.671064
0.880000	67.731579	1.671064
0.880000	67.723749	1.671064
0.880000	67.715919	1.671064
0.880000	67.708089	1.671064
0.880000	67.700258	1.671064
0.880000	67.692428	1.671064
0.880000	67.684598	1.671064
0.880000	67.676768	1.671064
0.880000	67.668937	1.671064
0.880000	67.661107	1.671064
0.880000	67.653277	1.671064
0.880000	67.645447	1.671064
0.880000	67.637616	1.671064
0.880000	67.629786	1.671064
0.880000	67.621956	1.671064
0.880000	67.614126	1.671064
0.880000	67.614126	1.627089
0.880000	67.606296	1.627089
0.880000	67.598465	1.627089
0.880000	67.590635	1.627089
0.880000	67.582805	1.627089
0.880000	67.574975	1.627089
0.880000	67.567144	1.627089
0.880000	67.559314	1.627089
0.880000	67.551484	1.627089
0.880000	67.543654	1.627089
0.880000	67.535823	1.627089
0.880000	67.527993	1.627089
0.880000	67.520163	1.627089
0.880000	67.512333	1.627089
0.880000	67.504502	1.627089
0.880000	67.496672	1.627089
0.880000	67.488842	1.627089
0.880000	67.481012	1.627089
0.880000	67.473181	1.627089
0.880000	67.465351	1.627089
0.880000	67.457521	1.627089
0.880000	67.449691	1.627089
0.880000	67.441860	1.627089
0.880000	67.434030	1.627089
0.880000	67.426200	1.627089
0.880000	67.418370	1.627089
0.880000	67.410540	1.627089
0.880000	67.402709	1.627089
0.880000	67.394879	1.627089
0.880000	67.387049	1.627089
0.880000	67.379219	1.627089
0.880000	67.371388	1.627089
0.880000	67.363558	1.627089
0.880000	67.355728	1.627089
0.880000	67.347898	1.627089
0.880000	67.340067	1.627089
0.880000	67.332237	1.627089
0.880000	67.324407	1.627089
0.880000	67.316577	1.627089
0.880000	67.308746	1.627089
0.880000	67.300916	1.627089
0.880000	67.293086	1.627089
0.880000	67.285256	1.627089
0.880000	67.277425	1.627089
0.880000	67.269595	1.627089
0.880000	67.261765	1.627089
0.880000	67.253935	1.627089
0.880000	67.246104	1.627089
0.880000	67.238274	1.627089
0.880000	67.230444	1.627089
0.880000	67.222614	1.627089
0.880000	67.214783	1.627089
0.880000	67.206953	1.627089
0.880000	67.199123	1.627089
0.880000	67.191293	1.627089
0.880000	67.183463	1.627089
0.880000	67.175632	1.627089
0.880000	67.167802	1.627089
0.880000	67.159972	1.627089
0.880000	67.152142	1.627089
0.880000	67.144311	1.627089
0.880000	67.136481	1.627089
0.880000	67.128651	1.627089
0.880000	67.120821	1.627089
0.880000	67.112990	1.627089
0.880000	67.105160	1.627089
0.880000	67.097330	1.627089
0.880000	67.089500	1.627089
0.880000	67.081669	1.627089
0.880000	67.073839	1.627089
0.880000	67.066009	1.627089
0.880000	67.058179	1.627089
0.880000	67.050348	1.627089
0.880000	67.042518	1.627089
0.880000	67.034688	1.627089
0.880000	67.026858	1.627089
0.880000	67.019027	1.627089
0.880000	67.011197	1.627089
0.880000	67.003367	1.627089
0.880000	66.995537	1.627089
0.880000	66.987707	1.627089
0.880000	66.979876	1.627089
0.880000	66.972046	1.627089
0.880000	66.964216	1.627089
0.880000	66.956386	1.627089
0.880000	66.948555	1.627089
0.880000	66.940725	1.627089
0.880000	66.932895	1.627089
0.880000	66.925065	1.627089
0.880000	66.917234	1.627089
0.880000	66.909404	1.627089
0.880000	66.901574	1.627089
0.880000	66.893744	1.627089
0.880000	66.885913	1.627089
0.880000	66.878083	1.627089
0.880000	66.870253	1.627089
0.880000	66.862423	1.627089
0.880000	66.854592	1.627089
0.880000	66.846762	1.627089
0.880000	66.838932	1.627089
0.880000	66.831102	1.627089
0.880000	66.823271	1.627089
0.880000	66.815441	1.627089
0.880000	66.807611	1.627089
0.880000	66.799781	1.627089
0.880000	66.791951	1.627089
0.880000	66.784120	1.627089
0.880000	66.776290	1.627089
0.880000	66.768460	1.627089
0.880000	66.760630	1.627089
0.880000	66.752799	1.627089
0.880000	66.744969	1.627089
0.880000	66.737139	1.627089
0.880000	66.729309	1.627089
0.880000	66.721478	1.627089
0.880000	66.713648	1.627089
0.880000	66.705818	1.627089
0.880000	66.697988	1.627089
0.880000	66.690157	1.627089
0.880000	66.682327	1.627089
0.880000	66.674497	1.627089
0.880000	66.666667	1.627089
0.880000	66.658836	1.627089
0.880000	66.651006	1.627089
0.880000	66.643176	1.627089
0.880000	66.635346	1.627089
0.880000	66.627515	1.627089
0.880000	66.619685	1.627089
0.880000	66.611855	1.627089
0.880000	66.604025	1.627089
0.880000	66.596195	1.627089
0.880000	66.588364	1.627089
0.880000	66.580534	1.627089
0.880000	66.572704	1.627089
0.880000	66.572704	1.583113
0.880000	66.564874	1.583113
0.880000	66.557043	1.583113
0.880000	66.549213	1.583113
0.880000	66.541383	1.583113
0.880000	66.533553	1.583113
0.880000	66.525722	1.583113
0.880000	66.517892	1.583113
0.880000	66.510062	1.583113
0.880000	66.502232	1.583113
0.880000	66.494401	1.583113
0.880000	66.486571	1.583113
0.880000	66.478741	1.583113
0.880000	66.470911	1.583113
0.880000	66.463080	1.583113
0.880000	66.455250	1.583113
0.880000	66.447420	1.583113
0.880000	66.439590	1.583113
0.880000	66.431759	1.583113
0.880000	66.423929	1.583113
0.880000	66.416099	1.583113
0.880000	66.408269	1.583113
0.880000	66.400438	1.583113
0.880000	66.392608	1.583113
0.880000	66.384778	1.583113
0.880000	66.376948	1.583113
0.880000	66.369118	1.583113
0.880000	66.361287	1.583113
0.880000	66.353457	1.583113
0.880000	66.345627	1.583113
0.880000	66.337797	1.583113
0.880000	66.329966	1.583113
0.880000	66.322136	1.583113
0.880000	66.314306	1.583113
0.880000	66.306476	1.583113
0.880000	66.298645	1.583113
0.880000	66.290815	1.583113
0.880000	66.282985	1.583113
0.880000	66.275155	1.583113
0.880000	66.267324	1.583113
0.880000	66.259494	1.583113
0.880000	66.251664	1.583113
0.880000	66.243834	1.583113
0.880000	66.236003	1.583113
0.880000	66.228173	1.583113
0.880000	66.220343	1.583113
0.880000	66.212513	1.583113
0.880000	66.204682	1.583113
0.880000	66.196852	1.583113
0.880000	66.189022	1.583113
0.880000	66.181192	1.583113
0.880000	66.173362	1.583113
0.880000	66.165531	1.583113
0.880000	66.157701	1.583113
0.880000	66.149871	1.583113
0.880000	66.142041	1.583113
0.880000	66.134210	1.583113
0.880000	66.126380	1.583113
0.880000	66.118550	1.583113
0.880000	66.110720	1.583113
0.880000	66.102889	1.583113
0.880000	66.095059	1.583113
0.880000	66.087229	1.583113
0.880000	66.079399	1.583113
0.880000	66.071568	1.583113
0.880000	66.063738	1.583113
0.880000	66.055908	1.583113
0.880000	66.048078	1.583113
0.880000	66.040247	1.583113
0.880000	66.032417	1.583113
0.880000	66.024587	1.583113
0.880000	66.016757	1.583113
0.880000	66.008926	1.583113
0.880000	66.001096	1.583113
0.880000	65.993266	1.583113
0.880000	65.985436	1.583113
0.880000	65.977606	1.583113
0.880000	65.969775	1.583113
0.880000	65.961945	1.583113
0.880000	65.954115	1.583113
0.880000	65.946285	1.583113
0.880000	65.938454	1.583113
0.880000	65.930624	1.583113
0.880000	65.922794	1.583113
0.880000	65.914964	1.583113
0.880000	65.907133	1.583113
0.880000	65.899303	1.583113
0.880000	65.891473	1.583113
0.880000	65.883643	1.583113
0.880000	65.875812	1.583113
0.880000	65.867982	1.583113
0.880000	65.860152	1.583113
0.880000	65.852322	1.583113
0.880000	65.844491	1.583113
0.880000	65.836661	1.583113
0.880000	65.828831	1.583113
0.880000	65.821001	1.583113
0.880000	65.813170	1.583113
0.880000	65.805340	1.583113
0.880000	65.797510	1.583113
0.880000	65.789680	1.583113
0.880000	65.781850	1.583113
0.880000	65.774019	1.583113
0.880000	65.766189	1.583113
0.880000	65.758359	1.583113
0.880000	65.750529	1.583113
0.880000	65.742698	1.583113
0.880000	65.734868	1.583113
0.880000	65.727038	1.583113
0.880000	65.719208	1.583113
0.880000	65.711377	1.583113
0.880000	65.703547	1.583113
0.880000	65.695717	1.583113
0.880000	65.687887	1.583113
0.880000	65.680056	1.583113
0.880000	65.672226	1.583113
0.880000	65.664396	1.583113
0.880000	65.656566	1.583113
0.880000	65.648735	1.583113
0.880000	65.640905	1.583113
0.880000	65.633075	1.583113
0.880000	65.625245	1.583113
0.880000	65.617414	1.583113
0.880000	65.609584	1.583113
0.880000	65.601754	1.583113
0.880000	65.593924	1.583113
0.880000	65.586093	1.583113
0.880000	65.578263	1.583113
0.880000	65.570433	1.583113
0.880000	65.562603	1.583113
0.880000	65.554773	1.583113
0.880000	65.546942	1.583113
0.880000	65.539112	1.583113
0.880000	65.531282	1.583113
0.880000	65.523452	1.583113
0.880000	65.515621	1.583113
0.880000	65.507791	1.583113
0.880000	65.499961	1.583113
0.880000	65.492131	1.583113
0.880000	65.484300	1.583113
0.880000	65.476470	1.583113
0.880000	65.468640	1.583113
0.880000	65.460810	1.583113
0.880000	65.452979	1.583113
0.880000	65.445149	1.583113
0.880000	65.437319	1.583113
0.880000	65.429489	1.583113
0.880000	65.421658	1.583113
0.880000	65.413828	1.583113
0.880000	65.405998	1.583113
0.880000	65.398168	1.583113
0.880000	65.390337	1.583113
0.880000	65.382507	1.583113
0.880000	65.374677	1.583113
0.880000	65.374677	1.539138
0.880000	65.366847	1.539138
0.880000	65.359017	1.539138
0.880000	65.351186	1.539138
0.880000	65.343356	1.539138
0.880000	65.335526	1.539138
0.880000	65.327696	1.539138
0.880000	65.319865	1.539138
0.880000	65.312035	1.539138
0.880000	65.304205	1.539138
0.880000	65.296375	1.539138
0.880000	65.288544	1.539138
0.880000	65.280714	1.539138
0.880000	65.272884	1.539138
0.880000	65.265054	1.539138
0.880000	65.257223	1.539138
0.880000	65.249393	1.539138
0.880000	65.241563	1.539138
0.880000	65.233733	1.539138
0.880000	65.225902	1.539138
0.880000	65.218072	1.539138
0.880000	65.210242	1.539138
0.880000	65.202412	1.539138
0.880000	65.194581	1.539138
0.880000	65.186751	1.539138
0.880000	65.178921	1.539138
0.880000	65.171091	1.539138
0.880000	65.163261	1.539138
0.880000	65.155430	1.539138
0.880000	65.147600	1.539138
0.880000	65.139770	1.539138
0.880000	65.131940	1.539138
0.880000	65.124109	1.539138
0.880000	65.116279	1.539138
0.880000	65.108449	1.539138
0.880000	65.100619	1.539138
0.880000	65.092788	1.539138
0.880000	65.084958	1.539138
0.880000	65.077128	1.539138
0.880000	65.069298	1.539138
0.880000	65.061467	1.539138
0.880000	65.053637	1.539138
0.880000	65.045807	1.539138
0.880000	65.037977	1.539138
0.880000	65.030146	1.539138
0.880000	65.022316	1.539138
0.880000	65.014486	1.539138
0.880000	65.006656	1.539138
0.880000	64.998825	1.539138
0.880000	64.990995	1.539138
0.880000	64.983165	1.539138
0.880000	64.975335	1.539138
0.880000	64.967505	1.539138
0.880000	64.959674	1.539138
0.880000	64.951844	1.539138
0.880000	64.944014	1.539138
0.880000	64.936184	1.539138
0.880000	64.928353	1.539138
0.880000	64.920523	1.539138
0.880000	64.912693	1.539138
0.880000	64.904863	1.539138
0.880000	64.897032	1.539138
0.880000	64.889202	1.539138
0.880000	64.881372	1.539138
0.880000	64.873542	1.539138
0.880000	64.865711	1.539138
0.880000	64.857881	1.539138
0.880000	64.850051	1.539138
0.880000	64.842221	1.539138
0.880000	64.834390	1.539138
0.880000	64.826560	1.539138
0.880000	64.818730	1.539138
0.880000	64.810900	1.539138
0.880000	64.803069	1.539138
0.880000	64.795239	1.539138
0.880000	64.787409	1.539138
0.880000	64.779579	1.539138
0.880000	64.771748	1.539138
0.880000	64.763918	1.539138
0.880000	64.756088	1.539138
0.880000	64.748258	1.539138
0.880000	64.740428	1.539138
0.880000	64.732597	1.539138
0.880000	64.724767	1.539138
0.880000	64.716937	1.539138
0.880000	64.709107	1.539138
0.880000	64.701276	1.539138
0.880000	64.693446	1.539138
0.880000	64.685616	1.539138
0.880000	64.677786	1.539138
0.880000	64.669955	1.539138
0.880000	64.662125	1.539138
0.880000	64.654295	1.539138
0.880000	64.646465	1.539138
0.880000	64.638634	1.539138
0.880000	64.630804	1.539138
0.880000	64.622974	1.539138
0.880000	64.615144	1.539138
0.880000	64.607313	1.539138
0.880000	64.599483	1.539138
0.880000	64.591653	1.539138
0.880000	64.583823	1.539138
0.880000	64.575992	1.539138
0.880000	64.568162	1.539138
0.880000	64.560332	1.539138
0.880000	64.552502	1.539138
0.880000	64.544672	1.539138
0.880000	64.536841	1.539138
0.880000	64.529011	1.539138
0.880000	64.521181	1.539138
0.880000	64.513351	1.539138
0.880000	64.505520	1.539138
0.880000	64.497690	1.539138
0.880000	64.489860	1.539138
0.880000	64.482030	1.539138
0.880000	64.474199	1.539138
0.880000	64.466369	1.539138
0.880000	64.458539	1.539138
0.880000	64.450709	1.539138
0.880000	64.442878	1.539138
0.880000	64.435048	1.539138
0.880000	64.427218	1.539138
0.880000	64.419388	1.539138
0.880000	64.411557	1.539138
0.880000	64.403727	1.539138
0.880000	64.395897	1.539138
0.880000	64.388067	1.539138
0.880000	64.380236	1.539138
0.890000	64.372406	1.539138
0.890000	64.364576	1.539138
0.890000	64.356746	1.539138
0.890000	64.356746	1.495163
0.890000	64.348916	1.495163
0.890000	64.341085	1.495163
0.890000	64.333255	1.495163
0.890000	64.325425	1.495163
0.890000	64.317595	1.495163
0.890000	64.309764	1.495163
0.890000	64.301934	1.495163
0.890000	64.294104	1.495163
0.890000	64.286274	1.495163
0.890000	64.278443	1.495163
0.890000	64.270613	1.495163
0.890000	64.262783	1.495163
0.890000	64.254953	1.495163
0.890000	64.247122	1.495163
0.890000	64.239292	1.495163
0.890000	64.231462	1.495163
0.890000	64.223632	1.495163
0.890000	64.215801	1.495163
0.890000	64.207971	1.495163
0.890000	64.200141	1.495163
0.890000	64.192311	1.495163
0.890000	64.184480	1.495163
0.890000	64.176650	1.495163
0.890000	64.168820	1.495163
0.890000	64.160990	1.495163
0.890000	64.153160	1.495163
0.890000	64.145329	1.495163
0.890000	64.137499	1.495163
0.890000	64.129669	1.495163
0.890000	64.121839	1.495163
0.890000	64.114008	1.495163
0.890000	64.106178	1.495163
0.890000	64.098348	1.495163
0.890000	64.090518	1.495163
0.890000	64.082687	1.495163
0.890000	64.074857	1.495163
0.890000	64.067027	1.495163
0.890000	64.059197	1.495163
0.890000	64.051366	1.495163
0.890000	64.043536	1.495163
0.890000	64.035706	1.495163
0.890000	64.027876	1.495163
0.890000	64.020045	1.495163
0.890000	64.012215	1.495163
0.890000	64.004385	1.495163
0.890000	63.996555	1.495163
0.890000	63.988724	1.495163
0.890000	63.980894	1.495163
0.890000	63.973064	1.495163
0.890000	63.965234	1.495163
0.890000	63.957403	1.495163
0.890000	63.949573	1.495163
0.890000	63.949573	1.451187
0.890000	63.941743	1.451187
0.890000	63.933913	1.451187
0.890000	63.926083	1.451187
0.890000	63.918252	1.451187
0.890000	63.910422	1.451187
0.890000	63.902592	1.451187
0.890000	63.894762	1.451187
0.890000	63.886931	1.451187
0.890000	63.879101	1.451187
0.890000	63.871271	1.451187
0.890000	63.863441	1.451187
0.890000	63.855610	1.451187
0.890000	63.847780	1.451187
0.890000	63.839950	1.451187
0.890000	63.832120	1.451187
0.890000	63.824289	1.451187
0.890000	63.816459	1.451187
0.890000	63.808629	1.451187
0.890000	63.800799	1.451187
0.890000	63.792968	1.451187
0.890000	63.785138	1.451187
0.890000	63.777308	1.451187
0.890000	63.769478	1.451187
0.890000	63.761647	1.451187
0.890000	63.753817	1.451187
0.890000	63.745987	1.451187
0.890000	63.738157	1.451187
0.890000	63.730327	1.451187
0.890000	63.722496	1.451187
0.890000	63.714666	1.451187
0.890000	63.706836	1.451187
0.890000	63.699006	1.451187
0.890000	63.691175	1.451187
0.890000	63.683345	1.451187
0.890000	63.675515	1.451187
0.890000	63.667685	1.451187
0.890000	63.659854	1.451187
0.890000	63.652024	1.451187
0.890000	63.644194	1.451187
0.890000	63.636364	1.451187
0.890000	63.628533	1.451187
0.890000	63.620703	1.451187
0.890000	63.612873	1.451187
0.890000	63.605043	1.451187
0.890000	63.597212	1.451187
0.890000	63.589382	1.451187
0.890000	63.581552	1.451187
0.890000	63.573722	1.451187
0.890000	63.565891	1.451187
0.890000	63.558061	1.451187
0.890000	63.550231	1.451187
0.890000	63.542401	1.451187
0.890000	63.534571	1.451187
0.890000	63.526740	1.451187
0.890000	63.518910	1.451187
0.890000	63.511080	1.451187
0.890000	63.503250	1.451187
0.890000	63.495419	1.451187
0.890000	63.487589	1.451187
0.890000	63.479759	1.451187
0.890000	63.471929	1.451187
0.890000	63.464098	1.451187
0.890000	63.456268	1.451187
0.890000	63.448438	1.451187
0.890000	63.440608	1.451187
0.890000	63.432777	1.451187
0.890000	63.424947	1.451187
0.890000	63.417117	1.451187
0.890000	63.409287	1.451187
0.890000	63.401456	1.451187
0.890000	63.393626	1.451187
0.890000	63.385796	1.451187
0.890000	63.377966	1.451187
0.890000	63.370135	1.451187
0.890000	63.362305	1.451187
0.890000	63.354475	1.451187
0.890000	63.346645	1.451187
0.890000	63.338815	1.451187
0.890000	63.330984	1.451187
0.890000	63.323154	1.451187
0.890000	63.315324	1.451187
0.890000	63.307494	1.451187
0.890000	63.299663	1.451187
0.890000	63.299663	1.407212
0.890000	63.291833	1.407212
0.890000	63.284003	1.407212
0.890000	63.276173	1.407212
0.890000	63.268342	1.407212
0.890000	63.260512	1.407212
0.890000	63.252682	1.407212
0.890000	63.244852	1.407212
0.890000	63.237021	1.407212
0.890000	63.229191	1.407212
0.890000	63.221361	1.407212
0.890000	63.213531	1.407212
0.890000	63.205700	1.407212
0.890000	63.197870	1.407212
0.890000	63.190040	1.407212
0.890000	63.182210	1.407212
0.890000	63.174379	1.407212
0.890000	63.166549	1.407212
0.890000	63.158719	1.407212
0.890000	63.150889	1.407212
0.890000	63.143058	1.407212
0.890000	63.135228	1.407212
0.890000	63.127398	1.407212
0.890000	63.119568	1.407212
0.890000	63.111738	1.407212
0.890000	63.103907	1.407212
0.890000	63.096077	1.407212
0.890000	63.088247	1.407212
0.890000	63.080417	1.407212
0.890000	63.072586	1.407212
0.890000	63.064756	1.407212
0.890000	63.056926	1.407212
0.890000	63.049096	1.407212
0.890000	63.041265	1.407212
0.890000	63.033435	1.407212
0.890000	63.025605	1.407212
0.890000	63.017775	1.407212
0.890000	63.009944	1.407212
0.890000	63.002114	1.407212
0.890000	62.994284	1.407212
0.890000	62.986454	1.407212
0.890000	62.978623	1.407212
0.890000	62.970793	1.407212
0.890000	62.962963	1.407212
0.890000	62.955133	1.407212
0.890000	62.947302	1.407212
0.890000	62.939472	1.407212
0.890000	62.931642	1.407212
0.890000	62.923812	1.407212
0.890000	62.915982	1.407212
0.890000	62.908151	1.407212
0.890000	62.900321	1.407212
0.890000	62.892491	1.407212
0.890000	62.884661	1.407212
0.890000	62.876830	1.407212
0.890000	62.869000	1.407212
0.890000	62.861170	1.407212
0.890000	62.853340	1.407212
0.890000	62.845509	1.407212
0.890000	62.837679	1.407212
0.890000	62.829849	1.407212
0.890000	62.829849	1.363237
0.890000	62.822019	1.363237
0.890000	62.814188	1.363237
0.890000	62.806358	1.363237
0.890000	62.798528	1.363237
0.890000	62.790698	1.363237
0.890000	62.782867	1.363237
0.890000	62.775037	1.363237
0.890000	62.767207	1.363237
0.890000	62.759377	1.363237
0.890000	62.751546	1.363237
0.890000	62.743716	1.363237
0.890000	62.735886	1.363237
0.890000	62.728056	1.363237
0.890000	62.720226	1.363237
0.890000	62.712395	1.363237
0.890000	62.704565	1.363237
0.890000	62.704565	1.319261
0.890000	62.696735	1.319261
0.890000	62.688905	1.319261
0.890000	62.681074	1.319261
0.890000	62.673244	1.319261
0.890000	62.665414	1.319261
0.890000	62.657584	1.319261
0.890000	62.649753	1.319261
0.890000	62.641923	1.319261
0.890000	62.634093	1.319261
0.890000	62.626263	1.319261
0.890000	62.618432	1.319261
0.890000	62.610602	1.319261
0.890000	62.602772	1.319261
0.890000	62.594942	1.319261
0.890000	62.587111	1.319261
0.890000	62.579281	1.319261
0.890000	62.571451	1.319261
0.890000	62.563621	1.319261
0.890000	62.555790	1.319261
0.890000	62.547960	1.319261
0.890000	62.540130	1.319261
0.890000	62.532300	1.319261
0.890000	62.524470	1.319261
0.890000	62.516639	1.319261
0.890000	62.508809	1.319261
0.890000	62.500979	1.319261
0.890000	62.493149	1.319261
0.890000	62.485318	1.319261
0.890000	62.485318	1.275286
0.890000	62.477488	1.275286
0.890000	62.469658	1.275286
0.890000	62.461828	1.275286
0.890000	62.453997	1.275286
0.890000	62.446167	1.275286
0.890000	62.438337	1.275286
0.890000	62.430507	1.275286
0.890000	62.422676	1.275286
0.890000	62.414846	1.275286
0.890000	62.407016	1.275286
0.890000	62.399186	1.275286
0.890000	62.391355	1.275286
0.890000	62.383525	1.275286
0.890000	62.375695	1.275286
0.890000	62.367865	1.275286
0.890000	62.360034	1.275286
0.890000	62.352204	1.275286
0.890000	62.344374	1.275286
0.890000	62.336544	1.275286
0.890000	62.328713	1.275286
0.890000	62.320883	1.275286
0.890000	62.313053	1.275286
0.890000	62.305223	1.275286
0.890000	62.297393	1.275286
0.890000	62.289562	1.275286
0.890000	62.281732	1.275286
0.890000	62.273902	1.275286
0.890000	62.266072	1.275286
0.890000	62.258241	1.275286
0.890000	62.250411	1.275286
0.890000	62.242581	1.275286
0.890000	62.234751	1.275286
0.890000	62.226920	1.275286
0.890000	62.219090	1.275286
0.890000	62.219090	1.231310
0.890000	62.211260	1.231310
0.890000	62.203430	1.231310
0.890000	62.195599	1.231310
0.890000	62.187769	1.231310
0.890000	62.179939	1.231310
0.890000	62.172109	1.231310
0.890000	62.164278	1.231310
0.890000	62.156448	1.231310
0.890000	62.148618	1.231310
0.890000	62.140788	1.231310
0.890000	62.132957	1.231310
0.890000	62.125127	1.231310
0.890000	62.117297	1.231310
0.890000	62.109467	1.231310
0.890000	62.101637	1.231310
0.890000	62.093806	1.231310
0.890000	62.085976	1.231310
0.890000	62.078146	1.231310
0.890000	62.070316	1.231310
0.890000	62.062485	1.231310
0.890000	62.054655	1.231310
0.890000	62.046825	1.231310
0.890000	62.038995	1.231310
0.890000	62.031164	1.231310
0.890000	62.023334	1.231310
0.890000	62.015504	1.231310
0.890000	62.007674	1.231310
0.890000	61.999843	1.231310
0.890000	61.992013	1.231310
0.890000	61.984183	1.231310
0.890000	61.976353	1.231310
0.890000	61.968522	1.231310
0.890000	61.960692	1.231310
0.890000	61.952862	1.231310
0.890000	61.945032	1.231310
0.890000	61.937201	1.231310
0.890000	61.929371	1.231310
0.890000	61.921541	1.231310
0.890000	61.913711	1.231310
0.890000	61.905881	1.231310
0.890000	61.898050	1.231310
0.890000	61.890220	1.231310
0.890000	61.882390	1.231310
0.890000	61.874560	1.231310
0.890000	61.866729	1.231310
0.890000	61.858899	1.231310
0.890000	61.851069	1.231310
0.890000	61.843239	1.231310
0.890000	61.835408	1.231310
0.890000	61.827578	1.231310
0.890000	61.819748	1.231310
0.890000	61.811918	1.231310
0.890000	61.804087	1.231310
0.890000	61.796257	1.231310
0.890000	61.788427	1.231310
0.890000	61.780597	1.231310
0.890000	61.772766	1.231310
0.890000	61.764936	1.231310
0.890000	61.757106	1.231310
0.890000	61.749276	1.231310
0.890000	61.741445	1.231310
0.890000	61.733615	1.231310
0.890000	61.725785	1.231310
0.890000	61.717955	1.231310
0.890000	61.710125	1.231310
0.890000	61.702294	1.231310
0.890000	61.694464	1.231310
0.890000	61.686634	1.231310
0.890000	61.678804	1.231310
0.890000	61.670973	1.231310
0.890000	61.663143	1.231310
0.890000	61.655313	1.231310
0.890000	61.647483	1.231310
0.890000	61.639652	1.231310
0.890000	61.631822	1.231310
0.890000	61.623992	1.231310
0.890000	61.616162	1.231310
0.890000	61.608331	1.231310
0.890000	61.600501	1.231310
0.890000	61.592671	1.231310
0.890000	61.584841	1.231310
0.890000	61.577010	1.231310
0.890000	61.569180	1.231310
0.890000	61.561350	1.231310
0.890000	61.553520	1.231310
0.890000	61.545689	1.231310
0.890000	61.537859	1.231310
0.890000	61.530029	1.231310
0.890000	61.522199	1.231310
0.890000	61.514368	1.231310
0.890000	61.506538	1.231310
0.890000	61.498708	1.231310
0.890000	61.490878	1.231310
0.890000	61.483048	1.231310
0.890000	61.475217	1.231310
0.890000	61.467387	1.231310
0.890000	61.459557	1.231310
0.890000	61.451727	1.231310
0.890000	61.443896	1.231310
0.890000	61.436066	1.231310
0.890000	61.428236	1.231310
0.890000	61.420406	1.231310
0.890000	61.412575	1.231310
0.890000	61.404745	1.231310
0.890000	61.396915	1.231310
0.890000	61.389085	1.231310
0.890000	61.381254	1.231310
0.890000	61.373424	1.231310
0.890000	61.365594	1.231310
0.890000	61.357764	1.231310
0.890000	61.349933	1.231310
0.890000	61.342103	1.231310
0.890000	61.334273	1.231310
0.890000	61.326443	1.231310
0.890000	61.318612	1.231310
0.890000	61.310782	1.231310
0.890000	61.302952	1.231310
0.890000	61.295122	1.231310
0.890000	61.287292	1.231310
0.890000	61.279461	1.231310
0.890000	61.271631	1.231310
0.890000	61.263801	1.231310
0.890000	61.255971	1.231310
0.890000	61.248140	1.231310
0.890000	61.240310	1.231310
0.890000	61.232480	1.231310
0.890000	61.224650	1.231310
0.890000	61.216819	1.231310
0.890000	61.208989	1.231310
0.890000	61.201159	1.231310
0.890000	61.193329	1.231310
0.890000	61.185498	1.231310
0.890000	61.177668	1.231310
0.890000	61.169838	1.231310
0.890000	61.162008	1.231310
0.890000	61.154177	1.231310
0.890000	61.146347	1.231310
0.890000	61.138517	1.231310
0.890000	61.130687	1.231310
0.890000	61.122856	1.231310
0.890000	61.115026	1.231310
0.890000	61.107196	1.231310
0.890000	61.099366	1.231310
0.890000	61.091536	1.231310
0.890000	61.083705	1.231310
0.890000	61.075875	1.231310
0.890000	61.068045	1.231310
0.890000	61.060215	1.231310
0.890000	61.052384	1.231310
0.890000	61.044554	1.231310
0.890000	61.036724	1.231310
0.890000	61.028894	1.231310
0.890000	61.021063	1.231310
0.890000	61.013233	1.231310
0.890000	61.005403	1.231310
0.890000	60.997573	1.231310
0.890000	60.989742	1.231310
0.890000	60.981912	1.231310
0.890000	60.974082	1.231310
0.890000	60.966252	1.231310
0.890000	60.958421	1.231310
0.890000	60.950591	1.231310
0.890000	60.942761	1.231310
0.890000	60.934931	1.231310
0.890000	60.927100	1.231310
0.890000	60.919270	1.231310
0.890000	60.911440	1.231310
0.890000	60.903610	1.231310
0.890000	60.895780	1.231310
0.890000	60.887949	1.231310
0.890000	60.880119	1.231310
0.890000	60.872289	1.231310
0.890000	60.864459	1.231310
0.890000	60.856628	1.231310
0.890000	60.848798	1.231310
0.890000	60.840968	1.231310
0.890000	60.833138	1.231310
0.890000	60.825307	1.231310
0.890000	60.817477	1.231310
0.890000	60.809647	1.231310
0.890000	60.801817	1.231310
0.890000	60.793986	1.231310
0.890000	60.786156	1.231310
0.890000	60.778326	1.231310
0.890000	60.770496	1.231310
0.890000	60.762665	1.231310
0.890000	60.754835	1.231310
0.890000	60.747005	1.231310
0.890000	60.747005	1.187335
0.890000	60.739175	1.187335
0.890000	60.731344	1.187335
0.890000	60.723514	1.187335
0.890000	60.715684	1.187335
0.890000	60.707854	1.187335
0.890000	60.700023	1.187335
0.890000	60.692193	1.187335
0.890000	60.684363	1.187335
0.890000	60.676533	1.187335
0.890000	60.668703	1.187335
0.890000	60.660872	1.187335
0.890000	60.653042	1.187335
0.890000	60.645212	1.187335
0.890000	60.637382	1.187335
0.890000	60.629551	1.187335
0.890000	60.621721	1.187335
0.890000	60.613891	1.187335
0.890000	60.606061	1.187335
0.890000	60.598230	1.187335
0.890000	60.590400	1.187335
0.890000	60.582570	1.187335
0.890000	60.574740	1.187335
0.890000	60.566909	1.187335
0.890000	60.559079	1.187335
0.890000	60.551249	1.187335
0.890000	60.543419	1.187335
0.890000	60.535588	1.187335
0.890000	60.527758	1.187335
0.890000	60.519928	1.187335
0.890000	60.512098	1.187335
0.890000	60.504267	1.187335
0.890000	60.496437	1.187335
0.890000	60.488607	1.187335
0.890000	60.480777	1.187335
0.890000	60.472947	1.187335
0.890000	60.465116	1.187335
0.890000	60.457286	1.187335
0.890000	60.449456	1.187335
0.890000	60.441626	1.187335
0.890000	60.433795	1.187335
0.890000	60.425965	1.187335
0.890000	60.418135	1.187335
0.890000	60.410305	1.187335
0.890000	60.402474	1.187335
0.890000	60.394644	1.187335
0.890000	60.386814	1.187335
0.890000	60.378984	1.187335
0.890000	60.371153	1.187335
0.890000	60.363323	1.187335
0.890000	60.355493	1.187335
0.890000	60.347663	1.187335
0.890000	60.339832	1.187335
0.890000	60.332002	1.187335
0.890000	60.324172	1.187335
0.890000	60.316342	1.187335
0.890000	60.308511	1.187335
0.890000	60.300681	1.187335
0.890000	60.292851	1.187335
0.890000	60.285021	1.187335
0.890000	60.277191	1.187335
0.890000	60.269360	1.187335
0.890000	60.261530	1.187335
0.890000	60.253700	1.187335
0.890000	60.245870	1.187335
0.890000	60.238039	1.187335
0.890000	60.230209	1.187335
0.890000	60.222379	1.187335
0.890000	60.214549	1.187335
0.890000	60.206718	1.187335
0.890000	60.198888	1.187335
0.890000	60.191058	1.187335
0.890000	60.183228	1.187335
0.890000	60.175397	1.187335
0.890000	60.167567	1.187335
0.890000	60.159737	1.187335
0.890000	60.151907	1.187335
0.890000	60.144076	1.187335
0.890000	60.136246	1.187335
0.890000	60.128416	1.187335
0.890000	60.120586	1.187335
0.890000	60.112755	1.187335
0.890000	60.104925	1.187335
0.890000	60.097095	1.187335
0.890000	60.089265	1.187335
0.890000	60.081435	1.187335
0.890000	60.073604	1.187335
0.890000	60.065774	1.187335
0.890000	60.057944	1.187335
0.890000	60.050114	1.187335
0.890000	60.042283	1.187335
0.890000	60.034453	1.187335
0.890000	60.026623	1.187335
0.890000	60.018793	1.187335
0.890000	60.010962	1.187335
0.890000	60.003132	1.187335
0.890000	59.995302	1.187335
0.890000	59.987472	1.187335
0.890000	59.979641	1.187335
0.890000	59.971811	1.187335
0.890000	59.963981	1.187335
0.890000	59.956151	1.187335
0.890000	59.948320	1.187335
0.890000	59.940490	1.187335
0.890000	59.932660	1.187335
0.890000	59.924830	1.187335
0.890000	59.916999	1.187335
0.890000	59.909169	1.187335
0.890000	59.901339	1.187335
0.890000	59.893509	1.187335
0.890000	59.885678	1.187335
0.890000	59.877848	1.187335
0.890000	59.870018	1.187335
0.890000	59.862188	1.187335
0.890000	59.854358	1.187335
0.890000	59.846527	1.187335
0.890000	59.838697	1.187335
0.890000	59.830867	1.187335
0.890000	59.823037	1.187335
0.890000	59.815206	1.187335
0.890000	59.807376	1.187335
0.890000	59.799546	1.187335
0.890000	59.791716	1.187335
0.890000	59.783885	1.187335
0.890000	59.776055	1.187335
0.890000	59.768225	1.187335
0.890000	59.760395	1.187335
0.890000	59.752564	1.187335
0.890000	59.744734	1.187335
0.890000	59.736904	1.187335
0.890000	59.729074	1.187335
0.890000	59.721243	1.187335
0.890000	59.713413	1.187335
0.890000	59.705583	1.187335
0.890000	59.697753	1.187335
0.890000	59.689922	1.187335
0.890000	59.682092	1.187335
0.890000	59.674262	1.187335
0.890000	59.666432	1.187335
0.890000	59.658602	1.187335
0.890000	59.650771	1.187335
0.890000	59.642941	1.187335
0.890000	59.635111	1.187335
0.890000	59.627281	1.187335
0.890000	59.619450	1.187335
0.890000	59.611620	1.187335
0.890000	59.603790	1.187335
0.890000	59.595960	1.187335
0.890000	59.588129	1.187335
0.890000	59.580299	1.187335
0.890000	59.572469	1.187335
0.890000	59.564639	1.187335
0.890000	59.556808	1.187335
0.890000	59.548978	1.187335
0.890000	59.541148	1.187335
0.890000	59.533318	1.187335
0.890000	59.525487	1.187335
0.890000	59.517657	1.187335
0.890000	59.509827	1.187335
0.890000	59.501997	1.187335
0.890000	59.494166	1.187335
0.890000	59.486336	1.187335
0.890000	59.478506	1.187335
0.890000	59.470676	1.187335
0.890000	59.462846	1.187335
0.890000	59.455015	1.187335
0.890000	59.447185	1.187335
0.890000	59.439355	1.187335
0.890000	59.431525	1.187335
0.890000	59.423694	1.187335
0.890000	59.415864	1.187335
0.890000	59.408034	1.187335
0.890000	59.400204	1.187335
0.890000	59.392373	1.187335
0.890000	59.384543	1.187335
0.890000	59.376713	1.187335
0.890000	59.368883	1.187335
0.890000	59.361052	1.187335
0.890000	59.353222	1.187335
0.890000	59.353222	1.143360
0.890000	59.345392	1.143360
0.890000	59.337562	1.143360
0.890000	59.329731	1.143360
0.890000	59.329731	1.099384
0.890000	59.321901	1.099384
0.890000	59.314071	1.099384
0.890000	59.306241	1.099384
0.890000	59.298410	1.099384
0.890000	59.290580	1.099384
0.890000	59.282750	1.099384
0.890000	59.274920	1.099384
0.890000	59.267089	1.099384
0.890000	59.259259	1.099384
0.890000	59.251429	1.099384
0.890000	59.243599	1.099384
0.890000	59.235769	1.099384
0.890000	59.227938	1.099384
0.890000	59.220108	1.099384
0.890000	59.212278	1.099384
0.890000	59.204448	1.099384
0.890000	59.196617	1.099384
0.890000	59.188787	1.099384
0.890000	59.180957	1.099384
0.890000	59.173127	1.099384
0.890000	59.165296	1.099384
0.890000	59.157466	1.099384
0.890000	59.149636	1.099384
0.890000	59.141806	1.099384
0.890000	59.133975	1.099384
0.890000	59.126145	1.099384
0.890000	59.118315	1.099384
0.890000	59.110485	1.099384
0.890000	59.102654	1.099384
0.890000	59.094824	1.099384
0.890000	59.086994	1.099384
0.890000	59.079164	1.099384
0.890000	59.071333	1.099384
0.890000	59.063503	1.099384
0.890000	59.055673	1.099384
0.890000	59.047843	1.099384
0.890000	59.040013	1.099384
0.890000	59.032182	1.099384
0.890000	59.024352	1.099384
0.890000	59.016522	1.099384
0.890000	59.008692	1.099384
0.890000	59.000861	1.099384
0.890000	58.993031	1.099384
0.890000	58.985201	1.099384
0.890000	58.977371	1.099384
0.890000	58.969540	1.099384
0.890000	58.961710	1.099384
0.890000	58.953880	1.099384
0.890000	58.946050	1.099384
0.890000	58.938219	1.099384
0.890000	58.930389	1.099384
0.890000	58.922559	1.099384
0.890000	58.914729	1.099384
0.890000	58.906898	1.099384
0.890000	58.899068	1.099384
0.890000	58.891238	1.099384
0.890000	58.883408	1.099384
0.890000	58.875577	1.099384
0.890000	58.867747	1.099384
0.890000	58.859917	1.099384
0.890000	58.852087	1.099384
0.890000	58.844257	1.099384
0.890000	58.836426	1.099384
0.890000	58.828596	1.099384
0.890000	58.820766	1.099384
0.890000	58.812936	1.099384
0.890000	58.805105	1.099384
0.890000	58.797275	1.099384
0.890000	58.789445	1.099384
0.890000	58.781615	1.099384
0.890000	58.773784	1.099384
0.890000	58.765954	1.099384
0.890000	58.758124	1.099384
0.890000	58.750294	1.099384
0.890000	58.742463	1.099384
0.890000	58.734633	1.099384
0.890000	58.726803	1.099384
0.890000	58.718973	1.099384
0.890000	58.711142	1.099384
0.890000	58.703312	1.099384
0.890000	58.695482	1.099384
0.890000	58.687652	1.099384
0.890000	58.679821	1.099384
0.890000	58.671991	1.099384
0.890000	58.664161	1.099384
0.890000	58.656331	1.099384
0.890000	58.648501	1.099384
0.890000	58.640670	1.099384
0.890000	58.632840	1.099384
0.890000	58.625010	1.099384
0.890000	58.617180	1.099384
0.890000	58.609349	1.099384
0.890000	58.601519	1.099384
0.890000	58.593689	1.099384
0.890000	58.585859	1.099384
0.890000	58.578028	1.099384
0.890000	58.570198	1.099384
0.890000	58.562368	1.099384
0.890000	58.554538	1.099384
0.890000	58.546707	1.099384
0.890000	58.538877	1.099384
0.890000	58.531047	1.099384
0.890000	58.523217	1.099384
0.890000	58.515386	1.099384
0.890000	58.507556	1.099384
0.890000	58.499726	1.099384
0.890000	58.491896	1.099384
0.890000	58.484065	1.099384
0.890000	58.476235	1.099384
0.890000	58.468405	1.099384
0.890000	58.460575	1.099384
0.890000	58.452744	1.099384
0.890000	58.444914	1.099384
0.890000	58.437084	1.099384
0.890000	58.429254	1.099384
0.890000	58.421424	1.099384
0.890000	58.413593	1.099384
0.890000	58.405763	1.099384
0.890000	58.397933	1.099384
0.890000	58.390103	1.099384
0.890000	58.382272	1.099384
0.890000	58.374442	1.099384
0.890000	58.366612	1.099384
0.890000	58.358782	1.099384
0.890000	58.350951	1.099384
0.890000	58.343121	1.099384
0.890000	58.335291	1.099384
0.890000	58.327461	1.099384
0.890000	58.319630	1.099384
0.890000	58.311800	1.099384
0.890000	58.303970	1.099384
0.890000	58.296140	1.099384
0.890000	58.288309	1.099384
0.890000	58.280479	1.099384
0.890000	58.272649	1.099384
0.890000	58.264819	1.099384
0.890000	58.256988	1.099384
0.890000	58.249158	1.099384
0.890000	58.241328	1.099384
0.890000	58.241328	1.055409
0.890000	58.233498	1.055409
0.890000	58.225668	1.055409
0.890000	58.217837	1.055409
0.890000	58.210007	1.055409
0.890000	58.202177	1.055409
0.890000	58.194347	1.055409
0.890000	58.186516	1.055409
0.890000	58.178686	1.055409
0.890000	58.170856	1.055409
0.890000	58.163026	1.055409
0.890000	58.155195	1.055409
0.890000	58.147365	1.055409
0.890000	58.139535	1.055409
0.890000	58.131705	1.055409
0.890000	58.123874	1.055409
0.890000	58.116044	1.055409
0.890000	58.108214	1.055409
0.890000	58.100384	1.055409
0.890000	58.092553	1.055409
0.890000	58.084723	1.055409
0.890000	58.076893	1.055409
0.890000	58.069063	1.055409
0.890000	58.061232	1.055409
0.890000	58.053402	1.055409
0.890000	58.045572	1.055409
0.890000	58.037742	1.055409
0.890000	58.029912	1.055409
0.890000	58.022081	1.055409
0.890000	58.014251	1.055409
0.890000	58.006421	1.055409
0.890000	57.998591	1.055409
0.890000	57.990760	1.055409
0.890000	57.982930	1.055409
0.890000	57.975100	1.055409
0.890000	57.967270	1.055409
0.890000	57.959439	1.055409
0.890000	57.951609	1.055409
0.890000	57.943779	1.055409
0.890000	57.935949	1.055409
0.890000	57.928118	1.055409
0.890000	57.920288	1.055409
0.890000	57.912458	1.055409
0.890000	57.904628	1.055409
0.890000	57.896797	1.055409
0.890000	57.888967	1.055409
0.890000	57.881137	1.055409
0.890000	57.873307	1.055409
0.890000	57.865476	1.055409
0.890000	57.857646	1.055409
0.890000	57.849816	1.055409
0.890000	57.841986	1.055409
0.890000	57.834156	1.055409
0.890000	57.826325	1.055409
0.890000	57.818495	1.055409
0.890000	57.810665	1.055409
0.890000	57.802835	1.055409
0.890000	57.795004	1.055409
0.890000	57.787174	1.055409
0.890000	57.779344	1.055409
0.890000	57.771514	1.055409
0.890000	57.763683	1.055409
0.890000	57.755853	1.055409
0.890000	57.748023	1.055409
0.890000	57.740193	1.055409
0.890000	57.732362	1.055409
0.890000	57.724532	1.055409
0.890000	57.716702	1.055409
0.890000	57.708872	1.055409
0.890000	57.701041	1.055409
0.890000	57.693211	1.055409
0.890000	57.685381	1.055409
0.890000	57.677551	1.055409
0.890000	57.669720	1.055409
0.890000	57.661890	1.055409
0.890000	57.654060	1.055409
0.890000	57.646230	1.055409
0.890000	57.638399	1.055409
0.890000	57.630569	1.055409
0.890000	57.622739	1.055409
0.890000	57.614909	1.055409
0.890000	57.607079	1.055409
0.890000	57.599248	1.055409
0.890000	57.591418	1.055409
0.890000	57.583588	1.055409
0.890000	57.575758	1.055409
0.890000	57.567927	1.055409
0.890000	57.560097	1.055409
0.890000	57.552267	1.055409
0.890000	57.544437	1.055409
0.890000	57.536606	1.055409
0.890000	57.528776	1.055409
0.890000	57.520946	1.055409
0.890000	57.513116	1.055409
0.890000	57.505285	1.055409
0.890000	57.497455	1.055409
0.890000	57.489625	1.055409
0.890000	57.481795	1.055409
0.890000	57.473964	1.055409
0.890000	57.466134	1.055409
0.890000	57.458304	1.055409
0.890000	57.450474	1.055409
0.890000	57.442643	1.055409
0.890000	57.434813	1.055409
0.890000	57.426983	1.055409
0.890000	57.419153	1.055409
0.890000	57.411323	1.055409
0.890000	57.403492	1.055409
0.890000	57.395662	1.055409
0.890000	57.387832	1.055409
0.890000	57.380002	1.055409
0.890000	57.372171	1.055409
0.890000	57.364341	1.055409
0.890000	57.356511	1.055409
0.890000	57.348681	1.055409
0.890000	57.340850	1.055409
0.890000	57.333020	1.055409
0.890000	57.325190	1.055409
0.890000	57.317360	1.055409
0.890000	57.309529	1.055409
0.890000	57.301699	1.055409
0.890000	57.293869	1.055409
0.890000	57.286039	1.055409
0.890000	57.278208	1.055409
0.890000	57.270378	1.055409
0.890000	57.262548	1.055409
0.890000	57.254718	1.055409
0.890000	57.246887	1.055409
0.890000	57.239057	1.055409
0.890000	57.231227	1.055409
0.890000	57.223397	1.055409
0.890000	57.215567	1.055409
0.890000	57.207736	1.055409
0.890000	57.199906	1.055409
0.890000	57.192076	1.055409
0.890000	57.184246	1.055409
0.890000	57.176415	1.055409
0.890000	57.168585	1.055409
0.890000	57.160755	1.055409
0.890000	57.152925	1.055409
0.890000	57.145094	1.055409
0.890000	57.137264	1.055409
0.890000	57.129434	1.055409
0.890000	57.121604	1.055409
0.890000	57.113773	1.055409
0.890000	57.105943	1.055409
0.890000	57.098113	1.055409
0.890000	57.090283	1.055409
0.890000	57.082452	1.055409
0.890000	57.074622	1.055409
0.890000	57.066792	1.055409
0.890000	57.058962	1.055409
0.890000	57.051131	1.055409
0.890000	57.043301	1.055409
0.890000	57.035471	1.055409
0.890000	57.027641	1.055409
0.890000	57.019811	1.055409
0.890000	57.011980	1.055409
0.890000	57.004150	1.055409
0.890000	56.996320	1.055409
0.890000	56.988490	1.055409
0.890000	56.980659	1.055409
0.890000	56.972829	1.055409
0.890000	56.964999	1.055409
0.890000	56.957169	1.055409
0.890000	56.949338	1.055409
0.890000	56.941508	1.055409
0.890000	56.933678	1.055409
0.890000	56.925848	1.055409
0.890000	56.918017	1.055409
0.890000	56.910187	1.055409
0.890000	56.902357	1.055409
0.890000	56.894527	1.055409
0.890000	56.886696	1.055409
0.890000	56.878866	1.055409
0.890000	56.871036	1.055409
0.890000	56.863206	1.055409
0.890000	56.855375	1.055409
0.890000	56.847545	1.055409
0.890000	56.839715	1.055409
0.890000	56.831885	1.055409
0.890000	56.824054	1.055409
0.890000	56.816224	1.055409
0.890000	56.808394	1.055409
0.890000	56.800564	1.055409
0.890000	56.792734	1.055409
0.890000	56.784903	1.055409
0.890000	56.777073	1.055409
0.890000	56.769243	1.055409
0.890000	56.761413	1.055409
0.890000	56.753582	1.055409
0.890000	56.745752	1.055409
0.890000	56.737922	1.055409
0.890000	56.730092	1.055409
0.890000	56.722261	1.055409
0.890000	56.714431	1.055409
0.890000	56.706601	1.055409
0.890000	56.698771	1.055409
0.890000	56.690940	1.055409
0.890000	56.683110	1.055409
0.890000	56.675280	1.055409
0.890000	56.667450	1.055409
0.890000	56.659619	1.055409
0.890000	56.651789	1.055409
0.890000	56.643959	1.055409
0.890000	56.636129	1.055409
0.890000	56.628298	1.055409
0.890000	56.620468	1.055409
0.890000	56.612638	1.055409
0.890000	56.604808	1.055409
0.890000	56.596978	1.055409
0.890000	56.589147	1.055409
0.890000	56.581317	1.055409
0.890000	56.573487	1.055409
0.890000	56.565657	1.055409
0.890000	56.557826	1.055409
0.890000	56.549996	1.055409
0.890000	56.542166	1.055409
0.890000	56.534336	1.055409
0.890000	56.526505	1.055409
0.890000	56.518675	1.055409
0.890000	56.518675	1.011434
0.890000	56.510845	1.011434
0.890000	56.503015	1.011434
0.890000	56.495184	1.011434
0.890000	56.487354	1.011434
0.890000	56.479524	1.011434
0.890000	56.471694	1.011434
0.890000	56.463863	1.011434
0.890000	56.456033	1.011434
0.890000	56.448203	1.011434
0.890000	56.440373	1.011434
0.890000	56.432542	1.011434
0.890000	56.424712	1.011434
0.890000	56.416882	1.011434
0.890000	56.409052	1.011434
0.890000	56.401222	1.011434
0.890000	56.393391	1.011434
0.890000	56.385561	1.011434
0.890000	56.377731	1.011434
0.890000	56.369901	1.011434
0.890000	56.362070	1.011434
0.890000	56.354240	1.011434
0.890000	56.346410	1.011434
0.890000	56.338580	1.011434
0.890000	56.330749	1.011434
0.890000	56.322919	1.011434
0.890000	56.315089	1.011434
0.890000	56.307259	1.011434
0.890000	56.299428	1.011434
0.890000	56.291598	1.011434
0.890000	56.283768	1.011434
0.890000	56.275938	1.011434
0.890000	56.268107	1.011434
0.890000	56.260277	1.011434
0.890000	56.252447	1.011434
0.890000	56.244617	1.011434
0.890000	56.236786	1.011434
0.890000	56.228956	1.011434
0.890000	56.221126	1.011434
0.890000	56.213296	1.011434
0.890000	56.205466	1.011434
0.890000	56.197635	1.011434
0.890000	56.189805	1.011434
0.890000	56.181975	1.011434
0.890000	56.174145	1.011434
0.890000	56.166314	1.011434
0.890000	56.158484	1.011434
0.890000	56.150654	1.011434
0.890000	56.142824	1.011434
0.890000	56.134993	1.011434
0.890000	56.127163	1.011434
0.890000	56.119333	1.011434
0.890000	56.111503	1.011434
0.890000	56.103672	1.011434
0.890000	56.095842	1.011434
0.890000	56.088012	1.011434
0.890000	56.080182	1.011434
0.890000	56.072351	1.011434
0.890000	56.064521	1.011434
0.890000	56.056691	1.011434
0.890000	56.048861	1.011434
0.890000	56.041030	1.011434
0.890000	56.033200	1.011434
0.890000	56.025370	1.011434
0.890000	56.017540	1.011434
0.890000	56.009709	1.011434
0.890000	56.001879	1.011434
0.890000	55.994049	1.011434
0.890000	55.986219	1.011434
0.890000	55.978389	1.011434
0.890000	55.970558	1.011434
0.890000	55.962728	1.011434
0.890000	55.954898	1.011434
0.890000	55.947068	1.011434
0.890000	55.939237	1.011434
0.890000	55.931407	1.011434
0.890000	55.923577	1.011434
0.890000	55.915747	1.011434
0.890000	55.907916	1.011434
0.890000	55.900086	1.011434
0.890000	55.892256	1.011434
0.890000	55.884426	1.011434
0.890000	55.876595	1.011434
0.890000	55.868765	1.011434
0.890000	55.860935	1.011434
0.890000	55.853105	1.011434
0.890000	55.845274	1.011434
0.890000	55.837444	1.011434
0.890000	55.829614	1.011434
0.890000	55.821784	1.011434
0.890000	55.813953	1.011434
0.890000	55.806123	1.011434
0.890000	55.798293	1.011434
0.890000	55.790463	1.011434
0.890000	55.782633	1.011434
0.890000	55.774802	1.011434
0.890000	55.766972	1.011434
0.890000	55.759142	1.011434
0.890000	55.751312	1.011434
0.890000	55.743481	1.011434
0.890000	55.735651	1.011434
0.890000	55.727821	1.011434
0.890000	55.719991	1.011434
0.890000	55.712160	1.011434
0.890000	55.704330	1.011434
0.890000	55.696500	1.011434
0.890000	55.688670	1.011434
0.890000	55.680839	1.011434
0.890000	55.673009	1.011434
0.890000	55.665179	1.011434
0.890000	55.657349	1.011434
0.890000	55.649518	1.011434
0.890000	55.641688	1.011434
0.890000	55.633858	1.011434
0.890000	55.626028	1.011434
0.890000	55.618197	1.011434
0.890000	55.610367	1.011434
0.890000	55.602537	1.011434
0.890000	55.594707	1.011434
0.890000	55.586877	1.011434
0.890000	55.579046	1.011434
0.890000	55.571216	1.011434
0.890000	55.563386	1.011434
0.890000	55.555556	1.011434
0.890000	55.547725	1.011434
0.890000	55.539895	1.011434
0.890000	55.532065	1.011434
0.890000	55.524235	1.011434
0.890000	55.516404	1.011434
0.890000	55.508574	1.011434
0.890000	55.500744	1.011434
0.890000	55.492914	1.011434
0.890000	55.485083	1.011434
0.890000	55.477253	1.011434
0.890000	55.469423	1.011434
0.890000	55.461593	1.011434
0.890000	55.453762	1.011434
0.890000	55.445932	1.011434
0.890000	55.438102	1.011434
0.890000	55.430272	1.011434
0.890000	55.422441	1.011434
0.890000	55.414611	1.011434
0.890000	55.406781	1.011434
0.890000	55.398951	1.011434
0.890000	55.391121	1.011434
0.890000	55.383290	1.011434
0.890000	55.375460	1.011434
0.890000	55.367630	1.011434
0.890000	55.359800	1.011434
0.890000	55.351969	1.011434
0.890000	55.344139	1.011434
0.890000	55.336309	1.011434
0.890000	55.328479	1.011434
0.890000	55.320648	1.011434
0.890000	55.312818	1.011434
0.890000	55.304988	1.011434
0.890000	55.297158	1.011434
0.890000	55.289327	1.011434
0.890000	55.281497	1.011434
0.890000	55.273667	1.011434
0.890000	55.265837	1.011434
0.890000	55.258006	1.011434
0.890000	55.250176	1.011434
0.890000	55.242346	1.011434
0.890000	55.234516	1.011434
0.890000	55.226685	1.011434
0.890000	55.218855	1.011434
0.890000	55.211025	1.011434
0.890000	55.203195	1.011434
0.890000	55.195364	1.011434
0.890000	55.187534	1.011434
0.890000	55.179704	1.011434
0.890000	55.171874	1.011434
0.890000	55.164044	1.011434
0.890000	55.156213	1.011434
0.890000	55.148383	1.011434
0.890000	55.140553	1.011434
0.890000	55.132723	1.011434
0.890000	55.124892	1.011434
0.890000	55.117062	1.011434
0.890000	55.109232	1.011434
0.890000	55.101402	1.011434
0.890000	55.093571	1.011434
0.890000	55.085741	1.011434
0.890000	55.077911	1.011434
0.890000	55.070081	1.011434
0.890000	55.062250	1.011434
0.890000	55.054420	1.011434
0.890000	55.046590	1.011434
0.890000	55.038760	1.011434
0.890000	55.030929	1.011434
0.890000	55.023099	1.011434
0.890000	55.015269	1.011434
0.890000	55.007439	1.011434
0.890000	54.999608	1.011434
0.890000	54.991778	1.011434
0.890000	54.983948	1.011434
0.890000	54.976118	1.011434
0.890000	54.968288	1.011434
0.890000	54.960457	1.011434
0.890000	54.952627	1.011434
0.890000	54.944797	1.011434
0.890000	54.936967	1.011434
0.890000	54.929136	1.011434
0.890000	54.921306	1.011434
0.890000	54.913476	1.011434
0.890000	54.905646	1.011434
0.890000	54.897815	1.011434
0.890000	54.889985	1.011434
0.890000	54.882155	1.011434
0.890000	54.874325	1.011434
0.890000	54.866494	1.011434
0.890000	54.858664	1.011434
0.890000	54.850834	1.011434
0.890000	54.843004	1.011434
0.890000	54.835173	1.011434
0.890000	54.827343	1.011434
0.890000	54.819513	1.011434
0.890000	54.811683	1.011434
0.890000	54.803852	1.011434
0.890000	54.796022	1.011434
0.890000	54.788192	1.011434
0.890000	54.780362	1.011434
0.890000	54.772532	1.011434
0.890000	54.764701	1.011434
0.890000	54.756871	1.011434
0.890000	54.749041	1.011434
0.890000	54.741211	1.011434
0.890000	54.733380	1.011434
0.890000	54.725550	1.011434
0.890000	54.717720	1.011434
0.890000	54.709890	1.011434
0.890000	54.702059	1.011434
0.890000	54.694229	1.011434
0.890000	54.686399	1.011434
0.890000	54.678569	1.011434
0.890000	54.670738	1.011434
0.890000	54.662908	1.011434
0.890000	54.655078	1.011434
0.890000	54.647248	1.011434
0.890000	54.639417	1.011434
0.890000	54.631587	1.011434
0.890000	54.623757	1.011434
0.890000	54.615927	1.011434
0.890000	54.608096	1.011434
0.890000	54.600266	1.011434
0.890000	54.592436	1.011434
0.890000	54.584606	1.011434
0.890000	54.576776	1.011434
0.890000	54.568945	1.011434
0.890000	54.561115	1.011434
0.890000	54.553285	1.011434
0.890000	54.545455	1.011434
0.890000	54.537624	1.011434
0.890000	54.529794	1.011434
0.890000	54.521964	1.011434
0.890000	54.514134	1.011434
0.890000	54.506303	1.011434
0.890000	54.498473	1.011434
0.890000	54.490643	1.011434
0.890000	54.482813	1.011434
0.890000	54.474982	1.011434
0.890000	54.467152	1.011434
0.890000	54.459322	1.011434
0.890000	54.451492	1.011434
0.890000	54.443661	1.011434
0.890000	54.435831	1.011434
0.890000	54.428001	1.011434
0.890000	54.420171	1.011434
0.890000	54.412340	1.011434
0.890000	54.404510	1.011434
0.890000	54.396680	1.011434
0.890000	54.388850	1.011434
0.890000	54.381019	1.011434
0.890000	54.373189	1.011434
0.890000	54.365359	1.011434
0.890000	54.357529	1.011434
0.890000	54.349699	1.011434
0.890000	54.341868	1.011434
0.890000	54.334038	1.011434
0.890000	54.326208	1.011434
0.890000	54.318378	1.011434
0.890000	54.310547	1.011434
0.890000	54.302717	1.011434
0.890000	54.294887	1.011434
0.890000	54.287057	1.011434
0.890000	54.279226	1.011434
0.890000	54.271396	1.011434
0.890000	54.263566	1.011434
0.890000	54.255736	1.011434
0.890000	54.247905	1.011434
0.890000	54.240075	1.011434
0.890000	54.232245	1.011434
0.890000	54.224415	1.011434
0.890000	54.216584	1.011434
0.890000	54.208754	1.011434
0.890000	54.200924	1.011434
0.890000	54.193094	1.011434
0.890000	54.185263	1.011434
0.890000	54.177433	1.011434
0.890000	54.169603	1.011434
0.890000	54.161773	1.011434
0.890000	54.153943	1.011434
0.890000	54.146112	1.011434
0.890000	54.138282	1.011434
0.890000	54.130452	1.011434
0.890000	54.122622	1.011434
0.890000	54.114791	1.011434
0.890000	54.106961	1.011434
0.890000	54.099131	1.011434
0.890000	54.091301	1.011434
0.890000	54.083470	1.011434
0.890000	54.075640	1.011434
0.890000	54.067810	1.011434
0.890000	54.059980	1.011434
0.890000	54.052149	1.011434
0.890000	54.044319	1.011434
0.890000	54.036489	1.011434
0.890000	54.028659	1.011434
0.890000	54.020828	1.011434
0.890000	54.012998	1.011434
0.890000	54.005168	1.011434
0.890000	53.997338	1.011434
0.890000	53.989507	1.011434
0.890000	53.981677	1.011434
0.890000	53.973847	1.011434
0.890000	53.966017	1.011434
0.890000	53.958187	1.011434
0.890000	53.950356	1.011434
0.890000	53.942526	1.011434
0.890000	53.934696	1.011434
0.890000	53.926866	1.011434
0.890000	53.919035	1.011434
0.890000	53.911205	1.011434
0.890000	53.903375	1.011434
0.890000	53.895545	1.011434
0.890000	53.887714	1.011434
0.890000	53.879884	1.011434
0.890000	53.872054	1.011434
0.890000	53.864224	1.011434
0.890000	53.856393	1.011434
0.890000	53.848563	1.011434
0.890000	53.840733	1.011434
0.890000	53.832903	1.011434
0.890000	53.825072	1.011434
0.890000	53.817242	1.011434
0.890000	53.809412	1.011434
0.890000	53.801582	1.011434
0.890000	53.793751	1.011434
0.890000	53.785921	1.011434
0.890000	53.778091	1.011434
0.890000	53.770261	1.011434
0.890000	53.762431	1.011434
0.890000	53.754600	1.011434
0.890000	53.746770	1.011434
0.890000	53.738940	1.011434
0.890000	53.731110	1.011434
0.890000	53.723279	1.011434
0.890000	53.715449	1.011434
0.890000	53.707619	1.011434
0.890000	53.699789	1.011434
0.890000	53.691958	1.011434
0.890000	53.684128	1.011434
0.890000	53.676298	1.011434
0.890000	53.668468	1.011434
0.890000	53.660637	1.011434
0.890000	53.652807	1.011434
0.890000	53.644977	1.011434
0.890000	53.637147	1.011434
0.890000	53.629316	1.011434
0.890000	53.621486	1.011434
0.890000	53.613656	1.011434
0.890000	53.605826	1.011434
0.890000	53.597995	1.011434
0.890000	53.590165	1.011434
0.890000	53.582335	1.011434
0.890000	53.574505	1.011434
0.890000	53.566674	1.011434
0.890000	53.558844	1.011434
0.890000	53.551014	1.011434
0.890000	53.543184	1.011434
0.890000	53.535354	1.011434
0.890000	53.527523	1.011434
0.890000	53.519693	1.011434
0.890000	53.511863	1.011434
0.890000	53.504033	1.011434
0.890000	53.496202	1.011434
0.890000	53.488372	1.011434
0.890000	53.480542	1.011434
0.890000	53.472712	1.011434
0.890000	53.464881	1.011434
0.890000	53.457051	1.011434
0.890000	53.449221	1.011434
0.890000	53.441391	1.011434
0.890000	53.433560	1.011434
0.890000	53.425730	1.011434
0.890000	53.417900	1.011434
0.890000	53.410070	1.011434
0.890000	53.402239	1.011434
0.890000	53.394409	1.011434
0.890000	53.386579	1.011434
0.890000	53.378749	1.011434
0.890000	53.370918	1.011434
0.890000	53.363088	1.011434
0.890000	53.355258	1.011434
0.890000	53.347428	1.011434
0.890000	53.339598	1.011434
0.890000	53.331767	1.011434
0.890000	53.323937	1.011434
0.890000	53.316107	1.011434
0.890000	53.308277	1.011434
0.890000	53.300446	1.011434
0.890000	53.292616	1.011434
0.890000	53.284786	1.011434
0.890000	53.276956	1.011434
0.890000	53.269125	1.011434
0.890000	53.261295	1.011434
0.890000	53.253465	1.011434
0.890000	53.245635	1.011434
0.890000	53.237804	1.011434
0.890000	53.229974	1.011434
0.890000	53.222144	1.011434
0.890000	53.214314	1.011434
0.890000	53.206483	1.011434
0.890000	53.198653	1.011434
0.890000	53.190823	1.011434
0.890000	53.182993	1.011434
0.890000	53.175162	1.011434
0.890000	53.167332	1.011434
0.890000	53.159502	1.011434
0.890000	53.151672	1.011434
0.890000	53.143842	1.011434
0.890000	53.136011	1.011434
0.890000	53.128181	1.011434
0.890000	53.120351	1.011434
0.890000	53.112521	1.011434
0.890000	53.104690	1.011434
0.890000	53.096860	1.011434
0.890000	53.089030	1.011434
0.890000	53.081200	1.011434
0.890000	53.073369	1.011434
0.890000	53.065539	1.011434
0.890000	53.057709	1.011434
0.890000	53.049879	1.011434
0.890000	53.042048	1.011434
0.890000	53.034218	1.011434
0.890000	53.026388	1.011434
0.890000	53.018558	1.011434
0.890000	53.010727	1.011434
0.890000	53.002897	1.011434
0.890000	52.995067	1.011434
0.890000	52.987237	1.011434
0.890000	52.979406	1.011434
0.890000	52.971576	1.011434
0.890000	52.963746	1.011434
0.890000	52.955916	1.011434
0.890000	52.948086	1.011434
0.890000	52.940255	1.011434
0.890000	52.932425	1.011434
0.890000	52.924595	1.011434
0.890000	52.916765	1.011434
0.890000	52.908934	1.011434
0.890000	52.901104	1.011434
0.890000	52.893274	1.011434
0.890000	52.885444	1.011434
0.890000	52.877613	1.011434
0.890000	52.869783	1.011434
0.890000	52.861953	1.011434
0.890000	52.854123	1.011434
0.890000	52.846292	1.011434
0.890000	52.838462	1.011434
0.890000	52.830632	1.011434
0.890000	52.822802	1.011434
0.890000	52.814971	1.011434
0.890000	52.807141	1.011434
0.890000	52.799311	1.011434
0.890000	52.791481	1.011434
0.890000	52.783650	1.011434
0.890000	52.775820	1.011434
0.890000	52.767990	1.011434
0.890000	52.760160	1.011434
0.890000	52.752329	1.011434
0.890000	52.744499	1.011434
0.890000	52.736669	1.011434
0.890000	52.728839	1.011434
0.890000	52.721009	1.011434
0.890000	52.713178	1.011434
0.890000	52.705348	1.011434
0.890000	52.697518	1.011434
0.890000	52.689688	1.011434
0.890000	52.681857	1.011434
0.890000	52.674027	1.011434
0.890000	52.666197	1.011434
0.890000	52.658367	1.011434
0.890000	52.650536	1.011434
0.890000	52.642706	1.011434
0.890000	52.634876	1.011434
0.890000	52.627046	1.011434
0.890000	52.619215	1.011434
0.890000	52.611385	1.011434
0.890000	52.603555	1.011434
0.890000	52.595725	1.011434
0.890000	52.587894	1.011434
0.890000	52.580064	1.011434
0.890000	52.572234	1.011434
0.890000	52.564404	1.011434
0.890000	52.556573	1.011434
0.890000	52.548743	1.011434
0.890000	52.540913	1.011434
0.890000	52.533083	1.011434
0.890000	52.525253	1.011434
0.890000	52.517422	1.011434
0.890000	52.509592	1.011434
0.890000	52.501762	1.011434
0.890000	52.493932	1.011434
0.890000	52.486101	1.011434
0.890000	52.478271	1.011434
0.890000	52.470441	1.011434
0.890000	52.462611	1.011434
0.890000	52.454780	1.011434
0.890000	52.446950	1.011434
0.890000	52.439120	1.011434
0.890000	52.431290	1.011434
0.890000	52.423459	1.011434
0.890000	52.415629	1.011434
0.890000	52.407799	1.011434
0.890000	52.399969	1.011434
0.890000	52.392138	1.011434
0.890000	52.384308	1.011434
0.890000	52.376478	1.011434
0.890000	52.368648	1.011434
0.890000	52.360817	1.011434
0.890000	52.352987	1.011434
0.890000	52.345157	1.011434
0.890000	52.337327	1.011434
0.890000	52.329497	1.011434
0.890000	52.321666	1.011434
0.890000	52.313836	1.011434
0.890000	52.306006	1.011434
0.890000	52.298176	1.011434
0.890000	52.290345	1.011434
0.890000	52.282515	1.011434
0.890000	52.274685	1.011434
0.890000	52.266855	1.011434
0.890000	52.259024	1.011434
0.890000	52.251194	1.011434
0.890000	52.243364	1.011434
0.890000	52.235534	1.011434
0.890000	52.227703	1.011434
0.890000	52.219873	1.011434
0.890000	52.212043	1.011434
0.890000	52.204213	1.011434
0.890000	52.196382	1.011434
0.890000	52.188552	1.011434
0.890000	52.180722	1.011434
0.890000	52.172892	1.011434
0.890000	52.165061	1.011434
0.890000	52.157231	1.011434
0.890000	52.149401	1.011434
0.890000	52.141571	1.011434
0.890000	52.133741	1.011434
0.890000	52.125910	1.011434
0.890000	52.118080	1.011434
0.890000	52.110250	1.011434
0.890000	52.102420	1.011434
0.890000	52.094589	1.011434
0.890000	52.086759	1.011434
0.890000	52.078929	1.011434
0.890000	52.071099	1.011434
0.890000	52.063268	1.011434
0.890000	52.055438	1.011434
0.890000	52.047608	1.011434
0.890000	52.039778	1.011434
0.890000	52.031947	1.011434
0.890000	52.024117	1.011434
0.890000	52.016287	1.011434
0.890000	52.008457	1.011434
0.890000	52.000626	1.011434
0.890000	51.992796	1.011434
0.890000	51.984966	1.011434
0.890000	51.977136	1.011434
0.890000	51.969305	1.011434
0.890000	51.961475	1.011434
0.890000	51.953645	1.011434
0.890000	51.945815	1.011434
0.890000	51.937984	1.011434
0.890000	51.930154	1.011434
0.890000	51.922324	1.011434
0.890000	51.914494	1.011434
0.890000	51.906664	1.011434
0.890000	51.898833	1.011434
0.890000	51.891003	1.011434
0.890000	51.883173	1.011434
0.890000	51.875343	1.011434
0.890000	51.867512	1.011434
0.890000	51.859682	1.011434
0.890000	51.851852	1.011434
0.890000	51.844022	1.011434
0.890000	51.836191	1.011434
0.890000	51.828361	1.011434
0.890000	51.820531	1.011434
0.890000	51.812701	1.011434
0.890000	51.804870	1.011434
0.890000	51.797040	1.011434
0.890000	51.789210	1.011434
0.890000	51.781380	1.011434
0.890000	51.773549	1.011434
0.890000	51.765719	1.011434
0.890000	51.757889	1.011434
0.890000	51.750059	1.011434
0.890000	51.742228	1.011434
0.890000	51.734398	1.011434
0.890000	51.726568	1.011434
0.890000	51.718738	1.011434
0.890000	51.710908	1.011434
0.890000	51.703077	1.011434
0.890000	51.695247	1.011434
0.890000	51.687417	1.011434
0.890000	51.679587	1.011434
0.890000	51.671756	1.011434
0.890000	51.663926	1.011434
0.890000	51.656096	1.011434
0.890000	51.648266	1.011434
0.890000	51.640435	1.011434
0.890000	51.632605	1.011434
0.890000	51.632605	0.967458
0.890000	51.624775	0.967458
0.890000	51.616945	0.967458
0.890000	51.609114	0.967458
0.890000	51.601284	0.967458
0.890000	51.593454	0.967458
0.890000	51.585624	0.967458
0.890000	51.577793	0.967458
0.890000	51.569963	0.967458
0.890000	51.562133	0.967458
0.890000	51.554303	0.967458
0.890000	51.546472	0.967458
0.890000	51.538642	0.967458
0.890000	51.530812	0.967458
0.890000	51.522982	0.967458
0.890000	51.515152	0.967458
0.890000	51.507321	0.967458
0.890000	51.499491	0.967458
0.890000	51.491661	0.967458
0.890000	51.483831	0.967458
0.890000	51.476000	0.967458
0.890000	51.468170	0.967458
0.890000	51.460340	0.967458
0.890000	51.452510	0.967458
0.890000	51.444679	0.967458
0.890000	51.436849	0.967458
0.890000	51.429019	0.967458
0.890000	51.421189	0.967458
0.890000	51.413358	0.967458
0.890000	51.405528	0.967458
0.890000	51.397698	0.967458
0.890000	51.389868	0.967458
0.890000	51.382037	0.967458
0.890000	51.374207	0.967458
0.890000	51.366377	0.967458
0.890000	51.358547	0.967458
0.890000	51.350716	0.967458
0.890000	51.342886	0.967458
0.890000	51.335056	0.967458
0.890000	51.327226	0.967458
0.890000	51.319396	0.967458
0.890000	51.311565	0.967458
0.890000	51.303735	0.967458
0.890000	51.295905	0.967458
0.890000	51.288075	0.967458
0.890000	51.280244	0.967458
0.890000	51.272414	0.967458
0.890000	51.264584	0.967458
0.890000	51.256754	0.967458
0.890000	51.256754	0.923483
0.890000	51.248923	0.923483
0.890000	51.241093	0.923483
0.890000	51.233263	0.923483
0.890000	51.225433	0.923483
0.890000	51.217602	0.923483
0.890000	51.209772	0.923483
0.890000	51.201942	0.923483
0.890000	51.194112	0.923483
0.890000	51.186281	0.923483
0.890000	51.178451	0.923483
0.890000	51.170621	0.923483
0.890000	51.162791	0.923483
0.890000	51.154960	0.923483
0.890000	51.147130	0.923483
0.890000	51.139300	0.923483
0.890000	51.131470	0.923483
0.890000	51.123639	0.923483
0.890000	51.115809	0.923483
0.890000	51.107979	0.923483
0.890000	51.100149	0.923483
0.890000	51.092319	0.923483
0.890000	51.092319	0.879507
0.890000	51.084488	0.879507
0.890000	51.076658	0.879507
0.890000	51.068828	0.879507
0.890000	51.060998	0.879507
0.890000	51.053167	0.879507
0.890000	51.045337	0.879507
0.890000	51.037507	0.879507
0.890000	51.029677	0.879507
0.890000	51.021846	0.879507
0.890000	51.014016	0.879507
0.890000	51.006186	0.879507
0.890000	50.998356	0.879507
0.890000	50.990525	0.879507
0.890000	50.982695	0.879507
0.890000	50.974865	0.879507
0.890000	50.967035	0.879507
0.890000	50.959204	0.879507
0.890000	50.951374	0.879507
0.890000	50.943544	0.879507
0.890000	50.935714	0.879507
0.890000	50.927883	0.879507
0.890000	50.920053	0.879507
0.890000	50.912223	0.879507
0.890000	50.904393	0.879507
0.890000	50.896563	0.879507
0.890000	50.888732	0.879507
0.890000	50.880902	0.879507
0.890000	50.873072	0.879507
0.890000	50.865242	0.879507
0.890000	50.857411	0.879507
0.890000	50.849581	0.879507
0.890000	50.841751	0.879507
0.890000	50.833921	0.879507
0.890000	50.826090	0.879507
0.890000	50.818260	0.879507
0.890000	50.810430	0.879507
0.890000	50.802600	0.879507
0.890000	50.794769	0.879507
0.890000	50.786939	0.879507
0.890000	50.779109	0.879507
0.890000	50.771279	0.879507
0.890000	50.763448	0.879507
0.890000	50.755618	0.879507
0.890000	50.747788	0.879507
0.890000	50.739958	0.879507
0.890000	50.732127	0.879507
0.890000	50.724297	0.879507
0.890000	50.716467	0.879507
0.890000	50.708637	0.879507
0.890000	50.700807	0.879507
0.890000	50.692976	0.879507
0.890000	50.685146	0.879507
0.890000	50.677316	0.879507
0.890000	50.669486	0.879507
0.890000	50.661655	0.879507
0.890000	50.653825	0.879507
0.890000	50.645995	0.879507
0.890000	50.638165	0.879507
0.890000	50.630334	0.879507
0.890000	50.622504	0.879507
0.890000	50.614674	0.879507
0.890000	50.606844	0.879507
0.890000	50.599013	0.879507
0.890000	50.591183	0.879507
0.890000	50.583353	0.879507
0.890000	50.575523	0.879507
0.890000	50.567692	0.879507
0.890000	50.559862	0.879507
0.890000	50.552032	0.879507
0.890000	50.544202	0.879507
0.890000	50.536371	0.879507
0.890000	50.528541	0.879507
0.890000	50.520711	0.879507
0.890000	50.512881	0.879507
0.890000	50.505051	0.879507
0.890000	50.497220	0.879507
0.890000	50.489390	0.879507
0.890000	50.481560	0.879507
0.890000	50.473730	0.879507
0.890000	50.465899	0.879507
0.890000	50.458069	0.879507
0.890000	50.450239	0.879507
0.890000	50.442409	0.879507
0.890000	50.434578	0.879507
0.890000	50.426748	0.879507
0.890000	50.418918	0.879507
0.890000	50.411088	0.879507
0.890000	50.403257	0.879507
0.890000	50.395427	0.879507
0.890000	50.387597	0.879507
0.890000	50.379767	0.879507
0.890000	50.371936	0.879507
0.890000	50.364106	0.879507
0.890000	50.356276	0.879507
0.890000	50.348446	0.879507
0.890000	50.340615	0.879507
0.890000	50.332785	0.879507
0.890000	50.324955	0.879507
0.890000	50.317125	0.879507
0.890000	50.309294	0.879507
0.890000	50.301464	0.879507
0.890000	50.293634	0.879507
0.890000	50.285804	0.879507
0.890000	50.277974	0.879507
0.890000	50.270143	0.879507
0.890000	50.262313	0.879507
0.890000	50.254483	0.879507
0.890000	50.246653	0.879507
0.890000	50.238822	0.879507
0.890000	50.230992	0.879507
0.890000	50.223162	0.879507
0.890000	50.215332	0.879507
0.890000	50.207501	0.879507
0.890000	50.199671	0.879507
0.890000	50.191841	0.879507
0.890000	50.184011	0.879507
0.890000	50.176180	0.879507
0.890000	50.168350	0.879507
0.890000	50.160520	0.879507
0.890000	50.152690	0.879507
0.890000	50.144859	0.879507
0.890000	50.137029	0.879507
0.890000	50.137029	0.835532
0.890000	50.129199	0.835532
0.890000	50.121369	0.835532
0.890000	50.113538	0.835532
0.890000	50.105708	0.835532
0.890000	50.097878	0.835532
0.890000	50.090048	0.835532
0.890000	50.082218	0.835532
0.890000	50.074387	0.835532
0.890000	50.066557	0.835532
0.890000	50.058727	0.835532
0.890000	50.050897	0.835532
0.890000	50.043066	0.835532
0.890000	50.035236	0.835532
0.890000	50.027406	0.835532
0.890000	50.019576	0.835532
0.890000	50.011745	0.835532
0.890000	50.003915	0.835532
0.890000	49.996085	0.835532
0.890000	49.988255	0.835532
0.890000	49.980424	0.835532
0.890000	49.972594	0.835532
0.890000	49.964764	0.835532
0.890000	49.956934	0.835532
0.890000	49.949103	0.835532
0.890000	49.941273	0.835532
0.890000	49.933443	0.835532
0.890000	49.925613	0.835532
0.890000	49.917782	0.835532
0.890000	49.909952	0.835532
0.890000	49.902122	0.835532
0.890000	49.894292	0.835532
0.890000	49.886462	0.835532
0.890000	49.878631	0.835532
0.890000	49.870801	0.835532
0.890000	49.862971	0.835532
0.890000	49.855141	0.835532
0.890000	49.847310	0.835532
0.890000	49.839480	0.835532
0.890000	49.831650	0.835532
0.890000	49.823820	0.835532
0.890000	49.815989	0.835532
0.890000	49.808159	0.835532
0.890000	49.800329	0.835532
0.890000	49.792499	0.835532
0.890000	49.784668	0.835532
0.890000	49.776838	0.835532
0.890000	49.769008	0.835532
0.890000	49.761178	0.835532
0.890000	49.753347	0.835532
0.890000	49.753347	0.791557
0.890000	49.745517	0.791557
0.890000	49.737687	0.791557
0.890000	49.729857	0.791557
0.890000	49.722026	0.791557
0.890000	49.714196	0.791557
0.890000	49.706366	0.791557
0.890000	49.698536	0.791557
0.890000	49.690706	0.791557
0.890000	49.682875	0.791557
0.890000	49.675045	0.791557
0.890000	49.667215	0.791557
0.890000	49.659385	0.791557
0.890000	49.651554	0.791557
0.890000	49.643724	0.791557
0.890000	49.635894	0.791557
0.890000	49.628064	0.791557
0.890000	49.620233	0.791557
0.890000	49.612403	0.791557
0.890000	49.604573	0.791557
0.890000	49.596743	0.791557
0.890000	49.588912	0.791557
0.890000	49.581082	0.791557
0.890000	49.573252	0.791557
0.890000	49.565422	0.791557
0.890000	49.557591	0.791557
0.890000	49.549761	0.791557
0.890000	49.541931	0.791557
0.890000	49.534101	0.791557
0.890000	49.526270	0.791557
0.890000	49.518440	0.791557
0.890000	49.510610	0.791557
0.890000	49.502780	0.791557
0.890000	49.494949	0.791557
0.890000	49.487119	0.791557
0.890000	49.479289	0.791557
0.890000	49.471459	0.791557
0.890000	49.463629	0.791557
0.890000	49.455798	0.791557
0.890000	49.447968	0.791557
0.890000	49.440138	0.791557
0.890000	49.432308	0.791557
0.890000	49.424477	0.791557
0.890000	49.416647	0.791557
0.890000	49.408817	0.791557
0.890000	49.400987	0.791557
0.890000	49.393156	0.791557
0.890000	49.385326	0.791557
0.890000	49.377496	0.791557
0.890000	49.369666	0.791557
0.890000	49.361835	0.791557
0.890000	49.354005	0.791557
0.890000	49.346175	0.791557
0.890000	49.338345	0.791557
0.890000	49.330514	0.791557
0.890000	49.322684	0.791557
0.890000	49.314854	0.791557
0.890000	49.307024	0.791557
0.890000	49.299193	0.791557
0.890000	49.299193	0.747581
0.890000	49.299193	0.703606
0.890000	49.291363	0.703606
0.890000	49.283533	0.703606
0.890000	49.275703	0.703606
0.890000	49.267873	0.703606
0.890000	49.260042	0.703606
0.890000	49.252212	0.703606
0.890000	49.244382	0.703606
0.890000	49.236552	0.703606
0.890000	49.228721	0.703606
0.890000	49.220891	0.703606
0.890000	49.213061	0.703606
0.890000	49.205231	0.703606
0.890000	49.197400	0.703606
0.890000	49.189570	0.703606
0.890000	49.181740	0.703606
0.890000	49.173910	0.703606
0.890000	49.166079	0.703606
0.890000	49.158249	0.703606
0.890000	49.150419	0.703606
0.890000	49.142589	0.703606
0.890000	49.134758	0.703606
0.890000	49.126928	0.703606
0.890000	49.119098	0.703606
0.890000	49.111268	0.703606
0.890000	49.103437	0.703606
0.890000	49.095607	0.703606
0.890000	49.087777	0.703606
0.890000	49.079947	0.703606
0.890000	49.072117	0.703606
0.890000	49.064286	0.703606
0.890000	49.056456	0.703606
0.890000	49.048626	0.703606
0.890000	49.040796	0.703606
0.890000	49.032965	0.703606
0.890000	49.025135	0.703606
0.890000	49.017305	0.703606
0.890000	49.009475	0.703606
0.890000	49.001644	0.703606
0.890000	48.993814	0.703606
0.890000	48.985984	0.703606
0.890000	48.978154	0.703606
0.890000	48.970323	0.703606
0.890000	48.962493	0.703606
0.890000	48.954663	0.703606
0.890000	48.946833	0.703606
0.890000	48.939002	0.703606
0.890000	48.931172	0.703606
0.890000	48.923342	0.703606
0.890000	48.915512	0.703606
0.890000	48.907681	0.703606
0.890000	48.899851	0.703606
0.890000	48.892021	0.703606
0.890000	48.884191	0.703606
0.890000	48.876361	0.703606
0.890000	48.868530	0.703606
0.890000	48.860700	0.703606
0.890000	48.852870	0.703606
0.890000	48.845040	0.703606
0.890000	48.837209	0.703606
0.890000	48.829379	0.703606
0.890000	48.821549	0.703606
0.890000	48.813719	0.703606
0.890000	48.805888	0.703606
0.890000	48.798058	0.703606
0.890000	48.790228	0.703606
0.890000	48.782398	0.703606
0.890000	48.774567	0.703606
0.890000	48.766737	0.703606
0.890000	48.758907	0.703606
0.890000	48.758907	0.659631
0.890000	48.751077	0.659631
0.890000	48.743246	0.659631
0.890000	48.735416	0.659631
0.890000	48.727586	0.659631
0.890000	48.719756	0.659631
0.890000	48.711925	0.659631
0.890000	48.704095	0.659631
0.890000	48.696265	0.659631
0.890000	48.688435	0.659631
0.890000	48.680604	0.659631
0.890000	48.672774	0.659631
0.890000	48.664944	0.659631
0.890000	48.657114	0.659631
0.890000	48.649284	0.659631
0.890000	48.641453	0.659631
0.890000	48.633623	0.659631
0.890000	48.625793	0.659631
0.890000	48.617963	0.659631
0.890000	48.610132	0.659631
0.890000	48.602302	0.659631
0.890000	48.594472	0.659631
0.890000	48.586642	0.659631
0.890000	48.578811	0.659631
0.890000	48.570981	0.659631
0.890000	48.563151	0.659631
0.890000	48.555321	0.659631
0.890000	48.547490	0.659631
0.890000	48.539660	0.659631
0.890000	48.531830	0.659631
0.890000	48.524000	0.659631
0.890000	48.516169	0.659631
0.890000	48.508339	0.659631
0.890000	48.500509	0.659631
0.890000	48.492679	0.659631
0.890000	48.484848	0.659631
0.890000	48.477018	0.659631
0.890000	48.469188	0.659631
0.890000	48.461358	0.659631
0.890000	48.453528	0.659631
0.890000	48.445697	0.659631
0.890000	48.437867	0.659631
0.890000	48.430037	0.659631
0.890000	48.422207	0.659631
0.890000	48.414376	0.659631
0.890000	48.406546	0.659631
0.890000	48.398716	0.659631
0.890000	48.390886	0.659631
0.890000	48.383055	0.659631
0.890000	48.375225	0.659631
0.890000	48.367395	0.659631
0.890000	48.359565	0.659631
0.890000	48.351734	0.659631
0.890000	48.343904	0.659631
0.890000	48.336074	0.659631
0.890000	48.328244	0.659631
0.890000	48.320413	0.659631
0.890000	48.312583	0.659631
0.890000	48.304753	0.659631
0.890000	48.296923	0.659631
0.890000	48.289092	0.659631
0.890000	48.281262	0.659631
0.890000	48.273432	0.659631
0.890000	48.265602	0.659631
0.890000	48.257772	0.659631
0.890000	48.249941	0.659631
0.890000	48.242111	0.659631
0.890000	48.234281	0.659631
0.890000	48.226451	0.659631
0.890000	48.218620	0.659631
0.890000	48.210790	0.659631
0.890000	48.202960	0.659631
0.890000	48.195130	0.659631
0.890000	48.187299	0.659631
0.890000	48.179469	0.659631
0.890000	48.171639	0.659631
0.890000	48.163809	0.659631
0.890000	48.155978	0.659631
0.890000	48.148148	0.659631
0.890000	48.140318	0.659631
0.890000	48.132488	0.659631
0.890000	48.124657	0.659631
0.890000	48.116827	0.659631
0.890000	48.108997	0.659631
0.890000	48.101167	0.659631
0.890000	48.093336	0.659631
0.890000	48.085506	0.659631
0.890000	48.077676	0.659631
0.890000	48.069846	0.659631
0.890000	48.062016	0.659631
0.890000	48.054185	0.659631
0.890000	48.046355	0.659631
0.890000	48.038525	0.659631
0.890000	48.030695	0.659631
0.890000	48.022864	0.659631
0.890000	48.015034	0.659631
0.890000	48.007204	0.659631
0.890000	47.999374	0.659631
0.890000	47.991543	0.659631
0.890000	47.983713	0.659631
0.890000	47.975883	0.659631
0.890000	47.968053	0.659631
0.890000	47.960222	0.659631
0.890000	47.952392	0.659631
0.890000	47.944562	0.659631
0.890000	47.936732	0.659631
0.890000	47.928901	0.659631
0.890000	47.921071	0.659631
0.890000	47.913241	0.659631
0.890000	47.905411	0.659631
0.890000	47.897580	0.659631
0.890000	47.889750	0.659631
0.890000	47.881920	0.659631
0.890000	47.874090	0.659631
0.890000	47.866259	0.659631
0.890000	47.858429	0.659631
0.890000	47.850599	0.659631
0.890000	47.842769	0.659631
0.890000	47.834939	0.659631
0.890000	47.827108	0.659631
0.890000	47.819278	0.659631
0.890000	47.811448	0.659631
0.890000	47.803618	0.659631
0.890000	47.795787	0.659631
0.890000	47.787957	0.659631
0.890000	47.780127	0.659631
0.890000	47.772297	0.659631
0.890000	47.764466	0.659631
0.890000	47.756636	0.659631
0.890000	47.748806	0.659631
0.890000	47.740976	0.659631
0.890000	47.733145	0.659631
0.890000	47.725315	0.659631
0.890000	47.717485	0.659631
0.890000	47.709655	0.659631
0.890000	47.701824	0.659631
0.890000	47.693994	0.659631
0.890000	47.686164	0.659631
0.890000	47.678334	0.659631
0.890000	47.670503	0.659631
0.890000	47.662673	0.659631
0.890000	47.654843	0.659631
0.890000	47.647013	0.659631
0.890000	47.639183	0.659631
0.890000	47.631352	0.659631
0.890000	47.623522	0.659631
0.890000	47.615692	0.659631
0.890000	47.607862	0.659631
0.890000	47.600031	0.659631
0.890000	47.592201	0.659631
0.890000	47.584371	0.659631
0.890000	47.576541	0.659631
0.890000	47.568710	0.659631
0.890000	47.560880	0.659631
0.890000	47.553050	0.659631
0.890000	47.545220	0.659631
0.890000	47.537389	0.659631
0.890000	47.529559	0.659631
0.890000	47.521729	0.659631
0.890000	47.513899	0.659631
0.890000	47.506068	0.659631
0.890000	47.498238	0.659631
0.890000	47.490408	0.659631
0.890000	47.482578	0.659631
0.890000	47.474747	0.659631
0.890000	47.466917	0.659631
0.890000	47.459087	0.659631
0.890000	47.451257	0.659631
0.890000	47.443427	0.659631
0.890000	47.435596	0.659631
0.890000	47.427766	0.659631
0.890000	47.427766	0.615655
0.890000	47.419936	0.615655
0.890000	47.412106	0.615655
0.890000	47.404275	0.615655
0.890000	47.396445	0.615655
0.890000	47.388615	0.615655
0.890000	47.380785	0.615655
0.890000	47.372954	0.615655
0.890000	47.365124	0.615655
0.890000	47.357294	0.615655
0.890000	47.349464	0.615655
0.890000	47.341633	0.615655
0.890000	47.333803	0.615655
0.890000	47.325973	0.615655
0.890000	47.318143	0.615655
0.890000	47.310312	0.615655
0.890000	47.302482	0.615655
0.890000	47.294652	0.615655
0.890000	47.286822	0.615655
0.890000	47.278991	0.615655
0.890000	47.271161	0.615655
0.890000	47.263331	0.615655
0.890000	47.255501	0.615655
0.890000	47.247671	0.615655
0.890000	47.239840	0.615655
0.890000	47.232010	0.615655
0.890000	47.224180	0.615655
0.890000	47.216350	0.615655
0.890000	47.208519	0.615655
0.890000	47.200689	0.615655
0.890000	47.192859	0.615655
0.890000	47.185029	0.615655
0.890000	47.177198	0.615655
0.890000	47.169368	0.615655
0.890000	47.161538	0.615655
0.890000	47.153708	0.615655
0.890000	47.145877	0.615655
0.890000	47.138047	0.615655
0.890000	47.130217	0.615655
0.890000	47.122387	0.615655
0.890000	47.114556	0.615655
0.890000	47.106726	0.615655
0.890000	47.098896	0.615655
0.890000	47.091066	0.615655
0.890000	47.083235	0.615655
0.890000	47.075405	0.615655
0.890000	47.067575	0.615655
0.890000	47.059745	0.615655
0.890000	47.051914	0.615655
0.890000	47.044084	0.615655
0.890000	47.036254	0.615655
0.890000	47.028424	0.615655
0.890000	47.020594	0.615655
0.890000	47.012763	0.615655
0.890000	47.004933	0.615655
0.890000	46.997103	0.615655
0.890000	46.989273	0.615655
0.890000	46.981442	0.615655
0.890000	46.973612	0.615655
0.890000	46.965782	0.615655
0.890000	46.957952	0.615655
0.890000	46.950121	0.615655
0.890000	46.942291	0.615655
0.890000	46.934461	0.615655
0.890000	46.926631	0.615655
0.890000	46.918800	0.615655
0.890000	46.910970	0.615655
0.890000	46.903140	0.615655
0.890000	46.895310	0.615655
0.890000	46.887479	0.615655
0.890000	46.879649	0.615655
0.890000	46.871819	0.615655
0.890000	46.863989	0.615655
0.890000	46.856158	0.615655
0.890000	46.848328	0.615655
0.890000	46.840498	0.615655
0.890000	46.832668	0.615655
0.890000	46.824838	0.615655
0.890000	46.817007	0.615655
0.890000	46.809177	0.615655
0.890000	46.801347	0.615655
0.890000	46.793517	0.615655
0.890000	46.785686	0.615655
0.890000	46.777856	0.615655
0.890000	46.770026	0.615655
0.890000	46.762196	0.615655
0.890000	46.754365	0.615655
0.890000	46.746535	0.615655
0.890000	46.738705	0.615655
0.890000	46.730875	0.615655
0.890000	46.723044	0.615655
0.890000	46.715214	0.615655
0.890000	46.707384	0.615655
0.890000	46.699554	0.615655
0.890000	46.691723	0.615655
0.890000	46.683893	0.615655
0.890000	46.676063	0.615655
0.890000	46.668233	0.615655
0.890000	46.660402	0.615655
0.890000	46.652572	0.615655
0.890000	46.644742	0.615655
0.890000	46.636912	0.615655
0.890000	46.629082	0.615655
0.890000	46.621251	0.615655
0.890000	46.613421	0.615655
0.890000	46.605591	0.615655
0.890000	46.597761	0.615655
0.890000	46.589930	0.615655
0.890000	46.582100	0.615655
0.890000	46.574270	0.615655
0.890000	46.566440	0.615655
0.890000	46.558609	0.615655
0.890000	46.550779	0.615655
0.890000	46.542949	0.615655
0.890000	46.535119	0.615655
0.890000	46.527288	0.615655
0.890000	46.519458	0.615655
0.890000	46.511628	0.615655
0.890000	46.503798	0.615655
0.890000	46.495967	0.615655
0.890000	46.488137	0.615655
0.890000	46.480307	0.615655
0.890000	46.472477	0.615655
0.890000	46.464646	0.615655
0.890000	46.456816	0.615655
0.890000	46.448986	0.615655
0.890000	46.441156	0.615655
0.890000	46.433326	0.615655
0.890000	46.425495	0.615655
0.890000	46.417665	0.615655
0.890000	46.409835	0.615655
0.890000	46.402005	0.615655
0.890000	46.394174	0.615655
0.890000	46.386344	0.615655
0.890000	46.378514	0.615655
0.890000	46.370684	0.615655
0.890000	46.362853	0.615655
0.890000	46.355023	0.615655
0.890000	46.347193	0.615655
0.890000	46.339363	0.615655
0.890000	46.331532	0.615655
0.890000	46.323702	0.615655
0.890000	46.315872	0.615655
0.890000	46.308042	0.615655
0.890000	46.300211	0.615655
0.890000	46.292381	0.615655
0.890000	46.284551	0.615655
0.890000	46.276721	0.615655
0.890000	46.268890	0.615655
0.890000	46.261060	0.615655
0.890000	46.253230	0.615655
0.890000	46.245400	0.615655
0.890000	46.237569	0.615655
0.890000	46.229739	0.615655
0.890000	46.221909	0.615655
0.890000	46.214079	0.615655
0.890000	46.206249	0.615655
0.890000	46.198418	0.615655
0.890000	46.190588	0.615655
0.890000	46.182758	0.615655
0.890000	46.174928	0.615655
0.890000	46.167097	0.615655
0.890000	46.159267	0.615655
0.890000	46.151437	0.615655
0.890000	46.143607	0.615655
0.890000	46.135776	0.615655
0.890000	46.127946	0.615655
0.890000	46.120116	0.615655
0.890000	46.112286	0.615655
0.890000	46.104455	0.615655
0.890000	46.096625	0.615655
0.890000	46.088795	0.615655
0.890000	46.080965	0.615655
0.890000	46.073134	0.615655
0.890000	46.065304	0.615655
0.890000	46.057474	0.615655
0.890000	46.049644	0.615655
0.890000	46.041813	0.615655
0.890000	46.033983	0.615655
0.890000	46.026153	0.615655
0.890000	46.018323	0.615655
0.890000	46.010493	0.615655
0.890000	46.002662	0.615655
0.890000	45.994832	0.615655
0.890000	45.987002	0.615655
0.890000	45.979172	0.615655
0.890000	45.971341	0.615655
0.890000	45.963511	0.615655
0.890000	45.955681	0.615655
0.890000	45.947851	0.615655
0.890000	45.940020	0.615655
0.890000	45.932190	0.615655
0.890000	45.924360	0.615655
0.890000	45.916530	0.615655
0.890000	45.908699	0.615655
0.890000	45.900869	0.615655
0.890000	45.893039	0.615655
0.890000	45.885209	0.615655
0.890000	45.877378	0.615655
0.890000	45.869548	0.615655
0.890000	45.861718	0.615655
0.890000	45.853888	0.615655
0.890000	45.846057	0.615655
0.890000	45.838227	0.615655
0.890000	45.830397	0.615655
0.890000	45.822567	0.615655
0.890000	45.814737	0.615655
0.890000	45.806906	0.615655
0.890000	45.799076	0.615655
0.890000	45.791246	0.615655
0.890000	45.783416	0.615655
0.890000	45.775585	0.615655
0.890000	45.767755	0.615655
0.890000	45.759925	0.615655
0.890000	45.752095	0.615655
0.890000	45.744264	0.615655
0.890000	45.736434	0.615655
0.890000	45.728604	0.615655
0.890000	45.720774	0.615655
0.890000	45.712943	0.615655
0.890000	45.705113	0.615655
0.890000	45.697283	0.615655
0.890000	45.689453	0.615655
0.890000	45.681622	0.615655
0.890000	45.673792	0.615655
0.890000	45.665962	0.615655
0.890000	45.658132	0.615655
0.890000	45.650301	0.615655
0.890000	45.642471	0.615655
0.890000	45.634641	0.615655
0.890000	45.626811	0.615655
0.890000	45.618981	0.615655
0.890000	45.611150	0.615655
0.890000	45.603320	0.615655
0.890000	45.595490	0.615655
0.890000	45.587660	0.615655
0.890000	45.579829	0.615655
0.890000	45.571999	0.615655
0.890000	45.564169	0.615655
0.890000	45.556339	0.615655
0.890000	45.548508	0.615655
0.890000	45.540678	0.615655
0.890000	45.532848	0.615655
0.890000	45.525018	0.615655
0.890000	45.517187	0.615655
0.890000	45.509357	0.615655
0.890000	45.501527	0.615655
0.890000	45.493697	0.615655
0.890000	45.485866	0.615655
0.890000	45.478036	0.615655
0.890000	45.470206	0.615655
0.890000	45.462376	0.615655
0.890000	45.454545	0.615655
0.890000	45.446715	0.615655
0.890000	45.438885	0.615655
0.890000	45.431055	0.615655
0.890000	45.423224	0.615655
0.890000	45.415394	0.615655
0.890000	45.407564	0.615655
0.890000	45.399734	0.615655
0.890000	45.391904	0.615655
0.890000	45.384073	0.615655
0.890000	45.376243	0.615655
0.890000	45.368413	0.615655
0.890000	45.360583	0.615655
0.890000	45.352752	0.615655
0.890000	45.344922	0.615655
0.890000	45.337092	0.615655
0.890000	45.329262	0.615655
0.890000	45.321431	0.615655
0.890000	45.313601	0.615655
0.890000	45.305771	0.615655
0.890000	45.297941	0.615655
0.890000	45.290110	0.615655
0.890000	45.282280	0.615655
0.890000	45.274450	0.615655
0.890000	45.266620	0.615655
0.890000	45.258789	0.615655
0.890000	45.250959	0.615655
0.890000	45.243129	0.615655
0.890000	45.235299	0.615655
0.890000	45.227468	0.615655
0.890000	45.219638	0.615655
0.890000	45.211808	0.615655
0.890000	45.203978	0.615655
0.890000	45.196148	0.615655
0.890000	45.188317	0.615655
0.890000	45.180487	0.615655
0.890000	45.172657	0.615655
0.890000	45.164827	0.615655
0.890000	45.156996	0.615655
0.900000	45.149166	0.615655
0.900000	45.141336	0.615655
0.900000	45.133506	0.615655
0.900000	45.125675	0.615655
0.900000	45.117845	0.615655
0.900000	45.110015	0.615655
0.900000	45.102185	0.615655
0.900000	45.094354	0.615655
0.900000	45.086524	0.615655
0.900000	45.078694	0.615655
0.900000	45.070864	0.615655
0.900000	45.063033	0.615655
0.900000	45.055203	0.615655
0.900000	45.047373	0.615655
0.900000	45.039543	0.615655
0.900000	45.031712	0.615655
0.900000	45.023882	0.615655
0.900000	45.016052	0.615655
0.900000	45.008222	0.615655
0.900000	45.000392	0.615655
0.900000	44.992561	0.615655
0.900000	44.984731	0.615655
0.900000	44.976901	0.615655
0.900000	44.969071	0.615655
0.900000	44.961240	0.615655
0.900000	44.953410	0.615655
0.900000	44.945580	0.615655
0.900000	44.937750	0.615655
0.900000	44.929919	0.615655
0.900000	44.922089	0.615655
0.900000	44.914259	0.615655
0.900000	44.906429	0.615655
0.900000	44.898598	0.615655
0.900000	44.890768	0.615655
0.900000	44.882938	0.615655
0.900000	44.875108	0.615655
0.900000	44.867277	0.615655
0.900000	44.859447	0.615655
0.900000	44.851617	0.615655
0.900000	44.843787	0.615655
0.900000	44.835956	0.615655
0.900000	44.828126	0.615655
0.900000	44.820296	0.615655
0.900000	44.812466	0.615655
0.900000	44.804636	0.615655
0.900000	44.796805	0.615655
0.900000	44.788975	0.615655
0.900000	44.781145	0.615655
0.900000	44.773315	0.615655
0.900000	44.765484	0.615655
0.900000	44.757654	0.615655
0.900000	44.749824	0.615655
0.900000	44.741994	0.615655
0.900000	44.734163	0.615655
0.900000	44.726333	0.615655
0.900000	44.718503	0.615655
0.900000	44.710673	0.615655
0.900000	44.702842	0.615655
0.900000	44.695012	0.615655
0.900000	44.687182	0.615655
0.900000	44.679352	0.615655
0.900000	44.671521	0.615655
0.900000	44.663691	0.615655
0.900000	44.655861	0.615655
0.900000	44.648031	0.615655
0.900000	44.640200	0.615655
0.900000	44.632370	0.615655
0.900000	44.624540	0.615655
0.900000	44.616710	0.615655
0.900000	44.608879	0.615655
0.900000	44.601049	0.615655
0.900000	44.593219	0.615655
0.900000	44.585389	0.615655
0.900000	44.577559	0.615655
0.900000	44.569728	0.615655
0.900000	44.561898	0.615655
0.900000	44.554068	0.615655
0.900000	44.546238	0.615655
0.900000	44.538407	0.615655
0.900000	44.530577	0.615655
0.900000	44.522747	0.615655
0.900000	44.514917	0.615655
0.900000	44.507086	0.615655
0.900000	44.499256	0.615655
0.900000	44.491426	0.615655
0.900000	44.483596	0.615655
0.900000	44.475765	0.615655
0.900000	44.467935	0.615655
0.900000	44.460105	0.615655
0.900000	44.452275	0.615655
0.900000	44.444444	0.615655
0.900000	44.436614	0.615655
0.900000	44.428784	0.615655
0.900000	44.420954	0.615655
0.900000	44.413123	0.615655
0.900000	44.405293	0.615655
0.900000	44.397463	0.615655
0.900000	44.389633	0.615655
0.900000	44.381803	0.615655
0.900000	44.381803	0.571680
0.900000	44.373972	0.571680
0.900000	44.366142	0.571680
0.900000	44.358312	0.571680
0.900000	44.350482	0.571680
0.900000	44.342651	0.571680
0.900000	44.334821	0.571680
0.900000	44.326991	0.571680
0.900000	44.319161	0.571680
0.900000	44.311330	0.571680
0.900000	44.303500	0.571680
0.900000	44.295670	0.571680
0.900000	44.287840	0.571680
0.900000	44.280009	0.571680
0.900000	44.272179	0.571680
0.900000	44.264349	0.571680
0.900000	44.256519	0.571680
0.900000	44.248688	0.571680
0.900000	44.240858	0.571680
0.900000	44.233028	0.571680
0.900000	44.225198	0.571680
0.900000	44.217367	0.571680
0.900000	44.209537	0.571680
0.900000	44.201707	0.571680
0.900000	44.193877	0.571680
0.900000	44.186047	0.571680
0.900000	44.178216	0.571680
0.900000	44.170386	0.571680
0.900000	44.162556	0.571680
0.900000	44.154726	0.571680
0.900000	44.146895	0.571680
0.900000	44.139065	0.571680
0.900000	44.131235	0.571680
0.900000	44.123405	0.571680
0.900000	44.115574	0.571680
0.900000	44.107744	0.571680
0.900000	44.099914	0.571680
0.900000	44.092084	0.571680
0.900000	44.084253	0.571680
0.900000	44.076423	0.571680
0.900000	44.068593	0.571680
0.900000	44.060763	0.571680
0.900000	44.052932	0.571680
0.900000	44.045102	0.571680
0.900000	44.037272	0.571680
0.900000	44.029442	0.571680
0.900000	44.021611	0.571680
0.900000	44.013781	0.571680
0.900000	44.005951	0.571680
0.900000	43.998121	0.571680
0.900000	43.990291	0.571680
0.900000	43.982460	0.571680
0.900000	43.974630	0.571680
0.900000	43.966800	0.571680
0.900000	43.958970	0.571680
0.900000	43.951139	0.571680
0.900000	43.943309	0.571680
0.900000	43.935479	0.571680
0.900000	43.927649	0.571680
0.900000	43.919818	0.571680
0.900000	43.911988	0.571680
0.900000	43.904158	0.571680
0.900000	43.896328	0.571680
0.900000	43.888497	0.571680
0.900000	43.880667	0.571680
0.900000	43.872837	0.571680
0.900000	43.865007	0.571680
0.900000	43.857176	0.571680
0.900000	43.849346	0.571680
0.900000	43.841516	0.571680
0.900000	43.833686	0.571680
0.900000	43.825855	0.571680
0.900000	43.818025	0.571680
0.900000	43.810195	0.571680
0.900000	43.802365	0.571680
0.900000	43.794534	0.571680
0.900000	43.786704	0.571680
0.900000	43.778874	0.571680
0.900000	43.771044	0.571680
0.900000	43.763214	0.571680
0.900000	43.755383	0.571680
0.900000	43.747553	0.571680
0.900000	43.739723	0.571680
0.900000	43.731893	0.571680
0.900000	43.724062	0.571680
0.900000	43.716232	0.571680
0.900000	43.708402	0.571680
0.900000	43.700572	0.571680
0.900000	43.692741	0.571680
0.900000	43.684911	0.571680
0.900000	43.677081	0.571680
0.900000	43.669251	0.571680
0.900000	43.661420	0.571680
0.900000	43.653590	0.571680
0.910000	43.645760	0.571680
0.910000	43.637930	0.571680
0.910000	43.630099	0.571680
0.910000	43.622269	0.571680
0.910000	43.614439	0.571680
0.910000	43.606609	0.571680
0.910000	43.598778	0.571680
0.910000	43.590948	0.571680
0.910000	43.583118	0.571680
0.910000	43.575288	0.571680
0.910000	43.567458	0.571680
0.910000	43.559627	0.571680
0.910000	43.551797	0.571680
0.910000	43.543967	0.571680
0.910000	43.536137	0.571680
0.910000	43.528306	0.571680
0.910000	43.520476	0.571680
0.910000	43.512646	0.571680
0.910000	43.504816	0.571680
0.910000	43.496985	0.571680
0.910000	43.489155	0.571680
0.910000	43.481325	0.571680
0.910000	43.473495	0.571680
0.910000	43.465664	0.571680
0.910000	43.457834	0.571680
0.910000	43.450004	0.571680
0.910000	43.442174	0.571680
0.910000	43.434343	0.571680
0.910000	43.426513	0.571680
0.910000	43.418683	0.571680
0.910000	43.410853	0.571680
0.910000	43.403022	0.571680
0.910000	43.395192	0.571680
0.910000	43.387362	0.571680
0.910000	43.379532	0.571680
0.910000	43.371702	0.571680
0.910000	43.363871	0.571680
0.910000	43.356041	0.571680
0.910000	43.348211	0.571680
0.910000	43.340381	0.571680
0.910000	43.332550	0.571680
0.910000	43.324720	0.571680
0.910000	43.316890	0.571680
0.910000	43.309060	0.571680
0.910000	43.301229	0.571680
0.910000	43.293399	0.571680
0.910000	43.285569	0.571680
0.910000	43.277739	0.571680
0.910000	43.269908	0.571680
0.910000	43.262078	0.571680
0.910000	43.254248	0.571680
0.910000	43.246418	0.571680
0.910000	43.238587	0.571680
0.910000	43.230757	0.571680
0.910000	43.222927	0.571680
0.910000	43.215097	0.571680
0.910000	43.207266	0.571680
0.910000	43.199436	0.571680
0.910000	43.191606	0.571680
0.910000	43.183776	0.571680
0.910000	43.175946	0.571680
0.910000	43.168115	0.571680
0.910000	43.160285	0.571680
0.910000	43.152455	0.571680
0.910000	43.144625	0.571680
0.910000	43.136794	0.571680
0.910000	43.128964	0.571680
0.910000	43.121134	0.571680
0.910000	43.113304	0.571680
0.910000	43.105473	0.571680
0.910000	43.097643	0.571680
0.910000	43.089813	0.571680
0.910000	43.081983	0.571680
0.910000	43.074152	0.571680
0.910000	43.066322	0.571680
0.910000	43.058492	0.571680
0.910000	43.050662	0.571680
0.910000	43.042831	0.571680
0.910000	43.035001	0.571680
0.910000	43.027171	0.571680
0.910000	43.019341	0.571680
0.910000	43.011510	0.571680
0.910000	43.003680	0.571680
0.910000	42.995850	0.571680
0.910000	42.988020	0.571680
0.910000	42.980189	0.571680
0.910000	42.972359	0.571680
0.910000	42.964529	0.571680
0.910000	42.956699	0.571680
0.910000	42.948869	0.571680
0.910000	42.941038	0.571680
0.910000	42.933208	0.571680
0.910000	42.925378	0.571680
0.910000	42.917548	0.571680
0.910000	42.909717	0.571680
0.910000	42.901887	0.571680
0.910000	42.894057	0.571680
0.910000	42.886227	0.571680
0.910000	42.878396	0.571680
0.910000	42.870566	0.571680
0.910000	42.862736	0.571680
0.910000	42.854906	0.571680
0.910000	42.847075	0.571680
0.910000	42.839245	0.571680
0.910000	42.831415	0.571680
0.910000	42.823585	0.571680
0.910000	42.815754	0.571680
0.910000	42.807924	0.571680
0.910000	42.800094	0.571680
0.910000	42.792264	0.571680
0.910000	42.784433	0.571680
0.910000	42.776603	0.571680
0.910000	42.768773	0.571680
0.910000	42.760943	0.571680
0.910000	42.753113	0.571680
0.910000	42.745282	0.571680
0.910000	42.737452	0.571680
0.910000	42.729622	0.571680
0.910000	42.721792	0.571680
0.910000	42.713961	0.571680
0.910000	42.706131	0.571680
0.910000	42.698301	0.571680
0.910000	42.690471	0.571680
0.910000	42.682640	0.571680
0.910000	42.674810	0.571680
0.910000	42.666980	0.571680
0.910000	42.659150	0.571680
0.910000	42.651319	0.571680
0.910000	42.643489	0.571680
0.910000	42.635659	0.571680
0.910000	42.627829	0.571680
0.910000	42.619998	0.571680
0.910000	42.612168	0.571680
0.910000	42.604338	0.571680
0.910000	42.596508	0.571680
0.910000	42.588677	0.571680
0.910000	42.580847	0.571680
0.910000	42.573017	0.571680
0.910000	42.565187	0.571680
0.910000	42.557357	0.571680
0.910000	42.549526	0.571680
0.910000	42.541696	0.571680
0.910000	42.533866	0.571680
0.910000	42.526036	0.571680
0.910000	42.518205	0.571680
0.910000	42.510375	0.571680
0.910000	42.502545	0.571680
0.910000	42.494715	0.571680
0.910000	42.486884	0.571680
0.910000	42.479054	0.571680
0.910000	42.471224	0.571680
0.910000	42.463394	0.571680
0.910000	42.455563	0.571680
0.910000	42.447733	0.571680
0.910000	42.439903	0.571680
0.910000	42.432073	0.571680
0.910000	42.424242	0.571680
0.910000	42.416412	0.571680
0.910000	42.408582	0.571680
0.910000	42.400752	0.571680
0.910000	42.392921	0.571680
0.910000	42.385091	0.571680
0.910000	42.377261	0.571680
0.910000	42.369431	0.571680
0.910000	42.361601	0.571680
0.910000	42.353770	0.571680
0.910000	42.345940	0.571680
0.910000	42.338110	0.571680
0.910000	42.330280	0.571680
0.910000	42.322449	0.571680
0.910000	42.314619	0.571680
0.910000	42.306789	0.571680
0.910000	42.298959	0.571680
0.910000	42.291128	0.571680
0.910000	42.283298	0.571680
0.910000	42.275468	0.571680
0.910000	42.267638	0.571680
0.910000	42.259807	0.571680
0.910000	42.251977	0.571680
0.910000	42.244147	0.571680
0.910000	42.236317	0.571680
0.910000	42.228486	0.571680
0.910000	42.220656	0.571680
0.910000	42.212826	0.571680
0.910000	42.204996	0.571680
0.910000	42.197165	0.571680
0.910000	42.189335	0.571680
0.910000	42.181505	0.571680
0.910000	42.173675	0.571680
0.910000	42.165844	0.571680
0.910000	42.158014	0.571680
0.910000	42.150184	0.571680
0.910000	42.142354	0.571680
0.910000	42.134524	0.571680
0.910000	42.126693	0.571680
0.910000	42.118863	0.571680
0.910000	42.111033	0.571680
0.910000	42.103203	0.571680
0.910000	42.095372	0.571680
0.910000	42.087542	0.571680
0.910000	42.079712	0.571680
0.910000	42.071882	0.571680
0.910000	42.064051	0.571680
0.910000	42.056221	0.571680
0.910000	42.048391	0.571680
0.910000	42.040561	0.571680
0.910000	42.032730	0.571680
0.910000	42.024900	0.571680
0.910000	42.017070	0.571680
0.910000	42.009240	0.571680
0.910000	42.001409	0.571680
0.910000	41.993579	0.571680
0.910000	41.985749	0.571680
0.910000	41.977919	0.571680
0.910000	41.970088	0.571680
0.910000	41.962258	0.571680
0.910000	41.954428	0.571680
0.910000	41.946598	0.571680
0.910000	41.938768	0.571680
0.910000	41.930937	0.571680
0.910000	41.923107	0.571680
0.910000	41.915277	0.571680
0.910000	41.907447	0.571680
0.910000	41.899616	0.571680
0.910000	41.891786	0.571680
0.910000	41.883956	0.571680
0.910000	41.876126	0.571680
0.910000	41.868295	0.571680
0.910000	41.860465	0.571680
0.910000	41.852635	0.571680
0.910000	41.844805	0.571680
0.910000	41.836974	0.571680
0.910000	41.829144	0.571680
0.910000	41.821314	0.571680
0.910000	41.813484	0.571680
0.910000	41.805653	0.571680
0.910000	41.797823	0.571680
0.910000	41.789993	0.571680
0.910000	41.782163	0.571680
0.910000	41.774332	0.571680
0.910000	41.766502	0.571680
0.910000	41.758672	0.571680
0.910000	41.750842	0.571680
0.910000	41.743012	0.571680
0.910000	41.735181	0.571680
0.910000	41.727351	0.571680
0.910000	41.719521	0.571680
0.910000	41.711691	0.571680
0.910000	41.703860	0.571680
0.910000	41.696030	0.571680
0.910000	41.688200	0.571680
0.910000	41.680370	0.571680
0.910000	41.672539	0.571680
0.910000	41.664709	0.571680
0.910000	41.656879	0.571680
0.910000	41.649049	0.571680
0.910000	41.641218	0.571680
0.910000	41.633388	0.571680
0.910000	41.625558	0.571680
0.910000	41.617728	0.571680
0.910000	41.609897	0.571680
0.910000	41.602067	0.571680
0.910000	41.594237	0.571680
0.910000	41.586407	0.571680
0.910000	41.578576	0.571680
0.910000	41.570746	0.571680
0.910000	41.562916	0.571680
0.910000	41.555086	0.571680
0.910000	41.547256	0.571680
0.910000	41.539425	0.571680
0.910000	41.531595	0.571680
0.910000	41.523765	0.571680
0.910000	41.515935	0.571680
0.910000	41.508104	0.571680
0.910000	41.500274	0.571680
0.910000	41.492444	0.571680
0.910000	41.484614	0.571680
0.910000	41.476783	0.571680
0.910000	41.468953	0.571680
0.910000	41.461123	0.571680
0.910000	41.453293	0.571680
0.910000	41.445462	0.571680
0.910000	41.437632	0.571680
0.910000	41.429802	0.571680
0.910000	41.421972	0.571680
0.910000	41.414141	0.571680
0.910000	41.406311	0.571680
0.910000	41.398481	0.571680
0.910000	41.390651	0.571680
0.910000	41.382820	0.571680
0.910000	41.374990	0.571680
0.910000	41.367160	0.571680
0.910000	41.359330	0.571680
0.910000	41.351499	0.571680
0.910000	41.343669	0.571680
0.910000	41.335839	0.571680
0.910000	41.328009	0.571680
0.910000	41.320179	0.571680
0.910000	41.312348	0.571680
0.910000	41.304518	0.571680
0.910000	41.296688	0.571680
0.910000	41.288858	0.571680
0.910000	41.281027	0.571680
0.910000	41.273197	0.571680
0.910000	41.265367	0.571680
0.910000	41.257537	0.571680
0.910000	41.249706	0.571680
0.910000	41.241876	0.571680
0.910000	41.234046	0.571680
0.910000	41.226216	0.571680
0.910000	41.218385	0.571680
0.910000	41.210555	0.571680
0.910000	41.202725	0.571680
0.910000	41.194895	0.571680
0.910000	41.187064	0.571680
0.910000	41.179234	0.571680
0.910000	41.171404	0.571680
0.910000	41.163574	0.571680
0.910000	41.155743	0.571680
0.910000	41.147913	0.571680
0.910000	41.140083	0.571680
0.910000	41.132253	0.571680
0.910000	41.124423	0.571680
0.910000	41.116592	0.571680
0.910000	41.108762	0.571680
0.910000	41.100932	0.571680
0.910000	41.093102	0.571680
0.910000	41.085271	0.571680
0.910000	41.077441	0.571680
0.910000	41.069611	0.571680
0.910000	41.061781	0.571680
0.910000	41.053950	0.571680
0.910000	41.046120	0.571680
0.910000	41.038290	0.571680
0.910000	41.030460	0.571680
0.910000	41.022629	0.571680
0.910000	41.014799	0.571680
0.910000	41.006969	0.571680
0.910000	40.999139	0.571680
0.910000	40.991308	0.571680
0.910000	40.983478	0.571680
0.910000	40.975648	0.571680
0.910000	40.967818	0.571680
0.910000	40.959987	0.571680
0.910000	40.952157	0.571680
0.910000	40.944327	0.571680
0.910000	40.936497	0.571680
0.910000	40.928667	0.571680
0.910000	40.920836	0.571680
0.910000	40.913006	0.571680
0.910000	40.905176	0.571680
0.910000	40.897346	0.571680
0.910000	40.889515	0.571680
0.910000	40.881685	0.571680
0.910000	40.873855	0.571680
0.910000	40.866025	0.571680
0.910000	40.858194	0.571680
0.910000	40.850364	0.571680
0.910000	40.842534	0.571680
0.910000	40.834704	0.571680
0.910000	40.826873	0.571680
0.910000	40.819043	0.571680
0.910000	40.811213	0.571680
0.910000	40.803383	0.571680
0.910000	40.795552	0.571680
0.910000	40.787722	0.571680
0.910000	40.779892	0.571680
0.910000	40.772062	0.571680
0.910000	40.764231	0.571680
0.910000	40.756401	0.571680
0.910000	40.748571	0.571680
0.910000	40.740741	0.571680
0.910000	40.732911	0.571680
0.910000	40.725080	0.571680
0.910000	40.717250	0.571680
0.910000	40.709420	0.571680
0.910000	40.701590	0.571680
0.910000	40.693759	0.571680
0.910000	40.685929	0.571680
0.910000	40.678099	0.571680
0.910000	40.670269	0.571680
0.910000	40.662438	0.571680
0.910000	40.654608	0.571680
0.910000	40.646778	0.571680
0.910000	40.638948	0.571680
0.910000	40.631117	0.571680
0.910000	40.623287	0.571680
0.910000	40.615457	0.571680
0.910000	40.607627	0.571680
0.910000	40.599796	0.571680
0.910000	40.591966	0.571680
0.910000	40.584136	0.571680
0.910000	40.576306	0.571680
0.910000	40.568475	0.571680
0.910000	40.560645	0.571680
0.910000	40.552815	0.571680
0.910000	40.544985	0.571680
0.910000	40.537154	0.571680
0.910000	40.529324	0.571680
0.910000	40.521494	0.571680
0.910000	40.513664	0.571680
0.910000	40.505834	0.571680
0.910000	40.498003	0.571680
0.910000	40.490173	0.571680
0.910000	40.482343	0.571680
0.910000	40.474513	0.571680
0.910000	40.466682	0.571680
0.910000	40.458852	0.571680
0.910000	40.451022	0.571680
0.910000	40.443192	0.571680
0.910000	40.435361	0.571680
0.910000	40.427531	0.571680
0.910000	40.419701	0.571680
0.910000	40.411871	0.571680
0.910000	40.404040	0.571680
0.910000	40.396210	0.571680
0.910000	40.388380	0.571680
0.910000	40.380550	0.571680
0.910000	40.372719	0.571680
0.910000	40.364889	0.571680
0.910000	40.357059	0.571680
0.910000	40.349229	0.571680
0.910000	40.341398	0.571680
0.910000	40.333568	0.571680
0.910000	40.325738	0.571680
0.910000	40.317908	0.571680
0.910000	40.310078	0.571680
0.910000	40.302247	0.571680
0.910000	40.294417	0.571680
0.910000	40.286587	0.571680
0.910000	40.278757	0.571680
0.910000	40.270926	0.571680
0.910000	40.263096	0.571680
0.910000	40.255266	0.571680
0.910000	40.247436	0.571680
0.910000	40.239605	0.571680
0.910000	40.231775	0.571680
0.910000	40.223945	0.571680
0.910000	40.216115	0.571680
0.910000	40.208284	0.571680
0.910000	40.200454	0.571680
0.910000	40.192624	0.571680
0.910000	40.184794	0.571680
0.910000	40.176963	0.571680
0.910000	40.169133	0.571680
0.910000	40.161303	0.571680
0.910000	40.153473	0.571680
0.910000	40.145642	0.571680
0.910000	40.137812	0.571680
0.910000	40.129982	0.571680
0.910000	40.122152	0.571680
0.910000	40.114322	0.571680
0.910000	40.106491	0.571680
0.910000	40.098661	0.571680
0.910000	40.090831	0.571680
0.910000	40.083001	0.571680
0.910000	40.075170	0.571680
0.910000	40.067340	0.571680
0.910000	40.059510	0.571680
0.910000	40.051680	0.571680
0.910000	40.043849	0.571680
0.910000	40.036019	0.571680
0.910000	40.028189	0.571680
0.910000	40.020359	0.571680
0.910000	40.012528	0.571680
0.910000	40.004698	0.571680
0.910000	39.996868	0.571680
0.910000	39.989038	0.571680
0.910000	39.981207	0.571680
0.910000	39.973377	0.571680
0.910000	39.965547	0.571680
0.910000	39.957717	0.571680
0.910000	39.949886	0.571680
0.910000	39.942056	0.571680
0.910000	39.934226	0.571680
0.910000	39.926396	0.571680
0.910000	39.918565	0.571680
0.910000	39.910735	0.571680
0.910000	39.902905	0.571680
0.910000	39.895075	0.571680
0.910000	39.887245	0.571680
0.910000	39.879414	0.571680
0.910000	39.871584	0.571680
0.910000	39.863754	0.571680
0.910000	39.855924	0.571680
0.910000	39.848093	0.571680
0.910000	39.840263	0.571680
0.910000	39.832433	0.571680
0.910000	39.824603	0.571680
0.910000	39.816772	0.571680
0.910000	39.808942	0.571680
0.910000	39.801112	0.571680
0.910000	39.793282	0.571680
0.910000	39.785451	0.571680
0.910000	39.777621	0.571680
0.910000	39.769791	0.571680
0.910000	39.761961	0.571680
0.910000	39.754130	0.571680
0.910000	39.746300	0.571680
0.910000	39.738470	0.571680
0.910000	39.730640	0.571680
0.910000	39.722809	0.571680
0.910000	39.714979	0.571680
0.910000	39.707149	0.571680
0.910000	39.699319	0.571680
0.910000	39.691489	0.571680
0.910000	39.683658	0.571680
0.910000	39.675828	0.571680
0.910000	39.667998	0.571680
0.910000	39.660168	0.571680
0.910000	39.652337	0.571680
0.910000	39.644507	0.571680
0.910000	39.636677	0.571680
0.910000	39.628847	0.571680
0.910000	39.621016	0.571680
0.910000	39.613186	0.571680
0.910000	39.605356	0.571680
0.910000	39.597526	0.571680
0.910000	39.589695	0.571680
0.910000	39.581865	0.571680
0.910000	39.574035	0.571680
0.910000	39.566205	0.571680
0.910000	39.558374	0.571680
0.910000	39.550544	0.571680
0.910000	39.542714	0.571680
0.910000	39.534884	0.571680
0.910000	39.527053	0.571680
0.910000	39.519223	0.571680
0.910000	39.511393	0.571680
0.910000	39.503563	0.571680
0.910000	39.495733	0.571680
0.910000	39.487902	0.571680
0.910000	39.480072	0.571680
0.910000	39.472242	0.571680
0.910000	39.464412	0.571680
0.910000	39.456581	0.571680
0.910000	39.448751	0.571680
0.910000	39.440921	0.571680
0.910000	39.433091	0.571680
0.910000	39.425260	0.571680
0.910000	39.417430	0.571680
0.910000	39.409600	0.571680
0.910000	39.401770	0.571680
0.910000	39.401770	0.527704
0.910000	39.393939	0.527704
0.910000	39.386109	0.527704
0.910000	39.378279	0.527704
0.910000	39.370449	0.527704
0.910000	39.362618	0.527704
0.910000	39.354788	0.527704
0.910000	39.346958	0.527704
0.910000	39.339128	0.527704
0.910000	39.331297	0.527704
0.910000	39.323467	0.527704
0.910000	39.315637	0.527704
0.910000	39.307807	0.527704
0.910000	39.299977	0.527704
0.910000	39.292146	0.527704
0.910000	39.284316	0.527704
0.910000	39.276486	0.527704
0.910000	39.268656	0.527704
0.910000	39.260825	0.527704
0.910000	39.252995	0.527704
0.910000	39.245165	0.527704
0.910000	39.237335	0.527704
0.910000	39.229504	0.527704
0.910000	39.221674	0.527704
0.910000	39.213844	0.527704
0.910000	39.206014	0.527704
0.910000	39.198183	0.527704
0.910000	39.190353	0.527704
0.910000	39.182523	0.527704
0.910000	39.174693	0.527704
0.910000	39.166862	0.527704
0.910000	39.159032	0.527704
0.910000	39.151202	0.527704
0.910000	39.143372	0.527704
0.910000	39.135541	0.527704
0.910000	39.127711	0.527704
0.910000	39.119881	0.527704
0.910000	39.112051	0.527704
0.910000	39.104220	0.527704
0.910000	39.096390	0.527704
0.910000	39.088560	0.527704
0.910000	39.080730	0.527704
0.910000	39.072900	0.527704
0.910000	39.065069	0.527704
0.910000	39.057239	0.527704
0.910000	39.049409	0.527704
0.910000	39.041579	0.527704
0.910000	39.033748	0.527704
0.910000	39.025918	0.527704
0.910000	39.018088	0.527704
0.910000	39.010258	0.527704
0.910000	39.002427	0.527704
0.910000	38.994597	0.527704
0.910000	38.986767	0.527704
0.910000	38.978937	0.527704
0.910000	38.971106	0.527704
0.910000	38.963276	0.527704
0.910000	38.955446	0.527704
0.910000	38.947616	0.527704
0.910000	38.939785	0.527704
0.910000	38.931955	0.527704
0.910000	38.924125	0.527704
0.910000	38.916295	0.527704
0.910000	38.908464	0.527704
0.910000	38.900634	0.527704
0.910000	38.892804	0.527704
0.910000	38.884974	0.527704
0.910000	38.877144	0.527704
0.910000	38.869313	0.527704
0.910000	38.861483	0.527704
0.910000	38.853653	0.527704
0.910000	38.845823	0.527704
0.910000	38.837992	0.527704
0.910000	38.830162	0.527704
0.910000	38.822332	0.527704
0.910000	38.814502	0.527704
0.910000	38.806671	0.527704
0.910000	38.798841	0.527704
0.910000	38.791011	0.527704
0.910000	38.783181	0.527704
0.910000	38.775350	0.527704
0.910000	38.767520	0.527704
0.910000	38.759690	0.527704
0.910000	38.751860	0.527704
0.910000	38.744029	0.527704
0.910000	38.736199	0.527704
0.910000	38.728369	0.527704
0.910000	38.720539	0.527704
0.910000	38.712708	0.527704
0.910000	38.704878	0.527704
0.910000	38.697048	0.527704
0.910000	38.689218	0.527704
0.910000	38.681388	0.527704
0.910000	38.673557	0.527704
0.910000	38.665727	0.527704
0.910000	38.657897	0.527704
0.910000	38.650067	0.527704
0.910000	38.642236	0.527704
0.910000	38.634406	0.527704
0.910000	38.626576	0.527704
0.910000	38.618746	0.527704
0.910000	38.610915	0.527704
0.910000	38.603085	0.527704
0.910000	38.595255	0.527704
0.910000	38.587425	0.527704
0.910000	38.579594	0.527704
0.910000	38.571764	0.527704
0.910000	38.563934	0.527704
0.910000	38.556104	0.527704
0.910000	38.548273	0.527704
0.910000	38.540443	0.527704
0.910000	38.532613	0.527704
0.910000	38.524783	0.527704
0.910000	38.516952	0.527704
0.910000	38.509122	0.527704
0.910000	38.501292	0.527704
0.910000	38.493462	0.527704
0.910000	38.485632	0.527704
0.910000	38.477801	0.527704
0.910000	38.469971	0.527704
0.910000	38.462141	0.527704
0.910000	38.454311	0.527704
0.910000	38.446480	0.527704
0.910000	38.438650	0.527704
0.910000	38.430820	0.527704
0.910000	38.422990	0.527704
0.910000	38.415159	0.527704
0.910000	38.407329	0.527704
0.910000	38.399499	0.527704
0.910000	38.391669	0.527704
0.910000	38.383838	0.527704
0.910000	38.376008	0.527704
0.910000	38.368178	0.527704
0.910000	38.360348	0.527704
0.910000	38.352517	0.527704
0.910000	38.344687	0.527704
0.910000	38.336857	0.527704
0.910000	38.329027	0.527704
0.910000	38.321196	0.527704
0.910000	38.313366	0.527704
0.910000	38.305536	0.527704
0.910000	38.297706	0.527704
0.910000	38.289875	0.527704
0.910000	38.282045	0.527704
0.910000	38.274215	0.527704
0.910000	38.266385	0.527704
0.910000	38.258555	0.527704
0.910000	38.250724	0.527704
0.910000	38.242894	0.527704
0.910000	38.235064	0.527704
0.910000	38.227234	0.527704
0.910000	38.219403	0.527704
0.910000	38.211573	0.527704
0.910000	38.203743	0.527704
0.910000	38.195913	0.527704
0.910000	38.188082	0.527704
0.910000	38.180252	0.527704
0.910000	38.172422	0.527704
0.910000	38.164592	0.527704
0.910000	38.156761	0.527704
0.910000	38.148931	0.527704
0.910000	38.141101	0.527704
0.910000	38.133271	0.527704
0.910000	38.125440	0.527704
0.910000	38.117610	0.527704
0.910000	38.109780	0.527704
0.910000	38.101950	0.527704
0.910000	38.094119	0.527704
0.910000	38.086289	0.527704
0.910000	38.078459	0.527704
0.910000	38.070629	0.527704
0.910000	38.062799	0.527704
0.910000	38.054968	0.527704
0.910000	38.054968	0.483729
0.910000	38.047138	0.483729
0.910000	38.039308	0.483729
0.910000	38.031478	0.483729
0.910000	38.023647	0.483729
0.910000	38.015817	0.483729
0.910000	38.007987	0.483729
0.910000	38.000157	0.483729
0.910000	37.992326	0.483729
0.910000	37.984496	0.483729
0.910000	37.976666	0.483729
0.910000	37.968836	0.483729
0.910000	37.961005	0.483729
0.910000	37.953175	0.483729
0.910000	37.945345	0.483729
0.910000	37.937515	0.483729
0.910000	37.929684	0.483729
0.910000	37.921854	0.483729
0.910000	37.914024	0.483729
0.910000	37.906194	0.483729
0.910000	37.898363	0.483729
0.910000	37.890533	0.483729
0.910000	37.882703	0.483729
0.910000	37.874873	0.483729
0.910000	37.867043	0.483729
0.910000	37.859212	0.483729
0.910000	37.851382	0.483729
0.910000	37.843552	0.483729
0.910000	37.835722	0.483729
0.910000	37.827891	0.483729
0.910000	37.820061	0.483729
0.910000	37.812231	0.483729
0.910000	37.804401	0.483729
0.910000	37.796570	0.483729
0.910000	37.788740	0.483729
0.910000	37.780910	0.483729
0.920000	37.773080	0.483729
0.920000	37.765249	0.483729
0.920000	37.757419	0.483729
0.920000	37.749589	0.483729
0.920000	37.741759	0.483729
0.920000	37.733928	0.483729
0.920000	37.726098	0.483729
0.920000	37.718268	0.483729
0.920000	37.710438	0.483729
0.920000	37.702607	0.483729
0.920000	37.694777	0.483729
0.920000	37.686947	0.483729
0.920000	37.679117	0.483729
0.920000	37.671287	0.483729
0.920000	37.663456	0.483729
0.920000	37.655626	0.483729
0.920000	37.647796	0.483729
0.920000	37.639966	0.483729
0.920000	37.632135	0.483729
0.920000	37.624305	0.483729
0.920000	37.616475	0.483729
0.920000	37.608645	0.483729
0.920000	37.600814	0.483729
0.920000	37.592984	0.483729
0.920000	37.585154	0.483729
0.920000	37.577324	0.483729
0.920000	37.569493	0.483729
0.920000	37.561663	0.483729
0.920000	37.553833	0.483729
0.920000	37.546003	0.483729
0.920000	37.538172	0.483729
0.920000	37.530342	0.483729
0.920000	37.522512	0.483729
0.920000	37.514682	0.483729
0.920000	37.506851	0.483729
0.920000	37.499021	0.483729
0.920000	37.491191	0.483729
0.920000	37.483361	0.483729
0.920000	37.475530	0.483729
0.920000	37.467700	0.483729
0.920000	37.459870	0.483729
0.920000	37.452040	0.483729
0.920000	37.444210	0.483729
0.920000	37.436379	0.483729
0.920000	37.428549	0.483729
0.920000	37.420719	0.483729
0.920000	37.412889	0.483729
0.920000	37.405058	0.483729
0.920000	37.397228	0.483729
0.920000	37.389398	0.483729
0.920000	37.381568	0.483729
0.920000	37.373737	0.483729
0.920000	37.365907	0.483729
0.920000	37.358077	0.483729
0.920000	37.350247	0.483729
0.920000	37.342416	0.483729
0.920000	37.334586	0.483729
0.920000	37.326756	0.483729
0.920000	37.318926	0.483729
0.920000	37.311095	0.483729
0.920000	37.303265	0.483729
0.920000	37.295435	0.483729
0.920000	37.287605	0.483729
0.920000	37.279774	0.483729
0.920000	37.271944	0.483729
0.920000	37.264114	0.483729
0.920000	37.256284	0.483729
0.920000	37.248454	0.483729
0.920000	37.240623	0.483729
0.920000	37.232793	0.483729
0.920000	37.224963	0.483729
0.920000	37.217133	0.483729
0.920000	37.209302	0.483729
0.920000	37.201472	0.483729
0.920000	37.193642	0.483729
0.920000	37.185812	0.483729
0.920000	37.177981	0.483729
0.920000	37.170151	0.483729
0.920000	37.162321	0.483729
0.920000	37.154491	0.483729
0.920000	37.146660	0.483729
0.920000	37.138830	0.483729
0.920000	37.131000	0.483729
0.920000	37.123170	0.483729
0.920000	37.115339	0.483729
0.920000	37.107509	0.483729
0.920000	37.099679	0.483729
0.920000	37.091849	0.483729
0.920000	37.084018	0.483729
0.920000	37.076188	0.483729
0.920000	37.068358	0.483729
0.920000	37.060528	0.483729
0.920000	37.052698	0.483729
0.920000	37.044867	0.483729
0.920000	37.037037	0.483729
0.920000	37.029207	0.483729
0.920000	37.021377	0.483729
0.920000	37.013546	0.483729
0.920000	37.005716	0.483729
0.920000	36.997886	0.483729
0.920000	36.990056	0.483729
0.920000	36.982225	0.483729
0.920000	36.974395	0.483729
0.920000	36.966565	0.483729
0.920000	36.958735	0.483729
0.920000	36.950904	0.483729
0.920000	36.943074	0.483729
0.920000	36.935244	0.483729
0.920000	36.927414	0.483729
0.920000	36.919583	0.483729
0.920000	36.911753	0.483729
0.920000	36.903923	0.483729
0.920000	36.896093	0.483729
0.920000	36.888262	0.483729
0.920000	36.880432	0.483729
0.920000	36.872602	0.483729
0.920000	36.864772	0.483729
0.920000	36.856942	0.483729
0.920000	36.849111	0.483729
0.920000	36.841281	0.483729
0.920000	36.833451	0.483729
0.920000	36.825621	0.483729
0.920000	36.817790	0.483729
0.920000	36.809960	0.483729
0.920000	36.802130	0.483729
0.920000	36.794300	0.483729
0.920000	36.786469	0.483729
0.920000	36.778639	0.483729
0.920000	36.770809	0.483729
0.920000	36.762979	0.483729
0.920000	36.755148	0.483729
0.920000	36.747318	0.483729
0.920000	36.739488	0.483729
0.920000	36.731658	0.483729
0.920000	36.723827	0.483729
0.920000	36.715997	0.483729
0.920000	36.708167	0.483729
0.920000	36.700337	0.483729
0.920000	36.692506	0.483729
0.920000	36.684676	0.483729
0.920000	36.676846	0.483729
0.920000	36.669016	0.483729
0.920000	36.661185	0.483729
0.920000	36.653355	0.483729
0.920000	36.645525	0.483729
0.920000	36.637695	0.483729
0.920000	36.629865	0.483729
0.920000	36.622034	0.483729
0.920000	36.614204	0.483729
0.920000	36.606374	0.483729
0.920000	36.598544	0.483729
0.920000	36.590713	0.483729
0.920000	36.582883	0.483729
0.920000	36.575053	0.483729
0.920000	36.567223	0.483729
0.920000	36.559392	0.483729
0.920000	36.551562	0.483729
0.920000	36.543732	0.483729
0.920000	36.535902	0.483729
0.920000	36.528071	0.483729
0.920000	36.520241	0.483729
0.920000	36.512411	0.483729
0.920000	36.504581	0.483729
0.920000	36.496750	0.483729
0.920000	36.488920	0.483729
0.920000	36.481090	0.483729
0.920000	36.473260	0.483729
0.920000	36.465429	0.483729
0.920000	36.457599	0.483729
0.920000	36.449769	0.483729
0.920000	36.441939	0.483729
0.920000	36.434109	0.483729
0.920000	36.426278	0.483729
0.920000	36.418448	0.483729
0.920000	36.410618	0.483729
0.920000	36.402788	0.483729
0.920000	36.394957	0.483729
0.920000	36.387127	0.483729
0.920000	36.379297	0.483729
0.920000	36.371467	0.483729
0.920000	36.363636	0.483729
0.920000	36.355806	0.483729
0.920000	36.347976	0.483729
0.920000	36.340146	0.483729
0.920000	36.332315	0.483729
0.920000	36.324485	0.483729
0.920000	36.316655	0.483729
0.920000	36.308825	0.483729
0.920000	36.300994	0.483729
0.920000	36.293164	0.483729
0.920000	36.285334	0.483729
0.920000	36.277504	0.483729
0.920000	36.269673	0.483729
0.920000	36.261843	0.483729
0.920000	36.254013	0.483729
0.920000	36.246183	0.483729
0.920000	36.238353	0.483729
0.920000	36.230522	0.483729
0.920000	36.222692	0.483729
0.920000	36.214862	0.483729
0.920000	36.207032	0.483729
0.920000	36.199201	0.483729
0.920000	36.191371	0.483729
0.920000	36.183541	0.483729
0.920000	36.175711	0.483729
0.920000	36.167880	0.483729
0.920000	36.160050	0.483729
0.920000	36.152220	0.483729
0.920000	36.144390	0.483729
0.920000	36.136559	0.483729
0.920000	36.128729	0.483729
0.920000	36.120899	0.483729
0.920000	36.113069	0.483729
0.920000	36.105238	0.483729
0.920000	36.097408	0.483729
0.920000	36.089578	0.483729
0.920000	36.081748	0.483729
0.920000	36.073917	0.483729
0.920000	36.066087	0.483729
0.920000	36.058257	0.483729
0.920000	36.050427	0.483729
0.920000	36.042597	0.483729
0.920000	36.034766	0.483729
0.920000	36.026936	0.483729
0.920000	36.019106	0.483729
0.920000	36.011276	0.483729
0.920000	36.003445	0.483729
0.920000	35.995615	0.483729
0.920000	35.987785	0.483729
0.920000	35.979955	0.483729
0.920000	35.972124	0.483729
0.920000	35.964294	0.483729
0.920000	35.956464	0.483729
0.920000	35.948634	0.483729
0.920000	35.940803	0.483729
0.920000	35.932973	0.483729
0.920000	35.925143	0.483729
0.920000	35.917313	0.483729
0.920000	35.909482	0.483729
0.920000	35.901652	0.483729
0.920000	35.893822	0.483729
0.920000	35.885992	0.483729
0.920000	35.878161	0.483729
0.920000	35.870331	0.483729
0.920000	35.862501	0.483729
0.920000	35.854671	0.483729
0.920000	35.846840	0.483729
0.920000	35.839010	0.483729
0.920000	35.831180	0.483729
0.920000	35.823350	0.483729
0.920000	35.815520	0.483729
0.920000	35.807689	0.483729
0.920000	35.799859	0.483729
0.920000	35.792029	0.483729
0.920000	35.784199	0.483729
0.920000	35.776368	0.483729
0.920000	35.768538	0.483729
0.920000	35.760708	0.483729
0.920000	35.752878	0.483729
0.920000	35.745047	0.483729
0.920000	35.737217	0.483729
0.920000	35.729387	0.483729
0.920000	35.721557	0.483729
0.920000	35.713726	0.483729
0.920000	35.705896	0.483729
0.920000	35.698066	0.483729
0.920000	35.690236	0.483729
0.920000	35.682405	0.483729
0.920000	35.674575	0.483729
0.920000	35.666745	0.483729
0.920000	35.658915	0.483729
0.920000	35.651084	0.483729
0.920000	35.643254	0.483729
0.920000	35.635424	0.483729
0.920000	35.627594	0.483729
0.920000	35.619764	0.483729
0.920000	35.611933	0.483729
0.920000	35.604103	0.483729
0.920000	35.596273	0.483729
0.920000	35.588443	0.483729
0.920000	35.580612	0.483729
0.920000	35.572782	0.483729
0.920000	35.564952	0.483729
0.920000	35.557122	0.483729
0.920000	35.549291	0.483729
0.920000	35.541461	0.483729
0.920000	35.533631	0.483729
0.920000	35.525801	0.483729
0.920000	35.517970	0.483729
0.920000	35.510140	0.483729
0.920000	35.502310	0.483729
0.920000	35.494480	0.483729
0.920000	35.486649	0.483729
0.920000	35.486649	0.439754
0.920000	35.478819	0.439754
0.920000	35.470989	0.439754
0.920000	35.463159	0.439754
0.920000	35.455328	0.439754
0.920000	35.447498	0.439754
0.920000	35.439668	0.439754
0.920000	35.431838	0.439754
0.920000	35.424008	0.439754
0.920000	35.416177	0.439754
0.920000	35.408347	0.439754
0.920000	35.400517	0.439754
0.920000	35.392687	0.439754
0.920000	35.384856	0.439754
0.920000	35.377026	0.439754
0.920000	35.369196	0.439754
0.920000	35.361366	0.439754
0.920000	35.353535	0.439754
0.920000	35.345705	0.439754
0.920000	35.337875	0.439754
0.920000	35.330045	0.439754
0.920000	35.322214	0.439754
0.920000	35.314384	0.439754
0.920000	35.306554	0.439754
0.920000	35.298724	0.439754
0.920000	35.290893	0.439754
0.920000	35.283063	0.439754
0.920000	35.275233	0.439754
0.920000	35.267403	0.439754
0.920000	35.259572	0.439754
0.920000	35.251742	0.439754
0.920000	35.243912	0.439754
0.920000	35.236082	0.439754
0.920000	35.228252	0.439754
0.920000	35.220421	0.439754
0.920000	35.212591	0.439754
0.920000	35.204761	0.439754
0.920000	35.196931	0.439754
0.920000	35.189100	0.439754
0.920000	35.181270	0.439754
0.920000	35.173440	0.439754
0.920000	35.165610	0.439754
0.920000	35.157779	0.439754
0.920000	35.149949	0.439754
0.920000	35.142119	0.439754
0.920000	35.134289	0.439754
0.920000	35.126458	0.439754
0.920000	35.118628	0.439754
0.920000	35.110798	0.439754
0.920000	35.102968	0.439754
0.920000	35.095137	0.439754
0.920000	35.087307	0.439754
0.920000	35.079477	0.439754
0.920000	35.071647	0.439754
0.920000	35.063816	0.439754
0.920000	35.055986	0.439754
0.920000	35.048156	0.439754
0.920000	35.040326	0.439754
0.920000	35.032495	0.439754
0.920000	35.024665	0.439754
0.920000	35.016835	0.439754
0.920000	35.009005	0.439754
0.920000	35.001175	0.439754
0.920000	34.993344	0.439754
0.920000	34.985514	0.439754
0.920000	34.977684	0.439754
0.920000	34.969854	0.439754
0.920000	34.962023	0.439754
0.920000	34.954193	0.439754
0.920000	34.946363	0.439754
0.920000	34.938533	0.439754
0.920000	34.930702	0.439754
0.920000	34.922872	0.439754
0.920000	34.915042	0.439754
0.920000	34.907212	0.439754
0.920000	34.899381	0.439754
0.920000	34.891551	0.439754
0.920000	34.883721	0.439754
0.920000	34.875891	0.439754
0.920000	34.868060	0.439754
0.920000	34.860230	0.439754
0.920000	34.852400	0.439754
0.920000	34.844570	0.439754
0.920000	34.836739	0.439754
0.920000	34.828909	0.439754
0.920000	34.821079	0.439754
0.920000	34.813249	0.439754
0.920000	34.805419	0.439754
0.920000	34.797588	0.439754
0.920000	34.789758	0.439754
0.920000	34.781928	0.439754
0.920000	34.774098	0.439754
0.920000	34.766267	0.439754
0.920000	34.758437	0.439754
0.920000	34.750607	0.439754
0.920000	34.742777	0.439754
0.920000	34.734946	0.439754
0.920000	34.734946	0.395778
0.920000	34.727116	0.395778
0.920000	34.719286	0.395778
0.920000	34.711456	0.395778
0.920000	34.703625	0.395778
0.920000	34.695795	0.395778
0.920000	34.687965	0.395778
0.920000	34.680135	0.395778
0.920000	34.672304	0.395778
0.920000	34.664474	0.395778
0.920000	34.656644	0.395778
0.920000	34.648814	0.395778
0.920000	34.640983	0.395778
0.920000	34.633153	0.395778
0.920000	34.625323	0.395778
0.920000	34.617493	0.395778
0.920000	34.609663	0.395778
0.920000	34.601832	0.395778
0.920000	34.594002	0.395778
0.920000	34.586172	0.395778
0.920000	34.578342	0.395778
0.920000	34.570511	0.395778
0.920000	34.562681	0.395778
0.920000	34.554851	0.395778
0.920000	34.547021	0.395778
0.920000	34.539190	0.395778
0.920000	34.531360	0.395778
0.920000	34.523530	0.395778
0.920000	34.515700	0.395778
0.920000	34.507869	0.395778
0.920000	34.500039	0.395778
0.920000	34.492209	0.395778
0.920000	34.484379	0.395778
0.920000	34.476548	0.395778
0.920000	34.468718	0.395778
0.920000	34.460888	0.395778
0.920000	34.453058	0.395778
0.920000	34.445227	0.395778
0.920000	34.437397	0.395778
0.920000	34.429567	0.395778
0.920000	34.421737	0.395778
0.920000	34.413907	0.395778
0.920000	34.406076	0.395778
0.920000	34.398246	0.395778
0.920000	34.390416	0.395778
0.920000	34.382586	0.395778
0.920000	34.374755	0.395778
0.920000	34.366925	0.395778
0.920000	34.359095	0.395778
0.920000	34.351265	0.395778
0.920000	34.343434	0.395778
0.920000	34.335604	0.395778
0.920000	34.327774	0.395778
0.920000	34.319944	0.395778
0.920000	34.312113	0.395778
0.920000	34.304283	0.395778
0.920000	34.296453	0.395778
0.920000	34.288623	0.395778
0.920000	34.280792	0.395778
0.920000	34.272962	0.395778
0.920000	34.265132	0.395778
0.920000	34.257302	0.395778
0.920000	34.249471	0.395778
0.920000	34.241641	0.395778
0.920000	34.233811	0.395778
0.920000	34.225981	0.395778
0.920000	34.218150	0.395778
0.920000	34.210320	0.395778
0.920000	34.202490	0.395778
0.920000	34.194660	0.395778
0.920000	34.186830	0.395778
0.920000	34.178999	0.395778
0.920000	34.171169	0.395778
0.920000	34.163339	0.395778
0.920000	34.155509	0.395778
0.920000	34.147678	0.395778
0.920000	34.139848	0.395778
0.920000	34.132018	0.395778
0.920000	34.124188	0.395778
0.920000	34.116357	0.395778
0.920000	34.108527	0.395778
0.920000	34.100697	0.395778
0.920000	34.092867	0.395778
0.920000	34.085036	0.395778
0.920000	34.077206	0.395778
0.920000	34.069376	0.395778
0.920000	34.061546	0.395778
0.920000	34.053715	0.395778
0.920000	34.045885	0.395778
0.920000	34.038055	0.395778
0.920000	34.030225	0.395778
0.920000	34.022394	0.395778
0.920000	34.014564	0.395778
0.920000	34.006734	0.395778
0.920000	33.998904	0.395778
0.920000	33.991074	0.395778
0.920000	33.983243	0.395778
0.920000	33.975413	0.395778
0.920000	33.967583	0.395778
0.920000	33.959753	0.395778
0.920000	33.951922	0.395778
0.920000	33.944092	0.395778
0.920000	33.936262	0.395778
0.920000	33.928432	0.395778
0.920000	33.920601	0.395778
0.920000	33.912771	0.395778
0.920000	33.904941	0.395778
0.920000	33.897111	0.395778
0.920000	33.889280	0.395778
0.920000	33.881450	0.395778
0.920000	33.873620	0.395778
0.920000	33.865790	0.395778
0.920000	33.857959	0.395778
0.920000	33.850129	0.395778
0.920000	33.842299	0.395778
0.920000	33.834469	0.395778
0.920000	33.826638	0.395778
0.920000	33.818808	0.395778
0.920000	33.810978	0.395778
0.920000	33.803148	0.395778
0.920000	33.795318	0.395778
0.920000	33.787487	0.395778
0.920000	33.779657	0.395778
0.920000	33.771827	0.395778
0.920000	33.763997	0.395778
0.920000	33.756166	0.395778
0.920000	33.748336	0.395778
0.920000	33.740506	0.395778
0.920000	33.732676	0.395778
0.920000	33.724845	0.395778
0.920000	33.717015	0.395778
0.920000	33.709185	0.395778
0.920000	33.701355	0.395778
0.920000	33.693524	0.395778
0.920000	33.685694	0.395778
0.920000	33.677864	0.395778
0.920000	33.670034	0.395778
0.920000	33.662203	0.395778
0.920000	33.654373	0.395778
0.920000	33.646543	0.395778
0.920000	33.638713	0.395778
0.920000	33.630882	0.395778
0.920000	33.623052	0.395778
0.920000	33.615222	0.395778
0.920000	33.607392	0.395778
0.920000	33.599562	0.395778
0.920000	33.591731	0.395778
0.920000	33.583901	0.395778
0.920000	33.576071	0.395778
0.920000	33.568241	0.395778
0.920000	33.560410	0.395778
0.920000	33.552580	0.395778
0.920000	33.544750	0.395778
0.920000	33.536920	0.395778
0.920000	33.529089	0.395778
0.920000	33.521259	0.395778
0.920000	33.513429	0.395778
0.920000	33.505599	0.395778
0.920000	33.497768	0.395778
0.920000	33.489938	0.395778
0.920000	33.482108	0.395778
0.920000	33.474278	0.395778
0.920000	33.466447	0.395778
0.920000	33.458617	0.395778
0.920000	33.450787	0.395778
0.920000	33.442957	0.395778
0.920000	33.435126	0.395778
0.920000	33.427296	0.395778
0.920000	33.419466	0.395778
0.920000	33.411636	0.395778
0.920000	33.403805	0.395778
0.920000	33.395975	0.395778
0.920000	33.388145	0.395778
0.920000	33.380315	0.395778
0.920000	33.372485	0.395778
0.920000	33.364654	0.395778
0.920000	33.356824	0.395778
0.920000	33.348994	0.395778
0.920000	33.341164	0.395778
0.920000	33.333333	0.395778
0.920000	33.325503	0.395778
0.920000	33.317673	0.395778
0.920000	33.309843	0.395778
0.920000	33.302012	0.395778
0.920000	33.294182	0.395778
0.920000	33.286352	0.395778
0.920000	33.278522	0.395778
0.920000	33.270691	0.395778
0.920000	33.262861	0.395778
0.920000	33.255031	0.395778
0.920000	33.247201	0.395778
0.920000	33.239370	0.395778
0.920000	33.231540	0.395778
0.920000	33.223710	0.395778
0.920000	33.215880	0.395778
0.920000	33.208049	0.395778
0.920000	33.200219	0.395778
0.920000	33.192389	0.395778
0.920000	33.184559	0.395778
0.920000	33.176729	0.395778
0.920000	33.168898	0.395778
0.920000	33.161068	0.395778
0.920000	33.153238	0.395778
0.920000	33.145408	0.395778
0.920000	33.137577	0.395778
0.920000	33.129747	0.395778
0.920000	33.121917	0.395778
0.920000	33.114087	0.395778
0.920000	33.106256	0.395778
0.920000	33.098426	0.395778
0.920000	33.090596	0.395778
0.920000	33.082766	0.395778
0.920000	33.074935	0.395778
0.920000	33.067105	0.395778
0.920000	33.059275	0.395778
0.920000	33.051445	0.395778
0.920000	33.043614	0.395778
0.920000	33.035784	0.395778
0.920000	33.027954	0.395778
0.920000	33.020124	0.395778
0.920000	33.012293	0.395778
0.920000	33.004463	0.395778
0.920000	32.996633	0.395778
0.920000	32.988803	0.395778
0.920000	32.980973	0.395778
0.920000	32.973142	0.395778
0.920000	32.965312	0.395778
0.920000	32.957482	0.395778
0.920000	32.949652	0.395778
0.920000	32.941821	0.395778
0.920000	32.933991	0.395778
0.920000	32.926161	0.395778
0.920000	32.918331	0.395778
0.920000	32.910500	0.395778
0.920000	32.902670	0.395778
0.920000	32.894840	0.395778
0.920000	32.887010	0.395778
0.920000	32.879179	0.395778
0.920000	32.871349	0.395778
0.920000	32.863519	0.395778
0.920000	32.855689	0.395778
0.920000	32.847858	0.395778
0.920000	32.840028	0.395778
0.920000	32.832198	0.395778
0.920000	32.824368	0.395778
0.920000	32.816537	0.395778
0.920000	32.808707	0.395778
0.920000	32.800877	0.395778
0.920000	32.793047	0.395778
0.920000	32.785217	0.395778
0.920000	32.777386	0.395778
0.920000	32.769556	0.395778
0.920000	32.761726	0.395778
0.920000	32.753896	0.395778
0.920000	32.746065	0.395778
0.920000	32.738235	0.395778
0.920000	32.730405	0.395778
0.920000	32.722575	0.395778
0.920000	32.714744	0.395778
0.920000	32.706914	0.395778
0.920000	32.699084	0.395778
0.920000	32.691254	0.395778
0.920000	32.683423	0.395778
0.920000	32.675593	0.395778
0.920000	32.667763	0.395778
0.920000	32.659933	0.395778
0.920000	32.652102	0.395778
0.920000	32.644272	0.395778
0.920000	32.636442	0.395778
0.920000	32.628612	0.395778
0.920000	32.620781	0.395778
0.920000	32.612951	0.395778
0.920000	32.605121	0.395778
0.920000	32.597291	0.395778
0.920000	32.589460	0.395778
0.920000	32.581630	0.395778
0.920000	32.573800	0.395778
0.920000	32.565970	0.395778
0.920000	32.558140	0.395778
0.920000	32.550309	0.395778
0.920000	32.542479	0.395778
0.920000	32.534649	0.395778
0.920000	32.526819	0.395778
0.920000	32.518988	0.395778
0.920000	32.511158	0.395778
0.920000	32.503328	0.395778
0.920000	32.495498	0.395778
0.920000	32.487667	0.395778
0.920000	32.479837	0.395778
0.920000	32.472007	0.395778
0.920000	32.464177	0.395778
0.920000	32.456346	0.395778
0.920000	32.448516	0.395778
0.920000	32.440686	0.395778
0.920000	32.432856	0.395778
0.920000	32.425025	0.395778
0.920000	32.417195	0.395778
0.920000	32.409365	0.395778
0.920000	32.401535	0.395778
0.920000	32.393704	0.395778
0.920000	32.385874	0.395778
0.920000	32.378044	0.395778
0.920000	32.370214	0.395778
0.920000	32.362384	0.395778
0.920000	32.354553	0.395778
0.920000	32.346723	0.395778
0.920000	32.338893	0.395778
0.920000	32.331063	0.395778
0.920000	32.323232	0.395778
0.920000	32.315402	0.395778
0.920000	32.307572	0.395778
0.920000	32.299742	0.395778
0.920000	32.291911	0.395778
0.920000	32.284081	0.395778
0.920000	32.276251	0.395778
0.920000	32.268421	0.395778
0.920000	32.260590	0.395778
0.920000	32.252760	0.395778
0.920000	32.244930	0.395778
0.920000	32.237100	0.395778
0.920000	32.229269	0.395778
0.920000	32.221439	0.395778
0.920000	32.213609	0.395778
0.920000	32.205779	0.395778
0.920000	32.197948	0.395778
0.920000	32.190118	0.395778
0.920000	32.182288	0.395778
0.920000	32.174458	0.395778
0.920000	32.166628	0.395778
0.920000	32.158797	0.395778
0.920000	32.150967	0.395778
0.920000	32.143137	0.395778
0.920000	32.135307	0.395778
0.920000	32.127476	0.395778
0.920000	32.119646	0.395778
0.920000	32.111816	0.395778
0.920000	32.103986	0.395778
0.920000	32.096155	0.395778
0.920000	32.088325	0.395778
0.920000	32.080495	0.395778
0.920000	32.072665	0.395778
0.920000	32.064834	0.395778
0.920000	32.057004	0.395778
0.920000	32.049174	0.395778
0.920000	32.041344	0.395778
0.920000	32.033513	0.395778
0.920000	32.025683	0.395778
0.920000	32.017853	0.395778
0.920000	32.010023	0.395778
0.920000	32.002192	0.395778
0.920000	31.994362	0.395778
0.920000	31.986532	0.395778
0.920000	31.978702	0.395778
0.920000	31.970872	0.395778
0.920000	31.963041	0.395778
0.920000	31.955211	0.395778
0.920000	31.947381	0.395778
0.920000	31.939551	0.395778
0.920000	31.931720	0.395778
0.920000	31.923890	0.395778
0.920000	31.916060	0.395778
0.920000	31.908230	0.395778
0.920000	31.900399	0.395778
0.920000	31.892569	0.395778
0.920000	31.884739	0.395778
0.920000	31.876909	0.395778
0.920000	31.869078	0.395778
0.920000	31.861248	0.395778
0.920000	31.853418	0.395778
0.920000	31.845588	0.395778
0.920000	31.837757	0.395778
0.920000	31.829927	0.395778
0.920000	31.822097	0.395778
0.920000	31.814267	0.395778
0.920000	31.806436	0.395778
0.920000	31.798606	0.395778
0.920000	31.790776	0.395778
0.920000	31.782946	0.395778
0.920000	31.775115	0.395778
0.920000	31.767285	0.395778
0.920000	31.759455	0.395778
0.920000	31.751625	0.395778
0.920000	31.743795	0.395778
0.920000	31.735964	0.395778
0.920000	31.728134	0.395778
0.920000	31.720304	0.395778
0.920000	31.712474	0.395778
0.920000	31.704643	0.395778
0.920000	31.696813	0.395778
0.920000	31.688983	0.395778
0.920000	31.681153	0.395778
0.920000	31.673322	0.395778
0.920000	31.665492	0.395778
0.920000	31.657662	0.395778
0.920000	31.649832	0.395778
0.920000	31.642001	0.395778
0.920000	31.634171	0.395778
0.920000	31.626341	0.395778
0.920000	31.618511	0.395778
0.920000	31.610680	0.395778
0.920000	31.602850	0.395778
0.920000	31.595020	0.395778
0.920000	31.587190	0.395778
0.920000	31.579359	0.395778
0.920000	31.571529	0.395778
0.920000	31.563699	0.395778
0.920000	31.555869	0.395778
0.920000	31.548039	0.395778
0.920000	31.540208	0.395778
0.920000	31.532378	0.395778
0.920000	31.524548	0.395778
0.920000	31.516718	0.395778
0.920000	31.508887	0.395778
0.920000	31.501057	0.395778
0.920000	31.493227	0.395778
0.920000	31.485397	0.395778
0.920000	31.477566	0.395778
0.920000	31.469736	0.395778
0.920000	31.461906	0.395778
0.920000	31.454076	0.395778
0.920000	31.446245	0.395778
0.920000	31.438415	0.395778
0.920000	31.430585	0.395778
0.920000	31.422755	0.395778
0.920000	31.414924	0.395778
0.920000	31.407094	0.395778
0.920000	31.399264	0.395778
0.920000	31.391434	0.395778
0.920000	31.383603	0.395778
0.920000	31.375773	0.395778
0.920000	31.367943	0.395778
0.920000	31.360113	0.395778
0.920000	31.352283	0.395778
0.920000	31.344452	0.395778
0.920000	31.336622	0.395778
0.920000	31.328792	0.395778
0.920000	31.320962	0.395778
0.920000	31.313131	0.395778
0.920000	31.305301	0.395778
0.920000	31.297471	0.395778
0.920000	31.289641	0.395778
0.920000	31.281810	0.395778
0.920000	31.273980	0.395778
0.920000	31.266150	0.395778
0.920000	31.258320	0.395778
0.920000	31.250489	0.395778
0.920000	31.242659	0.395778
0.920000	31.234829	0.395778
0.920000	31.226999	0.395778
0.920000	31.219168	0.395778
0.920000	31.211338	0.395778
0.920000	31.203508	0.395778
0.920000	31.195678	0.395778
0.920000	31.187847	0.395778
0.920000	31.180017	0.395778
0.920000	31.172187	0.395778
0.920000	31.164357	0.395778
0.920000	31.156527	0.395778
0.920000	31.148696	0.395778
0.920000	31.140866	0.395778
0.920000	31.133036	0.395778
0.920000	31.125206	0.395778
0.920000	31.117375	0.395778
0.920000	31.109545	0.395778
0.920000	31.101715	0.395778
0.920000	31.093885	0.395778
0.920000	31.086054	0.395778
0.920000	31.078224	0.395778
0.920000	31.070394	0.395778
0.920000	31.062564	0.395778
0.920000	31.054733	0.395778
0.920000	31.046903	0.395778
0.920000	31.039073	0.395778
0.920000	31.031243	0.395778
0.920000	31.023412	0.395778
0.920000	31.015582	0.395778
0.920000	31.007752	0.395778
0.920000	30.999922	0.395778
0.920000	30.992091	0.395778
0.920000	30.984261	0.395778
0.920000	30.976431	0.395778
0.920000	30.968601	0.395778
0.920000	30.960770	0.395778
0.920000	30.952940	0.395778
0.920000	30.945110	0.395778
0.920000	30.937280	0.395778
0.920000	30.929450	0.395778
0.920000	30.921619	0.395778
0.920000	30.913789	0.395778
0.920000	30.905959	0.395778
0.920000	30.898129	0.395778
0.920000	30.890298	0.395778
0.920000	30.882468	0.395778
0.920000	30.874638	0.395778
0.920000	30.866808	0.395778
0.920000	30.858977	0.395778
0.920000	30.851147	0.395778
0.920000	30.843317	0.395778
0.920000	30.835487	0.395778
0.920000	30.827656	0.395778
0.920000	30.819826	0.395778
0.920000	30.811996	0.395778
0.920000	30.804166	0.395778
0.920000	30.796335	0.395778
0.920000	30.788505	0.395778
0.920000	30.780675	0.395778
0.920000	30.772845	0.395778
0.920000	30.765014	0.395778
0.920000	30.757184	0.395778
0.920000	30.749354	0.395778
0.920000	30.741524	0.395778
0.920000	30.733694	0.395778
0.920000	30.725863	0.395778
0.920000	30.718033	0.395778
0.920000	30.710203	0.395778
0.920000	30.702373	0.395778
0.920000	30.694542	0.395778
0.920000	30.686712	0.395778
0.920000	30.678882	0.395778
0.920000	30.671052	0.395778
0.920000	30.663221	0.395778
0.920000	30.655391	0.395778
0.920000	30.647561	0.395778
0.920000	30.639731	0.395778
0.920000	30.631900	0.395778
0.920000	30.624070	0.395778
0.920000	30.616240	0.395778
0.920000	30.608410	0.395778
0.920000	30.600579	0.395778
0.920000	30.592749	0.395778
0.920000	30.584919	0.395778
0.920000	30.577089	0.395778
0.920000	30.569258	0.395778
0.920000	30.561428	0.395778
0.920000	30.553598	0.395778
0.920000	30.545768	0.395778
0.920000	30.537938	0.395778
0.920000	30.530107	0.395778
0.920000	30.522277	0.395778
0.920000	30.514447	0.395778
0.920000	30.506617	0.395778
0.920000	30.498786	0.395778
0.920000	30.490956	0.395778
0.920000	30.483126	0.395778
0.920000	30.475296	0.395778
0.920000	30.467465	0.395778
0.920000	30.459635	0.395778
0.920000	30.451805	0.395778
0.920000	30.443975	0.395778
0.920000	30.436144	0.395778
0.920000	30.428314	0.395778
0.920000	30.420484	0.395778
0.920000	30.412654	0.395778
0.920000	30.404823	0.395778
0.920000	30.396993	0.395778
0.920000	30.389163	0.395778
0.920000	30.381333	0.395778
0.920000	30.373502	0.395778
0.920000	30.365672	0.395778
0.920000	30.357842	0.395778
0.920000	30.350012	0.395778
0.920000	30.342182	0.395778
0.920000	30.334351	0.395778
0.920000	30.326521	0.395778
0.920000	30.318691	0.395778
0.920000	30.310861	0.395778
0.920000	30.303030	0.395778
0.920000	30.295200	0.395778
0.920000	30.287370	0.395778
0.920000	30.279540	0.395778
0.920000	30.271709	0.395778
0.920000	30.263879	0.395778
0.920000	30.256049	0.395778
0.920000	30.248219	0.395778
0.920000	30.240388	0.395778
0.920000	30.232558	0.395778
0.920000	30.224728	0.395778
0.920000	30.216898	0.395778
0.920000	30.209067	0.395778
0.920000	30.201237	0.395778
0.920000	30.193407	0.395778
0.920000	30.185577	0.395778
0.920000	30.177746	0.395778
0.920000	30.169916	0.395778
0.920000	30.162086	0.395778
0.920000	30.154256	0.395778
0.920000	30.146425	0.395778
0.920000	30.138595	0.395778
0.920000	30.130765	0.395778
0.920000	30.122935	0.395778
0.920000	30.115105	0.395778
0.920000	30.107274	0.395778
0.920000	30.099444	0.395778
0.920000	30.091614	0.395778
0.920000	30.083784	0.395778
0.920000	30.075953	0.395778
0.920000	30.068123	0.395778
0.920000	30.060293	0.395778
0.920000	30.052463	0.395778
0.920000	30.044632	0.395778
0.920000	30.036802	0.395778
0.920000	30.028972	0.395778
0.920000	30.021142	0.395778
0.920000	30.013311	0.395778
0.920000	30.005481	0.395778
0.920000	29.997651	0.395778
0.920000	29.989821	0.395778
0.920000	29.981990	0.395778
0.920000	29.974160	0.395778
0.920000	29.966330	0.395778
0.920000	29.958500	0.395778
0.920000	29.950669	0.395778
0.920000	29.942839	0.395778
0.920000	29.935009	0.395778
0.920000	29.927179	0.395778
0.920000	29.919349	0.395778
0.920000	29.911518	0.395778
0.920000	29.903688	0.395778
0.920000	29.895858	0.395778
0.920000	29.888028	0.395778
0.920000	29.880197	0.395778
0.920000	29.872367	0.395778
0.920000	29.864537	0.395778
0.920000	29.856707	0.395778
0.920000	29.848876	0.395778
0.920000	29.841046	0.395778
0.920000	29.833216	0.395778
0.920000	29.825386	0.395778
0.920000	29.817555	0.395778
0.920000	29.809725	0.395778
0.920000	29.801895	0.395778
0.920000	29.794065	0.395778
0.920000	29.786234	0.395778
0.920000	29.778404	0.395778
0.920000	29.770574	0.395778
0.920000	29.762744	0.395778
0.920000	29.754913	0.395778
0.920000	29.747083	0.395778
0.920000	29.739253	0.395778
0.920000	29.731423	0.395778
0.920000	29.723593	0.395778
0.920000	29.715762	0.395778
0.920000	29.707932	0.395778
0.920000	29.700102	0.395778
0.920000	29.692272	0.395778
0.920000	29.684441	0.395778
0.920000	29.676611	0.395778
0.920000	29.668781	0.395778
0.920000	29.660951	0.395778
0.920000	29.653120	0.395778
0.920000	29.645290	0.395778
0.920000	29.637460	0.395778
0.920000	29.629630	0.395778
0.920000	29.621799	0.395778
0.920000	29.613969	0.395778
0.920000	29.606139	0.395778
0.920000	29.598309	0.395778
0.920000	29.590478	0.395778
0.920000	29.582648	0.395778
0.920000	29.574818	0.395778
0.920000	29.566988	0.395778
0.920000	29.559157	0.395778
0.920000	29.551327	0.395778
0.920000	29.543497	0.395778
0.920000	29.535667	0.395778
0.920000	29.527837	0.395778
0.920000	29.520006	0.395778
0.920000	29.512176	0.395778
0.920000	29.504346	0.395778
0.920000	29.496516	0.395778
0.920000	29.488685	0.395778
0.920000	29.480855	0.395778
0.920000	29.473025	0.395778
0.920000	29.465195	0.395778
0.920000	29.457364	0.395778
0.920000	29.449534	0.395778
0.920000	29.441704	0.395778
0.920000	29.433874	0.395778
0.920000	29.426043	0.395778
0.920000	29.418213	0.395778
0.920000	29.410383	0.395778
0.920000	29.402553	0.395778
0.920000	29.394722	0.395778
0.920000	29.386892	0.395778
0.920000	29.379062	0.395778
0.920000	29.371232	0.395778
0.920000	29.363401	0.395778
0.920000	29.355571	0.395778
0.920000	29.347741	0.395778
0.920000	29.339911	0.395778
0.920000	29.332080	0.395778
0.920000	29.324250	0.395778
0.920000	29.316420	0.395778
0.920000	29.308590	0.395778
0.920000	29.300760	0.395778
0.920000	29.292929	0.395778
0.920000	29.285099	0.395778
0.930000	29.277269	0.395778
0.930000	29.269439	0.395778
0.930000	29.261608	0.395778
0.930000	29.253778	0.395778
0.930000	29.245948	0.395778
0.930000	29.238118	0.395778
0.930000	29.230287	0.395778
0.930000	29.222457	0.395778
0.930000	29.214627	0.395778
0.930000	29.206797	0.395778
0.930000	29.198966	0.395778
0.930000	29.191136	0.395778
0.930000	29.183306	0.395778
0.930000	29.175476	0.395778
0.930000	29.167645	0.395778
0.930000	29.159815	0.395778
0.930000	29.151985	0.395778
0.930000	29.144155	0.395778
0.930000	29.136324	0.395778
0.930000	29.128494	0.395778
0.930000	29.120664	0.395778
0.930000	29.112834	0.395778
0.930000	29.105004	0.395778
0.930000	29.097173	0.395778
0.930000	29.089343	0.395778
0.930000	29.081513	0.395778
0.930000	29.073683	0.395778
0.930000	29.065852	0.395778
0.930000	29.058022	0.395778
0.930000	29.050192	0.395778
0.930000	29.042362	0.395778
0.930000	29.034531	0.395778
0.930000	29.026701	0.395778
0.930000	29.018871	0.395778
0.930000	29.011041	0.395778
0.930000	29.003210	0.395778
0.930000	28.995380	0.395778
0.930000	28.987550	0.395778
0.930000	28.979720	0.395778
0.930000	28.971889	0.395778
0.930000	28.964059	0.395778
0.930000	28.956229	0.395778
0.930000	28.948399	0.395778
0.930000	28.940568	0.395778
0.930000	28.932738	0.395778
0.930000	28.924908	0.395778
0.930000	28.917078	0.395778
0.930000	28.909248	0.395778
0.930000	28.901417	0.395778
0.930000	28.893587	0.395778
0.930000	28.885757	0.395778
0.930000	28.877927	0.395778
0.930000	28.870096	0.395778
0.930000	28.862266	0.395778
0.930000	28.854436	0.395778
0.930000	28.846606	0.395778
0.930000	28.838775	0.395778
0.930000	28.830945	0.395778
0.930000	28.823115	0.395778
0.930000	28.815285	0.395778
0.930000	28.807454	0.395778
0.930000	28.799624	0.395778
0.930000	28.791794	0.395778
0.930000	28.783964	0.395778
0.930000	28.776133	0.395778
0.930000	28.768303	0.395778
0.930000	28.760473	0.395778
0.930000	28.752643	0.395778
0.930000	28.744812	0.395778
0.930000	28.736982	0.395778
0.930000	28.729152	0.395778
0.930000	28.721322	0.395778
0.930000	28.713492	0.395778
0.930000	28.705661	0.395778
0.930000	28.697831	0.395778
0.930000	28.690001	0.395778
0.930000	28.682171	0.395778
0.930000	28.674340	0.395778
0.930000	28.666510	0.395778
0.930000	28.658680	0.395778
0.930000	28.650850	0.395778
0.930000	28.643019	0.395778
0.930000	28.635189	0.395778
0.930000	28.627359	0.395778
0.930000	28.619529	0.395778
0.930000	28.611698	0.395778
0.930000	28.603868	0.395778
0.930000	28.596038	0.395778
0.930000	28.588208	0.395778
0.930000	28.580377	0.395778
0.930000	28.572547	0.395778
0.930000	28.564717	0.395778
0.930000	28.556887	0.395778
0.930000	28.549056	0.395778
0.930000	28.541226	0.395778
0.930000	28.533396	0.395778
0.930000	28.525566	0.395778
0.930000	28.517735	0.395778
0.930000	28.509905	0.395778
0.930000	28.502075	0.395778
0.930000	28.494245	0.395778
0.930000	28.486415	0.395778
0.930000	28.478584	0.395778
0.930000	28.470754	0.395778
0.930000	28.462924	0.395778
0.930000	28.455094	0.395778
0.930000	28.447263	0.395778
0.930000	28.439433	0.395778
0.930000	28.431603	0.395778
0.930000	28.423773	0.395778
0.930000	28.415942	0.395778
0.930000	28.408112	0.395778
0.930000	28.400282	0.395778
0.930000	28.392452	0.395778
0.930000	28.384621	0.395778
0.930000	28.376791	0.395778
0.930000	28.368961	0.395778
0.930000	28.361131	0.395778
0.930000	28.353300	0.395778
0.930000	28.345470	0.395778
0.930000	28.337640	0.395778
0.930000	28.329810	0.395778
0.930000	28.321979	0.395778
0.930000	28.314149	0.395778
0.930000	28.306319	0.395778
0.930000	28.298489	0.395778
0.930000	28.290659	0.395778
0.930000	28.282828	0.395778
0.930000	28.274998	0.395778
0.930000	28.267168	0.395778
0.930000	28.259338	0.395778
0.930000	28.251507	0.395778
0.930000	28.243677	0.395778
0.930000	28.235847	0.395778
0.930000	28.228017	0.395778
0.930000	28.220186	0.395778
0.930000	28.212356	0.395778
0.930000	28.204526	0.395778
0.930000	28.196696	0.395778
0.930000	28.188865	0.395778
0.930000	28.181035	0.395778
0.930000	28.173205	0.395778
0.930000	28.165375	0.395778
0.930000	28.157544	0.395778
0.930000	28.149714	0.395778
0.930000	28.141884	0.395778
0.930000	28.134054	0.395778
0.930000	28.126223	0.395778
0.930000	28.118393	0.395778
0.930000	28.110563	0.395778
0.930000	28.102733	0.395778
0.930000	28.094903	0.395778
0.930000	28.087072	0.395778
0.930000	28.079242	0.395778
0.930000	28.071412	0.395778
0.930000	28.063582	0.395778
0.930000	28.055751	0.395778
0.930000	28.047921	0.395778
0.930000	28.040091	0.395778
0.930000	28.032261	0.395778
0.930000	28.024430	0.395778
0.930000	28.016600	0.395778
0.930000	28.008770	0.395778
0.930000	28.000940	0.395778
0.930000	27.993109	0.395778
0.930000	27.985279	0.395778
0.930000	27.977449	0.395778
0.930000	27.969619	0.395778
0.930000	27.961788	0.395778
0.930000	27.953958	0.395778
0.930000	27.946128	0.395778
0.930000	27.938298	0.395778
0.930000	27.930467	0.395778
0.930000	27.922637	0.395778
0.930000	27.914807	0.395778
0.930000	27.906977	0.395778
0.930000	27.899147	0.395778
0.930000	27.891316	0.395778
0.930000	27.883486	0.395778
0.930000	27.875656	0.395778
0.930000	27.867826	0.395778
0.930000	27.859995	0.395778
0.930000	27.852165	0.395778
0.930000	27.844335	0.395778
0.930000	27.836505	0.395778
0.930000	27.828674	0.395778
0.930000	27.820844	0.395778
0.930000	27.813014	0.395778
0.930000	27.805184	0.395778
0.930000	27.797353	0.395778
0.930000	27.789523	0.395778
0.930000	27.781693	0.395778
0.930000	27.773863	0.395778
0.930000	27.766032	0.395778
0.930000	27.758202	0.395778
0.930000	27.750372	0.395778
0.930000	27.742542	0.395778
0.930000	27.734711	0.395778
0.930000	27.726881	0.395778
0.930000	27.719051	0.395778
0.930000	27.711221	0.395778
0.930000	27.703390	0.395778
0.930000	27.695560	0.395778
0.930000	27.687730	0.395778
0.930000	27.679900	0.395778
0.930000	27.672070	0.395778
0.930000	27.664239	0.395778
0.930000	27.656409	0.395778
0.930000	27.648579	0.395778
0.930000	27.640749	0.395778
0.930000	27.632918	0.395778
0.930000	27.625088	0.395778
0.930000	27.617258	0.395778
0.930000	27.609428	0.395778
0.930000	27.601597	0.395778
0.930000	27.593767	0.395778
0.930000	27.585937	0.395778
0.930000	27.578107	0.395778
0.930000	27.570276	0.395778
0.930000	27.562446	0.395778
0.930000	27.554616	0.395778
0.930000	27.546786	0.395778
0.930000	27.538955	0.395778
0.930000	27.531125	0.395778
0.930000	27.523295	0.395778
0.930000	27.515465	0.395778
0.930000	27.507634	0.395778
0.930000	27.499804	0.395778
0.930000	27.491974	0.395778
0.930000	27.484144	0.395778
0.930000	27.476314	0.395778
0.930000	27.468483	0.395778
0.930000	27.460653	0.395778
0.930000	27.452823	0.395778
0.930000	27.444993	0.395778
0.930000	27.437162	0.395778
0.930000	27.429332	0.395778
0.930000	27.421502	0.395778
0.930000	27.413672	0.395778
0.930000	27.405841	0.395778
0.930000	27.398011	0.395778
0.930000	27.390181	0.395778
0.930000	27.382351	0.395778
0.930000	27.374520	0.395778
0.930000	27.366690	0.395778
0.930000	27.358860	0.395778
0.930000	27.351030	0.395778
0.930000	27.343199	0.395778
0.930000	27.335369	0.395778
0.930000	27.327539	0.395778
0.930000	27.319709	0.395778
0.930000	27.311878	0.395778
0.930000	27.304048	0.395778
0.930000	27.296218	0.395778
0.930000	27.288388	0.395778
0.930000	27.280558	0.395778
0.930000	27.272727	0.395778
0.930000	27.272727	0.351803
0.930000	27.264897	0.351803
0.930000	27.264897	0.307828
0.930000	27.257067	0.307828
0.930000	27.249237	0.307828
0.930000	27.241406	0.307828
0.930000	27.233576	0.307828
0.930000	27.225746	0.307828
0.930000	27.217916	0.307828
0.930000	27.210085	0.307828
0.930000	27.202255	0.307828
0.930000	27.194425	0.307828
0.930000	27.186595	0.307828
0.930000	27.178764	0.307828
0.930000	27.170934	0.307828
0.930000	27.163104	0.307828
0.930000	27.155274	0.307828
0.930000	27.147443	0.307828
0.930000	27.139613	0.307828
0.930000	27.131783	0.307828
0.930000	27.123953	0.307828
0.930000	27.116122	0.307828
0.930000	27.108292	0.307828
0.930000	27.100462	0.307828
0.930000	27.092632	0.307828
0.930000	27.084802	0.307828
0.930000	27.076971	0.307828
0.930000	27.069141	0.307828
0.930000	27.061311	0.307828
0.930000	27.053481	0.307828
0.930000	27.045650	0.307828
0.930000	27.037820	0.307828
0.930000	27.029990	0.307828
0.930000	27.022160	0.307828
0.930000	27.014329	0.307828
0.930000	27.006499	0.307828
0.930000	26.998669	0.307828
0.930000	26.990839	0.307828
0.930000	26.983008	0.307828
0.930000	26.975178	0.307828
0.930000	26.967348	0.307828
0.930000	26.959518	0.307828
0.930000	26.951687	0.307828
0.930000	26.943857	0.307828
0.930000	26.936027	0.307828
0.930000	26.928197	0.307828
0.930000	26.920366	0.307828
0.930000	26.912536	0.307828
0.930000	26.904706	0.307828
0.930000	26.896876	0.307828
0.930000	26.889045	0.307828
0.930000	26.881215	0.307828
0.930000	26.873385	0.307828
0.930000	26.865555	0.307828
0.930000	26.857725	0.307828
0.930000	26.849894	0.307828
0.930000	26.842064	0.307828
0.930000	26.834234	0.307828
0.930000	26.826404	0.307828
0.930000	26.818573	0.307828
0.930000	26.810743	0.307828
0.930000	26.802913	0.307828
0.930000	26.795083	0.307828
0.930000	26.787252	0.307828
0.930000	26.779422	0.307828
0.930000	26.771592	0.307828
0.930000	26.763762	0.307828
0.930000	26.755931	0.307828
0.930000	26.748101	0.307828
0.930000	26.740271	0.307828
0.930000	26.732441	0.307828
0.930000	26.724610	0.307828
0.930000	26.716780	0.307828
0.930000	26.708950	0.307828
0.930000	26.701120	0.307828
0.930000	26.693289	0.307828
0.930000	26.685459	0.307828
0.930000	26.677629	0.307828
0.930000	26.669799	0.307828
0.930000	26.661969	0.307828
0.930000	26.654138	0.307828
0.930000	26.646308	0.307828
0.930000	26.638478	0.307828
0.930000	26.630648	0.307828
0.930000	26.622817	0.307828
0.930000	26.614987	0.307828
0.930000	26.607157	0.307828
0.930000	26.599327	0.307828
0.930000	26.591496	0.307828
0.930000	26.583666	0.307828
0.930000	26.575836	0.307828
0.930000	26.568006	0.307828
0.930000	26.560175	0.307828
0.930000	26.552345	0.307828
0.930000	26.544515	0.307828
0.930000	26.536685	0.307828
0.930000	26.528854	0.307828
0.930000	26.521024	0.307828
0.930000	26.513194	0.307828
0.930000	26.505364	0.307828
0.930000	26.497533	0.307828
0.930000	26.489703	0.307828
0.930000	26.481873	0.307828
0.930000	26.474043	0.307828
0.930000	26.466213	0.307828
0.930000	26.458382	0.307828
0.930000	26.450552	0.307828
0.930000	26.442722	0.307828
0.930000	26.434892	0.307828
0.930000	26.427061	0.307828
0.930000	26.419231	0.307828
0.930000	26.411401	0.307828
0.930000	26.403571	0.307828
0.930000	26.395740	0.307828
0.930000	26.387910	0.307828
0.930000	26.380080	0.307828
0.930000	26.372250	0.307828
0.930000	26.364419	0.307828
0.930000	26.356589	0.307828
0.930000	26.348759	0.307828
0.930000	26.340929	0.307828
0.930000	26.333098	0.307828
0.930000	26.325268	0.307828
0.930000	26.317438	0.307828
0.930000	26.309608	0.307828
0.930000	26.301777	0.307828
0.930000	26.293947	0.307828
0.930000	26.286117	0.307828
0.930000	26.278287	0.307828
0.930000	26.270457	0.307828
0.930000	26.262626	0.307828
0.930000	26.254796	0.307828
0.930000	26.246966	0.307828
0.930000	26.239136	0.307828
0.930000	26.231305	0.307828
0.930000	26.223475	0.307828
0.930000	26.215645	0.307828
0.930000	26.207815	0.307828
0.930000	26.199984	0.307828
0.930000	26.192154	0.307828
0.930000	26.184324	0.307828
0.930000	26.176494	0.307828
0.930000	26.168663	0.307828
0.930000	26.160833	0.307828
0.930000	26.153003	0.307828
0.930000	26.145173	0.307828
0.930000	26.137342	0.307828
0.930000	26.129512	0.307828
0.930000	26.121682	0.307828
0.930000	26.113852	0.307828
0.930000	26.106021	0.307828
0.930000	26.098191	0.307828
0.930000	26.090361	0.307828
0.930000	26.082531	0.307828
0.930000	26.074700	0.307828
0.930000	26.066870	0.307828
0.930000	26.059040	0.307828
0.930000	26.051210	0.307828
0.930000	26.043380	0.307828
0.930000	26.035549	0.307828
0.930000	26.027719	0.307828
0.930000	26.019889	0.307828
0.930000	26.012059	0.307828
0.930000	26.004228	0.307828
0.930000	25.996398	0.307828
0.930000	25.988568	0.307828
0.930000	25.980738	0.307828
0.930000	25.972907	0.307828
0.930000	25.965077	0.307828
0.930000	25.957247	0.307828
0.930000	25.949417	0.307828
0.930000	25.941586	0.307828
0.930000	25.941586	0.263852
0.930000	25.933756	0.263852
0.930000	25.925926	0.263852
0.930000	25.918096	0.263852
0.930000	25.910265	0.263852
0.930000	25.902435	0.263852
0.930000	25.894605	0.263852
0.930000	25.886775	0.263852
0.930000	25.878944	0.263852
0.930000	25.871114	0.263852
0.930000	25.863284	0.263852
0.930000	25.855454	0.263852
0.930000	25.847624	0.263852
0.930000	25.839793	0.263852
0.930000	25.831963	0.263852
0.930000	25.824133	0.263852
0.930000	25.816303	0.263852
0.930000	25.808472	0.263852
0.930000	25.800642	0.263852
0.930000	25.792812	0.263852
0.930000	25.784982	0.263852
0.930000	25.777151	0.263852
0.930000	25.769321	0.263852
0.930000	25.761491	0.263852
0.930000	25.753661	0.263852
0.930000	25.745830	0.263852
0.930000	25.738000	0.263852
0.930000	25.730170	0.263852
0.930000	25.722340	0.263852
0.930000	25.714509	0.263852
0.930000	25.706679	0.263852
0.930000	25.698849	0.263852
0.930000	25.691019	0.263852
0.930000	25.683188	0.263852
0.930000	25.675358	0.263852
0.930000	25.667528	0.263852
0.930000	25.659698	0.263852
0.930000	25.651868	0.263852
0.930000	25.644037	0.263852
0.930000	25.636207	0.263852
0.930000	25.628377	0.263852
0.930000	25.620547	0.263852
0.930000	25.612716	0.263852
0.930000	25.604886	0.263852
0.930000	25.597056	0.263852
0.930000	25.589226	0.263852
0.930000	25.581395	0.263852
0.930000	25.573565	0.263852
0.930000	25.565735	0.263852
0.930000	25.557905	0.263852
0.930000	25.550074	0.263852
0.930000	25.542244	0.263852
0.930000	25.534414	0.263852
0.930000	25.526584	0.263852
0.930000	25.518753	0.263852
0.930000	25.510923	0.263852
0.930000	25.503093	0.263852
0.930000	25.495263	0.263852
0.930000	25.487432	0.263852
0.930000	25.479602	0.263852
0.930000	25.471772	0.263852
0.930000	25.463942	0.263852
0.930000	25.456112	0.263852
0.930000	25.448281	0.263852
0.930000	25.440451	0.263852
0.930000	25.432621	0.263852
0.930000	25.424791	0.263852
0.930000	25.416960	0.263852
0.930000	25.409130	0.263852
0.930000	25.401300	0.263852
0.930000	25.393470	0.263852
0.930000	25.385639	0.263852
0.930000	25.377809	0.263852
0.930000	25.369979	0.263852
0.930000	25.362149	0.263852
0.930000	25.354318	0.263852
0.930000	25.346488	0.263852
0.930000	25.338658	0.263852
0.930000	25.330828	0.263852
0.930000	25.322997	0.263852
0.930000	25.315167	0.263852
0.930000	25.307337	0.263852
0.930000	25.299507	0.263852
0.930000	25.291676	0.263852
0.930000	25.283846	0.263852
0.930000	25.276016	0.263852
0.930000	25.268186	0.263852
0.930000	25.260355	0.263852
0.930000	25.252525	0.263852
0.930000	25.244695	0.263852
0.930000	25.236865	0.263852
0.930000	25.229035	0.263852
0.930000	25.221204	0.263852
0.930000	25.213374	0.263852
0.930000	25.205544	0.263852
0.930000	25.197714	0.263852
0.930000	25.189883	0.263852
0.930000	25.182053	0.263852
0.930000	25.174223	0.263852
0.930000	25.166393	0.263852
0.930000	25.158562	0.263852
0.930000	25.150732	0.263852
0.930000	25.142902	0.263852
0.930000	25.135072	0.263852
0.930000	25.127241	0.263852
0.930000	25.119411	0.263852
0.930000	25.111581	0.263852
0.930000	25.103751	0.263852
0.930000	25.095920	0.263852
0.930000	25.088090	0.263852
0.930000	25.080260	0.263852
0.930000	25.072430	0.263852
0.930000	25.064599	0.263852
0.930000	25.056769	0.263852
0.930000	25.048939	0.263852
0.930000	25.041109	0.263852
0.930000	25.033279	0.263852
0.930000	25.025448	0.263852
0.930000	25.017618	0.263852
0.930000	25.009788	0.263852
0.930000	25.001958	0.263852
0.930000	24.994127	0.263852
0.930000	24.986297	0.263852
0.930000	24.978467	0.263852
0.930000	24.970637	0.263852
0.930000	24.962806	0.263852
0.930000	24.954976	0.263852
0.930000	24.947146	0.263852
0.930000	24.939316	0.263852
0.930000	24.931485	0.263852
0.930000	24.923655	0.263852
0.930000	24.915825	0.263852
0.930000	24.907995	0.263852
0.930000	24.900164	0.263852
0.930000	24.892334	0.263852
0.930000	24.884504	0.263852
0.930000	24.876674	0.263852
0.930000	24.868843	0.263852
0.930000	24.861013	0.263852
0.930000	24.853183	0.263852
0.930000	24.845353	0.263852
0.930000	24.837523	0.263852
0.930000	24.829692	0.263852
0.930000	24.821862	0.263852
0.930000	24.814032	0.263852
0.930000	24.806202	0.263852
0.930000	24.798371	0.263852
0.930000	24.790541	0.263852
0.930000	24.782711	0.263852
0.930000	24.774881	0.263852
0.930000	24.767050	0.263852
0.930000	24.759220	0.263852
0.930000	24.751390	0.263852
0.930000	24.743560	0.263852
0.930000	24.735729	0.263852
0.930000	24.727899	0.263852
0.930000	24.720069	0.263852
0.930000	24.712239	0.263852
0.930000	24.704408	0.263852
0.930000	24.696578	0.263852
0.930000	24.688748	0.263852
0.930000	24.680918	0.263852
0.930000	24.673087	0.263852
0.930000	24.665257	0.263852
0.930000	24.657427	0.263852
0.930000	24.649597	0.263852
0.930000	24.641767	0.263852
0.930000	24.633936	0.263852
0.930000	24.626106	0.263852
0.930000	24.618276	0.263852
0.930000	24.610446	0.263852
0.930000	24.602615	0.263852
0.930000	24.594785	0.263852
0.930000	24.586955	0.263852
0.930000	24.579125	0.263852
0.930000	24.571294	0.263852
0.930000	24.563464	0.263852
0.930000	24.555634	0.263852
0.930000	24.547804	0.263852
0.930000	24.539973	0.263852
0.930000	24.532143	0.263852
0.930000	24.524313	0.263852
0.930000	24.516483	0.263852
0.930000	24.508652	0.263852
0.930000	24.500822	0.263852
0.930000	24.492992	0.263852
0.930000	24.485162	0.263852
0.930000	24.477331	0.263852
0.930000	24.469501	0.263852
0.930000	24.461671	0.263852
0.930000	24.453841	0.263852
0.930000	24.446010	0.263852
0.930000	24.438180	0.263852
0.930000	24.430350	0.263852
0.930000	24.422520	0.263852
0.930000	24.414690	0.263852
0.930000	24.406859	0.263852
0.930000	24.399029	0.263852
0.930000	24.391199	0.263852
0.930000	24.383369	0.263852
0.930000	24.375538	0.263852
0.930000	24.367708	0.263852
0.930000	24.359878	0.263852
0.930000	24.352048	0.263852
0.930000	24.344217	0.263852
0.930000	24.336387	0.263852
0.930000	24.328557	0.263852
0.930000	24.320727	0.263852
0.930000	24.312896	0.263852
0.930000	24.305066	0.263852
0.930000	24.297236	0.263852
0.930000	24.289406	0.263852
0.930000	24.281575	0.263852
0.930000	24.273745	0.263852
0.930000	24.265915	0.263852
0.930000	24.258085	0.263852
0.930000	24.250254	0.263852
0.930000	24.242424	0.263852
0.930000	24.234594	0.263852
0.930000	24.226764	0.263852
0.930000	24.218934	0.263852
0.930000	24.211103	0.263852
0.930000	24.203273	0.263852
0.930000	24.195443	0.263852
0.930000	24.187613	0.263852
0.930000	24.179782	0.263852
0.930000	24.171952	0.263852
0.930000	24.164122	0.263852
0.930000	24.156292	0.263852
0.930000	24.148461	0.263852
0.930000	24.140631	0.263852
0.930000	24.132801	0.263852
0.930000	24.124971	0.263852
0.930000	24.117140	0.263852
0.930000	24.109310	0.263852
0.930000	24.101480	0.263852
0.930000	24.093650	0.263852
0.930000	24.085819	0.263852
0.930000	24.077989	0.263852
0.930000	24.070159	0.263852
0.930000	24.062329	0.263852
0.930000	24.054498	0.263852
0.930000	24.046668	0.263852
0.930000	24.038838	0.263852
0.930000	24.031008	0.263852
0.930000	24.023178	0.263852
0.930000	24.015347	0.263852
0.930000	24.007517	0.263852
0.930000	23.999687	0.263852
0.930000	23.991857	0.263852
0.930000	23.984026	0.263852
0.930000	23.976196	0.263852
0.930000	23.968366	0.263852
0.930000	23.960536	0.263852
0.930000	23.952705	0.263852
0.930000	23.944875	0.263852
0.930000	23.937045	0.263852
0.930000	23.929215	0.263852
0.930000	23.921384	0.263852
0.930000	23.913554	0.263852
0.930000	23.905724	0.263852
0.930000	23.897894	0.263852
0.930000	23.890063	0.263852
0.930000	23.882233	0.263852
0.930000	23.874403	0.263852
0.930000	23.866573	0.263852
0.930000	23.858742	0.263852
0.930000	23.850912	0.263852
0.930000	23.843082	0.263852
0.930000	23.835252	0.263852
0.930000	23.827422	0.263852
0.930000	23.819591	0.263852
0.930000	23.811761	0.263852
0.930000	23.803931	0.263852
0.930000	23.796101	0.263852
0.930000	23.788270	0.263852
0.930000	23.780440	0.263852
0.930000	23.772610	0.263852
0.930000	23.764780	0.263852
0.930000	23.756949	0.263852
0.930000	23.749119	0.263852
0.930000	23.741289	0.263852
0.930000	23.733459	0.263852
0.930000	23.725628	0.263852
0.930000	23.717798	0.263852
0.930000	23.709968	0.263852
0.930000	23.702138	0.263852
0.930000	23.694307	0.263852
0.930000	23.686477	0.263852
0.930000	23.678647	0.263852
0.930000	23.670817	0.263852
0.930000	23.662986	0.263852
0.930000	23.655156	0.263852
0.930000	23.647326	0.263852
0.930000	23.639496	0.263852
0.930000	23.631665	0.263852
0.930000	23.623835	0.263852
0.930000	23.616005	0.263852
0.930000	23.608175	0.263852
0.930000	23.600345	0.263852
0.930000	23.592514	0.263852
0.930000	23.584684	0.263852
0.930000	23.576854	0.263852
0.930000	23.569024	0.263852
0.930000	23.561193	0.263852
0.930000	23.553363	0.263852
0.930000	23.545533	0.263852
0.930000	23.537703	0.263852
0.930000	23.529872	0.263852
0.930000	23.522042	0.263852
0.930000	23.514212	0.263852
0.930000	23.506382	0.263852
0.930000	23.498551	0.263852
0.930000	23.490721	0.263852
0.930000	23.482891	0.263852
0.930000	23.475061	0.263852
0.930000	23.467230	0.263852
0.930000	23.459400	0.263852
0.930000	23.451570	0.263852
0.930000	23.443740	0.263852
0.930000	23.443740	0.219877
0.930000	23.435909	0.219877
0.930000	23.428079	0.219877
0.930000	23.420249	0.219877
0.930000	23.412419	0.219877
0.930000	23.404589	0.219877
0.930000	23.396758	0.219877
0.930000	23.388928	0.219877
0.930000	23.381098	0.219877
0.930000	23.373268	0.219877
0.930000	23.365437	0.219877
0.930000	23.357607	0.219877
0.930000	23.349777	0.219877
0.930000	23.341947	0.219877
0.930000	23.334116	0.219877
0.930000	23.326286	0.219877
0.930000	23.318456	0.219877
0.930000	23.310626	0.219877
0.930000	23.302795	0.219877
0.930000	23.294965	0.219877
0.930000	23.287135	0.219877
0.930000	23.279305	0.219877
0.930000	23.271474	0.219877
0.930000	23.263644	0.219877
0.930000	23.255814	0.219877
0.930000	23.247984	0.219877
0.930000	23.240153	0.219877
0.930000	23.232323	0.219877
0.930000	23.224493	0.219877
0.930000	23.216663	0.219877
0.930000	23.208833	0.219877
0.930000	23.201002	0.219877
0.930000	23.193172	0.219877
0.930000	23.185342	0.219877
0.930000	23.177512	0.219877
0.930000	23.169681	0.219877
0.930000	23.161851	0.219877
0.930000	23.154021	0.219877
0.930000	23.146191	0.219877
0.930000	23.138360	0.219877
0.930000	23.130530	0.219877
0.930000	23.122700	0.219877
0.930000	23.114870	0.219877
0.930000	23.107039	0.219877
0.930000	23.099209	0.219877
0.930000	23.091379	0.219877
0.930000	23.083549	0.219877
0.930000	23.075718	0.219877
0.930000	23.067888	0.219877
0.930000	23.060058	0.219877
0.930000	23.052228	0.219877
0.930000	23.044397	0.219877
0.930000	23.036567	0.219877
0.930000	23.028737	0.219877
0.930000	23.020907	0.219877
0.930000	23.013077	0.219877
0.930000	23.005246	0.219877
0.930000	22.997416	0.219877
0.930000	22.989586	0.219877
0.930000	22.981756	0.219877
0.930000	22.973925	0.219877
0.930000	22.966095	0.219877
0.930000	22.958265	0.219877
0.930000	22.950435	0.219877
0.930000	22.942604	0.219877
0.930000	22.934774	0.219877
0.930000	22.926944	0.219877
0.930000	22.919114	0.219877
0.930000	22.911283	0.219877
0.930000	22.903453	0.219877
0.930000	22.895623	0.219877
0.930000	22.887793	0.219877
0.930000	22.879962	0.219877
0.930000	22.872132	0.219877
0.930000	22.864302	0.219877
0.930000	22.856472	0.219877
0.930000	22.848641	0.219877
0.930000	22.840811	0.219877
0.930000	22.832981	0.219877
0.930000	22.825151	0.219877
0.930000	22.817320	0.219877
0.930000	22.809490	0.219877
0.930000	22.801660	0.219877
0.930000	22.793830	0.219877
0.930000	22.786000	0.219877
0.930000	22.778169	0.219877
0.930000	22.770339	0.219877
0.930000	22.762509	0.219877
0.930000	22.754679	0.219877
0.930000	22.746848	0.219877
0.930000	22.739018	0.219877
0.930000	22.731188	0.219877
0.930000	22.723358	0.219877
0.930000	22.715527	0.219877
0.930000	22.707697	0.219877
0.930000	22.699867	0.219877
0.930000	22.692037	0.219877
0.930000	22.684206	0.219877
0.930000	22.676376	0.219877
0.930000	22.668546	0.219877
0.930000	22.660716	0.219877
0.930000	22.652885	0.219877
0.930000	22.645055	0.219877
0.930000	22.637225	0.219877
0.930000	22.629395	0.219877
0.930000	22.621564	0.219877
0.930000	22.613734	0.219877
0.930000	22.605904	0.219877
0.930000	22.598074	0.219877
0.930000	22.590244	0.219877
0.930000	22.582413	0.219877
0.930000	22.574583	0.219877
0.930000	22.566753	0.219877
0.930000	22.558923	0.219877
0.930000	22.551092	0.219877
0.930000	22.543262	0.219877
0.930000	22.535432	0.219877
0.930000	22.527602	0.219877
0.930000	22.519771	0.219877
0.930000	22.511941	0.219877
0.930000	22.504111	0.219877
0.930000	22.496281	0.219877
0.930000	22.488450	0.219877
0.930000	22.480620	0.219877
0.930000	22.472790	0.219877
0.930000	22.464960	0.219877
0.930000	22.457129	0.219877
0.930000	22.449299	0.219877
0.930000	22.441469	0.219877
0.930000	22.433639	0.219877
0.930000	22.425808	0.219877
0.930000	22.417978	0.219877
0.930000	22.410148	0.219877
0.930000	22.402318	0.219877
0.930000	22.394488	0.219877
0.930000	22.386657	0.219877
0.930000	22.378827	0.219877
0.930000	22.370997	0.219877
0.930000	22.363167	0.219877
0.930000	22.355336	0.219877
0.930000	22.347506	0.219877
0.930000	22.339676	0.219877
0.930000	22.331846	0.219877
0.930000	22.324015	0.219877
0.930000	22.316185	0.219877
0.930000	22.308355	0.219877
0.930000	22.300525	0.219877
0.930000	22.292694	0.219877
0.930000	22.284864	0.219877
0.930000	22.277034	0.219877
0.930000	22.269204	0.219877
0.930000	22.261373	0.219877
0.930000	22.253543	0.219877
0.930000	22.245713	0.219877
0.930000	22.237883	0.219877
0.930000	22.230052	0.219877
0.930000	22.222222	0.219877
0.930000	22.214392	0.219877
0.930000	22.206562	0.219877
0.930000	22.198732	0.219877
0.930000	22.190901	0.219877
0.930000	22.183071	0.219877
0.930000	22.175241	0.219877
0.930000	22.167411	0.219877
0.930000	22.159580	0.219877
0.930000	22.151750	0.219877
0.930000	22.143920	0.219877
0.930000	22.136090	0.219877
0.930000	22.128259	0.219877
0.930000	22.120429	0.219877
0.930000	22.112599	0.219877
0.930000	22.104769	0.219877
0.930000	22.096938	0.219877
0.930000	22.089108	0.219877
0.930000	22.081278	0.219877
0.930000	22.073448	0.219877
0.930000	22.065617	0.219877
0.930000	22.057787	0.219877
0.930000	22.049957	0.219877
0.930000	22.042127	0.219877
0.930000	22.034296	0.219877
0.930000	22.026466	0.219877
0.930000	22.018636	0.219877
0.930000	22.010806	0.219877
0.930000	22.002975	0.219877
0.930000	21.995145	0.219877
0.930000	21.987315	0.219877
0.930000	21.979485	0.219877
0.930000	21.971655	0.219877
0.930000	21.963824	0.219877
0.930000	21.955994	0.219877
0.930000	21.948164	0.219877
0.930000	21.940334	0.219877
0.930000	21.932503	0.219877
0.930000	21.924673	0.219877
0.930000	21.916843	0.219877
0.930000	21.909013	0.219877
0.930000	21.901182	0.219877
0.930000	21.893352	0.219877
0.930000	21.885522	0.219877
0.930000	21.877692	0.219877
0.930000	21.869861	0.219877
0.930000	21.862031	0.219877
0.930000	21.854201	0.219877
0.930000	21.846371	0.219877
0.930000	21.838540	0.219877
0.930000	21.830710	0.219877
0.930000	21.822880	0.219877
0.930000	21.815050	0.219877
0.930000	21.807219	0.219877
0.930000	21.799389	0.219877
0.930000	21.791559	0.219877
0.930000	21.783729	0.219877
0.930000	21.775899	0.219877
0.930000	21.768068	0.219877
0.930000	21.760238	0.219877
0.930000	21.752408	0.219877
0.930000	21.744578	0.219877
0.930000	21.736747	0.219877
0.930000	21.728917	0.219877
0.930000	21.721087	0.219877
0.930000	21.713257	0.219877
0.930000	21.705426	0.219877
0.930000	21.697596	0.219877
0.930000	21.689766	0.219877
0.930000	21.681936	0.219877
0.930000	21.674105	0.219877
0.930000	21.666275	0.219877
0.930000	21.658445	0.219877
0.930000	21.650615	0.219877
0.930000	21.642784	0.219877
0.930000	21.634954	0.219877
0.930000	21.627124	0.219877
0.930000	21.619294	0.219877
0.930000	21.611463	0.219877
0.930000	21.603633	0.219877
0.930000	21.595803	0.219877
0.930000	21.587973	0.219877
0.930000	21.580143	0.219877
0.930000	21.572312	0.219877
0.930000	21.564482	0.219877
0.930000	21.556652	0.219877
0.930000	21.548822	0.219877
0.930000	21.540991	0.219877
0.930000	21.533161	0.219877
0.930000	21.525331	0.219877
0.930000	21.517501	0.219877
0.930000	21.509670	0.219877
0.930000	21.501840	0.219877
0.930000	21.494010	0.219877
0.930000	21.486180	0.219877
0.930000	21.478349	0.219877
0.930000	21.470519	0.219877
0.930000	21.462689	0.219877
0.930000	21.454859	0.219877
0.930000	21.447028	0.219877
0.930000	21.439198	0.219877
0.930000	21.431368	0.219877
0.930000	21.423538	0.219877
0.930000	21.415707	0.219877
0.930000	21.407877	0.219877
0.930000	21.400047	0.219877
0.930000	21.392217	0.219877
0.930000	21.384387	0.219877
0.930000	21.376556	0.219877
0.930000	21.368726	0.219877
0.930000	21.360896	0.219877
0.930000	21.353066	0.219877
0.930000	21.345235	0.219877
0.930000	21.337405	0.219877
0.930000	21.329575	0.219877
0.930000	21.321745	0.219877
0.930000	21.313914	0.219877
0.930000	21.306084	0.219877
0.930000	21.298254	0.219877
0.930000	21.290424	0.219877
0.930000	21.282593	0.219877
0.930000	21.274763	0.219877
0.930000	21.266933	0.219877
0.930000	21.259103	0.219877
0.930000	21.251272	0.219877
0.930000	21.243442	0.219877
0.930000	21.235612	0.219877
0.930000	21.227782	0.219877
0.930000	21.219951	0.219877
0.930000	21.212121	0.219877
0.930000	21.204291	0.219877
0.930000	21.196461	0.219877
0.930000	21.188630	0.219877
0.930000	21.180800	0.219877
0.930000	21.172970	0.219877
0.930000	21.165140	0.219877
0.930000	21.157310	0.219877
0.930000	21.149479	0.219877
0.930000	21.141649	0.219877
0.930000	21.133819	0.219877
0.930000	21.125989	0.219877
0.930000	21.118158	0.219877
0.930000	21.110328	0.219877
0.930000	21.102498	0.219877
0.930000	21.094668	0.219877
0.930000	21.086837	0.219877
0.930000	21.079007	0.219877
0.930000	21.071177	0.219877
0.930000	21.063347	0.219877
0.930000	21.055516	0.219877
0.930000	21.047686	0.219877
0.930000	21.039856	0.219877
0.930000	21.032026	0.219877
0.930000	21.024195	0.219877
0.930000	21.016365	0.219877
0.930000	21.008535	0.219877
0.930000	21.000705	0.219877
0.930000	20.992874	0.219877
0.930000	20.985044	0.219877
0.930000	20.977214	0.219877
0.930000	20.969384	0.219877
0.930000	20.961554	0.219877
0.930000	20.953723	0.219877
0.930000	20.945893	0.219877
0.930000	20.938063	0.219877
0.930000	20.930233	0.219877
0.930000	20.922402	0.219877
0.930000	20.914572	0.219877
0.930000	20.906742	0.219877
0.930000	20.898912	0.219877
0.930000	20.891081	0.219877
0.930000	20.883251	0.219877
0.930000	20.875421	0.219877
0.930000	20.867591	0.219877
0.930000	20.859760	0.219877
0.930000	20.851930	0.219877
0.930000	20.844100	0.219877
0.930000	20.836270	0.219877
0.930000	20.828439	0.219877
0.930000	20.820609	0.219877
0.930000	20.812779	0.219877
0.930000	20.804949	0.219877
0.930000	20.797118	0.219877
0.930000	20.789288	0.219877
0.930000	20.781458	0.219877
0.930000	20.773628	0.219877
0.930000	20.765798	0.219877
0.930000	20.757967	0.219877
0.930000	20.750137	0.219877
0.930000	20.742307	0.219877
0.930000	20.734477	0.219877
0.930000	20.726646	0.219877
0.930000	20.718816	0.219877
0.930000	20.710986	0.219877
0.930000	20.703156	0.219877
0.930000	20.695325	0.219877
0.930000	20.687495	0.219877
0.930000	20.679665	0.219877
0.930000	20.671835	0.219877
0.930000	20.664004	0.219877
0.930000	20.656174	0.219877
0.930000	20.648344	0.219877
0.930000	20.640514	0.219877
0.930000	20.632683	0.219877
0.930000	20.624853	0.219877
0.930000	20.617023	0.219877
0.930000	20.609193	0.219877
0.930000	20.601362	0.219877
0.930000	20.593532	0.219877
0.930000	20.585702	0.219877
0.930000	20.577872	0.219877
0.930000	20.570042	0.219877
0.930000	20.562211	0.219877
0.930000	20.554381	0.219877
0.930000	20.546551	0.219877
0.930000	20.538721	0.219877
0.930000	20.530890	0.219877
0.930000	20.523060	0.219877
0.930000	20.515230	0.219877
0.930000	20.507400	0.219877
0.930000	20.499569	0.219877
0.930000	20.491739	0.219877
0.930000	20.483909	0.219877
0.930000	20.476079	0.219877
0.930000	20.468248	0.219877
0.930000	20.460418	0.219877
0.930000	20.452588	0.219877
0.930000	20.444758	0.219877
0.930000	20.436927	0.219877
0.930000	20.429097	0.219877
0.930000	20.421267	0.219877
0.930000	20.413437	0.219877
0.930000	20.405606	0.219877
0.930000	20.397776	0.219877
0.930000	20.389946	0.219877
0.930000	20.382116	0.219877
0.930000	20.374285	0.219877
0.930000	20.366455	0.219877
0.930000	20.358625	0.219877
0.930000	20.350795	0.219877
0.930000	20.350795	0.175901
0.930000	20.342965	0.175901
0.930000	20.335134	0.175901
0.930000	20.327304	0.175901
0.930000	20.319474	0.175901
0.930000	20.311644	0.175901
0.930000	20.303813	0.175901
0.930000	20.295983	0.175901
0.930000	20.288153	0.175901
0.930000	20.280323	0.175901
0.930000	20.272492	0.175901
0.930000	20.264662	0.175901
0.930000	20.256832	0.175901
0.930000	20.249002	0.175901
0.930000	20.241171	0.175901
0.930000	20.233341	0.175901
0.930000	20.225511	0.175901
0.930000	20.217681	0.175901
0.930000	20.209850	0.175901
0.930000	20.202020	0.175901
0.930000	20.194190	0.175901
0.930000	20.186360	0.175901
0.930000	20.178529	0.175901
0.930000	20.170699	0.175901
0.930000	20.162869	0.175901
0.930000	20.155039	0.175901
0.930000	20.147209	0.175901
0.930000	20.139378	0.175901
0.930000	20.131548	0.175901
0.930000	20.123718	0.175901
0.930000	20.115888	0.175901
0.930000	20.108057	0.175901
0.930000	20.100227	0.175901
0.930000	20.092397	0.175901
0.930000	20.084567	0.175901
0.930000	20.076736	0.175901
0.930000	20.068906	0.175901
0.930000	20.061076	0.175901
0.930000	20.053246	0.175901
0.930000	20.045415	0.175901
0.930000	20.037585	0.175901
0.930000	20.029755	0.175901
0.930000	20.021925	0.175901
0.930000	20.014094	0.175901
0.930000	20.006264	0.175901
0.930000	19.998434	0.175901
0.930000	19.990604	0.175901
0.930000	19.982773	0.175901
0.930000	19.974943	0.175901
0.930000	19.967113	0.175901
0.930000	19.959283	0.175901
0.930000	19.951453	0.175901
0.930000	19.943622	0.175901
0.930000	19.935792	0.175901
0.930000	19.927962	0.175901
0.930000	19.920132	0.175901
0.930000	19.912301	0.175901
0.930000	19.904471	0.175901
0.930000	19.896641	0.175901
0.930000	19.888811	0.175901
0.930000	19.880980	0.175901
0.930000	19.873150	0.175901
0.930000	19.865320	0.175901
0.930000	19.857490	0.175901
0.930000	19.849659	0.175901
0.930000	19.841829	0.175901
0.930000	19.833999	0.175901
0.930000	19.826169	0.175901
0.930000	19.818338	0.175901
0.930000	19.810508	0.175901
0.930000	19.802678	0.175901
0.930000	19.794848	0.175901
0.930000	19.787017	0.175901
0.930000	19.779187	0.175901
0.930000	19.771357	0.175901
0.930000	19.763527	0.175901
0.930000	19.755696	0.175901
0.930000	19.747866	0.175901
0.930000	19.740036	0.175901
0.930000	19.732206	0.175901
0.930000	19.724376	0.175901
0.930000	19.716545	0.175901
0.930000	19.708715	0.175901
0.930000	19.700885	0.175901
0.930000	19.693055	0.175901
0.930000	19.685224	0.175901
0.930000	19.677394	0.175901
0.930000	19.669564	0.175901
0.930000	19.661734	0.175901
0.930000	19.653903	0.175901
0.930000	19.646073	0.175901
0.930000	19.638243	0.175901
0.930000	19.630413	0.175901
0.930000	19.622582	0.175901
0.930000	19.614752	0.175901
0.930000	19.606922	0.175901
0.930000	19.599092	0.175901
0.930000	19.591261	0.175901
0.930000	19.583431	0.175901
0.930000	19.575601	0.175901
0.930000	19.567771	0.175901
0.930000	19.559940	0.175901
0.930000	19.552110	0.175901
0.930000	19.544280	0.175901
0.930000	19.536450	0.175901
0.930000	19.528620	0.175901
0.930000	19.520789	0.175901
0.930000	19.512959	0.175901
0.930000	19.505129	0.175901
0.930000	19.497299	0.175901
0.930000	19.489468	0.175901
0.930000	19.481638	0.175901
0.930000	19.473808	0.175901
0.930000	19.465978	0.175901
0.930000	19.458147	0.175901
0.930000	19.450317	0.175901
0.930000	19.442487	0.175901
0.930000	19.434657	0.175901
0.930000	19.426826	0.175901
0.930000	19.418996	0.175901
0.930000	19.411166	0.175901
0.930000	19.403336	0.175901
0.930000	19.395505	0.175901
0.930000	19.387675	0.175901
0.930000	19.379845	0.175901
0.930000	19.372015	0.175901
0.930000	19.364184	0.175901
0.930000	19.356354	0.175901
0.930000	19.348524	0.175901
0.930000	19.340694	0.175901
0.930000	19.332864	0.175901
0.930000	19.325033	0.175901
0.930000	19.317203	0.175901
0.930000	19.309373	0.175901
0.930000	19.301543	0.175901
0.930000	19.293712	0.175901
0.930000	19.285882	0.175901
0.930000	19.278052	0.175901
0.930000	19.270222	0.175901
0.930000	19.262391	0.175901
0.930000	19.254561	0.175901
0.930000	19.246731	0.175901
0.930000	19.238901	0.175901
0.930000	19.231070	0.175901
0.930000	19.223240	0.175901
0.930000	19.215410	0.175901
0.930000	19.207580	0.175901
0.930000	19.199749	0.175901
0.930000	19.191919	0.175901
0.930000	19.184089	0.175901
0.930000	19.176259	0.175901
0.930000	19.168428	0.175901
0.930000	19.160598	0.175901
0.930000	19.152768	0.175901
0.930000	19.144938	0.175901
0.930000	19.137108	0.175901
0.930000	19.129277	0.175901
0.930000	19.121447	0.175901
0.930000	19.113617	0.175901
0.930000	19.105787	0.175901
0.930000	19.097956	0.175901
0.930000	19.090126	0.175901
0.930000	19.082296	0.175901
0.930000	19.074466	0.175901
0.930000	19.066635	0.175901
0.930000	19.058805	0.175901
0.930000	19.050975	0.175901
0.930000	19.043145	0.175901
0.930000	19.035314	0.175901
0.930000	19.027484	0.175901
0.930000	19.019654	0.175901
0.930000	19.011824	0.175901
0.930000	19.003993	0.175901
0.930000	18.996163	0.175901
0.930000	18.988333	0.175901
0.930000	18.980503	0.175901
0.930000	18.972672	0.175901
0.930000	18.964842	0.175901
0.930000	18.957012	0.175901
0.930000	18.949182	0.175901
0.930000	18.941351	0.175901
0.930000	18.933521	0.175901
0.930000	18.925691	0.175901
0.930000	18.917861	0.175901
0.930000	18.910031	0.175901
0.930000	18.902200	0.175901
0.930000	18.894370	0.175901
0.930000	18.886540	0.175901
0.930000	18.878710	0.175901
0.930000	18.870879	0.175901
0.930000	18.863049	0.175901
0.930000	18.855219	0.175901
0.930000	18.847389	0.175901
0.930000	18.839558	0.175901
0.930000	18.831728	0.175901
0.930000	18.831728	0.131926
0.930000	18.823898	0.131926
0.930000	18.816068	0.131926
0.930000	18.808237	0.131926
0.930000	18.800407	0.131926
0.930000	18.792577	0.131926
0.930000	18.784747	0.131926
0.930000	18.776916	0.131926
0.930000	18.769086	0.131926
0.930000	18.761256	0.131926
0.930000	18.753426	0.131926
0.930000	18.745595	0.131926
0.930000	18.737765	0.131926
0.930000	18.729935	0.131926
0.930000	18.722105	0.131926
0.930000	18.714275	0.131926
0.930000	18.706444	0.131926
0.930000	18.698614	0.131926
0.930000	18.690784	0.131926
0.930000	18.682954	0.131926
0.930000	18.675123	0.131926
0.930000	18.667293	0.131926
0.930000	18.659463	0.131926
0.930000	18.651633	0.131926
0.930000	18.643802	0.131926
0.940000	18.635972	0.131926
0.940000	18.628142	0.131926
0.940000	18.620312	0.131926
0.940000	18.612481	0.131926
0.940000	18.604651	0.131926
0.940000	18.596821	0.131926
0.940000	18.588991	0.131926
0.940000	18.581160	0.131926
0.940000	18.573330	0.131926
0.940000	18.565500	0.131926
0.940000	18.557670	0.131926
0.940000	18.549839	0.131926
0.940000	18.542009	0.131926
0.940000	18.534179	0.131926
0.940000	18.526349	0.131926
0.940000	18.518519	0.131926
0.940000	18.510688	0.131926
0.940000	18.502858	0.131926
0.940000	18.495028	0.131926
0.940000	18.487198	0.131926
0.940000	18.479367	0.131926
0.940000	18.471537	0.131926
0.940000	18.463707	0.131926
0.940000	18.455877	0.131926
0.940000	18.448046	0.131926
0.940000	18.440216	0.131926
0.940000	18.432386	0.131926
0.940000	18.424556	0.131926
0.940000	18.416725	0.131926
0.940000	18.408895	0.131926
0.940000	18.401065	0.131926
0.940000	18.393235	0.131926
0.940000	18.385404	0.131926
0.940000	18.377574	0.131926
0.940000	18.369744	0.131926
0.940000	18.361914	0.131926
0.940000	18.354083	0.131926
0.940000	18.346253	0.131926
0.940000	18.338423	0.131926
0.940000	18.330593	0.131926
0.940000	18.322763	0.131926
0.940000	18.314932	0.131926
0.940000	18.307102	0.131926
0.940000	18.299272	0.131926
0.940000	18.291442	0.131926
0.940000	18.283611	0.131926
0.940000	18.275781	0.131926
0.940000	18.267951	0.131926
0.940000	18.260121	0.131926
0.940000	18.252290	0.131926
0.940000	18.244460	0.131926
0.940000	18.236630	0.131926
0.940000	18.228800	0.131926
0.940000	18.220969	0.131926
0.940000	18.213139	0.131926
0.940000	18.205309	0.131926
0.940000	18.197479	0.131926
0.940000	18.189648	0.131926
0.940000	18.181818	0.131926
0.940000	18.173988	0.131926
0.940000	18.166158	0.131926
0.940000	18.158327	0.131926
0.940000	18.150497	0.131926
0.940000	18.142667	0.131926
0.940000	18.134837	0.131926
0.940000	18.127006	0.131926
0.940000	18.119176	0.131926
0.940000	18.111346	0.131926
0.940000	18.103516	0.131926
0.940000	18.095686	0.131926
0.940000	18.087855	0.131926
0.940000	18.080025	0.131926
0.940000	18.072195	0.131926
0.940000	18.064365	0.131926
0.940000	18.056534	0.131926
0.940000	18.048704	0.131926
0.940000	18.040874	0.131926
0.940000	18.033044	0.131926
0.940000	18.025213	0.131926
0.940000	18.017383	0.131926
0.940000	18.009553	0.131926
0.940000	18.001723	0.131926
0.940000	17.993892	0.131926
0.940000	17.986062	0.131926
0.940000	17.978232	0.131926
0.940000	17.970402	0.131926
0.940000	17.962571	0.131926
0.940000	17.954741	0.131926
0.940000	17.946911	0.131926
0.940000	17.939081	0.131926
0.940000	17.931250	0.131926
0.940000	17.923420	0.131926
0.940000	17.915590	0.131926
0.940000	17.907760	0.131926
0.940000	17.899930	0.131926
0.940000	17.892099	0.131926
0.940000	17.884269	0.131926
0.940000	17.876439	0.131926
0.940000	17.868609	0.131926
0.940000	17.860778	0.131926
0.940000	17.852948	0.131926
0.940000	17.845118	0.131926
0.940000	17.837288	0.131926
0.940000	17.829457	0.131926
0.940000	17.821627	0.131926
0.940000	17.813797	0.131926
0.940000	17.805967	0.131926
0.940000	17.798136	0.131926
0.940000	17.790306	0.131926
0.940000	17.782476	0.131926
0.940000	17.774646	0.131926
0.940000	17.766815	0.131926
0.940000	17.758985	0.131926
0.940000	17.751155	0.131926
0.940000	17.743325	0.131926
0.940000	17.735494	0.131926
0.940000	17.727664	0.131926
0.940000	17.719834	0.131926
0.940000	17.712004	0.131926
0.940000	17.704174	0.131926
0.940000	17.696343	0.131926
0.940000	17.688513	0.131926
0.940000	17.680683	0.131926
0.940000	17.672853	0.131926
0.940000	17.665022	0.131926
0.940000	17.657192	0.131926
0.940000	17.649362	0.131926
0.940000	17.641532	0.131926
0.940000	17.633701	0.131926
0.940000	17.625871	0.131926
0.940000	17.618041	0.131926
0.940000	17.610211	0.131926
0.940000	17.602380	0.131926
0.940000	17.594550	0.131926
0.940000	17.586720	0.131926
0.940000	17.578890	0.131926
0.940000	17.571059	0.131926
0.940000	17.563229	0.131926
0.940000	17.555399	0.131926
0.940000	17.547569	0.131926
0.940000	17.539738	0.131926
0.940000	17.531908	0.131926
0.940000	17.524078	0.131926
0.940000	17.516248	0.131926
0.940000	17.508418	0.131926
0.940000	17.500587	0.131926
0.940000	17.492757	0.131926
0.940000	17.484927	0.131926
0.940000	17.477097	0.131926
0.940000	17.469266	0.131926
0.940000	17.461436	0.131926
0.940000	17.453606	0.131926
0.940000	17.445776	0.131926
0.940000	17.437945	0.131926
0.940000	17.430115	0.131926
0.940000	17.422285	0.131926
0.940000	17.414455	0.131926
0.940000	17.406624	0.131926
0.940000	17.398794	0.131926
0.940000	17.390964	0.131926
0.940000	17.383134	0.131926
0.940000	17.375303	0.131926
0.940000	17.367473	0.131926
0.940000	17.359643	0.131926
0.940000	17.351813	0.131926
0.940000	17.343982	0.131926
0.940000	17.336152	0.131926
0.940000	17.328322	0.131926
0.940000	17.320492	0.131926
0.940000	17.312661	0.131926
0.940000	17.304831	0.131926
0.940000	17.297001	0.131926
0.940000	17.289171	0.131926
0.940000	17.281341	0.131926
0.940000	17.273510	0.131926
0.940000	17.265680	0.131926
0.940000	17.257850	0.131926
0.940000	17.250020	0.131926
0.940000	17.242189	0.131926
0.940000	17.234359	0.131926
0.940000	17.226529	0.131926
0.940000	17.218699	0.131926
0.940000	17.210868	0.131926
0.940000	17.203038	0.131926
0.940000	17.195208	0.131926
0.940000	17.187378	0.131926
0.940000	17.179547	0.131926
0.940000	17.171717	0.131926
0.940000	17.163887	0.131926
0.940000	17.156057	0.131926
0.940000	17.148226	0.131926
0.940000	17.140396	0.131926
0.940000	17.132566	0.131926
0.940000	17.124736	0.131926
0.940000	17.116905	0.131926
0.940000	17.109075	0.131926
0.940000	17.101245	0.131926
0.940000	17.093415	0.131926
0.940000	17.085585	0.131926
0.940000	17.077754	0.131926
0.940000	17.069924	0.131926
0.940000	17.062094	0.131926
0.940000	17.054264	0.131926
0.940000	17.046433	0.131926
0.940000	17.038603	0.131926
0.940000	17.030773	0.131926
0.940000	17.022943	0.131926
0.940000	17.015112	0.131926
0.940000	17.007282	0.131926
0.940000	16.999452	0.131926
0.940000	16.991622	0.131926
0.940000	16.983791	0.131926
0.940000	16.975961	0.131926
0.940000	16.968131	0.131926
0.940000	16.960301	0.131926
0.940000	16.952470	0.131926
0.940000	16.944640	0.131926
0.940000	16.936810	0.131926
0.940000	16.928980	0.131926
0.940000	16.921149	0.131926
0.940000	16.913319	0.131926
0.940000	16.905489	0.131926
0.940000	16.897659	0.131926
0.940000	16.889829	0.131926
0.940000	16.881998	0.131926
0.940000	16.874168	0.131926
0.940000	16.866338	0.131926
0.940000	16.858508	0.131926
0.940000	16.850677	0.131926
0.940000	16.842847	0.131926
0.940000	16.835017	0.131926
0.940000	16.827187	0.131926
0.940000	16.819356	0.131926
0.940000	16.811526	0.131926
0.940000	16.803696	0.131926
0.940000	16.795866	0.131926
0.940000	16.788035	0.131926
0.940000	16.780205	0.131926
0.940000	16.772375	0.131926
0.940000	16.764545	0.131926
0.940000	16.756714	0.131926
0.940000	16.748884	0.131926
0.940000	16.741054	0.131926
0.940000	16.733224	0.131926
0.940000	16.725393	0.131926
0.940000	16.717563	0.131926
0.940000	16.709733	0.131926
0.940000	16.701903	0.131926
0.940000	16.694073	0.131926
0.940000	16.686242	0.131926
0.940000	16.678412	0.131926
0.940000	16.670582	0.131926
0.940000	16.662752	0.131926
0.940000	16.654921	0.131926
0.940000	16.647091	0.131926
0.940000	16.639261	0.131926
0.940000	16.631431	0.131926
0.940000	16.623600	0.131926
0.940000	16.615770	0.131926
0.940000	16.607940	0.131926
0.940000	16.600110	0.131926
0.940000	16.592279	0.131926
0.940000	16.584449	0.131926
0.940000	16.576619	0.131926
0.940000	16.568789	0.131926
0.940000	16.560958	0.131926
0.940000	16.553128	0.131926
0.940000	16.545298	0.131926
0.940000	16.537468	0.131926
0.940000	16.529637	0.131926
0.940000	16.521807	0.131926
0.940000	16.513977	0.131926
0.940000	16.506147	0.131926
0.940000	16.498316	0.131926
0.940000	16.490486	0.131926
0.940000	16.482656	0.131926
0.940000	16.474826	0.131926
0.940000	16.466996	0.131926
0.940000	16.459165	0.131926
0.940000	16.451335	0.131926
0.940000	16.443505	0.131926
0.940000	16.435675	0.131926
0.940000	16.427844	0.131926
0.940000	16.420014	0.131926
0.940000	16.412184	0.131926
0.940000	16.404354	0.131926
0.940000	16.396523	0.131926
0.940000	16.388693	0.131926
0.940000	16.380863	0.131926
0.940000	16.373033	0.131926
0.940000	16.365202	0.131926
0.940000	16.357372	0.131926
0.940000	16.349542	0.131926
0.940000	16.341712	0.131926
0.940000	16.333881	0.131926
0.940000	16.326051	0.131926
0.940000	16.318221	0.131926
0.940000	16.310391	0.131926
0.940000	16.302560	0.131926
0.940000	16.294730	0.131926
0.940000	16.286900	0.131926
0.940000	16.279070	0.131926
0.940000	16.271240	0.131926
0.940000	16.263409	0.131926
0.940000	16.255579	0.131926
0.940000	16.247749	0.131926
0.940000	16.239919	0.131926
0.940000	16.232088	0.131926
0.940000	16.224258	0.131926
0.940000	16.216428	0.131926
0.940000	16.208598	0.131926
0.940000	16.200767	0.131926
0.940000	16.192937	0.131926
0.940000	16.185107	0.131926
0.940000	16.177277	0.131926
0.940000	16.169446	0.131926
0.940000	16.161616	0.131926
0.940000	16.153786	0.131926
0.940000	16.145956	0.131926
0.940000	16.138125	0.131926
0.940000	16.130295	0.131926
0.940000	16.122465	0.131926
0.940000	16.114635	0.131926
0.940000	16.106804	0.131926
0.940000	16.098974	0.131926
0.940000	16.091144	0.131926
0.940000	16.083314	0.131926
0.940000	16.075484	0.131926
0.940000	16.067653	0.131926
0.940000	16.059823	0.131926
0.940000	16.051993	0.131926
0.940000	16.044163	0.131926
0.940000	16.036332	0.131926
0.940000	16.028502	0.131926
0.940000	16.020672	0.131926
0.940000	16.012842	0.131926
0.940000	16.005011	0.131926
0.940000	15.997181	0.131926
0.940000	15.989351	0.131926
0.940000	15.981521	0.131926
0.940000	15.973690	0.131926
0.940000	15.965860	0.131926
0.940000	15.958030	0.131926
0.940000	15.950200	0.131926
0.940000	15.942369	0.131926
0.940000	15.934539	0.131926
0.940000	15.926709	0.131926
0.940000	15.918879	0.131926
0.940000	15.911048	0.131926
0.940000	15.903218	0.131926
0.940000	15.895388	0.131926
0.940000	15.887558	0.131926
0.940000	15.879728	0.131926
0.940000	15.871897	0.131926
0.940000	15.864067	0.131926
0.940000	15.856237	0.131926
0.940000	15.848407	0.131926
0.940000	15.840576	0.131926
0.940000	15.832746	0.131926
0.940000	15.824916	0.131926
0.940000	15.817086	0.131926
0.940000	15.809255	0.131926
0.940000	15.801425	0.131926
0.940000	15.793595	0.131926
0.940000	15.785765	0.131926
0.940000	15.777934	0.131926
0.940000	15.770104	0.131926
0.940000	15.762274	0.131926
0.940000	15.754444	0.131926
0.940000	15.746613	0.131926
0.940000	15.738783	0.131926
0.940000	15.730953	0.131926
0.940000	15.723123	0.131926
0.940000	15.715292	0.131926
0.940000	15.707462	0.131926
0.940000	15.699632	0.131926
0.940000	15.691802	0.131926
0.940000	15.683971	0.131926
0.940000	15.676141	0.131926
0.940000	15.668311	0.131926
0.940000	15.668311	0.087951
0.940000	15.660481	0.087951
0.940000	15.652651	0.087951
0.940000	15.644820	0.087951
0.940000	15.636990	0.087951
0.940000	15.629160	0.087951
0.940000	15.621330	0.087951
0.940000	15.613499	0.087951
0.940000	15.605669	0.087951
0.940000	15.597839	0.087951
0.940000	15.590009	0.087951
0.940000	15.582178	0.087951
0.940000	15.574348	0.087951
0.940000	15.566518	0.087951
0.940000	15.558688	0.087951
0.940000	15.550857	0.087951
0.940000	15.543027	0.087951
0.940000	15.535197	0.087951
0.940000	15.527367	0.087951
0.940000	15.519536	0.087951
0.940000	15.511706	0.087951
0.940000	15.503876	0.087951
0.940000	15.496046	0.087951
0.940000	15.488215	0.087951
0.940000	15.480385	0.087951
0.940000	15.472555	0.087951
0.940000	15.464725	0.087951
0.940000	15.456895	0.087951
0.940000	15.449064	0.087951
0.940000	15.441234	0.087951
0.940000	15.433404	0.087951
0.940000	15.425574	0.087951
0.940000	15.417743	0.087951
0.940000	15.409913	0.087951
0.940000	15.402083	0.087951
0.940000	15.394253	0.087951
0.940000	15.386422	0.087951
0.940000	15.378592	0.087951
0.940000	15.370762	0.087951
0.940000	15.362932	0.087951
0.940000	15.355101	0.087951
0.940000	15.347271	0.087951
0.940000	15.339441	0.087951
0.940000	15.331611	0.087951
0.940000	15.323780	0.087951
0.940000	15.315950	0.087951
0.940000	15.308120	0.087951
0.940000	15.300290	0.087951
0.940000	15.292459	0.087951
0.940000	15.284629	0.087951
0.940000	15.276799	0.087951
0.940000	15.268969	0.087951
0.940000	15.261139	0.087951
0.940000	15.253308	0.087951
0.940000	15.245478	0.087951
0.940000	15.237648	0.087951
0.940000	15.229818	0.087951
0.940000	15.221987	0.087951
0.940000	15.214157	0.087951
0.940000	15.206327	0.087951
0.940000	15.198497	0.087951
0.940000	15.190666	0.087951
0.940000	15.182836	0.087951
0.940000	15.175006	0.087951
0.940000	15.167176	0.087951
0.940000	15.159345	0.087951
0.940000	15.151515	0.087951
0.940000	15.143685	0.087951
0.940000	15.135855	0.087951
0.940000	15.128024	0.087951
0.940000	15.120194	0.087951
0.940000	15.112364	0.087951
0.940000	15.104534	0.087951
0.940000	15.096703	0.087951
0.940000	15.088873	0.087951
0.940000	15.081043	0.087951
0.940000	15.073213	0.087951
0.940000	15.065383	0.087951
0.940000	15.057552	0.087951
0.940000	15.049722	0.087951
0.940000	15.041892	0.087951
0.940000	15.034062	0.087951
0.940000	15.026231	0.087951
0.940000	15.018401	0.087951
0.940000	15.010571	0.087951
0.940000	15.002741	0.087951
0.940000	14.994910	0.087951
0.940000	14.987080	0.087951
0.940000	14.979250	0.087951
0.940000	14.971420	0.087951
0.940000	14.963589	0.087951
0.940000	14.955759	0.087951
0.940000	14.947929	0.087951
0.940000	14.940099	0.087951
0.940000	14.932268	0.087951
0.940000	14.924438	0.087951
0.940000	14.916608	0.087951
0.940000	14.908778	0.087951
0.940000	14.900947	0.087951
0.940000	14.893117	0.087951
0.940000	14.885287	0.087951
0.940000	14.877457	0.087951
0.940000	14.869626	0.087951
0.940000	14.861796	0.087951
0.940000	14.853966	0.087951
0.940000	14.846136	0.087951
0.940000	14.838306	0.087951
0.940000	14.830475	0.087951
0.940000	14.822645	0.087951
0.940000	14.814815	0.087951
0.940000	14.806985	0.087951
0.940000	14.799154	0.087951
0.940000	14.791324	0.087951
0.940000	14.783494	0.087951
0.940000	14.775664	0.087951
0.940000	14.767833	0.087951
0.940000	14.760003	0.087951
0.940000	14.752173	0.087951
0.940000	14.744343	0.087951
0.940000	14.736512	0.087951
0.940000	14.728682	0.087951
0.940000	14.720852	0.087951
0.940000	14.713022	0.087951
0.940000	14.705191	0.087951
0.940000	14.697361	0.087951
0.940000	14.689531	0.087951
0.940000	14.681701	0.087951
0.940000	14.673870	0.087951
0.940000	14.666040	0.087951
0.940000	14.658210	0.087951
0.940000	14.650380	0.087951
0.940000	14.642550	0.087951
0.940000	14.634719	0.087951
0.940000	14.626889	0.087951
0.940000	14.619059	0.087951
0.940000	14.611229	0.087951
0.940000	14.603398	0.087951
0.940000	14.595568	0.087951
0.940000	14.587738	0.087951
0.940000	14.579908	0.087951
0.940000	14.572077	0.087951
0.940000	14.564247	0.087951
0.940000	14.556417	0.087951
0.940000	14.548587	0.087951
0.940000	14.540756	0.087951
0.940000	14.532926	0.087951
0.940000	14.525096	0.087951
0.940000	14.517266	0.087951
0.940000	14.509435	0.087951
0.940000	14.501605	0.087951
0.940000	14.493775	0.087951
0.940000	14.485945	0.087951
0.940000	14.478114	0.087951
0.940000	14.470284	0.087951
0.940000	14.462454	0.087951
0.940000	14.454624	0.087951
0.940000	14.446794	0.087951
0.940000	14.438963	0.087951
0.940000	14.431133	0.087951
0.940000	14.423303	0.087951
0.940000	14.415473	0.087951
0.940000	14.407642	0.087951
0.940000	14.399812	0.087951
0.940000	14.391982	0.087951
0.940000	14.384152	0.087951
0.940000	14.376321	0.087951
0.940000	14.368491	0.087951
0.940000	14.360661	0.087951
0.940000	14.352831	0.087951
0.940000	14.345000	0.087951
0.940000	14.337170	0.087951
0.940000	14.329340	0.087951
0.940000	14.321510	0.087951
0.940000	14.313679	0.087951
0.940000	14.305849	0.087951
0.940000	14.298019	0.087951
0.940000	14.290189	0.087951
0.940000	14.282358	0.087951
0.940000	14.274528	0.087951
0.940000	14.266698	0.087951
0.940000	14.258868	0.087951
0.940000	14.251038	0.087951
0.940000	14.243207	0.087951
0.940000	14.235377	0.087951
0.940000	14.227547	0.087951
0.940000	14.219717	0.087951
0.940000	14.211886	0.087951
0.940000	14.204056	0.087951
0.940000	14.196226	0.087951
0.940000	14.188396	0.087951
0.940000	14.180565	0.087951
0.940000	14.172735	0.087951
0.940000	14.164905	0.087951
0.940000	14.157075	0.087951
0.940000	14.149244	0.087951
0.940000	14.141414	0.087951
0.940000	14.133584	0.087951
0.940000	14.125754	0.087951
0.940000	14.117923	0.087951
0.940000	14.110093	0.087951
0.940000	14.102263	0.087951
0.940000	14.094433	0.087951
0.940000	14.086602	0.087951
0.940000	14.078772	0.087951
0.940000	14.070942	0.087951
0.940000	14.063112	0.087951
0.940000	14.055281	0.087951
0.940000	14.047451	0.087951
0.940000	14.039621	0.087951
0.940000	14.031791	0.087951
0.940000	14.023961	0.087951
0.940000	14.016130	0.087951
0.940000	14.008300	0.087951
0.940000	14.000470	0.087951
0.940000	13.992640	0.087951
0.940000	13.984809	0.087951
0.940000	13.976979	0.087951
0.940000	13.969149	0.087951
0.940000	13.961319	0.087951
0.940000	13.953488	0.087951
0.940000	13.945658	0.087951
0.940000	13.937828	0.087951
0.940000	13.929998	0.087951
0.940000	13.922167	0.087951
0.940000	13.914337	0.087951
0.940000	13.906507	0.087951
0.940000	13.898677	0.087951
0.940000	13.890846	0.087951
0.940000	13.883016	0.087951
0.940000	13.875186	0.087951
0.940000	13.867356	0.087951
0.940000	13.859525	0.087951
0.940000	13.851695	0.087951
0.940000	13.843865	0.087951
0.940000	13.836035	0.087951
0.940000	13.828205	0.087951
0.940000	13.820374	0.087951
0.940000	13.812544	0.087951
0.940000	13.804714	0.087951
0.940000	13.796884	0.087951
0.940000	13.789053	0.087951
0.940000	13.781223	0.087951
0.940000	13.773393	0.087951
0.940000	13.765563	0.087951
0.940000	13.757732	0.087951
0.940000	13.749902	0.087951
0.940000	13.742072	0.087951
0.940000	13.734242	0.087951
0.940000	13.726411	0.087951
0.940000	13.718581	0.087951
0.940000	13.710751	0.087951
0.940000	13.702921	0.087951
0.940000	13.695090	0.087951
0.940000	13.687260	0.087951
0.940000	13.679430	0.087951
0.940000	13.671600	0.087951
0.940000	13.663769	0.087951
0.940000	13.655939	0.087951
0.940000	13.648109	0.087951
0.940000	13.640279	0.087951
0.940000	13.632449	0.087951
0.940000	13.624618	0.087951
0.940000	13.616788	0.087951
0.940000	13.608958	0.087951
0.940000	13.601128	0.087951
0.940000	13.593297	0.087951
0.940000	13.585467	0.087951
0.940000	13.577637	0.087951
0.940000	13.569807	0.087951
0.940000	13.561976	0.087951
0.940000	13.554146	0.087951
0.940000	13.546316	0.087951
0.940000	13.538486	0.087951
0.940000	13.530655	0.087951
0.940000	13.522825	0.087951
0.940000	13.514995	0.087951
0.940000	13.507165	0.087951
0.940000	13.499334	0.087951
0.940000	13.491504	0.087951
0.940000	13.483674	0.087951
0.940000	13.475844	0.087951
0.940000	13.468013	0.087951
0.940000	13.460183	0.087951
0.940000	13.452353	0.087951
0.940000	13.444523	0.087951
0.940000	13.436693	0.087951
0.940000	13.428862	0.087951
0.940000	13.421032	0.087951
0.940000	13.413202	0.087951
0.940000	13.405372	0.087951
0.940000	13.397541	0.087951
0.940000	13.389711	0.087951
0.940000	13.381881	0.087951
0.940000	13.374051	0.087951
0.940000	13.366220	0.087951
0.940000	13.358390	0.087951
0.940000	13.350560	0.087951
0.940000	13.342730	0.087951
0.940000	13.334899	0.087951
0.940000	13.327069	0.087951
0.940000	13.319239	0.087951
0.940000	13.311409	0.087951
0.940000	13.303578	0.087951
0.940000	13.295748	0.087951
0.940000	13.287918	0.087951
0.940000	13.280088	0.087951
0.940000	13.272257	0.087951
0.940000	13.264427	0.087951
0.940000	13.256597	0.087951
0.940000	13.248767	0.087951
0.940000	13.240936	0.087951
0.940000	13.233106	0.087951
0.940000	13.225276	0.087951
0.940000	13.217446	0.087951
0.940000	13.209616	0.087951
0.940000	13.201785	0.087951
0.940000	13.193955	0.087951
0.940000	13.186125	0.087951
0.940000	13.178295	0.087951
0.940000	13.170464	0.087951
0.940000	13.162634	0.087951
0.940000	13.154804	0.087951
0.940000	13.146974	0.087951
0.940000	13.139143	0.087951
0.940000	13.131313	0.087951
0.940000	13.123483	0.087951
0.940000	13.115653	0.087951
0.940000	13.107822	0.087951
0.940000	13.099992	0.087951
0.940000	13.092162	0.087951
0.940000	13.084332	0.087951
0.940000	13.076501	0.087951
0.940000	13.068671	0.087951
0.940000	13.060841	0.087951
0.940000	13.053011	0.087951
0.940000	13.045180	0.087951
0.940000	13.037350	0.087951
0.940000	13.029520	0.087951
0.940000	13.021690	0.087951
0.940000	13.013860	0.087951
0.940000	13.006029	0.087951
0.940000	12.998199	0.087951
0.940000	12.990369	0.087951
0.940000	12.982539	0.087951
0.940000	12.974708	0.087951
0.940000	12.966878	0.087951
0.940000	12.959048	0.087951
0.940000	12.951218	0.087951
0.940000	12.943387	0.087951
0.940000	12.935557	0.087951
0.940000	12.927727	0.087951
0.940000	12.919897	0.087951
0.940000	12.912066	0.087951
0.940000	12.904236	0.087951
0.940000	12.896406	0.087951
0.940000	12.888576	0.087951
0.940000	12.880745	0.087951
0.940000	12.872915	0.087951
0.940000	12.865085	0.087951
0.940000	12.857255	0.087951
0.940000	12.849424	0.087951
0.940000	12.841594	0.087951
0.940000	12.833764	0.087951
0.940000	12.825934	0.087951
0.940000	12.818104	0.087951
0.940000	12.810273	0.087951
0.940000	12.802443	0.087951
0.940000	12.794613	0.087951
0.940000	12.786783	0.087951
0.940000	12.778952	0.087951
0.940000	12.771122	0.087951
0.940000	12.763292	0.087951
0.940000	12.755462	0.087951
0.940000	12.747631	0.087951
0.940000	12.739801	0.087951
0.940000	12.731971	0.087951
0.940000	12.724141	0.087951
0.940000	12.716310	0.087951
0.940000	12.708480	0.087951
0.940000	12.700650	0.087951
0.940000	12.692820	0.087951
0.940000	12.684989	0.087951
0.940000	12.677159	0.087951
0.940000	12.669329	0.087951
0.940000	12.661499	0.087951
0.940000	12.653668	0.087951
0.940000	12.645838	0.087951
0.940000	12.638008	0.087951
0.940000	12.630178	0.087951
0.940000	12.622348	0.087951
0.940000	12.614517	0.087951
0.940000	12.606687	0.087951
0.940000	12.598857	0.087951
0.940000	12.591027	0.087951
0.940000	12.583196	0.087951
0.940000	12.575366	0.087951
0.940000	12.567536	0.087951
0.940000	12.559706	0.087951
0.940000	12.551875	0.087951
0.940000	12.544045	0.087951
0.940000	12.536215	0.087951
0.940000	12.528385	0.087951
0.940000	12.520554	0.087951
0.940000	12.512724	0.087951
0.940000	12.504894	0.087951
0.940000	12.497064	0.087951
0.940000	12.489233	0.087951
0.940000	12.481403	0.087951
0.940000	12.473573	0.087951
0.940000	12.465743	0.087951
0.940000	12.457912	0.087951
0.940000	12.450082	0.087951
0.940000	12.442252	0.087951
0.940000	12.434422	0.087951
0.940000	12.426591	0.087951
0.940000	12.418761	0.087951
0.940000	12.410931	0.087951
0.940000	12.403101	0.087951
0.940000	12.395271	0.087951
0.940000	12.387440	0.087951
0.940000	12.379610	0.087951
0.940000	12.371780	0.087951
0.940000	12.363950	0.087951
0.940000	12.356119	0.087951
0.940000	12.348289	0.087951
0.940000	12.340459	0.087951
0.940000	12.332629	0.087951
0.940000	12.324798	0.087951
0.940000	12.316968	0.087951
0.940000	12.309138	0.087951
0.940000	12.301308	0.087951
0.940000	12.293477	0.087951
0.940000	12.285647	0.087951
0.940000	12.277817	0.087951
0.940000	12.269987	0.087951
0.940000	12.262156	0.087951
0.940000	12.254326	0.087951
0.940000	12.246496	0.087951
0.940000	12.238666	0.087951
0.940000	12.230835	0.087951
0.940000	12.223005	0.087951
0.940000	12.215175	0.087951
0.940000	12.207345	0.087951
0.940000	12.199515	0.087951
0.940000	12.191684	0.087951
0.940000	12.183854	0.087951
0.940000	12.176024	0.087951
0.940000	12.168194	0.087951
0.940000	12.160363	0.087951
0.940000	12.152533	0.087951
0.940000	12.144703	0.087951
0.940000	12.136873	0.087951
0.940000	12.129042	0.087951
0.940000	12.121212	0.087951
0.940000	12.113382	0.087951
0.940000	12.105552	0.087951
0.940000	12.097721	0.087951
0.940000	12.089891	0.087951
0.940000	12.082061	0.087951
0.940000	12.074231	0.087951
0.940000	12.066400	0.087951
0.940000	12.058570	0.087951
0.940000	12.050740	0.087951
0.940000	12.042910	0.087951
0.940000	12.035079	0.087951
0.940000	12.027249	0.087951
0.940000	12.019419	0.087951
0.940000	12.011589	0.087951
0.940000	12.003759	0.087951
0.940000	11.995928	0.087951
0.940000	11.988098	0.087951
0.940000	11.980268	0.087951
0.940000	11.972438	0.087951
0.940000	11.964607	0.087951
0.940000	11.956777	0.087951
0.940000	11.948947	0.087951
0.940000	11.941117	0.087951
0.940000	11.933286	0.087951
0.940000	11.925456	0.087951
0.940000	11.917626	0.087951
0.940000	11.909796	0.087951
0.940000	11.901965	0.087951
0.940000	11.894135	0.087951
0.940000	11.886305	0.087951
0.940000	11.878475	0.087951
0.940000	11.870644	0.087951
0.940000	11.862814	0.087951
0.940000	11.854984	0.087951
0.940000	11.847154	0.087951
0.940000	11.839323	0.087951
0.940000	11.831493	0.087951
0.940000	11.823663	0.087951
0.940000	11.815833	0.087951
0.940000	11.808003	0.087951
0.940000	11.800172	0.087951
0.940000	11.792342	0.087951
0.940000	11.784512	0.087951
0.940000	11.776682	0.087951
0.940000	11.768851	0.087951
0.940000	11.761021	0.087951
0.940000	11.753191	0.087951
0.940000	11.745361	0.087951
0.940000	11.737530	0.087951
0.940000	11.729700	0.087951
0.940000	11.721870	0.087951
0.940000	11.714040	0.087951
0.940000	11.706209	0.087951
0.940000	11.698379	0.087951
0.940000	11.690549	0.087951
0.940000	11.682719	0.087951
0.940000	11.674888	0.087951
0.940000	11.667058	0.087951
0.940000	11.659228	0.087951
0.940000	11.651398	0.087951
0.940000	11.643567	0.087951
0.940000	11.635737	0.087951
0.940000	11.627907	0.087951
0.940000	11.620077	0.087951
0.940000	11.612246	0.087951
0.940000	11.604416	0.087951
0.940000	11.596586	0.087951
0.940000	11.588756	0.087951
0.940000	11.580926	0.087951
0.940000	11.573095	0.087951
0.940000	11.565265	0.087951
0.940000	11.557435	0.087951
0.940000	11.549605	0.087951
0.940000	11.541774	0.087951
0.940000	11.533944	0.087951
0.940000	11.526114	0.087951
0.940000	11.518284	0.087951
0.940000	11.510453	0.087951
0.940000	11.502623	0.087951
0.940000	11.494793	0.087951
0.940000	11.486963	0.087951
0.940000	11.479132	0.087951
0.940000	11.471302	0.087951
0.940000	11.463472	0.087951
0.940000	11.455642	0.087951
0.940000	11.447811	0.087951
0.940000	11.439981	0.087951
0.940000	11.432151	0.087951
0.940000	11.424321	0.087951
0.940000	11.416490	0.087951
0.940000	11.408660	0.087951
0.940000	11.400830	0.087951
0.940000	11.393000	0.087951
0.940000	11.385170	0.087951
0.940000	11.377339	0.087951
0.940000	11.369509	0.087951
0.940000	11.361679	0.087951
0.940000	11.353849	0.087951
0.940000	11.346018	0.087951
0.940000	11.338188	0.087951
0.940000	11.330358	0.087951
0.940000	11.322528	0.087951
0.940000	11.314697	0.087951
0.940000	11.306867	0.087951
0.940000	11.299037	0.087951
0.940000	11.291207	0.087951
0.940000	11.283376	0.087951
0.940000	11.275546	0.087951
0.940000	11.267716	0.087951
0.940000	11.259886	0.087951
0.940000	11.252055	0.087951
0.940000	11.244225	0.087951
0.940000	11.236395	0.087951
0.940000	11.228565	0.087951
0.940000	11.220734	0.087951
0.940000	11.212904	0.087951
0.940000	11.205074	0.087951
0.940000	11.197244	0.087951
0.940000	11.189414	0.087951
0.940000	11.181583	0.087951
0.940000	11.173753	0.087951
0.940000	11.165923	0.087951
0.940000	11.158093	0.087951
0.940000	11.150262	0.087951
0.940000	11.142432	0.087951
0.940000	11.134602	0.087951
0.940000	11.126772	0.087951
0.940000	11.118941	0.087951
0.940000	11.111111	0.087951
0.940000	11.103281	0.087951
0.940000	11.095451	0.087951
0.940000	11.087620	0.087951
0.940000	11.079790	0.087951
0.940000	11.071960	0.087951
0.940000	11.064130	0.087951
0.940000	11.056299	0.087951
0.940000	11.048469	0.087951
0.950000	11.040639	0.087951
0.950000	11.032809	0.087951
0.950000	11.024978	0.087951
0.950000	11.017148	0.087951
0.950000	11.009318	0.087951
0.950000	11.001488	0.087951
0.950000	11.001488	0.043975
0.950000	10.993658	0.043975
0.950000	10.985827	0.043975
0.950000	10.977997	0.043975
0.950000	10.970167	0.043975
0.950000	10.962337	0.043975
0.950000	10.954506	0.043975
0.950000	10.946676	0.043975
0.950000	10.938846	0.043975
0.950000	10.931016	0.043975
0.950000	10.923185	0.043975
0.950000	10.915355	0.043975
0.950000	10.907525	0.043975
0.950000	10.899695	0.043975
0.950000	10.891864	0.043975
0.950000	10.884034	0.043975
0.950000	10.876204	0.043975
0.950000	10.868374	0.043975
0.950000	10.860543	0.043975
0.950000	10.852713	0.043975
0.950000	10.844883	0.043975
0.950000	10.837053	0.043975
0.950000	10.829222	0.043975
0.950000	10.821392	0.043975
0.950000	10.813562	0.043975
0.950000	10.805732	0.043975
0.950000	10.797901	0.043975
0.950000	10.790071	0.043975
0.950000	10.782241	0.043975
0.950000	10.774411	0.043975
0.950000	10.766581	0.043975
0.950000	10.758750	0.043975
0.950000	10.750920	0.043975
0.950000	10.743090	0.043975
0.950000	10.735260	0.043975
0.950000	10.727429	0.043975
0.950000	10.719599	0.043975
0.950000	10.711769	0.043975
0.950000	10.703939	0.043975
0.950000	10.696108	0.043975
0.950000	10.688278	0.043975
0.950000	10.680448	0.043975
0.950000	10.672618	0.043975
0.950000	10.664787	0.043975
0.950000	10.656957	0.043975
0.950000	10.649127	0.043975
0.950000	10.641297	0.043975
0.950000	10.633466	0.043975
0.950000	10.625636	0.043975
0.950000	10.617806	0.043975
0.950000	10.609976	0.043975
0.950000	10.602145	0.043975
0.950000	10.594315	0.043975
0.950000	10.586485	0.043975
0.950000	10.578655	0.043975
0.950000	10.570825	0.043975
0.950000	10.562994	0.043975
0.950000	10.555164	0.043975
0.950000	10.547334	0.043975
0.950000	10.539504	0.043975
0.950000	10.531673	0.043975
0.950000	10.523843	0.043975
0.950000	10.516013	0.043975
0.950000	10.508183	0.043975
0.950000	10.500352	0.043975
0.950000	10.492522	0.043975
0.950000	10.484692	0.043975
0.950000	10.476862	0.043975
0.950000	10.469031	0.043975
0.950000	10.461201	0.043975
0.950000	10.453371	0.043975
0.950000	10.445541	0.043975
0.950000	10.437710	0.043975
0.950000	10.429880	0.043975
0.950000	10.422050	0.043975
0.950000	10.414220	0.043975
0.950000	10.406389	0.043975
0.950000	10.398559	0.043975
0.950000	10.390729	0.043975
0.950000	10.382899	0.043975
0.950000	10.375069	0.043975
0.950000	10.367238	0.043975
0.950000	10.359408	0.043975
0.950000	10.351578	0.043975
0.950000	10.343748	0.043975
0.950000	10.335917	0.043975
0.950000	10.328087	0.043975
0.950000	10.320257	0.043975
0.950000	10.312427	0.043975
0.950000	10.304596	0.043975
0.950000	10.296766	0.043975
0.950000	10.288936	0.043975
0.950000	10.281106	0.043975
0.950000	10.273275	0.043975
0.950000	10.265445	0.043975
0.950000	10.257615	0.043975
0.950000	10.249785	0.043975
0.950000	10.241954	0.043975
0.950000	10.234124	0.043975
0.950000	10.226294	0.043975
0.950000	10.218464	0.043975
0.950000	10.210633	0.043975
0.950000	10.202803	0.043975
0.950000	10.194973	0.043975
0.950000	10.187143	0.043975
0.950000	10.179313	0.043975
0.950000	10.171482	0.043975
0.950000	10.163652	0.043975
0.950000	10.155822	0.043975
0.950000	10.147992	0.043975
0.950000	10.140161	0.043975
0.950000	10.132331	0.043975
0.950000	10.124501	0.043975
0.950000	10.116671	0.043975
0.950000	10.108840	0.043975
0.950000	10.101010	0.043975
0.950000	10.093180	0.043975
0.950000	10.085350	0.043975
0.950000	10.077519	0.043975
0.950000	10.069689	0.043975
0.950000	10.061859	0.043975
0.950000	10.054029	0.043975
0.950000	10.046198	0.043975
0.950000	10.038368	0.043975
0.950000	10.030538	0.043975
0.950000	10.022708	0.043975
0.950000	10.014877	0.043975
0.950000	10.007047	0.043975
0.950000	9.999217	0.043975
0.950000	9.991387	0.043975
0.950000	9.983556	0.043975
0.950000	9.975726	0.043975
0.950000	9.967896	0.043975
0.950000	9.960066	0.043975
0.950000	9.952236	0.043975
0.950000	9.944405	0.043975
0.950000	9.936575	0.043975
0.950000	9.928745	0.043975
0.950000	9.920915	0.043975
0.950000	9.913084	0.043975
0.950000	9.905254	0.043975
0.950000	9.897424	0.043975
0.950000	9.889594	0.043975
0.950000	9.881763	0.043975
0.950000	9.873933	0.043975
0.950000	9.866103	0.043975
0.950000	9.858273	0.043975
0.950000	9.850442	0.043975
0.950000	9.842612	0.043975
0.950000	9.834782	0.043975
0.950000	9.826952	0.043975
0.950000	9.819121	0.043975
0.950000	9.811291	0.043975
0.950000	9.803461	0.043975
0.950000	9.795631	0.043975
0.950000	9.787800	0.043975
0.950000	9.779970	0.043975
0.950000	9.772140	0.043975
0.950000	9.764310	0.043975
0.950000	9.756480	0.043975
0.950000	9.748649	0.043975
0.950000	9.740819	0.043975
0.950000	9.732989	0.043975
0.950000	9.725159	0.043975
0.950000	9.717328	0.043975
0.950000	9.709498	0.043975
0.950000	9.701668	0.043975
0.950000	9.693838	0.043975
0.950000	9.686007	0.043975
0.950000	9.678177	0.043975
0.950000	9.670347	0.043975
0.950000	9.662517	0.043975
0.950000	9.654686	0.043975
0.950000	9.646856	0.043975
0.950000	9.639026	0.043975
0.950000	9.631196	0.043975
0.950000	9.623365	0.043975
0.950000	9.615535	0.043975
0.950000	9.607705	0.043975
0.950000	9.599875	0.043975
0.950000	9.592044	0.043975
0.950000	9.584214	0.043975
0.950000	9.576384	0.043975
0.950000	9.568554	0.043975
0.950000	9.560724	0.043975
0.950000	9.552893	0.043975
0.950000	9.545063	0.043975
0.950000	9.537233	0.043975
0.950000	9.529403	0.043975
0.950000	9.521572	0.043975
0.950000	9.513742	0.043975
0.950000	9.505912	0.043975
0.950000	9.498082	0.043975
0.950000	9.490251	0.043975
0.950000	9.482421	0.043975
0.950000	9.474591	0.043975
0.950000	9.466761	0.043975
0.950000	9.458930	0.043975
0.950000	9.451100	0.043975
0.950000	9.443270	0.043975
0.950000	9.435440	0.043975
0.950000	9.427609	0.043975
0.950000	9.419779	0.043975
0.950000	9.411949	0.043975
0.950000	9.404119	0.043975
0.950000	9.396288	0.043975
0.950000	9.388458	0.043975
0.950000	9.380628	0.043975
0.950000	9.372798	0.043975
0.950000	9.364968	0.043975
0.950000	9.357137	0.043975
0.950000	9.349307	0.043975
0.950000	9.341477	0.043975
0.950000	9.333647	0.043975
0.950000	9.325816	0.043975
0.950000	9.317986	0.043975
0.950000	9.310156	0.043975
0.950000	9.302326	0.043975
0.950000	9.294495	0.043975
0.950000	9.286665	0.043975
0.950000	9.278835	0.043975
0.950000	9.271005	0.043975
0.950000	9.263174	0.043975
0.950000	9.255344	0.043975
0.950000	9.247514	0.043975
0.950000	9.239684	0.043975
0.950000	9.231853	0.043975
0.950000	9.224023	0.043975
0.950000	9.216193	0.043975
0.950000	9.208363	0.043975
0.950000	9.200532	0.043975
0.950000	9.192702	0.043975
0.950000	9.184872	0.043975
0.950000	9.177042	0.043975
0.950000	9.169211	0.043975
0.950000	9.161381	0.043975
0.950000	9.153551	0.043975
0.950000	9.145721	0.043975
0.950000	9.137891	0.043975
0.950000	9.130060	0.043975
0.950000	9.122230	0.043975
0.950000	9.114400	0.043975
0.950000	9.106570	0.043975
0.950000	9.098739	0.043975
0.950000	9.090909	0.043975
0.950000	9.083079	0.043975
0.950000	9.075249	0.043975
0.950000	9.067418	0.043975
0.950000	9.059588	0.043975
0.950000	9.051758	0.043975
0.950000	9.043928	0.043975
0.950000	9.036097	0.043975
0.950000	9.028267	0.043975
0.950000	9.020437	0.043975
0.950000	9.012607	0.043975
0.950000	9.004776	0.043975
0.950000	8.996946	0.043975
0.950000	8.989116	0.043975
0.950000	8.981286	0.043975
0.950000	8.973455	0.043975
0.950000	8.965625	0.043975
0.950000	8.957795	0.043975
0.950000	8.949965	0.043975
0.950000	8.942135	0.043975
0.950000	8.934304	0.043975
0.950000	8.926474	0.043975
0.950000	8.918644	0.043975
0.950000	8.910814	0.043975
0.950000	8.902983	0.043975
0.950000	8.895153	0.043975
0.950000	8.887323	0.043975
0.950000	8.879493	0.043975
0.950000	8.871662	0.043975
0.950000	8.863832	0.043975
0.950000	8.856002	0.043975
0.950000	8.848172	0.043975
0.950000	8.840341	0.043975
0.950000	8.832511	0.043975
0.950000	8.824681	0.043975
0.950000	8.816851	0.043975
0.950000	8.809020	0.043975
0.950000	8.801190	0.043975
0.950000	8.793360	0.043975
0.950000	8.785530	0.043975
0.950000	8.777699	0.043975
0.950000	8.769869	0.043975
0.950000	8.762039	0.043975
0.950000	8.754209	0.043975
0.950000	8.746379	0.043975
0.950000	8.738548	0.043975
0.950000	8.730718	0.043975
0.950000	8.722888	0.043975
0.950000	8.715058	0.043975
0.950000	8.707227	0.043975
0.950000	8.699397	0.043975
0.950000	8.691567	0.043975
0.950000	8.683737	0.043975
0.950000	8.675906	0.043975
0.950000	8.668076	0.043975
0.950000	8.660246	0.043975
0.950000	8.652416	0.043975
0.950000	8.644585	0.043975
0.950000	8.636755	0.043975
0.950000	8.628925	0.043975
0.950000	8.621095	0.043975
0.950000	8.613264	0.043975
0.950000	8.605434	0.043975
0.950000	8.597604	0.043975
0.950000	8.589774	0.043975
0.950000	8.581943	0.043975
0.950000	8.574113	0.043975
0.950000	8.566283	0.043975
0.950000	8.558453	0.043975
0.950000	8.550623	0.043975
0.950000	8.542792	0.043975
0.950000	8.534962	0.043975
0.950000	8.527132	0.043975
0.950000	8.519302	0.043975
0.950000	8.511471	0.043975
0.950000	8.503641	0.043975
0.950000	8.495811	0.043975
0.950000	8.487981	0.043975
0.950000	8.480150	0.043975
0.950000	8.472320	0.043975
0.950000	8.464490	0.043975
0.950000	8.456660	0.043975
0.950000	8.448829	0.043975
0.950000	8.440999	0.043975
0.950000	8.433169	0.043975
0.950000	8.425339	0.043975
0.950000	8.417508	0.043975
0.950000	8.409678	0.043975
0.950000	8.401848	0.043975
0.950000	8.394018	0.043975
0.950000	8.386187	0.043975
0.950000	8.378357	0.043975
0.950000	8.370527	0.043975
0.950000	8.362697	0.043975
0.950000	8.354866	0.043975
0.950000	8.347036	0.043975
0.950000	8.339206	0.043975
0.950000	8.331376	0.043975
0.950000	8.323546	0.043975
0.950000	8.315715	0.043975
0.950000	8.307885	0.043975
0.950000	8.300055	0.043975
0.950000	8.292225	0.043975
0.950000	8.284394	0.043975
0.950000	8.276564	0.043975
0.950000	8.268734	0.043975
0.950000	8.260904	0.043975
0.950000	8.253073	0.043975
0.950000	8.245243	0.043975
0.950000	8.237413	0.043975
0.950000	8.229583	0.043975
0.950000	8.221752	0.043975
0.950000	8.213922	0.043975
0.950000	8.206092	0.043975
0.950000	8.198262	0.043975
0.950000	8.190431	0.043975
0.950000	8.182601	0.043975
0.950000	8.174771	0.043975
0.950000	8.166941	0.043975
0.950000	8.159110	0.043975
0.950000	8.151280	0.043975
0.950000	8.143450	0.043975
0.950000	8.135620	0.043975
0.950000	8.127790	0.043975
0.950000	8.119959	0.043975
0.960000	8.112129	0.043975
0.960000	8.104299	0.043975
0.960000	8.096469	0.043975
0.960000	8.088638	0.043975
0.960000	8.080808	0.043975
0.960000	8.072978	0.043975
0.960000	8.065148	0.043975
0.960000	8.057317	0.043975
0.960000	8.049487	0.043975
0.960000	8.041657	0.043975
0.960000	8.033827	0.043975
0.960000	8.025996	0.043975
0.960000	8.018166	0.043975
0.960000	8.010336	0.043975
0.960000	8.002506	0.043975
0.960000	7.994675	0.043975
0.960000	7.986845	0.043975
0.960000	7.979015	0.043975
0.960000	7.971185	0.043975
0.960000	7.963354	0.043975
0.960000	7.955524	0.043975
0.960000	7.947694	0.043975
0.960000	7.939864	0.043975
0.960000	7.932034	0.043975
0.960000	7.924203	0.043975
0.960000	7.916373	0.043975
0.960000	7.908543	0.043975
0.960000	7.900713	0.043975
0.960000	7.892882	0.043975
0.960000	7.885052	0.043975
0.960000	7.877222	0.043975
0.960000	7.869392	0.043975
0.960000	7.861561	0.043975
0.960000	7.853731	0.043975
0.960000	7.845901	0.043975
0.960000	7.838071	0.043975
0.960000	7.830240	0.043975
0.960000	7.822410	0.043975
0.960000	7.814580	0.043975
0.960000	7.806750	0.043975
0.960000	7.798919	0.043975
0.960000	7.791089	0.043975
0.960000	7.783259	0.043975
0.960000	7.775429	0.043975
0.960000	7.767598	0.043975
0.960000	7.759768	0.043975
0.960000	7.751938	0.043975
0.960000	7.744108	0.043975
0.960000	7.736278	0.043975
0.960000	7.728447	0.043975
0.960000	7.720617	0.043975
0.960000	7.712787	0.043975
0.960000	7.704957	0.043975
0.960000	7.697126	0.043975
0.960000	7.689296	0.043975
0.960000	7.681466	0.043975
0.960000	7.673636	0.043975
0.960000	7.665805	0.043975
0.960000	7.657975	0.043975
0.960000	7.650145	0.043975
0.960000	7.642315	0.043975
0.960000	7.634484	0.043975
0.960000	7.626654	0.043975
0.960000	7.618824	0.043975
0.960000	7.610994	0.043975
0.960000	7.603163	0.043975
0.960000	7.595333	0.043975
0.960000	7.587503	0.043975
0.960000	7.579673	0.043975
0.960000	7.571842	0.043975
0.960000	7.564012	0.043975
0.960000	7.556182	0.043975
0.960000	7.548352	0.043975
0.960000	7.540521	0.043975
0.960000	7.532691	0.043975
0.960000	7.524861	0.043975
0.960000	7.517031	0.043975
0.960000	7.509201	0.043975
0.960000	7.501370	0.043975
0.960000	7.493540	0.043975
0.960000	7.485710	0.043975
0.960000	7.477880	0.043975
0.960000	7.470049	0.043975
0.960000	7.462219	0.043975
0.960000	7.454389	0.043975
0.960000	7.446559	0.043975
0.960000	7.438728	0.043975
0.960000	7.430898	0.043975
0.960000	7.423068	0.043975
0.960000	7.415238	0.043975
0.960000	7.407407	0.043975
0.960000	7.399577	0.043975
0.960000	7.391747	0.043975
0.960000	7.383917	0.043975
0.960000	7.376086	0.043975
0.960000	7.368256	0.043975
0.960000	7.360426	0.043975
0.960000	7.352596	0.043975
0.960000	7.344765	0.043975
0.960000	7.336935	0.043975
0.960000	7.329105	0.043975
0.960000	7.321275	0.043975
0.960000	7.313445	0.043975
0.960000	7.305614	0.043975
0.960000	7.297784	0.043975
0.960000	7.289954	0.043975
0.960000	7.282124	0.043975
0.960000	7.274293	0.043975
0.960000	7.266463	0.043975
0.960000	7.258633	0.043975
0.960000	7.250803	0.043975
0.960000	7.242972	0.043975
0.960000	7.235142	0.043975
0.960000	7.227312	0.043975
0.960000	7.219482	0.043975
0.960000	7.211651	0.043975
0.960000	7.203821	0.043975
0.960000	7.195991	0.043975
0.960000	7.188161	0.043975
0.960000	7.180330	0.043975
0.960000	7.172500	0.043975
0.960000	7.164670	0.043975
0.960000	7.156840	0.043975
0.960000	7.149009	0.043975
0.960000	7.141179	0.043975
0.960000	7.133349	0.043975
0.970000	7.125519	0.043975
0.970000	7.117689	0.043975
0.970000	7.109858	0.043975
0.970000	7.102028	0.043975
0.970000	7.094198	0.043975
0.970000	7.086368	0.043975
0.970000	7.078537	0.043975
0.970000	7.070707	0.043975
0.970000	7.062877	0.043975
0.970000	7.055047	0.043975
0.970000	7.047216	0.043975
0.970000	7.039386	0.043975
0.970000	7.031556	0.043975
0.970000	7.023726	0.043975
0.970000	7.015895	0.043975
0.970000	7.008065	0.043975
0.970000	7.000235	0.043975
0.970000	6.992405	0.043975
0.970000	6.984574	0.043975
0.970000	6.976744	0.043975
0.970000	6.968914	0.043975
0.970000	6.961084	0.043975
0.970000	6.953253	0.043975
0.970000	6.945423	0.043975
0.970000	6.937593	0.043975
0.970000	6.929763	0.043975
0.970000	6.921933	0.043975
0.970000	6.914102	0.043975
0.970000	6.906272	0.043975
0.970000	6.898442	0.043975
0.970000	6.890612	0.043975
0.970000	6.882781	0.043975
0.970000	6.874951	0.043975
0.970000	6.867121	0.043975
0.970000	6.859291	0.043975
0.970000	6.859291	0.000000
0.970000	6.851460	0.000000
0.970000	6.843630	0.000000
0.970000	6.835800	0.000000
0.970000	6.827970	0.000000
0.970000	6.820139	0.000000
0.970000	6.812309	0.000000
0.970000	6.804479	0.000000
0.970000	6.796649	0.000000
0.970000	6.788818	0.000000
0.970000	6.780988	0.000000
0.970000	6.773158	0.000000
0.970000	6.765328	0.000000
0.970000	6.757497	0.000000
0.970000	6.749667	0.000000
0.970000	6.741837	0.000000
0.970000	6.734007	0.000000
0.970000	6.726176	0.000000
0.970000	6.718346	0.000000
0.970000	6.710516	0.000000
0.970000	6.702686	0.000000
0.970000	6.694856	0.000000
0.970000	6.687025	0.000000
0.970000	6.679195	0.000000
0.970000	6.671365	0.000000
0.970000	6.663535	0.000000
0.970000	6.655704	0.000000
0.970000	6.647874	0.000000
0.970000	6.640044	0.000000
0.970000	6.632214	0.000000
0.970000	6.624383	0.000000
0.970000	6.616553	0.000000
0.970000	6.608723	0.000000
0.970000	6.600893	0.000000
0.970000	6.593062	0.000000
0.970000	6.585232	0.000000
0.970000	6.577402	0.000000
0.970000	6.569572	0.000000
0.970000	6.561741	0.000000
0.970000	6.553911	0.000000
0.970000	6.546081	0.000000
0.970000	6.538251	0.000000
0.970000	6.530420	0.000000
0.970000	6.522590	0.000000
0.970000	6.514760	0.000000
0.970000	6.506930	0.000000
0.970000	6.499100	0.000000
0.970000	6.491269	0.000000
0.970000	6.483439	0.000000
0.970000	6.475609	0.000000
0.970000	6.467779	0.000000
0.970000	6.459948	0.000000
0.970000	6.452118	0.000000
0.970000	6.444288	0.000000
0.970000	6.436458	0.000000
0.970000	6.428627	0.000000
0.970000	6.420797	0.000000
0.970000	6.412967	0.000000
0.970000	6.405137	0.000000
0.970000	6.397306	0.000000
0.970000	6.389476	0.000000
0.970000	6.381646	0.000000
0.970000	6.373816	0.000000
0.970000	6.365985	0.000000
0.970000	6.358155	0.000000
0.970000	6.350325	0.000000
0.970000	6.342495	0.000000
0.970000	6.334664	0.000000
0.970000	6.326834	0.000000
0.970000	6.319004	0.000000
0.970000	6.311174	0.000000
0.970000	6.303344	0.000000
0.970000	6.295513	0.000000
0.970000	6.287683	0.000000
0.970000	6.279853	0.000000
0.970000	6.272023	0.000000
0.970000	6.264192	0.000000
0.970000	6.256362	0.000000
0.970000	6.248532	0.000000
0.970000	6.240702	0.000000
0.970000	6.232871	0.000000
0.970000	6.225041	0.000000
0.970000	6.217211	0.000000
0.970000	6.209381	0.000000
0.970000	6.201550	0.000000
0.970000	6.193720	0.000000
0.970000	6.185890	0.000000
0.970000	6.178060	0.000000
0.970000	6.170229	0.000000
0.970000	6.162399	0.000000
0.970000	6.154569	0.000000
0.970000	6.146739	0.000000
0.970000	6.138908	0.000000
0.970000	6.131078	0.000000
0.970000	6.123248	0.000000
0.970000	6.115418	0.000000
0.970000	6.107588	0.000000
0.970000	6.099757	0.000000
0.970000	6.091927	0.000000
0.970000	6.084097	0.000000
0.970000	6.076267	0.000000
0.970000	6.068436	0.000000
0.970000	6.060606	0.000000
0.970000	6.052776	0.000000
0.970000	6.044946	0.000000
0.970000	6.037115	0.000000
0.970000	6.029285	0.000000
0.970000	6.021455	0.000000
0.970000	6.013625	0.000000
0.970000	6.005794	0.000000
0.970000	5.997964	0.000000
0.970000	5.990134	0.000000
0.970000	5.982304	0.000000
0.970000	5.974473	0.000000
0.970000	5.966643	0.000000
0.970000	5.958813	0.000000
0.970000	5.950983	0.000000
0.970000	5.943152	0.000000
0.970000	5.935322	0.000000
0.970000	5.927492	0.000000
0.970000	5.919662	0.000000
0.970000	5.911831	0.000000
0.970000	5.904001	0.000000
0.970000	5.896171	0.000000
0.970000	5.888341	0.000000
0.970000	5.880511	0.000000
0.970000	5.872680	0.000000
0.970000	5.864850	0.000000
0.970000	5.857020	0.000000
0.970000	5.849190	0.000000
0.970000	5.841359	0.000000
0.970000	5.833529	0.000000
0.970000	5.825699	0.000000
0.970000	5.817869	0.000000
0.970000	5.810038	0.000000
0.970000	5.802208	0.000000
0.970000	5.794378	0.000000
0.970000	5.786548	0.000000
0.970000	5.778717	0.000000
0.970000	5.770887	0.000000
0.970000	5.763057	0.000000
0.970000	5.755227	0.000000
0.970000	5.747396	0.000000
0.970000	5.739566	0.000000
0.970000	5.731736	0.000000
0.970000	5.723906	0.000000
0.970000	5.716075	0.000000
0.970000	5.708245	0.000000
0.970000	5.700415	0.000000
0.970000	5.692585	0.000000
0.970000	5.684755	0.000000
0.970000	5.676924	0.000000
0.970000	5.669094	0.000000
0.970000	5.661264	0.000000
0.970000	5.653434	0.000000
0.970000	5.645603	0.000000
0.970000	5.637773	0.000000
0.970000	5.629943	0.000000
0.970000	5.622113	0.000000
0.970000	5.614282	0.000000
0.970000	5.606452	0.000000
0.970000	5.598622	0.000000
0.970000	5.590792	0.000000
0.970000	5.582961	0.000000
0.970000	5.575131	0.000000
0.970000	5.567301	0.000000
0.970000	5.559471	0.000000
0.970000	5.551640	0.000000
0.970000	5.543810	0.000000
0.970000	5.535980	0.000000
0.970000	5.528150	0.000000
0.970000	5.520319	0.000000
0.970000	5.512489	0.000000
0.970000	5.504659	0.000000
0.970000	5.496829	0.000000
0.970000	5.488999	0.000000
0.970000	5.481168	0.000000
0.970000	5.473338	0.000000
0.970000	5.465508	0.000000
0.970000	5.457678	0.000000
0.970000	5.449847	0.000000
0.970000	5.442017	0.000000
0.970000	5.434187	0.000000
0.970000	5.426357	0.000000
0.970000	5.418526	0.000000
0.970000	5.410696	0.000000
0.970000	5.402866	0.000000
0.970000	5.395036	0.000000
0.970000	5.387205	0.000000
0.970000	5.379375	0.000000
0.970000	5.371545	0.000000
0.970000	5.363715	0.000000
0.970000	5.355884	0.000000
0.970000	5.348054	0.000000
0.970000	5.340224	0.000000
0.970000	5.332394	0.000000
0.970000	5.324563	0.000000
0.970000	5.316733	0.000000
0.970000	5.308903	0.000000
0.970000	5.301073	0.000000
0.970000	5.293243	0.000000
0.970000	5.285412	0.000000
0.970000	5.277582	0.000000
0.970000	5.269752	0.000000
0.970000	5.261922	0.000000
0.970000	5.254091	0.000000
0.970000	5.246261	0.000000
0.970000	5.238431	0.000000
0.970000	5.230601	0.000000
0.970000	5.222770	0.000000
0.970000	5.214940	0.000000
0.970000	5.207110	0.000000
0.970000	5.199280	0.000000
0.970000	5.191449	0.000000
0.970000	5.183619	0.000000
0.970000	5.175789	0.000000
0.970000	5.167959	0.000000
0.970000	5.160128	0.000000
0.970000	5.152298	0.000000
0.970000	5.144468	0.000000
0.970000	5.136638	0.000000
0.970000	5.128807	0.000000
0.970000	5.120977	0.000000
0.970000	5.113147	0.000000
0.970000	5.105317	0.000000
0.970000	5.097486	0.000000
0.970000	5.089656	0.000000
0.970000	5.081826	0.000000
0.970000	5.073996	0.000000
0.970000	5.066166	0.000000
0.970000	5.058335	0.000000
0.970000	5.050505	0.000000
0.970000	5.042675	0.000000
0.970000	5.034845	0.000000
0.970000	5.027014	0.000000
0.970000	5.019184	0.000000
0.970000	5.011354	0.000000
0.970000	5.003524	0.000000
0.970000	4.995693	0.000000
0.970000	4.987863	0.000000
0.970000	4.980033	0.000000
0.970000	4.972203	0.000000
0.970000	4.964372	0.000000
0.970000	4.956542	0.000000
0.970000	4.948712	0.000000
0.970000	4.940882	0.000000
0.970000	4.933051	0.000000
0.970000	4.925221	0.000000
0.970000	4.917391	0.000000
0.970000	4.909561	0.000000
0.970000	4.901730	0.000000
0.970000	4.893900	0.000000
0.970000	4.886070	0.000000
0.970000	4.878240	0.000000
0.970000	4.870410	0.000000
0.970000	4.862579	0.000000
0.970000	4.854749	0.000000
0.970000	4.846919	0.000000
0.970000	4.839089	0.000000
0.970000	4.831258	0.000000
0.970000	4.823428	0.000000
0.970000	4.815598	0.000000
0.970000	4.807768	0.000000
0.970000	4.799937	0.000000
0.970000	4.792107	0.000000
0.970000	4.784277	0.000000
0.970000	4.776447	0.000000
0.970000	4.768616	0.000000
0.970000	4.760786	0.000000
0.970000	4.752956	0.000000
0.970000	4.745126	0.000000
0.970000	4.737295	0.000000
0.970000	4.729465	0.000000
0.970000	4.721635	0.000000
0.970000	4.713805	0.000000
0.970000	4.705974	0.000000
0.970000	4.698144	0.000000
0.970000	4.690314	0.000000
0.970000	4.682484	0.000000
0.970000	4.674654	0.000000
0.970000	4.666823	0.000000
0.970000	4.658993	0.000000
0.970000	4.651163	0.000000
0.970000	4.643333	0.000000
0.970000	4.635502	0.000000
0.970000	4.627672	0.000000
0.970000	4.619842	0.000000
0.970000	4.612012	0.000000
0.970000	4.604181	0.000000
0.970000	4.596351	0.000000
0.970000	4.588521	0.000000
0.970000	4.580691	0.000000
0.970000	4.572860	0.000000
0.970000	4.565030	0.000000
0.970000	4.557200	0.000000
0.970000	4.549370	0.000000
0.970000	4.541539	0.000000
0.970000	4.533709	0.000000
0.970000	4.525879	0.000000
0.970000	4.518049	0.000000
0.970000	4.510218	0.000000
0.970000	4.502388	0.000000
0.970000	4.494558	0.000000
0.970000	4.486728	0.000000
0.970000	4.478898	0.000000
0.970000	4.471067	0.000000
0.970000	4.463237	0.000000
0.970000	4.455407	0.000000
0.970000	4.447577	0.000000
0.970000	4.439746	0.000000
0.970000	4.431916	0.000000
0.970000	4.424086	0.000000
0.970000	4.416256	0.000000
0.970000	4.408425	0.000000
0.970000	4.400595	0.000000
0.970000	4.392765	0.000000
0.970000	4.384935	0.000000
0.970000	4.377104	0.000000
0.970000	4.369274	0.000000
0.970000	4.361444	0.000000
0.970000	4.353614	0.000000
0.970000	4.345783	0.000000
0.970000	4.337953	0.000000
0.970000	4.330123	0.000000
0.970000	4.322293	0.000000
0.970000	4.314462	0.000000
0.970000	4.306632	0.000000
0.970000	4.298802	0.000000
0.970000	4.290972	0.000000
0.970000	4.283141	0.000000
0.970000	4.275311	0.000000
0.970000	4.267481	0.000000
0.970000	4.259651	0.000000
0.970000	4.251821	0.000000
0.970000	4.243990	0.000000
0.970000	4.236160	0.000000
0.970000	4.228330	0.000000
0.970000	4.220500	0.000000
0.970000	4.212669	0.000000
0.970000	4.204839	0.000000
0.970000	4.197009	0.000000
0.970000	4.189179	0.000000
0.970000	4.181348	0.000000
0.970000	4.173518	0.000000
0.970000	4.165688	0.000000
0.970000	4.157858	0.000000
0.970000	4.150027	0.000000
0.970000	4.142197	0.000000
0.970000	4.134367	0.000000
0.970000	4.126537	0.000000
0.970000	4.118706	0.000000
0.970000	4.110876	0.000000
0.970000	4.103046	0.000000
0.970000	4.095216	0.000000
0.970000	4.087385	0.000000
0.970000	4.079555	0.000000
0.970000	4.071725	0.000000
0.970000	4.063895	0.000000
0.970000	4.056065	0.000000
0.970000	4.048234	0.000000
0.970000	4.040404	0.000000
0.970000	4.032574	0.000000
0.970000	4.024744	0.000000
0.970000	4.016913	0.000000
0.970000	4.009083	0.000000
0.970000	4.001253	0.000000
0.970000	3.993423	0.000000
0.970000	3.985592	0.000000
0.970000	3.977762	0.000000
0.970000	3.969932	0.000000
0.970000	3.962102	0.000000
0.970000	3.954271	0.000000
0.970000	3.946441	0.000000
0.970000	3.938611	0.000000
0.970000	3.930781	0.000000
0.970000	3.922950	0.000000
0.970000	3.915120	0.000000
0.970000	3.907290	0.000000
0.970000	3.899460	0.000000
0.970000	3.891629	0.000000
0.970000	3.883799	0.000000
0.970000	3.875969	0.000000
0.970000	3.868139	0.000000
0.970000	3.860309	0.000000
0.970000	3.852478	0.000000
0.970000	3.844648	0.000000
0.970000	3.836818	0.000000
0.970000	3.828988	0.000000
0.970000	3.821157	0.000000
0.970000	3.813327	0.000000
0.970000	3.805497	0.000000
0.970000	3.797667	0.000000
0.970000	3.789836	0.000000
0.970000	3.782006	0.000000
0.970000	3.774176	0.000000
0.970000	3.766346	0.000000
0.970000	3.758515	0.000000
0.970000	3.750685	0.000000
0.970000	3.742855	0.000000
0.970000	3.735025	0.000000
0.970000	3.727194	0.000000
0.970000	3.719364	0.000000
0.970000	3.711534	0.000000
0.970000	3.703704	0.000000
0.970000	3.695873	0.000000
0.970000	3.688043	0.000000
0.970000	3.680213	0.000000
0.970000	3.672383	0.000000
0.970000	3.664553	0.000000
0.970000	3.656722	0.000000
0.970000	3.648892	0.000000
0.970000	3.641062	0.000000
0.970000	3.633232	0.000000
0.970000	3.625401	0.000000
0.970000	3.617571	0.000000
0.970000	3.609741	0.000000
0.970000	3.601911	0.000000
0.970000	3.594080	0.000000
0.970000	3.586250	0.000000
0.970000	3.578420	0.000000
0.970000	3.570590	0.000000
0.970000	3.562759	0.000000
0.970000	3.554929	0.000000
0.970000	3.547099	0.000000
0.970000	3.539269	0.000000
0.970000	3.531438	0.000000
0.970000	3.523608	0.000000
0.970000	3.515778	0.000000
0.970000	3.507948	0.000000
0.970000	3.500117	0.000000
0.970000	3.492287	0.000000
0.970000	3.484457	0.000000
0.970000	3.476627	0.000000
0.970000	3.468796	0.000000
0.970000	3.460966	0.000000
0.970000	3.453136	0.000000
0.970000	3.445306	0.000000
0.970000	3.437476	0.000000
0.970000	3.429645	0.000000
0.970000	3.421815	0.000000
0.970000	3.413985	0.000000
0.970000	3.406155	0.000000
0.970000	3.398324	0.000000
0.970000	3.390494	0.000000
0.970000	3.382664	0.000000
0.970000	3.374834	0.000000
0.970000	3.367003	0.000000
0.970000	3.359173	0.000000
0.970000	3.351343	0.000000
0.970000	3.343513	0.000000
0.970000	3.335682	0.000000
0.970000	3.327852	0.000000
0.970000	3.320022	0.000000
0.970000	3.312192	0.000000
0.970000	3.304361	0.000000
0.970000	3.296531	0.000000
0.970000	3.288701	0.000000
0.970000	3.280871	0.000000
0.970000	3.273040	0.000000
0.970000	3.265210	0.000000
0.970000	3.257380	0.000000
0.970000	3.249550	0.000000
0.970000	3.241720	0.000000
0.970000	3.233889	0.000000
0.970000	3.226059	0.000000
0.970000	3.218229	0.000000
0.970000	3.210399	0.000000
0.970000	3.202568	0.000000
0.970000	3.194738	0.000000
0.970000	3.186908	0.000000
0.970000	3.179078	0.000000
0.970000	3.171247	0.000000
0.970000	3.163417	0.000000
0.970000	3.155587	0.000000
0.970000	3.147757	0.000000
0.970000	3.139926	0.000000
0.970000	3.132096	0.000000
0.970000	3.124266	0.000000
0.970000	3.116436	0.000000
0.970000	3.108605	0.000000
0.970000	3.100775	0.000000
0.970000	3.092945	0.000000
0.970000	3.085115	0.000000
0.970000	3.077284	0.000000
0.970000	3.069454	0.000000
0.970000	3.061624	0.000000
0.970000	3.053794	0.000000
0.970000	3.045964	0.000000
0.970000	3.038133	0.000000
0.970000	3.030303	0.000000
0.970000	3.022473	0.000000
0.970000	3.014643	0.000000
0.970000	3.006812	0.000000
0.970000	2.998982	0.000000
0.970000	2.991152	0.000000
0.970000	2.983322	0.000000
0.970000	2.975491	0.000000
0.970000	2.967661	0.000000
0.970000	2.959831	0.000000
0.970000	2.952001	0.000000
0.970000	2.944170	0.000000
0.970000	2.936340	0.000000
0.970000	2.928510	0.000000
0.970000	2.920680	0.000000
0.970000	2.912849	0.000000
0.970000	2.905019	0.000000
0.970000	2.897189	0.000000
0.970000	2.889359	0.000000
0.970000	2.881528	0.000000
0.970000	2.873698	0.000000
0.970000	2.865868	0.000000
0.970000	2.858038	0.000000
0.970000	2.850208	0.000000
0.970000	2.842377	0.000000
0.970000	2.834547	0.000000
0.970000	2.826717	0.000000
0.970000	2.818887	0.000000
0.970000	2.811056	0.000000
0.970000	2.803226	0.000000
0.970000	2.795396	0.000000
0.970000	2.787566	0.000000
0.970000	2.779735	0.000000
0.970000	2.771905	0.000000
0.970000	2.764075	0.000000
0.970000	2.756245	0.000000
0.970000	2.748414	0.000000
0.970000	2.740584	0.000000
0.970000	2.732754	0.000000
0.970000	2.724924	0.000000
0.970000	2.717093	0.000000
0.970000	2.709263	0.000000
0.970000	2.701433	0.000000
0.970000	2.693603	0.000000
0.970000	2.685772	0.000000
0.970000	2.677942	0.000000
0.970000	2.670112	0.000000
0.970000	2.662282	0.000000
0.970000	2.654451	0.000000
0.970000	2.646621	0.000000
0.970000	2.638791	0.000000
0.970000	2.630961	0.000000
0.970000	2.623131	0.000000
0.970000	2.615300	0.000000
0.970000	2.607470	0.000000
0.970000	2.599640	0.000000
0.970000	2.591810	0.000000
0.970000	2.583979	0.000000
0.970000	2.576149	0.000000
0.970000	2.568319	0.000000
0.970000	2.560489	0.000000
0.970000	2.552658	0.000000
0.970000	2.544828	0.000000
0.970000	2.536998	0.000000
0.970000	2.529168	0.000000
0.970000	2.521337	0.000000
0.970000	2.513507	0.000000
0.970000	2.505677	0.000000
0.970000	2.497847	0.000000
0.970000	2.490016	0.000000
0.970000	2.482186	0.000000
0.970000	2.474356	0.000000
0.970000	2.466526	0.000000
0.970000	2.458695	0.000000
0.970000	2.450865	0.000000
0.970000	2.443035	0.000000
0.970000	2.435205	0.000000
0.970000	2.427375	0.000000
0.970000	2.419544	0.000000
0.970000	2.411714	0.000000
0.970000	2.403884	0.000000
0.970000	2.396054	0.000000
0.970000	2.388223	0.000000
0.970000	2.380393	0.000000
0.970000	2.372563	0.000000
0.970000	2.364733	0.000000
0.970000	2.356902	0.000000
0.970000	2.349072	0.000000
0.970000	2.341242	0.000000
0.970000	2.333412	0.000000
0.970000	2.325581	0.000000
0.970000	2.317751	0.000000
0.970000	2.309921	0.000000
0.970000	2.302091	0.000000
0.970000	2.294260	0.000000
0.970000	2.286430	0.000000
0.970000	2.278600	0.000000
0.970000	2.270770	0.000000
0.970000	2.262939	0.000000
0.970000	2.255109	0.000000
0.970000	2.247279	0.000000
0.970000	2.239449	0.000000
0.970000	2.231619	0.000000
0.970000	2.223788	0.000000
0.970000	2.215958	0.000000
0.970000	2.208128	0.000000
0.970000	2.200298	0.000000
0.970000	2.192467	0.000000
0.970000	2.184637	0.000000
0.970000	2.176807	0.000000
0.970000	2.168977	0.000000
0.970000	2.161146	0.000000
0.970000	2.153316	0.000000
0.970000	2.145486	0.000000
0.970000	2.137656	0.000000
0.970000	2.129825	0.000000
0.970000	2.121995	0.000000
0.970000	2.114165	0.000000
0.970000	2.106335	0.000000
0.970000	2.098504	0.000000
0.970000	2.090674	0.000000
0.970000	2.082844	0.000000
0.970000	2.075014	0.000000
0.970000	2.067183	0.000000
0.970000	2.059353	0.000000
0.970000	2.051523	0.000000
0.970000	2.043693	0.000000
0.970000	2.035863	0.000000
0.970000	2.028032	0.000000
0.970000	2.020202	0.000000
0.970000	2.012372	0.000000
0.970000	2.004542	0.000000
0.970000	1.996711	0.000000
0.970000	1.988881	0.000000
0.970000	1.981051	0.000000
0.970000	1.973221	0.000000
0.970000	1.965390	0.000000
0.970000	1.957560	0.000000
0.970000	1.949730	0.000000
0.970000	1.941900	0.000000
0.970000	1.934069	0.000000
0.970000	1.926239	0.000000
0.970000	1.918409	0.000000
0.970000	1.910579	0.000000
0.970000	1.902748	0.000000
0.970000	1.894918	0.000000
0.970000	1.887088	0.000000
0.970000	1.879258	0.000000
0.970000	1.871427	0.000000
0.970000	1.863597	0.000000
0.970000	1.855767	0.000000
0.970000	1.847937	0.000000
0.970000	1.840106	0.000000
0.970000	1.832276	0.000000
0.970000	1.824446	0.000000
0.970000	1.816616	0.000000
0.970000	1.808786	0.000000
0.970000	1.800955	0.000000
0.970000	1.793125	0.000000
0.970000	1.785295	0.000000
0.970000	1.777465	0.000000
0.970000	1.769634	0.000000
0.970000	1.761804	0.000000
0.970000	1.753974	0.000000
0.970000	1.746144	0.000000
0.970000	1.738313	0.000000
0.970000	1.730483	0.000000
0.970000	1.722653	0.000000
0.970000	1.714823	0.000000
0.970000	1.706992	0.000000
0.970000	1.699162	0.000000
0.970000	1.691332	0.000000
0.970000	1.683502	0.000000
0.970000	1.675671	0.000000
0.970000	1.667841	0.000000
0.970000	1.660011	0.000000
0.970000	1.652181	0.000000
0.970000	1.644350	0.000000
0.970000	1.636520	0.000000
0.970000	1.628690	0.000000
0.970000	1.620860	0.000000
0.970000	1.613030	0.000000
0.970000	1.605199	0.000000
0.970000	1.597369	0.000000
0.970000	1.589539	0.000000
0.970000	1.581709	0.000000
0.970000	1.573878	0.000000
0.970000	1.566048	0.000000
0.970000	1.558218	0.000000
0.970000	1.550388	0.000000
0.970000	1.542557	0.000000
0.970000	1.534727	0.000000
0.970000	1.526897	0.000000
0.970000	1.519067	0.000000
0.970000	1.511236	0.000000
0.980000	1.503406	0.000000
0.980000	1.495576	0.000000
0.980000	1.487746	0.000000
0.980000	1.479915	0.000000
0.980000	1.472085	0.000000
0.980000	1.464255	0.000000
0.980000	1.456425	0.000000
0.980000	1.448594	0.000000
0.980000	1.440764	0.000000
0.980000	1.432934	0.000000
0.980000	1.425104	0.000000
0.980000	1.417274	0.000000
0.980000	1.409443	0.000000
0.980000	1.401613	0.000000
0.980000	1.393783	0.000000
0.980000	1.385953	0.000000
0.980000	1.378122	0.000000
0.980000	1.370292	0.000000
0.980000	1.362462	0.000000
0.980000	1.354632	0.000000
0.980000	1.346801	0.000000
0.980000	1.338971	0.000000
0.980000	1.331141	0.000000
0.980000	1.323311	0.000000
0.980000	1.315480	0.000000
0.980000	1.307650	0.000000
0.980000	1.299820	0.000000
0.980000	1.291990	0.000000
0.980000	1.284159	0.000000
0.980000	1.276329	0.000000
0.980000	1.268499	0.000000
0.980000	1.260669	0.000000
0.980000	1.252838	0.000000
0.980000	1.245008	0.000000
0.980000	1.237178	0.000000
0.980000	1.229348	0.000000
0.980000	1.221518	0.000000
0.980000	1.213687	0.000000
0.980000	1.205857	0.000000
0.980000	1.198027	0.000000
0.980000	1.190197	0.000000
0.980000	1.182366	0.000000
0.980000	1.174536	0.000000
0.980000	1.166706	0.000000
0.980000	1.158876	0.000000
0.980000	1.151045	0.000000
0.980000	1.143215	0.000000
0.980000	1.135385	0.000000
0.980000	1.127555	0.000000
0.980000	1.119724	0.000000
0.980000	1.111894	0.000000
0.980000	1.104064	0.000000
0.980000	1.096234	0.000000
0.980000	1.088403	0.000000
0.980000	1.080573	0.000000
0.980000	1.072743	0.000000
0.980000	1.064913	0.000000
0.980000	1.057082	0.000000
0.980000	1.049252	0.000000
0.980000	1.041422	0.000000
0.980000	1.033592	0.000000
0.980000	1.025761	0.000000
0.980000	1.017931	0.000000
0.980000	1.010101	0.000000
0.980000	1.002271	0.000000
0.980000	0.994441	0.000000
0.980000	0.986610	0.000000
0.980000	0.978780	0.000000
0.980000	0.970950	0.000000
0.980000	0.963120	0.000000
0.980000	0.955289	0.000000
0.980000	0.947459	0.000000
0.980000	0.939629	0.000000
0.980000	0.931799	0.000000
0.980000	0.923968	0.000000
0.980000	0.916138	0.000000
0.980000	0.908308	0.000000
0.980000	0.900478	0.000000
0.980000	0.892647	0.000000
0.980000	0.884817	0.000000
0.980000	0.876987	0.000000
0.980000	0.869157	0.000000
0.980000	0.861326	0.000000
0.980000	0.853496	0.000000
0.980000	0.845666	0.000000
0.980000	0.837836	0.000000
0.980000	0.830005	0.000000
0.980000	0.822175	0.000000
0.980000	0.814345	0.000000
0.980000	0.806515	0.000000
0.980000	0.798685	0.000000
0.980000	0.790854	0.000000
0.980000	0.783024	0.000000
0.980000	0.775194	0.000000
0.980000	0.767364	0.000000
0.980000	0.759533	0.000000
0.980000	0.751703	0.000000
0.980000	0.743873	0.000000
0.980000	0.736043	0.000000
0.980000	0.728212	0.000000
0.980000	0.720382	0.000000
0.980000	0.712552	0.000000
0.980000	0.704722	0.000000
0.980000	0.696891	0.000000
0.980000	0.689061	0.000000
0.980000	0.681231	0.000000
0.980000	0.673401	0.000000
0.980000	0.665570	0.000000
0.980000	0.657740	0.000000
0.980000	0.649910	0.000000
0.980000	0.642080	0.000000
0.980000	0.634249	0.000000
0.980000	0.626419	0.000000
0.980000	0.618589	0.000000
0.980000	0.610759	0.000000
0.980000	0.602929	0.000000
0.980000	0.595098	0.000000
0.980000	0.587268	0.000000
0.980000	0.579438	0.000000
0.980000	0.571608	0.000000
0.980000	0.563777	0.000000
0.980000	0.555947	0.000000
0.980000	0.548117	0.000000
0.980000	0.540287	0.000000
0.980000	0.532456	0.000000
0.980000	0.524626	0.000000
0.980000	0.516796	0.000000
0.980000	0.508966	0.000000
0.980000	0.501135	0.000000
0.980000	0.493305	0.000000
0.980000	0.485475	0.000000
0.980000	0.477645	0.000000
0.980000	0.469814	0.000000
0.980000	0.461984	0.000000
0.980000	0.454154	0.000000
0.980000	0.446324	0.000000
0.980000	0.438493	0.000000
0.980000	0.430663	0.000000
0.980000	0.422833	0.000000
0.980000	0.415003	0.000000
0.980000	0.407173	0.000000
0.980000	0.399342	0.000000
0.980000	0.391512	0.000000
0.980000	0.383682	0.000000
0.980000	0.375852	0.000000
0.980000	0.368021	0.000000
0.980000	0.360191	0.000000
0.980000	0.352361	0.000000
0.980000	0.344531	0.000000
0.980000	0.336700	0.000000
0.980000	0.328870	0.000000
0.980000	0.321040	0.000000
0.980000	0.313210	0.000000
0.980000	0.305379	0.000000
0.980000	0.297549	0.000000
0.980000	0.289719	0.000000
0.980000	0.281889	0.000000
0.980000	0.274058	0.000000
0.980000	0.266228	0.000000
0.980000	0.258398	0.000000
0.980000	0.250568	0.000000
0.980000	0.242737	0.000000
0.980000	0.234907	0.000000
0.980000	0.227077	0.000000
0.980000	0.219247	0.000000
0.980000	0.211416	0.000000
0.980000	0.203586	0.000000
0.980000	0.195756	0.000000
0.980000	0.187926	0.000000
0.980000	0.180096	0.000000
0.980000	0.172265	0.000000
0.980000	0.164435	0.000000
0.980000	0.156605	0.000000
0.980000	0.148775	0.000000
0.980000	0.140944	0.000000
0.980000	0.133114	0.000000
0.980000	0.125284	0.000000
0.980000	0.117454	0.000000
0.980000	0.109623	0.000000
0.980000	0.101793	0.000000
0.980000	0.093963	0.000000
0.980000	0.086133	0.000000
0.980000	0.078302	0.000000
0.980000	0.070472	0.000000
0.980000	0.062642	0.000000
0.980000	0.054812	0.000000
0.980000	0.046981	0.000000
0.980000	0.039151	0.000000
0.980000	0.031321	0.000000
0.980000	0.023491	0.000000
0.980000	0.015660	0.000000
0.980000	0.007830	0.000000


==> images/4.txt <==
0.040000	100.000000	100.000000
0.040000	100.000000	99.956025
0.040000	100.000000	99.912049
0.040000	100.000000	99.868074
0.040000	100.000000	99.824099
0.040000	100.000000	99.780123
0.040000	100.000000	99.736148
0.040000	100.000000	99.692172
0.040000	100.000000	99.648197
0.040000	100.000000	99.604222
0.040000	100.000000	99.560246
0.040000	100.000000	99.516271
0.040000	100.000000	99.472296
0.040000	100.000000	99.428320
0.040000	100.000000	99.384345
0.040000	100.000000	99.340369
0.040000	100.000000	99.296394
0.040000	100.000000	99.252419
0.040000	100.000000	99.208443
0.040000	100.000000	99.164468
0.040000	100.000000	99.120493
0.040000	100.000000	99.076517
0.040000	100.000000	99.032542
0.040000	100.000000	98.988566
0.040000	100.000000	98.944591
0.040000	100.000000	98.900616
0.040000	100.000000	98.856640
0.040000	100.000000	98.812665
0.040000	100.000000	98.768690
0.040000	100.000000	98.724714
0.040000	100.000000	98.680739
0.040000	100.000000	98.636763
0.040000	100.000000	98.592788
0.040000	100.000000	98.548813
0.040000	100.000000	98.504837
0.040000	100.000000	98.460862
0.040000	100.000000	98.416887
0.040000	100.000000	98.372911
0.040000	100.000000	98.328936
0.040000	100.000000	98.284960
0.040000	100.000000	98.240985
0.040000	99.992170	98.240985
0.040000	99.992170	98.197010
0.040000	99.992170	98.153034
0.040000	99.992170	98.109059
0.040000	99.992170	98.065084
0.040000	99.992170	98.021108
0.040000	99.992170	97.977133
0.040000	99.992170	97.933157
0.040000	99.992170	97.889182
0.040000	99.984340	97.889182
0.040000	99.984340	97.845207
0.040000	99.984340	97.801231
0.040000	99.976509	97.801231
0.040000	99.976509	97.757256
0.040000	99.976509	97.713281
0.040000	99.976509	97.669305
0.040000	99.976509	97.625330
0.040000	99.976509	97.581354
0.040000	99.976509	97.537379
0.040000	99.976509	97.493404
0.040000	99.976509	97.449428
0.040000	99.976509	97.405453
0.040000	99.976509	97.361478
0.040000	99.976509	97.317502
0.040000	99.976509	97.273527
0.040000	99.976509	97.229551
0.040000	99.976509	97.185576
0.040000	99.976509	97.141601
0.040000	99.976509	97.097625
0.040000	99.976509	97.053650
0.040000	99.976509	97.009675
0.040000	99.976509	96.965699
0.040000	99.976509	96.921724
0.040000	99.976509	96.877748
0.040000	99.976509	96.833773
0.040000	99.976509	96.789798
0.040000	99.976509	96.745822
0.040000	99.976509	96.701847
0.040000	99.968679	96.701847
0.040000	99.968679	96.657872
0.040000	99.968679	96.613896
0.040000	99.968679	96.569921
0.040000	99.968679	96.525945
0.040000	99.968679	96.481970
0.040000	99.968679	96.437995
0.040000	99.968679	96.394019
0.040000	99.968679	96.350044
0.040000	99.968679	96.306069
0.040000	99.968679	96.262093
0.040000	99.968679	96.218118
0.040000	99.968679	96.174142
0.040000	99.968679	96.130167
0.040000	99.968679	96.086192
0.040000	99.968679	96.042216
0.040000	99.968679	95.998241
0.040000	99.968679	95.954266
0.040000	99.968679	95.910290
0.040000	99.968679	95.866315
0.040000	99.968679	95.822339
0.040000	99.968679	95.778364
0.040000	99.968679	95.734389
0.040000	99.960849	95.734389
0.040000	99.960849	95.690413
0.040000	99.953019	95.690413
0.040000	99.953019	95.646438
0.040000	99.945188	95.646438
0.040000	99.945188	95.602463
0.040000	99.945188	95.558487
0.040000	99.945188	95.514512
0.040000	99.945188	95.470536
0.040000	99.945188	95.426561
0.040000	99.937358	95.426561
0.040000	99.937358	95.382586
0.040000	99.937358	95.338610
0.040000	99.937358	95.294635
0.040000	99.929528	95.294635
0.040000	99.929528	95.250660
0.040000	99.929528	95.206684
0.040000	99.929528	95.162709
0.040000	99.929528	95.118734
0.040000	99.929528	95.074758
0.040000	99.929528	95.030783
0.040000	99.929528	94.986807
0.040000	99.929528	94.942832
0.040000	99.929528	94.898857
0.040000	99.929528	94.854881
0.040000	99.929528	94.810906
0.040000	99.929528	94.766931
0.040000	99.929528	94.722955
0.040000	99.921698	94.722955
0.040000	99.913867	94.722955
0.040000	99.913867	94.678980
0.040000	99.913867	94.635004
0.040000	99.913867	94.591029
0.040000	99.913867	94.547054
0.040000	99.913867	94.503078
0.040000	99.913867	94.459103
0.040000	99.913867	94.415128
0.040000	99.913867	94.371152
0.040000	99.913867	94.327177
0.040000	99.913867	94.283201
0.040000	99.913867	94.239226
0.040000	99.913867	94.195251
0.040000	99.913867	94.151275
0.040000	99.913867	94.107300
0.040000	99.913867	94.063325
0.040000	99.913867	94.019349
0.040000	99.913867	93.975374
0.040000	99.913867	93.931398
0.040000	99.913867	93.887423
0.040000	99.913867	93.843448
0.040000	99.913867	93.799472
0.040000	99.913867	93.755497
0.040000	99.913867	93.711522
0.040000	99.913867	93.667546
0.040000	99.913867	93.623571
0.040000	99.913867	93.579595
0.040000	99.913867	93.535620
0.040000	99.906037	93.535620
0.040000	99.906037	93.491645
0.040000	99.906037	93.447669
0.040000	99.906037	93.403694
0.040000	99.898207	93.403694
0.040000	99.898207	93.359719
0.040000	99.898207	93.315743
0.040000	99.890377	93.315743
0.040000	99.890377	93.271768
0.040000	99.890377	93.227792
0.040000	99.890377	93.183817
0.040000	99.890377	93.139842
0.040000	99.890377	93.095866
0.040000	99.890377	93.051891
0.040000	99.890377	93.007916
0.040000	99.890377	92.963940
0.040000	99.890377	92.919965
0.040000	99.890377	92.875989
0.040000	99.890377	92.832014
0.040000	99.890377	92.788039
0.040000	99.890377	92.744063
0.040000	99.890377	92.700088
0.040000	99.890377	92.656113
0.040000	99.890377	92.612137
0.040000	99.890377	92.568162
0.040000	99.890377	92.524186
0.040000	99.890377	92.480211
0.040000	99.890377	92.436236
0.040000	99.890377	92.392260
0.040000	99.890377	92.348285
0.040000	99.890377	92.304310
0.040000	99.882546	92.304310
0.040000	99.882546	92.260334
0.040000	99.882546	92.216359
0.040000	99.882546	92.172383
0.040000	99.882546	92.128408
0.040000	99.882546	92.084433
0.040000	99.882546	92.040457
0.040000	99.882546	91.996482
0.040000	99.882546	91.952507
0.040000	99.882546	91.908531
0.040000	99.882546	91.864556
0.040000	99.882546	91.820580
0.040000	99.882546	91.776605
0.040000	99.882546	91.732630
0.040000	99.882546	91.688654
0.040000	99.882546	91.644679
0.040000	99.882546	91.600704
0.040000	99.882546	91.556728
0.040000	99.882546	91.512753
0.040000	99.882546	91.468777
0.040000	99.882546	91.424802
0.040000	99.882546	91.380827
0.040000	99.882546	91.336851
0.040000	99.882546	91.292876
0.040000	99.882546	91.248901
0.040000	99.882546	91.204925
0.040000	99.882546	91.160950
0.040000	99.882546	91.116974
0.040000	99.882546	91.072999
0.040000	99.882546	91.029024
0.040000	99.882546	90.985048
0.040000	99.882546	90.941073
0.040000	99.882546	90.897098
0.040000	99.882546	90.853122
0.040000	99.882546	90.809147
0.040000	99.882546	90.765172
0.040000	99.882546	90.721196
0.040000	99.882546	90.677221
0.040000	99.882546	90.633245
0.040000	99.882546	90.589270
0.040000	99.882546	90.545295
0.040000	99.882546	90.501319
0.040000	99.882546	90.457344
0.040000	99.882546	90.413369
0.040000	99.882546	90.369393
0.040000	99.882546	90.325418
0.040000	99.882546	90.281442
0.040000	99.882546	90.237467
0.040000	99.882546	90.193492
0.040000	99.882546	90.149516
0.040000	99.882546	90.105541
0.040000	99.882546	90.061566
0.040000	99.882546	90.017590
0.040000	99.882546	89.973615
0.040000	99.882546	89.929639
0.040000	99.882546	89.885664
0.040000	99.882546	89.841689
0.040000	99.882546	89.797713
0.040000	99.882546	89.753738
0.040000	99.882546	89.709763
0.040000	99.882546	89.665787
0.040000	99.882546	89.621812
0.040000	99.882546	89.577836
0.040000	99.882546	89.533861
0.040000	99.882546	89.489886
0.040000	99.882546	89.445910
0.040000	99.882546	89.401935
0.040000	99.882546	89.357960
0.040000	99.882546	89.313984
0.040000	99.882546	89.270009
0.040000	99.882546	89.226033
0.040000	99.882546	89.182058
0.040000	99.882546	89.138083
0.040000	99.882546	89.094107
0.040000	99.882546	89.050132
0.040000	99.882546	89.006157
0.040000	99.874716	89.006157
0.040000	99.874716	88.962181
0.040000	99.874716	88.918206
0.040000	99.874716	88.874230
0.040000	99.874716	88.830255
0.040000	99.874716	88.786280
0.040000	99.874716	88.742304
0.040000	99.874716	88.698329
0.040000	99.874716	88.654354
0.040000	99.874716	88.610378
0.040000	99.874716	88.566403
0.040000	99.874716	88.522427
0.040000	99.874716	88.478452
0.040000	99.874716	88.434477
0.040000	99.874716	88.390501
0.040000	99.874716	88.346526
0.040000	99.874716	88.302551
0.040000	99.874716	88.258575
0.040000	99.874716	88.214600
0.040000	99.874716	88.170624
0.040000	99.874716	88.126649
0.040000	99.874716	88.082674
0.040000	99.874716	88.038698
0.040000	99.874716	87.994723
0.040000	99.874716	87.950748
0.040000	99.874716	87.906772
0.040000	99.874716	87.862797
0.040000	99.874716	87.818821
0.040000	99.874716	87.774846
0.040000	99.874716	87.730871
0.040000	99.874716	87.686895
0.040000	99.874716	87.642920
0.040000	99.874716	87.598945
0.040000	99.874716	87.554969
0.040000	99.874716	87.510994
0.040000	99.874716	87.467018
0.040000	99.874716	87.423043
0.040000	99.874716	87.379068
0.040000	99.874716	87.335092
0.040000	99.874716	87.291117
0.040000	99.874716	87.247142
0.040000	99.874716	87.203166
0.040000	99.874716	87.159191
0.040000	99.874716	87.115215
0.040000	99.874716	87.071240
0.040000	99.874716	87.027265
0.040000	99.874716	86.983289
0.040000	99.874716	86.939314
0.040000	99.874716	86.895339
0.040000	99.874716	86.851363
0.040000	99.874716	86.807388
0.040000	99.874716	86.763412
0.040000	99.874716	86.719437
0.040000	99.874716	86.675462
0.040000	99.874716	86.631486
0.040000	99.874716	86.587511
0.040000	99.874716	86.543536
0.040000	99.874716	86.499560
0.040000	99.874716	86.455585
0.040000	99.874716	86.411609
0.040000	99.874716	86.367634
0.040000	99.874716	86.323659
0.040000	99.874716	86.279683
0.040000	99.874716	86.235708
0.040000	99.874716	86.191733
0.040000	99.874716	86.147757
0.040000	99.874716	86.103782
0.040000	99.874716	86.059807
0.040000	99.874716	86.015831
0.040000	99.874716	85.971856
0.040000	99.874716	85.927880
0.040000	99.874716	85.883905
0.040000	99.874716	85.839930
0.040000	99.874716	85.795954
0.040000	99.866886	85.795954
0.040000	99.866886	85.751979
0.040000	99.866886	85.708004
0.040000	99.866886	85.664028
0.040000	99.866886	85.620053
0.040000	99.866886	85.576077
0.040000	99.866886	85.532102
0.040000	99.859056	85.532102
0.040000	99.859056	85.488127
0.040000	99.859056	85.444151
0.040000	99.859056	85.400176
0.040000	99.859056	85.356201
0.040000	99.859056	85.312225
0.040000	99.859056	85.268250
0.040000	99.859056	85.224274
0.040000	99.859056	85.180299
0.040000	99.859056	85.136324
0.040000	99.859056	85.092348
0.040000	99.859056	85.048373
0.040000	99.859056	85.004398
0.040000	99.859056	84.960422
0.040000	99.859056	84.916447
0.040000	99.859056	84.872471
0.040000	99.859056	84.828496
0.040000	99.859056	84.784521
0.040000	99.859056	84.740545
0.040000	99.859056	84.696570
0.040000	99.859056	84.652595
0.040000	99.859056	84.608619
0.040000	99.859056	84.564644
0.040000	99.859056	84.520668
0.040000	99.859056	84.476693
0.040000	99.859056	84.432718
0.040000	99.859056	84.388742
0.040000	99.859056	84.344767
0.040000	99.859056	84.300792
0.040000	99.859056	84.256816
0.040000	99.859056	84.212841
0.040000	99.859056	84.168865
0.040000	99.859056	84.124890
0.040000	99.859056	84.080915
0.040000	99.859056	84.036939
0.040000	99.859056	83.992964
0.040000	99.859056	83.948989
0.040000	99.859056	83.905013
0.040000	99.859056	83.861038
0.040000	99.859056	83.817062
0.040000	99.859056	83.773087
0.040000	99.859056	83.729112
0.040000	99.859056	83.685136
0.040000	99.859056	83.641161
0.040000	99.859056	83.597186
0.040000	99.859056	83.553210
0.040000	99.859056	83.509235
0.040000	99.859056	83.465259
0.040000	99.859056	83.421284
0.040000	99.859056	83.377309
0.040000	99.859056	83.333333
0.040000	99.859056	83.289358
0.040000	99.859056	83.245383
0.040000	99.859056	83.201407
0.040000	99.859056	83.157432
0.040000	99.859056	83.113456
0.040000	99.859056	83.069481
0.040000	99.859056	83.025506
0.040000	99.859056	82.981530
0.040000	99.851225	82.981530
0.040000	99.851225	82.937555
0.040000	99.851225	82.893580
0.040000	99.851225	82.849604
0.040000	99.851225	82.805629
0.040000	99.851225	82.761653
0.040000	99.851225	82.717678
0.040000	99.851225	82.673703
0.040000	99.851225	82.629727
0.040000	99.851225	82.585752
0.040000	99.851225	82.541777
0.040000	99.851225	82.497801
0.040000	99.851225	82.453826
0.040000	99.843395	82.453826
0.040000	99.843395	82.409850
0.040000	99.843395	82.365875
0.040000	99.843395	82.321900
0.040000	99.843395	82.277924
0.040000	99.835565	82.277924
0.040000	99.835565	82.233949
0.040000	99.835565	82.189974
0.040000	99.835565	82.145998
0.040000	99.835565	82.102023
0.040000	99.827735	82.102023
0.040000	99.827735	82.058047
0.040000	99.827735	82.014072
0.040000	99.827735	81.970097
0.040000	99.827735	81.926121
0.040000	99.827735	81.882146
0.040000	99.827735	81.838171
0.040000	99.827735	81.794195
0.040000	99.827735	81.750220
0.040000	99.827735	81.706245
0.040000	99.827735	81.662269
0.040000	99.827735	81.618294
0.040000	99.827735	81.574318
0.040000	99.827735	81.530343
0.040000	99.827735	81.486368
0.040000	99.827735	81.442392
0.040000	99.827735	81.398417
0.040000	99.827735	81.354442
0.040000	99.827735	81.310466
0.040000	99.827735	81.266491
0.040000	99.827735	81.222515
0.040000	99.827735	81.178540
0.040000	99.827735	81.134565
0.040000	99.827735	81.090589
0.040000	99.827735	81.046614
0.040000	99.827735	81.002639
0.040000	99.827735	80.958663
0.040000	99.827735	80.914688
0.040000	99.827735	80.870712
0.040000	99.827735	80.826737
0.040000	99.819904	80.826737
0.040000	99.819904	80.782762
0.040000	99.819904	80.738786
0.040000	99.819904	80.694811
0.040000	99.819904	80.650836
0.040000	99.819904	80.606860
0.040000	99.819904	80.562885
0.040000	99.819904	80.518909
0.040000	99.819904	80.474934
0.040000	99.819904	80.430959
0.040000	99.819904	80.386983
0.040000	99.819904	80.343008
0.040000	99.819904	80.299033
0.050000	99.819904	80.255057
0.050000	99.819904	80.211082
0.050000	99.819904	80.167106
0.050000	99.819904	80.123131
0.050000	99.819904	80.079156
0.050000	99.819904	80.035180
0.050000	99.819904	79.991205
0.050000	99.819904	79.947230
0.050000	99.819904	79.903254
0.050000	99.819904	79.859279
0.050000	99.819904	79.815303
0.050000	99.819904	79.771328
0.050000	99.819904	79.727353
0.050000	99.819904	79.683377
0.050000	99.819904	79.639402
0.050000	99.819904	79.595427
0.050000	99.812074	79.595427
0.050000	99.812074	79.551451
0.050000	99.812074	79.507476
0.050000	99.812074	79.463500
0.050000	99.812074	79.419525
0.050000	99.812074	79.375550
0.050000	99.812074	79.331574
0.050000	99.812074	79.287599
0.050000	99.812074	79.243624
0.050000	99.812074	79.199648
0.050000	99.812074	79.155673
0.050000	99.812074	79.111697
0.050000	99.812074	79.067722
0.050000	99.812074	79.023747
0.050000	99.812074	78.979771
0.050000	99.812074	78.935796
0.050000	99.812074	78.891821
0.050000	99.812074	78.847845
0.050000	99.812074	78.803870
0.050000	99.812074	78.759894
0.050000	99.812074	78.715919
0.050000	99.812074	78.671944
0.050000	99.812074	78.627968
0.050000	99.812074	78.583993
0.050000	99.812074	78.540018
0.050000	99.812074	78.496042
0.050000	99.812074	78.452067
0.050000	99.812074	78.408091
0.050000	99.812074	78.364116
0.050000	99.812074	78.320141
0.050000	99.812074	78.276165
0.050000	99.812074	78.232190
0.050000	99.812074	78.188215
0.050000	99.812074	78.144239
0.050000	99.812074	78.100264
0.050000	99.804244	78.100264
0.050000	99.804244	78.056288
0.050000	99.804244	78.012313
0.050000	99.804244	77.968338
0.050000	99.804244	77.924362
0.050000	99.804244	77.880387
0.050000	99.804244	77.836412
0.050000	99.804244	77.792436
0.050000	99.804244	77.748461
0.050000	99.804244	77.704485
0.050000	99.804244	77.660510
0.050000	99.804244	77.616535
0.050000	99.804244	77.572559
0.050000	99.804244	77.528584
0.050000	99.804244	77.484609
0.050000	99.804244	77.440633
0.050000	99.804244	77.396658
0.050000	99.804244	77.352682
0.050000	99.804244	77.308707
0.050000	99.804244	77.264732
0.050000	99.804244	77.220756
0.050000	99.804244	77.176781
0.050000	99.804244	77.132806
0.050000	99.804244	77.088830
0.050000	99.804244	77.044855
0.050000	99.804244	77.000880
0.050000	99.804244	76.956904
0.050000	99.804244	76.912929
0.050000	99.804244	76.868953
0.050000	99.804244	76.824978
0.050000	99.804244	76.781003
0.050000	99.804244	76.737027
0.050000	99.804244	76.693052
0.050000	99.804244	76.649077
0.050000	99.804244	76.605101
0.050000	99.804244	76.561126
0.050000	99.804244	76.517150
0.050000	99.804244	76.473175
0.050000	99.804244	76.429200
0.050000	99.804244	76.385224
0.050000	99.804244	76.341249
0.050000	99.804244	76.297274
0.050000	99.804244	76.253298
0.050000	99.804244	76.209323
0.050000	99.804244	76.165347
0.050000	99.804244	76.121372
0.050000	99.804244	76.077397
0.050000	99.804244	76.033421
0.050000	99.804244	75.989446
0.050000	99.804244	75.945471
0.050000	99.804244	75.901495
0.050000	99.804244	75.857520
0.050000	99.804244	75.813544
0.050000	99.804244	75.769569
0.050000	99.804244	75.725594
0.050000	99.804244	75.681618
0.050000	99.804244	75.637643
0.050000	99.804244	75.593668
0.050000	99.804244	75.549692
0.050000	99.804244	75.505717
0.050000	99.804244	75.461741
0.050000	99.804244	75.417766
0.050000	99.804244	75.373791
0.050000	99.804244	75.329815
0.050000	99.804244	75.285840
0.050000	99.804244	75.241865
0.050000	99.804244	75.197889
0.050000	99.804244	75.153914
0.050000	99.804244	75.109938
0.050000	99.804244	75.065963
0.050000	99.804244	75.021988
0.050000	99.804244	74.978012
0.050000	99.804244	74.934037
0.050000	99.804244	74.890062
0.050000	99.804244	74.846086
0.050000	99.804244	74.802111
0.050000	99.804244	74.758135
0.050000	99.804244	74.714160
0.050000	99.804244	74.670185
0.050000	99.804244	74.626209
0.050000	99.804244	74.582234
0.050000	99.804244	74.538259
0.050000	99.804244	74.494283
0.050000	99.804244	74.450308
0.050000	99.804244	74.406332
0.050000	99.804244	74.362357
0.050000	99.804244	74.318382
0.050000	99.804244	74.274406
0.050000	99.804244	74.230431
0.050000	99.804244	74.186456
0.050000	99.804244	74.142480
0.050000	99.804244	74.098505
0.050000	99.804244	74.054529
0.050000	99.804244	74.010554
0.050000	99.804244	73.966579
0.050000	99.804244	73.922603
0.050000	99.804244	73.878628
0.050000	99.804244	73.834653
0.050000	99.804244	73.790677
0.050000	99.804244	73.746702
0.050000	99.804244	73.702726
0.050000	99.804244	73.658751
0.050000	99.804244	73.614776
0.050000	99.804244	73.570800
0.050000	99.804244	73.526825
0.050000	99.804244	73.482850
0.050000	99.804244	73.438874
0.050000	99.804244	73.394899
0.050000	99.804244	73.350923
0.050000	99.804244	73.306948
0.050000	99.804244	73.262973
0.050000	99.804244	73.218997
0.050000	99.804244	73.175022
0.050000	99.804244	73.131047
0.050000	99.804244	73.087071
0.050000	99.804244	73.043096
0.050000	99.796414	73.043096
0.050000	99.796414	72.999120
0.050000	99.796414	72.955145
0.050000	99.796414	72.911170
0.050000	99.796414	72.867194
0.050000	99.796414	72.823219
0.050000	99.796414	72.779244
0.050000	99.796414	72.735268
0.060000	99.796414	72.691293
0.060000	99.796414	72.647318
0.060000	99.796414	72.603342
0.060000	99.796414	72.559367
0.060000	99.788584	72.559367
0.060000	99.788584	72.515391
0.060000	99.788584	72.471416
0.060000	99.788584	72.427441
0.060000	99.788584	72.383465
0.060000	99.788584	72.339490
0.060000	99.780753	72.339490
0.060000	99.780753	72.295515
0.060000	99.780753	72.251539
0.060000	99.780753	72.207564
0.060000	99.780753	72.163588
0.060000	99.780753	72.119613
0.060000	99.780753	72.075638
0.060000	99.772923	72.075638
0.060000	99.772923	72.031662
0.060000	99.772923	71.987687
0.060000	99.772923	71.943712
0.060000	99.772923	71.899736
0.060000	99.772923	71.855761
0.060000	99.772923	71.811785
0.060000	99.765093	71.811785
0.060000	99.765093	71.767810
0.060000	99.765093	71.723835
0.060000	99.765093	71.679859
0.060000	99.765093	71.635884
0.060000	99.765093	71.591909
0.060000	99.765093	71.547933
0.060000	99.765093	71.503958
0.060000	99.765093	71.459982
0.060000	99.765093	71.416007
0.060000	99.765093	71.372032
0.060000	99.765093	71.328056
0.060000	99.765093	71.284081
0.060000	99.765093	71.240106
0.060000	99.765093	71.196130
0.060000	99.765093	71.152155
0.060000	99.765093	71.108179
0.060000	99.765093	71.064204
0.060000	99.765093	71.020229
0.060000	99.765093	70.976253
0.060000	99.765093	70.932278
0.060000	99.765093	70.888303
0.060000	99.765093	70.844327
0.060000	99.757263	70.844327
0.060000	99.757263	70.800352
0.060000	99.757263	70.756376
0.060000	99.757263	70.712401
0.060000	99.757263	70.668426
0.060000	99.757263	70.624450
0.060000	99.757263	70.580475
0.060000	99.757263	70.536500
0.060000	99.757263	70.492524
0.060000	99.749432	70.492524
0.060000	99.749432	70.448549
0.060000	99.749432	70.404573
0.060000	99.749432	70.360598
0.060000	99.749432	70.316623
0.060000	99.749432	70.272647
0.060000	99.749432	70.228672
0.060000	99.749432	70.184697
0.060000	99.749432	70.140721
0.060000	99.749432	70.096746
0.060000	99.749432	70.052770
0.060000	99.749432	70.008795
0.060000	99.749432	69.964820
0.060000	99.749432	69.920844
0.060000	99.749432	69.876869
0.060000	99.749432	69.832894
0.060000	99.749432	69.788918
0.060000	99.749432	69.744943
0.060000	99.749432	69.700967
0.060000	99.749432	69.656992
0.060000	99.749432	69.613017
0.060000	99.741602	69.613017
0.060000	99.741602	69.569041
0.060000	99.741602	69.525066
0.060000	99.741602	69.481091
0.060000	99.733772	69.481091
0.060000	99.733772	69.437115
0.060000	99.733772	69.393140
0.060000	99.725942	69.393140
0.060000	99.725942	69.349164
0.060000	99.725942	69.305189
0.060000	99.725942	69.261214
0.060000	99.725942	69.217238
0.060000	99.725942	69.173263
0.060000	99.725942	69.129288
0.060000	99.725942	69.085312
0.060000	99.725942	69.041337
0.060000	99.725942	68.997361
0.060000	99.725942	68.953386
0.060000	99.725942	68.909411
0.060000	99.725942	68.865435
0.060000	99.725942	68.821460
0.060000	99.718111	68.821460
0.060000	99.718111	68.777485
0.060000	99.718111	68.733509
0.060000	99.718111	68.689534
0.060000	99.718111	68.645558
0.060000	99.718111	68.601583
0.060000	99.710281	68.601583
0.060000	99.710281	68.557608
0.070000	99.710281	68.513632
0.070000	99.710281	68.469657
0.070000	99.710281	68.425682
0.070000	99.710281	68.381706
0.070000	99.710281	68.337731
0.070000	99.710281	68.293755
0.070000	99.710281	68.249780
0.070000	99.710281	68.205805
0.070000	99.710281	68.161829
0.070000	99.702451	68.161829
0.070000	99.702451	68.117854
0.070000	99.702451	68.073879
0.070000	99.702451	68.029903
0.070000	99.702451	67.985928
0.070000	99.702451	67.941953
0.070000	99.702451	67.897977
0.070000	99.702451	67.854002
0.070000	99.694621	67.854002
0.070000	99.694621	67.810026
0.070000	99.694621	67.766051
0.070000	99.694621	67.722076
0.070000	99.694621	67.678100
0.070000	99.694621	67.634125
0.070000	99.694621	67.590150
0.070000	99.694621	67.546174
0.070000	99.694621	67.502199
0.070000	99.694621	67.458223
0.070000	99.694621	67.414248
0.070000	99.694621	67.370273
0.070000	99.694621	67.326297
0.070000	99.694621	67.282322
0.070000	99.694621	67.238347
0.070000	99.694621	67.194371
0.070000	99.694621	67.150396
0.070000	99.694621	67.106420
0.070000	99.694621	67.062445
0.070000	99.694621	67.018470
0.070000	99.694621	66.974494
0.070000	99.694621	66.930519
0.070000	99.686790	66.930519
0.070000	99.686790	66.886544
0.070000	99.686790	66.842568
0.070000	99.686790	66.798593
0.070000	99.686790	66.754617
0.070000	99.678960	66.754617
0.070000	99.678960	66.710642
0.070000	99.678960	66.666667
0.070000	99.678960	66.622691
0.070000	99.678960	66.578716
0.070000	99.678960	66.534741
0.070000	99.678960	66.490765
0.070000	99.678960	66.446790
0.070000	99.678960	66.402814
0.070000	99.678960	66.358839
0.070000	99.678960	66.314864
0.070000	99.671130	66.314864
0.070000	99.671130	66.270888
0.070000	99.671130	66.226913
0.070000	99.671130	66.182938
0.070000	99.671130	66.138962
0.070000	99.671130	66.094987
0.070000	99.671130	66.051011
0.070000	99.671130	66.007036
0.070000	99.671130	65.963061
0.070000	99.671130	65.919085
0.070000	99.671130	65.875110
0.070000	99.671130	65.831135
0.070000	99.671130	65.787159
0.070000	99.671130	65.743184
0.070000	99.671130	65.699208
0.070000	99.671130	65.655233
0.070000	99.671130	65.611258
0.070000	99.671130	65.567282
0.070000	99.671130	65.523307
0.070000	99.671130	65.479332
0.070000	99.671130	65.435356
0.070000	99.671130	65.391381
0.070000	99.671130	65.347405
0.070000	99.671130	65.303430
0.070000	99.671130	65.259455
0.070000	99.671130	65.215479
0.070000	99.671130	65.171504
0.070000	99.671130	65.127529
0.070000	99.671130	65.083553
0.070000	99.671130	65.039578
0.070000	99.663300	65.039578
0.070000	99.663300	64.995602
0.070000	99.663300	64.951627
0.070000	99.663300	64.907652
0.070000	99.663300	64.863676
0.070000	99.663300	64.819701
0.070000	99.663300	64.775726
0.070000	99.663300	64.731750
0.070000	99.663300	64.687775
0.070000	99.663300	64.643799
0.070000	99.663300	64.599824
0.070000	99.663300	64.555849
0.080000	99.663300	64.511873
0.080000	99.663300	64.467898
0.080000	99.663300	64.423923
0.080000	99.663300	64.379947
0.080000	99.663300	64.335972
0.080000	99.663300	64.291996
0.080000	99.663300	64.248021
0.080000	99.663300	64.204046
0.080000	99.663300	64.160070
0.080000	99.663300	64.116095
0.080000	99.663300	64.072120
0.080000	99.663300	64.028144
0.080000	99.663300	63.984169
0.080000	99.663300	63.940193
0.080000	99.663300	63.896218
0.080000	99.663300	63.852243
0.080000	99.663300	63.808267
0.080000	99.663300	63.764292
0.080000	99.655469	63.764292
0.080000	99.655469	63.720317
0.080000	99.655469	63.676341
0.080000	99.655469	63.632366
0.080000	99.655469	63.588391
0.080000	99.655469	63.544415
0.080000	99.655469	63.500440
0.080000	99.655469	63.456464
0.080000	99.655469	63.412489
0.080000	99.655469	63.368514
0.080000	99.655469	63.324538
0.080000	99.655469	63.280563
0.080000	99.655469	63.236588
0.090000	99.655469	63.192612
0.090000	99.655469	63.148637
0.090000	99.655469	63.104661
0.090000	99.655469	63.060686
0.100000	99.655469	63.016711
0.100000	99.647639	63.016711
0.100000	99.647639	62.972735
0.100000	99.639809	62.972735
0.100000	99.639809	62.928760
0.100000	99.631979	62.928760
0.100000	99.631979	62.884785
0.100000	99.624148	62.884785
0.100000	99.624148	62.840809
0.100000	99.624148	62.796834
0.100000	99.624148	62.752858
0.100000	99.624148	62.708883
0.100000	99.624148	62.664908
0.100000	99.624148	62.620932
0.100000	99.616318	62.620932
0.100000	99.608488	62.620932
0.100000	99.608488	62.576957
0.100000	99.600658	62.576957
0.100000	99.600658	62.532982
0.100000	99.592827	62.532982
0.100000	99.592827	62.489006
0.100000	99.584997	62.489006
0.100000	99.584997	62.445031
0.100000	99.584997	62.401055
0.100000	99.584997	62.357080
0.100000	99.584997	62.313105
0.100000	99.584997	62.269129
0.100000	99.584997	62.225154
0.100000	99.584997	62.181179
0.100000	99.584997	62.137203
0.100000	99.577167	62.137203
0.100000	99.569337	62.137203
0.100000	99.561507	62.137203
0.100000	99.553676	62.137203
0.100000	99.545846	62.137203
0.100000	99.538016	62.137203
0.100000	99.538016	62.093228
0.100000	99.538016	62.049252
0.100000	99.538016	62.005277
0.100000	99.538016	61.961302
0.100000	99.538016	61.917326
0.100000	99.538016	61.873351
0.100000	99.538016	61.829376
0.100000	99.538016	61.785400
0.100000	99.538016	61.741425
0.100000	99.538016	61.697449
0.100000	99.538016	61.653474
0.100000	99.538016	61.609499
0.100000	99.538016	61.565523
0.100000	99.538016	61.521548
0.100000	99.538016	61.477573
0.100000	99.530186	61.477573
0.100000	99.530186	61.433597
0.100000	99.530186	61.389622
0.100000	99.530186	61.345646
0.100000	99.522355	61.345646
0.100000	99.522355	61.301671
0.100000	99.514525	61.301671
0.100000	99.514525	61.257696
0.100000	99.514525	61.213720
0.100000	99.514525	61.169745
0.100000	99.506695	61.169745
0.100000	99.506695	61.125770
0.100000	99.506695	61.081794
0.100000	99.506695	61.037819
0.100000	99.506695	60.993843
0.100000	99.498865	60.993843
0.100000	99.491034	60.993843
0.100000	99.491034	60.949868
0.100000	99.483204	60.949868
0.100000	99.483204	60.905893
0.100000	99.475374	60.905893
0.100000	99.475374	60.861917
0.100000	99.475374	60.817942
0.100000	99.475374	60.773967
0.100000	99.475374	60.729991
0.100000	99.475374	60.686016
0.100000	99.467544	60.686016
0.100000	99.459713	60.686016
0.100000	99.459713	60.642040
0.100000	99.459713	60.598065
0.100000	99.459713	60.554090
0.100000	99.459713	60.510114
0.100000	99.451883	60.510114
0.100000	99.444053	60.510114
0.100000	99.444053	60.466139
0.100000	99.436223	60.466139
0.100000	99.436223	60.422164
0.100000	99.428392	60.422164
0.100000	99.428392	60.378188
0.100000	99.420562	60.378188
0.100000	99.412732	60.378188
0.100000	99.412732	60.334213
0.100000	99.412732	60.290237
0.100000	99.404902	60.290237
0.100000	99.404902	60.246262
0.100000	99.404902	60.202287
0.100000	99.397071	60.202287
0.100000	99.397071	60.158311
0.100000	99.397071	60.114336
0.100000	99.397071	60.070361
0.100000	99.389241	60.070361
0.100000	99.389241	60.026385
0.100000	99.381411	60.026385
0.100000	99.373581	60.026385
0.100000	99.373581	59.982410
0.100000	99.373581	59.938434
0.100000	99.373581	59.894459
0.100000	99.365751	59.894459
0.100000	99.365751	59.850484
0.100000	99.357920	59.850484
0.100000	99.350090	59.850484
0.100000	99.350090	59.806508
0.100000	99.350090	59.762533
0.100000	99.350090	59.718558
0.100000	99.342260	59.718558
0.100000	99.334430	59.718558
0.100000	99.334430	59.674582
0.100000	99.326599	59.674582
0.100000	99.326599	59.630607
0.100000	99.326599	59.586631
0.100000	99.326599	59.542656
0.100000	99.326599	59.498681
0.100000	99.318769	59.498681
0.100000	99.318769	59.454705
0.100000	99.318769	59.410730
0.100000	99.318769	59.366755
0.100000	99.310939	59.366755
0.100000	99.303109	59.366755
0.100000	99.295278	59.366755
0.100000	99.287448	59.366755
0.100000	99.287448	59.322779
0.100000	99.287448	59.278804
0.100000	99.287448	59.234828
0.100000	99.287448	59.190853
0.100000	99.279618	59.190853
0.100000	99.271788	59.190853
0.100000	99.263957	59.190853
0.100000	99.263957	59.146878
0.100000	99.263957	59.102902
0.100000	99.256127	59.102902
0.100000	99.256127	59.058927
0.100000	99.256127	59.014952
0.100000	99.248297	59.014952
0.100000	99.240467	59.014952
0.100000	99.240467	58.970976
0.100000	99.232636	58.970976
0.100000	99.224806	58.970976
0.100000	99.224806	58.927001
0.100000	99.224806	58.883026
0.100000	99.216976	58.883026
0.100000	99.209146	58.883026
0.100000	99.209146	58.839050
0.100000	99.209146	58.795075
0.100000	99.209146	58.751099
0.100000	99.209146	58.707124
0.100000	99.201315	58.707124
0.100000	99.201315	58.663149
0.100000	99.201315	58.619173
0.100000	99.201315	58.575198
0.100000	99.201315	58.531223
0.100000	99.201315	58.487247
0.100000	99.201315	58.443272
0.100000	99.201315	58.399296
0.100000	99.201315	58.355321
0.100000	99.201315	58.311346
0.100000	99.193485	58.311346
0.100000	99.193485	58.267370
0.100000	99.185655	58.267370
0.100000	99.177825	58.267370
0.100000	99.177825	58.223395
0.100000	99.177825	58.179420
0.100000	99.169995	58.179420
0.100000	99.169995	58.135444
0.100000	99.169995	58.091469
0.100000	99.169995	58.047493
0.100000	99.162164	58.047493
0.100000	99.154334	58.047493
0.100000	99.146504	58.047493
0.100000	99.146504	58.003518
0.100000	99.146504	57.959543
0.100000	99.146504	57.915567
0.100000	99.146504	57.871592
0.100000	99.138674	57.871592
0.100000	99.138674	57.827617
0.100000	99.138674	57.783641
0.100000	99.130843	57.783641
0.100000	99.130843	57.739666
0.100000	99.130843	57.695690
0.100000	99.130843	57.651715
0.100000	99.130843	57.607740
0.100000	99.130843	57.563764
0.100000	99.130843	57.519789
0.100000	99.130843	57.475814
0.100000	99.123013	57.475814
0.100000	99.123013	57.431838
0.100000	99.123013	57.387863
0.100000	99.123013	57.343887
0.100000	99.115183	57.343887
0.100000	99.107353	57.343887
0.100000	99.107353	57.299912
0.100000	99.099522	57.299912
0.100000	99.099522	57.255937
0.100000	99.091692	57.255937
0.100000	99.091692	57.211961
0.100000	99.083862	57.211961
0.100000	99.076032	57.211961
0.100000	99.076032	57.167986
0.100000	99.068201	57.167986
0.100000	99.060371	57.167986
0.100000	99.060371	57.124011
0.100000	99.060371	57.080035
0.100000	99.060371	57.036060
0.100000	99.060371	56.992084
0.100000	99.052541	56.992084
0.100000	99.052541	56.948109
0.100000	99.044711	56.948109
0.100000	99.036880	56.948109
0.100000	99.029050	56.948109
0.100000	99.029050	56.904134
0.100000	99.029050	56.860158
0.100000	99.021220	56.860158
0.100000	99.013390	56.860158
0.100000	99.013390	56.816183
0.100000	99.013390	56.772208
0.100000	99.013390	56.728232
0.100000	99.013390	56.684257
0.100000	99.013390	56.640281
0.100000	99.005559	56.640281
0.100000	98.997729	56.640281
0.100000	98.989899	56.640281
0.100000	98.982069	56.640281
0.100000	98.982069	56.596306
0.100000	98.982069	56.552331
0.100000	98.974239	56.552331
0.100000	98.966408	56.552331
0.100000	98.966408	56.508355
0.100000	98.966408	56.464380
0.100000	98.958578	56.464380
0.100000	98.950748	56.464380
0.100000	98.950748	56.420405
0.100000	98.942918	56.420405
0.100000	98.942918	56.376429
0.100000	98.935087	56.376429
0.100000	98.935087	56.332454
0.100000	98.935087	56.288478
0.100000	98.927257	56.288478
0.100000	98.927257	56.244503
0.100000	98.927257	56.200528
0.100000	98.919427	56.200528
0.100000	98.911597	56.200528
0.100000	98.911597	56.156552
0.100000	98.911597	56.112577
0.100000	98.911597	56.068602
0.100000	98.903766	56.068602
0.100000	98.895936	56.068602
0.100000	98.895936	56.024626
0.100000	98.888106	56.024626
0.100000	98.888106	55.980651
0.100000	98.880276	55.980651
0.100000	98.880276	55.936675
0.100000	98.872445	55.936675
0.100000	98.872445	55.892700
0.100000	98.872445	55.848725
0.100000	98.872445	55.804749
0.100000	98.872445	55.760774
0.100000	98.872445	55.716799
0.100000	98.864615	55.716799
0.100000	98.864615	55.672823
0.100000	98.864615	55.628848
0.100000	98.856785	55.628848
0.100000	98.856785	55.584872
0.100000	98.856785	55.540897
0.100000	98.848955	55.540897
0.100000	98.848955	55.496922
0.100000	98.841124	55.496922
0.100000	98.841124	55.452946
0.100000	98.833294	55.452946
0.100000	98.825464	55.452946
0.100000	98.825464	55.408971
0.100000	98.817634	55.408971
0.100000	98.817634	55.364996
0.100000	98.817634	55.321020
0.100000	98.817634	55.277045
0.100000	98.817634	55.233069
0.100000	98.817634	55.189094
0.100000	98.817634	55.145119
0.100000	98.809803	55.145119
0.100000	98.809803	55.101143
0.100000	98.801973	55.101143
0.100000	98.794143	55.101143
0.100000	98.794143	55.057168
0.100000	98.786313	55.057168
0.100000	98.786313	55.013193
0.100000	98.786313	54.969217
0.100000	98.778482	54.969217
0.100000	98.778482	54.925242
0.100000	98.778482	54.881266
0.100000	98.778482	54.837291
0.100000	98.778482	54.793316
0.100000	98.778482	54.749340
0.100000	98.778482	54.705365
0.100000	98.778482	54.661390
0.100000	98.778482	54.617414
0.100000	98.778482	54.573439
0.100000	98.778482	54.529464
0.100000	98.778482	54.485488
0.100000	98.778482	54.441513
0.100000	98.778482	54.397537
0.100000	98.778482	54.353562
0.100000	98.778482	54.309587
0.100000	98.778482	54.265611
0.100000	98.770652	54.265611
0.100000	98.770652	54.221636
0.100000	98.770652	54.177661
0.100000	98.770652	54.133685
0.100000	98.770652	54.089710
0.100000	98.770652	54.045734
0.100000	98.770652	54.001759
0.100000	98.762822	54.001759
0.100000	98.762822	53.957784
0.100000	98.754992	53.957784
0.100000	98.747162	53.957784
0.100000	98.747162	53.913808
0.100000	98.747162	53.869833
0.100000	98.747162	53.825858
0.100000	98.747162	53.781882
0.100000	98.747162	53.737907
0.100000	98.747162	53.693931
0.100000	98.747162	53.649956
0.100000	98.739331	53.649956
0.100000	98.739331	53.605981
0.100000	98.739331	53.562005
0.100000	98.739331	53.518030
0.100000	98.739331	53.474055
0.100000	98.739331	53.430079
0.100000	98.739331	53.386104
0.100000	98.731501	53.386104
0.100000	98.731501	53.342128
0.100000	98.723671	53.342128
0.100000	98.723671	53.298153
0.100000	98.715841	53.298153
0.100000	98.715841	53.254178
0.100000	98.708010	53.254178
0.100000	98.708010	53.210202
0.100000	98.708010	53.166227
0.100000	98.708010	53.122252
0.100000	98.700180	53.122252
0.100000	98.700180	53.078276
0.100000	98.700180	53.034301
0.100000	98.700180	52.990325
0.100000	98.700180	52.946350
0.100000	98.692350	52.946350
0.100000	98.692350	52.902375
0.100000	98.692350	52.858399
0.100000	98.684520	52.858399
0.100000	98.684520	52.814424
0.100000	98.684520	52.770449
0.100000	98.676689	52.770449
0.100000	98.668859	52.770449
0.100000	98.668859	52.726473
0.100000	98.661029	52.726473
0.100000	98.661029	52.682498
0.100000	98.661029	52.638522
0.100000	98.653199	52.638522
0.100000	98.645368	52.638522
0.100000	98.637538	52.638522
0.100000	98.629708	52.638522
0.100000	98.621878	52.638522
0.100000	98.621878	52.594547
0.100000	98.621878	52.550572
0.100000	98.614047	52.550572
0.100000	98.614047	52.506596
0.100000	98.606217	52.506596
0.100000	98.606217	52.462621
0.100000	98.598387	52.462621
0.100000	98.598387	52.418646
0.100000	98.598387	52.374670
0.100000	98.598387	52.330695
0.100000	98.598387	52.286719
0.100000	98.590557	52.286719
0.100000	98.582726	52.286719
0.100000	98.582726	52.242744
0.100000	98.582726	52.198769
0.100000	98.582726	52.154793
0.100000	98.574896	52.154793
0.100000	98.567066	52.154793
0.100000	98.567066	52.110818
0.100000	98.567066	52.066843
0.100000	98.567066	52.022867
0.100000	98.559236	52.022867
0.100000	98.559236	51.978892
0.100000	98.551406	51.978892
0.100000	98.551406	51.934916
0.100000	98.551406	51.890941
0.100000	98.551406	51.846966
0.100000	98.543575	51.846966
0.100000	98.543575	51.802990
0.100000	98.535745	51.802990
0.100000	98.535745	51.759015
0.100000	98.527915	51.759015
0.100000	98.527915	51.715040
0.100000	98.527915	51.671064
0.100000	98.520085	51.671064
0.100000	98.520085	51.627089
0.100000	98.520085	51.583113
0.100000	98.512254	51.583113
0.100000	98.512254	51.539138
0.100000	98.512254	51.495163
0.100000	98.512254	51.451187
0.100000	98.504424	51.451187
0.100000	98.496594	51.451187
0.100000	98.496594	51.407212
0.100000	98.496594	51.363237
0.100000	98.488764	51.363237
0.100000	98.488764	51.319261
0.100000	98.488764	51.275286
0.100000	98.488764	51.231310
0.100000	98.488764	51.187335
0.100000	98.480933	51.187335
0.100000	98.480933	51.143360
0.100000	98.480933	51.099384
0.100000	98.480933	51.055409
0.100000	98.480933	51.011434
0.100000	98.480933	50.967458
0.100000	98.480933	50.923483
0.100000	98.480933	50.879507
0.100000	98.480933	50.835532
0.100000	98.480933	50.791557
0.100000	98.480933	50.747581
0.100000	98.480933	50.703606
0.100000	98.473103	50.703606
0.100000	98.465273	50.703606
0.100000	98.465273	50.659631
0.100000	98.465273	50.615655
0.100000	98.465273	50.571680
0.100000	98.465273	50.527704
0.100000	98.457443	50.527704
0.100000	98.449612	50.527704
0.100000	98.441782	50.527704
0.100000	98.433952	50.527704
0.100000	98.426122	50.527704
0.100000	98.426122	50.483729
0.100000	98.418291	50.483729
0.100000	98.418291	50.439754
0.100000	98.410461	50.439754
0.100000	98.410461	50.395778
0.100000	98.410461	50.351803
0.100000	98.402631	50.351803
0.100000	98.402631	50.307828
0.100000	98.402631	50.263852
0.100000	98.394801	50.263852
0.100000	98.386970	50.263852
0.100000	98.379140	50.263852
0.100000	98.379140	50.219877
0.100000	98.379140	50.175901
0.100000	98.379140	50.131926
0.100000	98.379140	50.087951
0.100000	98.379140	50.043975
0.100000	98.379140	50.000000
0.100000	98.379140	49.956025
0.100000	98.371310	49.956025
0.100000	98.371310	49.912049
0.100000	98.371310	49.868074
0.100000	98.371310	49.824099
0.100000	98.363480	49.824099
0.100000	98.363480	49.780123
0.100000	98.363480	49.736148
0.100000	98.363480	49.692172
0.100000	98.363480	49.648197
0.100000	98.363480	49.604222
0.100000	98.363480	49.560246
0.100000	98.363480	49.516271
0.100000	98.363480	49.472296
0.100000	98.355650	49.472296
0.100000	98.347819	49.472296
0.100000	98.347819	49.428320
0.100000	98.347819	49.384345
0.100000	98.347819	49.340369
0.100000	98.347819	49.296394
0.100000	98.339989	49.296394
0.100000	98.332159	49.296394
0.100000	98.324329	49.296394
0.100000	98.324329	49.252419
0.100000	98.316498	49.252419
0.100000	98.316498	49.208443
0.100000	98.308668	49.208443
0.100000	98.308668	49.164468
0.100000	98.308668	49.120493
0.100000	98.300838	49.120493
0.100000	98.293008	49.120493
0.100000	98.293008	49.076517
0.100000	98.293008	49.032542
0.100000	98.293008	48.988566
0.100000	98.293008	48.944591
0.100000	98.293008	48.900616
0.100000	98.293008	48.856640
0.100000	98.285177	48.856640
0.100000	98.277347	48.856640
0.100000	98.269517	48.856640
0.100000	98.269517	48.812665
0.100000	98.269517	48.768690
0.100000	98.261687	48.768690
0.100000	98.253856	48.768690
0.100000	98.253856	48.724714
0.100000	98.253856	48.680739
0.100000	98.253856	48.636763
0.100000	98.253856	48.592788
0.100000	98.246026	48.592788
0.100000	98.238196	48.592788
0.100000	98.238196	48.548813
0.100000	98.238196	48.504837
0.100000	98.238196	48.460862
0.100000	98.238196	48.416887
0.100000	98.238196	48.372911
0.100000	98.238196	48.328936
0.100000	98.230366	48.328936
0.100000	98.230366	48.284960
0.100000	98.230366	48.240985
0.100000	98.230366	48.197010
0.100000	98.230366	48.153034
0.100000	98.230366	48.109059
0.100000	98.230366	48.065084
0.100000	98.230366	48.021108
0.100000	98.222535	48.021108
0.100000	98.222535	47.977133
0.100000	98.222535	47.933157
0.100000	98.222535	47.889182
0.100000	98.214705	47.889182
0.100000	98.214705	47.845207
0.100000	98.214705	47.801231
0.100000	98.206875	47.801231
0.100000	98.206875	47.757256
0.100000	98.199045	47.757256
0.100000	98.199045	47.713281
0.100000	98.191214	47.713281
0.100000	98.183384	47.713281
0.100000	98.183384	47.669305
0.100000	98.183384	47.625330
0.100000	98.183384	47.581354
0.100000	98.175554	47.581354
0.100000	98.175554	47.537379
0.100000	98.167724	47.537379
0.100000	98.159894	47.537379
0.100000	98.159894	47.493404
0.100000	98.152063	47.493404
0.100000	98.152063	47.449428
0.100000	98.144233	47.449428
0.100000	98.136403	47.449428
0.100000	98.128573	47.449428
0.100000	98.128573	47.405453
0.100000	98.120742	47.405453
0.100000	98.120742	47.361478
0.100000	98.112912	47.361478
0.100000	98.112912	47.317502
0.100000	98.112912	47.273527
0.100000	98.112912	47.229551
0.100000	98.112912	47.185576
0.100000	98.112912	47.141601
0.100000	98.105082	47.141601
0.100000	98.097252	47.141601
0.100000	98.097252	47.097625
0.100000	98.097252	47.053650
0.100000	98.097252	47.009675
0.100000	98.089421	47.009675
0.100000	98.089421	46.965699
0.100000	98.081591	46.965699
0.100000	98.073761	46.965699
0.100000	98.065931	46.965699
0.100000	98.065931	46.921724
0.100000	98.065931	46.877748
0.100000	98.058100	46.877748
0.100000	98.058100	46.833773
0.100000	98.058100	46.789798
0.100000	98.050270	46.789798
0.100000	98.042440	46.789798
0.100000	98.042440	46.745822
0.100000	98.042440	46.701847
0.100000	98.042440	46.657872
0.100000	98.042440	46.613896
0.100000	98.034610	46.613896
0.100000	98.034610	46.569921
0.100000	98.034610	46.525945
0.100000	98.034610	46.481970
0.100000	98.034610	46.437995
0.100000	98.034610	46.394019
0.100000	98.034610	46.350044
0.100000	98.034610	46.306069
0.100000	98.026779	46.306069
0.100000	98.026779	46.262093
0.100000	98.026779	46.218118
0.100000	98.018949	46.218118
0.100000	98.018949	46.174142
0.100000	98.018949	46.130167
0.100000	98.011119	46.130167
0.100000	98.011119	46.086192
0.100000	98.003289	46.086192
0.100000	98.003289	46.042216
0.100000	97.995458	46.042216
0.100000	97.987628	46.042216
0.100000	97.987628	45.998241
0.100000	97.987628	45.954266
0.100000	97.979798	45.954266
0.100000	97.979798	45.910290
0.100000	97.979798	45.866315
0.100000	97.979798	45.822339
0.100000	97.979798	45.778364
0.100000	97.979798	45.734389
0.100000	97.979798	45.690413
0.100000	97.979798	45.646438
0.100000	97.979798	45.602463
0.100000	97.971968	45.602463
0.100000	97.971968	45.558487
0.100000	97.971968	45.514512
0.100000	97.971968	45.470536
0.100000	97.971968	45.426561
0.100000	97.971968	45.382586
0.100000	97.971968	45.338610
0.100000	97.971968	45.294635
0.100000	97.971968	45.250660
0.100000	97.971968	45.206684
0.100000	97.971968	45.162709
0.100000	97.971968	45.118734
0.100000	97.971968	45.074758
0.100000	97.971968	45.030783
0.100000	97.971968	44.986807
0.100000	97.971968	44.942832
0.100000	97.964137	44.942832
0.100000	97.956307	44.942832
0.100000	97.956307	44.898857
0.100000	97.956307	44.854881
0.100000	97.948477	44.854881
0.100000	97.948477	44.810906
0.100000	97.940647	44.810906
0.100000	97.932817	44.810906
0.100000	97.932817	44.766931
0.100000	97.924986	44.766931
0.100000	97.917156	44.766931
0.100000	97.909326	44.766931
0.100000	97.909326	44.722955
0.100000	97.901496	44.722955
0.100000	97.901496	44.678980
0.100000	97.901496	44.635004
0.100000	97.901496	44.591029
0.100000	97.901496	44.547054
0.100000	97.893665	44.547054
0.100000	97.893665	44.503078
0.100000	97.885835	44.503078
0.100000	97.885835	44.459103
0.100000	97.878005	44.459103
0.100000	97.878005	44.415128
0.100000	97.870175	44.415128
0.100000	97.862344	44.415128
0.100000	97.862344	44.371152
0.100000	97.854514	44.371152
0.100000	97.846684	44.371152
0.100000	97.846684	44.327177
0.100000	97.838854	44.327177
0.100000	97.831023	44.327177
0.100000	97.831023	44.283201
0.100000	97.831023	44.239226
0.100000	97.831023	44.195251
0.100000	97.823193	44.195251
0.100000	97.815363	44.195251
0.100000	97.815363	44.151275
0.100000	97.815363	44.107300
0.100000	97.807533	44.107300
0.100000	97.807533	44.063325
0.100000	97.799702	44.063325
0.100000	97.799702	44.019349
0.100000	97.799702	43.975374
0.100000	97.799702	43.931398
0.100000	97.799702	43.887423
0.100000	97.799702	43.843448
0.100000	97.791872	43.843448
0.100000	97.791872	43.799472
0.100000	97.791872	43.755497
0.100000	97.791872	43.711522
0.100000	97.784042	43.711522
0.100000	97.776212	43.711522
0.100000	97.776212	43.667546
0.100000	97.776212	43.623571
0.100000	97.776212	43.579595
0.100000	97.768381	43.579595
0.100000	97.768381	43.535620
0.100000	97.768381	43.491645
0.100000	97.768381	43.447669
0.100000	97.760551	43.447669
0.100000	97.752721	43.447669
0.100000	97.752721	43.403694
0.100000	97.752721	43.359719
0.100000	97.752721	43.315743
0.100000	97.752721	43.271768
0.100000	97.752721	43.227792
0.100000	97.752721	43.183817
0.100000	97.752721	43.139842
0.100000	97.744891	43.139842
0.100000	97.737061	43.139842
0.100000	97.737061	43.095866
0.100000	97.737061	43.051891
0.100000	97.737061	43.007916
0.100000	97.729230	43.007916
0.100000	97.721400	43.007916
0.100000	97.721400	42.963940
0.100000	97.713570	42.963940
0.100000	97.713570	42.919965
0.100000	97.713570	42.875989
0.100000	97.705740	42.875989
0.100000	97.697909	42.875989
0.100000	97.697909	42.832014
0.100000	97.690079	42.832014
0.100000	97.690079	42.788039
0.100000	97.690079	42.744063
0.100000	97.690079	42.700088
0.100000	97.690079	42.656113
0.100000	97.690079	42.612137
0.100000	97.682249	42.612137
0.100000	97.682249	42.568162
0.100000	97.682249	42.524186
0.100000	97.682249	42.480211
0.100000	97.682249	42.436236
0.100000	97.682249	42.392260
0.100000	97.682249	42.348285
0.100000	97.682249	42.304310
0.100000	97.674419	42.304310
0.100000	97.674419	42.260334
0.100000	97.666588	42.260334
0.100000	97.658758	42.260334
0.100000	97.650928	42.260334
0.100000	97.650928	42.216359
0.100000	97.650928	42.172383
0.100000	97.650928	42.128408
0.100000	97.643098	42.128408
0.100000	97.635267	42.128408
0.100000	97.635267	42.084433
0.100000	97.635267	42.040457
0.100000	97.635267	41.996482
0.100000	97.635267	41.952507
0.100000	97.635267	41.908531
0.100000	97.635267	41.864556
0.100000	97.627437	41.864556
0.100000	97.619607	41.864556
0.100000	97.619607	41.820580
0.100000	97.611777	41.820580
0.100000	97.603946	41.820580
0.100000	97.603946	41.776605
0.100000	97.596116	41.776605
0.100000	97.588286	41.776605
0.100000	97.588286	41.732630
0.100000	97.580456	41.732630
0.100000	97.580456	41.688654
0.100000	97.580456	41.644679
0.100000	97.572625	41.644679
0.100000	97.572625	41.600704
0.100000	97.572625	41.556728
0.100000	97.564795	41.556728
0.100000	97.564795	41.512753
0.100000	97.564795	41.468777
0.100000	97.564795	41.424802
0.100000	97.564795	41.380827
0.100000	97.556965	41.380827
0.100000	97.549135	41.380827
0.100000	97.549135	41.336851
0.100000	97.549135	41.292876
0.100000	97.549135	41.248901
0.100000	97.549135	41.204925
0.100000	97.549135	41.160950
0.100000	97.549135	41.116974
0.100000	97.541305	41.116974
0.100000	97.533474	41.116974
0.100000	97.533474	41.072999
0.100000	97.533474	41.029024
0.100000	97.533474	40.985048
0.100000	97.533474	40.941073
0.100000	97.525644	40.941073
0.100000	97.525644	40.897098
0.100000	97.525644	40.853122
0.100000	97.525644	40.809147
0.100000	97.517814	40.809147
0.100000	97.517814	40.765172
0.100000	97.509984	40.765172
0.100000	97.509984	40.721196
0.100000	97.502153	40.721196
0.100000	97.494323	40.721196
0.100000	97.494323	40.677221
0.100000	97.494323	40.633245
0.100000	97.486493	40.633245
0.100000	97.478663	40.633245
0.100000	97.470832	40.633245
0.100000	97.470832	40.589270
0.100000	97.463002	40.589270
0.100000	97.463002	40.545295
0.100000	97.455172	40.545295
0.100000	97.447342	40.545295
0.100000	97.447342	40.501319
0.100000	97.439511	40.501319
0.100000	97.439511	40.457344
0.100000	97.439511	40.413369
0.100000	97.439511	40.369393
0.100000	97.439511	40.325418
0.100000	97.439511	40.281442
0.100000	97.439511	40.237467
0.100000	97.431681	40.237467
0.100000	97.431681	40.193492
0.100000	97.423851	40.193492
0.100000	97.423851	40.149516
0.100000	97.416021	40.149516
0.100000	97.416021	40.105541
0.100000	97.416021	40.061566
0.100000	97.416021	40.017590
0.100000	97.416021	39.973615
0.100000	97.416021	39.929639
0.100000	97.416021	39.885664
0.100000	97.416021	39.841689
0.100000	97.416021	39.797713
0.100000	97.416021	39.753738
0.100000	97.408190	39.753738
0.100000	97.408190	39.709763
0.100000	97.408190	39.665787
0.100000	97.408190	39.621812
0.100000	97.408190	39.577836
0.100000	97.408190	39.533861
0.100000	97.400360	39.533861
0.100000	97.400360	39.489886
0.100000	97.392530	39.489886
0.100000	97.392530	39.445910
0.100000	97.384700	39.445910
0.100000	97.384700	39.401935
0.100000	97.384700	39.357960
0.100000	97.384700	39.313984
0.100000	97.376869	39.313984
0.100000	97.369039	39.313984
0.100000	97.361209	39.313984
0.100000	97.361209	39.270009
0.100000	97.361209	39.226033
0.100000	97.353379	39.226033
0.100000	97.353379	39.182058
0.100000	97.353379	39.138083
0.100000	97.345549	39.138083
0.100000	97.337718	39.138083
0.100000	97.337718	39.094107
0.100000	97.337718	39.050132
0.100000	97.337718	39.006157
0.100000	97.329888	39.006157
0.100000	97.322058	39.006157
0.100000	97.314228	39.006157
0.100000	97.314228	38.962181
0.100000	97.314228	38.918206
0.100000	97.314228	38.874230
0.100000	97.314228	38.830255
0.100000	97.314228	38.786280
0.100000	97.314228	38.742304
0.100000	97.314228	38.698329
0.100000	97.314228	38.654354
0.100000	97.314228	38.610378
0.100000	97.314228	38.566403
0.100000	97.306397	38.566403
0.100000	97.306397	38.522427
0.100000	97.306397	38.478452
0.100000	97.306397	38.434477
0.100000	97.306397	38.390501
0.100000	97.306397	38.346526
0.100000	97.306397	38.302551
0.100000	97.306397	38.258575
0.100000	97.298567	38.258575
0.100000	97.298567	38.214600
0.100000	97.298567	38.170624
0.100000	97.298567	38.126649
0.100000	97.298567	38.082674
0.100000	97.298567	38.038698
0.100000	97.298567	37.994723
0.100000	97.298567	37.950748
0.100000	97.298567	37.906772
0.100000	97.290737	37.906772
0.100000	97.290737	37.862797
0.100000	97.290737	37.818821
0.100000	97.290737	37.774846
0.100000	97.290737	37.730871
0.100000	97.282907	37.730871
0.100000	97.282907	37.686895
0.100000	97.282907	37.642920
0.100000	97.282907	37.598945
0.100000	97.282907	37.554969
0.100000	97.275076	37.554969
0.100000	97.267246	37.554969
0.100000	97.267246	37.510994
0.100000	97.267246	37.467018
0.100000	97.259416	37.467018
0.100000	97.259416	37.423043
0.100000	97.251586	37.423043
0.100000	97.251586	37.379068
0.100000	97.251586	37.335092
0.100000	97.251586	37.291117
0.100000	97.251586	37.247142
0.100000	97.251586	37.203166
0.100000	97.243755	37.203166
0.100000	97.243755	37.159191
0.100000	97.243755	37.115215
0.100000	97.235925	37.115215
0.100000	97.235925	37.071240
0.100000	97.235925	37.027265
0.100000	97.228095	37.027265
0.100000	97.228095	36.983289
0.100000	97.220265	36.983289
0.100000	97.220265	36.939314
0.100000	97.220265	36.895339
0.100000	97.220265	36.851363
0.100000	97.220265	36.807388
0.100000	97.220265	36.763412
0.100000	97.220265	36.719437
0.100000	97.220265	36.675462
0.100000	97.220265	36.631486
0.100000	97.220265	36.587511
0.100000	97.220265	36.543536
0.100000	97.220265	36.499560
0.100000	97.220265	36.455585
0.100000	97.220265	36.411609
0.100000	97.212434	36.411609
0.100000	97.204604	36.411609
0.100000	97.204604	36.367634
0.100000	97.204604	36.323659
0.100000	97.196774	36.323659
0.100000	97.196774	36.279683
0.100000	97.188944	36.279683
0.100000	97.188944	36.235708
0.100000	97.181113	36.235708
0.100000	97.181113	36.191733
0.100000	97.181113	36.147757
0.100000	97.181113	36.103782
0.100000	97.181113	36.059807
0.100000	97.181113	36.015831
0.100000	97.181113	35.971856
0.100000	97.181113	35.927880
0.100000	97.181113	35.883905
0.100000	97.181113	35.839930
0.100000	97.181113	35.795954
0.100000	97.173283	35.795954
0.100000	97.173283	35.751979
0.100000	97.173283	35.708004
0.100000	97.173283	35.664028
0.100000	97.173283	35.620053
0.100000	97.173283	35.576077
0.100000	97.173283	35.532102
0.100000	97.173283	35.488127
0.100000	97.173283	35.444151
0.100000	97.165453	35.444151
0.100000	97.165453	35.400176
0.100000	97.165453	35.356201
0.100000	97.165453	35.312225
0.100000	97.157623	35.312225
0.100000	97.157623	35.268250
0.100000	97.157623	35.224274
0.100000	97.149792	35.224274
0.100000	97.141962	35.224274
0.100000	97.141962	35.180299
0.100000	97.141962	35.136324
0.100000	97.134132	35.136324
0.100000	97.134132	35.092348
0.100000	97.126302	35.092348
0.100000	97.126302	35.048373
0.100000	97.126302	35.004398
0.100000	97.126302	34.960422
0.100000	97.126302	34.916447
0.100000	97.126302	34.872471
0.100000	97.126302	34.828496
0.100000	97.118472	34.828496
0.100000	97.110641	34.828496
0.100000	97.110641	34.784521
0.100000	97.102811	34.784521
0.100000	97.102811	34.740545
0.100000	97.094981	34.740545
0.100000	97.094981	34.696570
0.100000	97.087151	34.696570
0.100000	97.087151	34.652595
0.100000	97.079320	34.652595
0.100000	97.079320	34.608619
0.100000	97.079320	34.564644
0.100000	97.079320	34.520668
0.100000	97.079320	34.476693
0.100000	97.071490	34.476693
0.100000	97.063660	34.476693
0.100000	97.063660	34.432718
0.100000	97.063660	34.388742
0.100000	97.063660	34.344767
0.100000	97.055830	34.344767
0.100000	97.047999	34.344767
0.100000	97.047999	34.300792
0.100000	97.040169	34.300792
0.100000	97.040169	34.256816
0.100000	97.040169	34.212841
0.100000	97.040169	34.168865
0.100000	97.032339	34.168865
0.100000	97.024509	34.168865
0.100000	97.024509	34.124890
0.100000	97.024509	34.080915
0.100000	97.024509	34.036939
0.100000	97.024509	33.992964
0.100000	97.024509	33.948989
0.100000	97.016678	33.948989
0.100000	97.008848	33.948989
0.100000	97.008848	33.905013
0.100000	97.008848	33.861038
0.100000	97.001018	33.861038
0.100000	97.001018	33.817062
0.100000	96.993188	33.817062
0.100000	96.993188	33.773087
0.100000	96.993188	33.729112
0.100000	96.993188	33.685136
0.100000	96.993188	33.641161
0.100000	96.993188	33.597186
0.100000	96.985357	33.597186
0.100000	96.977527	33.597186
0.100000	96.977527	33.553210
0.100000	96.977527	33.509235
0.100000	96.977527	33.465259
0.100000	96.977527	33.421284
0.100000	96.977527	33.377309
0.100000	96.969697	33.377309
0.100000	96.969697	33.333333
0.100000	96.969697	33.289358
0.100000	96.961867	33.289358
0.100000	96.961867	33.245383
0.100000	96.961867	33.201407
0.100000	96.961867	33.157432
0.100000	96.961867	33.113456
0.100000	96.961867	33.069481
0.100000	96.961867	33.025506
0.100000	96.961867	32.981530
0.100000	96.961867	32.937555
0.100000	96.961867	32.893580
0.100000	96.961867	32.849604
0.100000	96.961867	32.805629
0.100000	96.961867	32.761653
0.100000	96.961867	32.717678
0.100000	96.961867	32.673703
0.100000	96.961867	32.629727
0.100000	96.954036	32.629727
0.100000	96.954036	32.585752
0.100000	96.954036	32.541777
0.100000	96.954036	32.497801
0.100000	96.954036	32.453826
0.100000	96.954036	32.409850
0.100000	96.946206	32.409850
0.100000	96.946206	32.365875
0.100000	96.946206	32.321900
0.100000	96.938376	32.321900
0.100000	96.938376	32.277924
0.100000	96.938376	32.233949
0.100000	96.938376	32.189974
0.100000	96.938376	32.145998
0.100000	96.938376	32.102023
0.100000	96.938376	32.058047
0.100000	96.938376	32.014072
0.100000	96.938376	31.970097
0.100000	96.930546	31.970097
0.100000	96.922716	31.970097
0.100000	96.914885	31.970097
0.100000	96.914885	31.926121
0.100000	96.914885	31.882146
0.100000	96.914885	31.838171
0.100000	96.907055	31.838171
0.100000	96.907055	31.794195
0.100000	96.907055	31.750220
0.100000	96.907055	31.706245
0.100000	96.907055	31.662269
0.100000	96.907055	31.618294
0.100000	96.907055	31.574318
0.100000	96.907055	31.530343
0.100000	96.907055	31.486368
0.100000	96.907055	31.442392
0.100000	96.907055	31.398417
0.100000	96.899225	31.398417
0.100000	96.899225	31.354442
0.100000	96.891395	31.354442
0.100000	96.891395	31.310466
0.100000	96.891395	31.266491
0.100000	96.891395	31.222515
0.100000	96.891395	31.178540
0.100000	96.891395	31.134565
0.100000	96.891395	31.090589
0.100000	96.891395	31.046614
0.100000	96.891395	31.002639
0.100000	96.883564	31.002639
0.100000	96.883564	30.958663
0.100000	96.883564	30.914688
0.100000	96.883564	30.870712
0.100000	96.883564	30.826737
0.100000	96.883564	30.782762
0.100000	96.883564	30.738786
0.100000	96.883564	30.694811
0.100000	96.883564	30.650836
0.100000	96.883564	30.606860
0.100000	96.875734	30.606860
0.100000	96.875734	30.562885
0.100000	96.875734	30.518909
0.100000	96.875734	30.474934
0.100000	96.875734	30.430959
0.100000	96.875734	30.386983
0.100000	96.875734	30.343008
0.100000	96.875734	30.299033
0.100000	96.875734	30.255057
0.100000	96.875734	30.211082
0.100000	96.875734	30.167106
0.100000	96.867904	30.167106
0.100000	96.867904	30.123131
0.100000	96.867904	30.079156
0.100000	96.860074	30.079156
0.100000	96.860074	30.035180
0.100000	96.860074	29.991205
0.100000	96.860074	29.947230
0.100000	96.860074	29.903254
0.100000	96.852243	29.903254
0.100000	96.852243	29.859279
0.100000	96.852243	29.815303
0.100000	96.852243	29.771328
0.100000	96.844413	29.771328
0.100000	96.844413	29.727353
0.100000	96.836583	29.727353
0.100000	96.828753	29.727353
0.100000	96.828753	29.683377
0.100000	96.828753	29.639402
0.100000	96.828753	29.595427
0.100000	96.828753	29.551451
0.100000	96.828753	29.507476
0.100000	96.828753	29.463500
0.100000	96.828753	29.419525
0.100000	96.820922	29.419525
0.100000	96.820922	29.375550
0.100000	96.820922	29.331574
0.100000	96.820922	29.287599
0.100000	96.820922	29.243624
0.100000	96.820922	29.199648
0.100000	96.820922	29.155673
0.100000	96.820922	29.111697
0.100000	96.820922	29.067722
0.100000	96.820922	29.023747
0.100000	96.813092	29.023747
0.100000	96.813092	28.979771
0.100000	96.813092	28.935796
0.100000	96.813092	28.891821
0.100000	96.813092	28.847845
0.100000	96.805262	28.847845
0.100000	96.797432	28.847845
0.100000	96.789601	28.847845
0.100000	96.789601	28.803870
0.100000	96.789601	28.759894
0.100000	96.789601	28.715919
0.100000	96.789601	28.671944
0.100000	96.789601	28.627968
0.100000	96.781771	28.627968
0.100000	96.781771	28.583993
0.100000	96.781771	28.540018
0.100000	96.781771	28.496042
0.100000	96.781771	28.452067
0.100000	96.773941	28.452067
0.100000	96.773941	28.408091
0.100000	96.773941	28.364116
0.100000	96.773941	28.320141
0.100000	96.773941	28.276165
0.100000	96.773941	28.232190
0.100000	96.773941	28.188215
0.100000	96.766111	28.188215
0.100000	96.766111	28.144239
0.100000	96.766111	28.100264
0.100000	96.766111	28.056288
0.100000	96.766111	28.012313
0.100000	96.766111	27.968338
0.100000	96.758280	27.968338
0.100000	96.758280	27.924362
0.100000	96.750450	27.924362
0.100000	96.742620	27.924362
0.100000	96.742620	27.880387
0.100000	96.742620	27.836412
0.100000	96.742620	27.792436
0.100000	96.742620	27.748461
0.100000	96.742620	27.704485
0.100000	96.734790	27.704485
0.100000	96.734790	27.660510
0.100000	96.734790	27.616535
0.100000	96.734790	27.572559
0.100000	96.734790	27.528584
0.100000	96.734790	27.484609
0.100000	96.734790	27.440633
0.100000	96.734790	27.396658
0.100000	96.726960	27.396658
0.100000	96.726960	27.352682
0.100000	96.726960	27.308707
0.100000	96.719129	27.308707
0.100000	96.719129	27.264732
0.100000	96.719129	27.220756
0.100000	96.719129	27.176781
0.100000	96.719129	27.132806
0.100000	96.719129	27.088830
0.100000	96.711299	27.088830
0.100000	96.711299	27.044855
0.100000	96.711299	27.000880
0.100000	96.711299	26.956904
0.100000	96.711299	26.912929
0.100000	96.703469	26.912929
0.100000	96.703469	26.868953
0.100000	96.703469	26.824978
0.100000	96.703469	26.781003
0.100000	96.695639	26.781003
0.100000	96.695639	26.737027
0.100000	96.695639	26.693052
0.100000	96.695639	26.649077
0.100000	96.695639	26.605101
0.100000	96.695639	26.561126
0.100000	96.695639	26.517150
0.100000	96.695639	26.473175
0.100000	96.687808	26.473175
0.100000	96.687808	26.429200
0.100000	96.687808	26.385224
0.100000	96.687808	26.341249
0.100000	96.679978	26.341249
0.100000	96.672148	26.341249
0.100000	96.664318	26.341249
0.100000	96.664318	26.297274
0.100000	96.656487	26.297274
0.100000	96.648657	26.297274
0.100000	96.640827	26.297274
0.100000	96.640827	26.253298
0.100000	96.632997	26.253298
0.100000	96.625166	26.253298
0.100000	96.625166	26.209323
0.100000	96.617336	26.209323
0.100000	96.617336	26.165347
0.100000	96.617336	26.121372
0.100000	96.617336	26.077397
0.100000	96.617336	26.033421
0.100000	96.617336	25.989446
0.100000	96.617336	25.945471
0.100000	96.617336	25.901495
0.100000	96.609506	25.901495
0.100000	96.609506	25.857520
0.100000	96.601676	25.857520
0.100000	96.593845	25.857520
0.100000	96.586015	25.857520
0.100000	96.586015	25.813544
0.100000	96.586015	25.769569
0.100000	96.586015	25.725594
0.100000	96.578185	25.725594
0.100000	96.578185	25.681618
0.100000	96.578185	25.637643
0.100000	96.578185	25.593668
0.100000	96.578185	25.549692
0.100000	96.578185	25.505717
0.100000	96.570355	25.505717
0.100000	96.562524	25.505717
0.100000	96.562524	25.461741
0.100000	96.562524	25.417766
0.100000	96.562524	25.373791
0.100000	96.562524	25.329815
0.100000	96.562524	25.285840
0.100000	96.562524	25.241865
0.100000	96.562524	25.197889
0.100000	96.562524	25.153914
0.100000	96.562524	25.109938
0.100000	96.562524	25.065963
0.100000	96.554694	25.065963
0.100000	96.554694	25.021988
0.100000	96.546864	25.021988
0.100000	96.539034	25.021988
0.100000	96.539034	24.978012
0.100000	96.531204	24.978012
0.100000	96.523373	24.978012
0.100000	96.523373	24.934037
0.100000	96.523373	24.890062
0.100000	96.523373	24.846086
0.100000	96.523373	24.802111
0.100000	96.515543	24.802111
0.100000	96.515543	24.758135
0.100000	96.515543	24.714160
0.100000	96.515543	24.670185
0.100000	96.507713	24.670185
0.100000	96.507713	24.626209
0.100000	96.499883	24.626209
0.100000	96.499883	24.582234
0.100000	96.499883	24.538259
0.100000	96.499883	24.494283
0.100000	96.499883	24.450308
0.100000	96.499883	24.406332
0.100000	96.499883	24.362357
0.100000	96.499883	24.318382
0.100000	96.499883	24.274406
0.100000	96.499883	24.230431
0.100000	96.492052	24.230431
0.100000	96.492052	24.186456
0.100000	96.492052	24.142480
0.100000	96.492052	24.098505
0.100000	96.484222	24.098505
0.100000	96.484222	24.054529
0.100000	96.484222	24.010554
0.100000	96.484222	23.966579
0.100000	96.484222	23.922603
0.100000	96.484222	23.878628
0.100000	96.484222	23.834653
0.100000	96.484222	23.790677
0.100000	96.484222	23.746702
0.100000	96.484222	23.702726
0.100000	96.484222	23.658751
0.100000	96.484222	23.614776
0.100000	96.484222	23.570800
0.100000	96.484222	23.526825
0.100000	96.484222	23.482850
0.100000	96.484222	23.438874
0.100000	96.484222	23.394899
0.100000	96.484222	23.350923
0.100000	96.484222	23.306948
0.100000	96.476392	23.306948
0.100000	96.476392	23.262973
0.100000	96.476392	23.218997
0.100000	96.476392	23.175022
0.100000	96.476392	23.131047
0.100000	96.468562	23.131047
0.100000	96.460731	23.131047
0.100000	96.452901	23.131047
0.100000	96.445071	23.131047
0.100000	96.437241	23.131047
0.100000	96.429410	23.131047
0.100000	96.421580	23.131047
0.100000	96.413750	23.131047
0.100000	96.413750	23.087071
0.100000	96.413750	23.043096
0.100000	96.413750	22.999120
0.100000	96.413750	22.955145
0.100000	96.405920	22.955145
0.100000	96.405920	22.911170
0.100000	96.405920	22.867194
0.100000	96.398089	22.867194
0.100000	96.398089	22.823219
0.100000	96.390259	22.823219
0.100000	96.390259	22.779244
0.100000	96.390259	22.735268
0.100000	96.382429	22.735268
0.100000	96.374599	22.735268
0.100000	96.366768	22.735268
0.100000	96.366768	22.691293
0.100000	96.366768	22.647318
0.100000	96.358938	22.647318
0.100000	96.351108	22.647318
0.100000	96.351108	22.603342
0.100000	96.351108	22.559367
0.100000	96.351108	22.515391
0.100000	96.343278	22.515391
0.100000	96.343278	22.471416
0.100000	96.343278	22.427441
0.100000	96.343278	22.383465
0.100000	96.343278	22.339490
0.100000	96.335447	22.339490
0.110000	96.335447	22.295515
0.110000	96.335447	22.251539
0.110000	96.335447	22.207564
0.110000	96.335447	22.163588
0.110000	96.335447	22.119613
0.110000	96.327617	22.119613
0.110000	96.327617	22.075638
0.110000	96.319787	22.075638
0.110000	96.311957	22.075638
0.110000	96.304127	22.075638
0.110000	96.304127	22.031662
0.110000	96.304127	21.987687
0.110000	96.304127	21.943712
0.110000	96.304127	21.899736
0.110000	96.304127	21.855761
0.110000	96.304127	21.811785
0.110000	96.296296	21.811785
0.110000	96.288466	21.811785
0.110000	96.280636	21.811785
0.110000	96.280636	21.767810
0.110000	96.280636	21.723835
0.110000	96.272806	21.723835
0.110000	96.272806	21.679859
0.110000	96.272806	21.635884
0.110000	96.264975	21.635884
0.110000	96.264975	21.591909
0.110000	96.264975	21.547933
0.110000	96.257145	21.547933
0.110000	96.249315	21.547933
0.110000	96.249315	21.503958
0.110000	96.241485	21.503958
0.110000	96.241485	21.459982
0.110000	96.233654	21.459982
0.110000	96.233654	21.416007
0.110000	96.233654	21.372032
0.120000	96.233654	21.328056
0.120000	96.233654	21.284081
0.120000	96.233654	21.240106
0.120000	96.233654	21.196130
0.120000	96.225824	21.196130
0.120000	96.225824	21.152155
0.120000	96.225824	21.108179
0.120000	96.217994	21.108179
0.120000	96.217994	21.064204
0.120000	96.210164	21.064204
0.120000	96.202333	21.064204
0.120000	96.194503	21.064204
0.120000	96.194503	21.020229
0.120000	96.186673	21.020229
0.120000	96.186673	20.976253
0.120000	96.186673	20.932278
0.120000	96.178843	20.932278
0.120000	96.178843	20.888303
0.120000	96.178843	20.844327
0.120000	96.171012	20.844327
0.120000	96.171012	20.800352
0.120000	96.171012	20.756376
0.120000	96.171012	20.712401
0.120000	96.171012	20.668426
0.120000	96.171012	20.624450
0.120000	96.163182	20.624450
0.120000	96.155352	20.624450
0.120000	96.155352	20.580475
0.120000	96.147522	20.580475
0.120000	96.147522	20.536500
0.120000	96.147522	20.492524
0.120000	96.139691	20.492524
0.120000	96.131861	20.492524
0.120000	96.131861	20.448549
0.120000	96.131861	20.404573
0.120000	96.131861	20.360598
0.120000	96.124031	20.360598
0.120000	96.116201	20.360598
0.120000	96.116201	20.316623
0.120000	96.116201	20.272647
0.120000	96.108371	20.272647
0.120000	96.100540	20.272647
0.120000	96.100540	20.228672
0.120000	96.100540	20.184697
0.120000	96.100540	20.140721
0.120000	96.100540	20.096746
0.120000	96.092710	20.096746
0.120000	96.084880	20.096746
0.120000	96.084880	20.052770
0.120000	96.077050	20.052770
0.120000	96.077050	20.008795
0.120000	96.077050	19.964820
0.120000	96.069219	19.964820
0.120000	96.069219	19.920844
0.120000	96.061389	19.920844
0.120000	96.061389	19.876869
0.120000	96.053559	19.876869
0.120000	96.053559	19.832894
0.120000	96.045729	19.832894
0.120000	96.045729	19.788918
0.120000	96.037898	19.788918
0.120000	96.037898	19.744943
0.120000	96.030068	19.744943
0.120000	96.022238	19.744943
0.120000	96.022238	19.700967
0.120000	96.022238	19.656992
0.120000	96.014408	19.656992
0.120000	96.006577	19.656992
0.120000	95.998747	19.656992
0.120000	95.998747	19.613017
0.120000	95.990917	19.613017
0.120000	95.990917	19.569041
0.120000	95.983087	19.569041
0.120000	95.975256	19.569041
0.120000	95.975256	19.525066
0.120000	95.975256	19.481091
0.120000	95.975256	19.437115
0.120000	95.967426	19.437115
0.120000	95.967426	19.393140
0.120000	95.967426	19.349164
0.120000	95.967426	19.305189
0.120000	95.959596	19.305189
0.120000	95.959596	19.261214
0.120000	95.959596	19.217238
0.120000	95.959596	19.173263
0.120000	95.959596	19.129288
0.120000	95.951766	19.129288
0.120000	95.943935	19.129288
0.120000	95.936105	19.129288
0.120000	95.928275	19.129288
0.120000	95.928275	19.085312
0.120000	95.928275	19.041337
0.120000	95.920445	19.041337
0.120000	95.920445	18.997361
0.120000	95.920445	18.953386
0.120000	95.920445	18.909411
0.120000	95.920445	18.865435
0.120000	95.912615	18.865435
0.120000	95.912615	18.821460
0.120000	95.912615	18.777485
0.120000	95.904784	18.777485
0.120000	95.904784	18.733509
0.120000	95.896954	18.733509
0.120000	95.889124	18.733509
0.120000	95.889124	18.689534
0.120000	95.881294	18.689534
0.120000	95.881294	18.645558
0.120000	95.881294	18.601583
0.120000	95.873463	18.601583
0.120000	95.865633	18.601583
0.120000	95.865633	18.557608
0.120000	95.865633	18.513632
0.120000	95.865633	18.469657
0.120000	95.857803	18.469657
0.120000	95.849973	18.469657
0.120000	95.849973	18.425682
0.120000	95.849973	18.381706
0.120000	95.849973	18.337731
0.120000	95.842142	18.337731
0.120000	95.834312	18.337731
0.120000	95.834312	18.293755
0.120000	95.834312	18.249780
0.120000	95.834312	18.205805
0.120000	95.826482	18.205805
0.120000	95.818652	18.205805
0.120000	95.818652	18.161829
0.120000	95.810821	18.161829
0.120000	95.810821	18.117854
0.120000	95.810821	18.073879
0.120000	95.802991	18.073879
0.120000	95.795161	18.073879
0.120000	95.795161	18.029903
0.120000	95.787331	18.029903
0.120000	95.787331	17.985928
0.120000	95.787331	17.941953
0.130000	95.787331	17.897977
0.130000	95.779500	17.897977
0.130000	95.779500	17.854002
0.130000	95.779500	17.810026
0.130000	95.771670	17.810026
0.130000	95.771670	17.766051
0.130000	95.763840	17.766051
0.130000	95.763840	17.722076
0.130000	95.763840	17.678100
0.130000	95.763840	17.634125
0.130000	95.763840	17.590150
0.130000	95.763840	17.546174
0.130000	95.763840	17.502199
0.130000	95.756010	17.502199
0.130000	95.748179	17.502199
0.130000	95.740349	17.502199
0.130000	95.740349	17.458223
0.130000	95.740349	17.414248
0.130000	95.740349	17.370273
0.130000	95.740349	17.326297
0.130000	95.740349	17.282322
0.130000	95.740349	17.238347
0.130000	95.740349	17.194371
0.140000	95.732519	17.194371
0.140000	95.732519	17.150396
0.140000	95.724689	17.150396
0.140000	95.716859	17.150396
0.140000	95.709028	17.150396
0.140000	95.709028	17.106420
0.140000	95.709028	17.062445
0.140000	95.701198	17.062445
0.140000	95.701198	17.018470
0.140000	95.693368	17.018470
0.140000	95.693368	16.974494
0.140000	95.693368	16.930519
0.140000	95.693368	16.886544
0.140000	95.685538	16.886544
0.140000	95.685538	16.842568
0.140000	95.685538	16.798593
0.140000	95.677707	16.798593
0.140000	95.669877	16.798593
0.140000	95.669877	16.754617
0.140000	95.669877	16.710642
0.140000	95.669877	16.666667
0.140000	95.662047	16.666667
0.140000	95.654217	16.666667
0.140000	95.646386	16.666667
0.140000	95.638556	16.666667
0.140000	95.630726	16.666667
0.140000	95.630726	16.622691
0.140000	95.630726	16.578716
0.140000	95.630726	16.534741
0.150000	95.622896	16.534741
0.150000	95.622896	16.490765
0.150000	95.615065	16.490765
0.150000	95.607235	16.490765
0.150000	95.599405	16.490765
0.150000	95.591575	16.490765
0.150000	95.591575	16.446790
0.150000	95.591575	16.402814
0.160000	95.583744	16.402814
0.160000	95.583744	16.358839
0.160000	95.583744	16.314864
0.160000	95.575914	16.314864
0.160000	95.575914	16.270888
0.160000	95.568084	16.270888
0.160000	95.568084	16.226913
0.160000	95.560254	16.226913
0.160000	95.552423	16.226913
0.160000	95.544593	16.226913
0.160000	95.544593	16.182938
0.160000	95.536763	16.182938
0.160000	95.528933	16.182938
0.160000	95.528933	16.138962
0.160000	95.528933	16.094987
0.160000	95.528933	16.051011
0.160000	95.521102	16.051011
0.160000	95.513272	16.051011
0.160000	95.505442	16.051011
0.160000	95.505442	16.007036
0.160000	95.497612	16.007036
0.160000	95.497612	15.963061
0.160000	95.489782	15.963061
0.160000	95.481951	15.963061
0.160000	95.474121	15.963061
0.160000	95.466291	15.963061
0.160000	95.466291	15.919085
0.160000	95.466291	15.875110
0.160000	95.458461	15.875110
0.160000	95.458461	15.831135
0.160000	95.458461	15.787159
0.160000	95.450630	15.787159
0.160000	95.442800	15.787159
0.160000	95.442800	15.743184
0.160000	95.434970	15.743184
0.160000	95.427140	15.743184
0.160000	95.419309	15.743184
0.160000	95.419309	15.699208
0.160000	95.411479	15.699208
0.160000	95.411479	15.655233
0.160000	95.403649	15.655233
0.160000	95.403649	15.611258
0.160000	95.395819	15.611258
0.160000	95.395819	15.567282
0.160000	95.387988	15.567282
0.160000	95.387988	15.523307
0.170000	95.380158	15.523307
0.170000	95.372328	15.523307
0.170000	95.364498	15.523307
0.170000	95.364498	15.479332
0.170000	95.356667	15.479332
0.170000	95.356667	15.435356
0.170000	95.356667	15.391381
0.170000	95.356667	15.347405
0.170000	95.356667	15.303430
0.170000	95.356667	15.259455
0.170000	95.356667	15.215479
0.170000	95.348837	15.215479
0.170000	95.341007	15.215479
0.170000	95.341007	15.171504
0.170000	95.341007	15.127529
0.170000	95.341007	15.083553
0.170000	95.333177	15.083553
0.170000	95.333177	15.039578
0.170000	95.333177	14.995602
0.170000	95.325346	14.995602
0.170000	95.325346	14.951627
0.170000	95.325346	14.907652
0.170000	95.325346	14.863676
0.170000	95.317516	14.863676
0.170000	95.309686	14.863676
0.170000	95.309686	14.819701
0.170000	95.309686	14.775726
0.170000	95.309686	14.731750
0.170000	95.309686	14.687775
0.170000	95.309686	14.643799
0.170000	95.301856	14.643799
0.170000	95.301856	14.599824
0.170000	95.294026	14.599824
0.170000	95.294026	14.555849
0.170000	95.294026	14.511873
0.170000	95.294026	14.467898
0.170000	95.294026	14.423923
0.170000	95.286195	14.423923
0.170000	95.278365	14.423923
0.170000	95.278365	14.379947
0.170000	95.278365	14.335972
0.170000	95.270535	14.335972
0.170000	95.262705	14.335972
0.170000	95.262705	14.291996
0.170000	95.262705	14.248021
0.170000	95.254874	14.248021
0.170000	95.254874	14.204046
0.170000	95.247044	14.204046
0.170000	95.239214	14.204046
0.170000	95.231384	14.204046
0.170000	95.231384	14.160070
0.170000	95.223553	14.160070
0.170000	95.223553	14.116095
0.170000	95.215723	14.116095
0.170000	95.207893	14.116095
0.170000	95.207893	14.072120
0.170000	95.207893	14.028144
0.180000	95.207893	13.984169
0.180000	95.200063	13.984169
0.180000	95.200063	13.940193
0.180000	95.192232	13.940193
0.180000	95.192232	13.896218
0.180000	95.192232	13.852243
0.180000	95.184402	13.852243
0.180000	95.184402	13.808267
0.180000	95.184402	13.764292
0.180000	95.176572	13.764292
0.180000	95.176572	13.720317
0.180000	95.176572	13.676341
0.180000	95.168742	13.676341
0.180000	95.168742	13.632366
0.180000	95.160911	13.632366
0.180000	95.153081	13.632366
0.180000	95.145251	13.632366
0.180000	95.145251	13.588391
0.180000	95.137421	13.588391
0.180000	95.137421	13.544415
0.180000	95.129590	13.544415
0.180000	95.129590	13.500440
0.180000	95.129590	13.456464
0.180000	95.121760	13.456464
0.180000	95.113930	13.456464
0.180000	95.106100	13.456464
0.180000	95.098270	13.456464
0.180000	95.090439	13.456464
0.180000	95.090439	13.412489
0.180000	95.090439	13.368514
0.180000	95.082609	13.368514
0.180000	95.082609	13.324538
0.180000	95.074779	13.324538
0.180000	95.066949	13.324538
0.180000	95.066949	13.280563
0.180000	95.059118	13.280563
0.180000	95.059118	13.236588
0.180000	95.059118	13.192612
0.180000	95.059118	13.148637
0.180000	95.051288	13.148637
0.180000	95.051288	13.104661
0.180000	95.051288	13.060686
0.180000	95.051288	13.016711
0.180000	95.043458	13.016711
0.180000	95.043458	12.972735
0.180000	95.035628	12.972735
0.180000	95.027797	12.972735
0.180000	95.019967	12.972735
0.180000	95.012137	12.972735
0.180000	95.004307	12.972735
0.180000	94.996476	12.972735
0.180000	94.988646	12.972735
0.180000	94.988646	12.928760
0.180000	94.980816	12.928760
0.180000	94.980816	12.884785
0.180000	94.972986	12.884785
0.180000	94.972986	12.840809
0.180000	94.965155	12.840809
0.180000	94.957325	12.840809
0.180000	94.949495	12.840809
0.180000	94.941665	12.840809
0.180000	94.941665	12.796834
0.180000	94.941665	12.752858
0.180000	94.933834	12.752858
0.180000	94.926004	12.752858
0.180000	94.918174	12.752858
0.180000	94.918174	12.708883
0.180000	94.910344	12.708883
0.180000	94.910344	12.664908
0.180000	94.910344	12.620932
0.180000	94.910344	12.576957
0.180000	94.902514	12.576957
0.180000	94.902514	12.532982
0.180000	94.894683	12.532982
0.180000	94.894683	12.489006
0.180000	94.886853	12.489006
0.180000	94.886853	12.445031
0.180000	94.879023	12.445031
0.180000	94.871193	12.445031
0.180000	94.871193	12.401055
0.180000	94.871193	12.357080
0.180000	94.863362	12.357080
0.180000	94.855532	12.357080
0.180000	94.847702	12.357080
0.180000	94.839872	12.357080
0.180000	94.832041	12.357080
0.180000	94.832041	12.313105
0.180000	94.832041	12.269129
0.180000	94.832041	12.225154
0.180000	94.824211	12.225154
0.180000	94.824211	12.181179
0.180000	94.816381	12.181179
0.180000	94.808551	12.181179
0.180000	94.800720	12.181179
0.180000	94.792890	12.181179
0.180000	94.785060	12.181179
0.180000	94.777230	12.181179
0.180000	94.769399	12.181179
0.180000	94.761569	12.181179
0.180000	94.753739	12.181179
0.180000	94.745909	12.181179
0.180000	94.738078	12.181179
0.180000	94.738078	12.137203
0.180000	94.730248	12.137203
0.180000	94.722418	12.137203
0.180000	94.714588	12.137203
0.180000	94.706757	12.137203
0.180000	94.706757	12.093228
0.180000	94.706757	12.049252
0.180000	94.706757	12.005277
0.180000	94.698927	12.005277
0.180000	94.698927	11.961302
0.180000	94.698927	11.917326
0.180000	94.691097	11.917326
0.180000	94.691097	11.873351
0.180000	94.691097	11.829376
0.180000	94.683267	11.829376
0.180000	94.683267	11.785400
0.180000	94.683267	11.741425
0.180000	94.683267	11.697449
0.180000	94.683267	11.653474
0.180000	94.675437	11.653474
0.180000	94.667606	11.653474
0.180000	94.659776	11.653474
0.180000	94.659776	11.609499
0.180000	94.659776	11.565523
0.180000	94.659776	11.521548
0.180000	94.659776	11.477573
0.180000	94.651946	11.477573
0.180000	94.651946	11.433597
0.180000	94.644116	11.433597
0.190000	94.636285	11.433597
0.190000	94.628455	11.433597
0.190000	94.620625	11.433597
0.190000	94.620625	11.389622
0.190000	94.620625	11.345646
0.190000	94.620625	11.301671
0.190000	94.612795	11.301671
0.190000	94.604964	11.301671
0.190000	94.597134	11.301671
0.190000	94.589304	11.301671
0.190000	94.581474	11.301671
0.190000	94.573643	11.301671
0.190000	94.565813	11.301671
0.190000	94.557983	11.301671
0.190000	94.557983	11.257696
0.190000	94.557983	11.213720
0.190000	94.557983	11.169745
0.190000	94.550153	11.169745
0.190000	94.542322	11.169745
0.190000	94.542322	11.125770
0.190000	94.534492	11.125770
0.190000	94.526662	11.125770
0.190000	94.518832	11.125770
0.190000	94.511001	11.125770
0.190000	94.511001	11.081794
0.190000	94.511001	11.037819
0.190000	94.503171	11.037819
0.190000	94.495341	11.037819
0.190000	94.487511	11.037819
0.190000	94.479681	11.037819
0.190000	94.471850	11.037819
0.190000	94.464020	11.037819
0.190000	94.456190	11.037819
0.190000	94.448360	11.037819
0.190000	94.440529	11.037819
0.190000	94.432699	11.037819
0.190000	94.424869	11.037819
0.190000	94.417039	11.037819
0.190000	94.409208	11.037819
0.190000	94.401378	11.037819
0.190000	94.401378	10.993843
0.190000	94.393548	10.993843
0.190000	94.385718	10.993843
0.190000	94.377887	10.993843
0.190000	94.377887	10.949868
0.190000	94.370057	10.949868
0.190000	94.362227	10.949868
0.190000	94.354397	10.949868
0.190000	94.346566	10.949868
0.190000	94.338736	10.949868
0.190000	94.330906	10.949868
0.190000	94.323076	10.949868
0.190000	94.315245	10.949868
0.190000	94.307415	10.949868
0.190000	94.299585	10.949868
0.190000	94.291755	10.949868
0.190000	94.283925	10.949868
0.190000	94.276094	10.949868
0.190000	94.268264	10.949868
0.190000	94.268264	10.905893
0.190000	94.260434	10.905893
0.200000	94.252604	10.905893
0.200000	94.244773	10.905893
0.200000	94.236943	10.905893
0.200000	94.236943	10.861917
0.200000	94.229113	10.861917
0.200000	94.221283	10.861917
0.200000	94.213452	10.861917
0.200000	94.205622	10.861917
0.200000	94.205622	10.817942
0.200000	94.197792	10.817942
0.200000	94.197792	10.773967
0.200000	94.189962	10.773967
0.200000	94.189962	10.729991
0.200000	94.182131	10.729991
0.200000	94.174301	10.729991
0.200000	94.166471	10.729991
0.200000	94.158641	10.729991
0.200000	94.150810	10.729991
0.200000	94.150810	10.686016
0.200000	94.150810	10.642040
0.200000	94.142980	10.642040
0.200000	94.135150	10.642040
0.200000	94.127320	10.642040
0.200000	94.119489	10.642040
0.200000	94.111659	10.642040
0.200000	94.103829	10.642040
0.200000	94.095999	10.642040
0.200000	94.088169	10.642040
0.200000	94.080338	10.642040
0.200000	94.072508	10.642040
0.200000	94.064678	10.642040
0.200000	94.056848	10.642040
0.200000	94.049017	10.642040
0.200000	94.041187	10.642040
0.200000	94.033357	10.642040
0.200000	94.033357	10.598065
0.200000	94.025527	10.598065
0.200000	94.025527	10.554090
0.200000	94.017696	10.554090
0.200000	94.009866	10.554090
0.200000	94.002036	10.554090
0.200000	93.994206	10.554090
0.200000	93.994206	10.510114
0.200000	93.986375	10.510114
0.200000	93.978545	10.510114
0.200000	93.978545	10.466139
0.200000	93.970715	10.466139
0.200000	93.970715	10.422164
0.200000	93.962885	10.422164
0.200000	93.962885	10.378188
0.200000	93.955054	10.378188
0.200000	93.947224	10.378188
0.200000	93.939394	10.378188
0.200000	93.939394	10.334213
0.200000	93.931564	10.334213
0.200000	93.923733	10.334213
0.200000	93.923733	10.290237
0.200000	93.923733	10.246262
0.200000	93.915903	10.246262
0.200000	93.908073	10.246262
0.200000	93.908073	10.202287
0.200000	93.900243	10.202287
0.200000	93.892412	10.202287
0.200000	93.884582	10.202287
0.200000	93.876752	10.202287
0.200000	93.868922	10.202287
0.200000	93.861092	10.202287
0.200000	93.853261	10.202287
0.200000	93.845431	10.202287
0.200000	93.837601	10.202287
0.200000	93.837601	10.158311
0.200000	93.837601	10.114336
0.200000	93.829771	10.114336
0.200000	93.821940	10.114336
0.200000	93.814110	10.114336
0.200000	93.806280	10.114336
0.200000	93.798450	10.114336
0.200000	93.790619	10.114336
0.200000	93.782789	10.114336
0.200000	93.774959	10.114336
0.200000	93.767129	10.114336
0.200000	93.759298	10.114336
0.200000	93.759298	10.070361
0.200000	93.751468	10.070361
0.200000	93.743638	10.070361
0.200000	93.743638	10.026385
0.200000	93.735808	10.026385
0.200000	93.727977	10.026385
0.200000	93.720147	10.026385
0.200000	93.720147	9.982410
0.200000	93.720147	9.938434
0.200000	93.720147	9.894459
0.200000	93.712317	9.894459
0.200000	93.704487	9.894459
0.200000	93.696656	9.894459
0.200000	93.696656	9.850484
0.200000	93.688826	9.850484
0.200000	93.680996	9.850484
0.200000	93.673166	9.850484
0.200000	93.673166	9.806508
0.200000	93.665336	9.806508
0.200000	93.657505	9.806508
0.200000	93.649675	9.806508
0.200000	93.641845	9.806508
0.200000	93.634015	9.806508
0.200000	93.626184	9.806508
0.200000	93.618354	9.806508
0.200000	93.610524	9.806508
0.200000	93.610524	9.762533
0.200000	93.602694	9.762533
0.200000	93.594863	9.762533
0.200000	93.587033	9.762533
0.200000	93.579203	9.762533
0.200000	93.571373	9.762533
0.200000	93.571373	9.718558
0.200000	93.563542	9.718558
0.200000	93.555712	9.718558
0.200000	93.547882	9.718558
0.200000	93.540052	9.718558
0.200000	93.532221	9.718558
0.200000	93.532221	9.674582
0.200000	93.524391	9.674582
0.200000	93.516561	9.674582
0.200000	93.508731	9.674582
0.200000	93.500900	9.674582
0.200000	93.493070	9.674582
0.200000	93.485240	9.674582
0.200000	93.477410	9.674582
0.200000	93.469580	9.674582
0.200000	93.469580	9.630607
0.200000	93.469580	9.586631
0.200000	93.461749	9.586631
0.200000	93.461749	9.542656
0.200000	93.461749	9.498681
0.200000	93.453919	9.498681
0.200000	93.446089	9.498681
0.200000	93.438259	9.498681
0.200000	93.430428	9.498681
0.200000	93.430428	9.454705
0.200000	93.422598	9.454705
0.200000	93.422598	9.410730
0.200000	93.422598	9.366755
0.200000	93.414768	9.366755
0.200000	93.414768	9.322779
0.200000	93.406938	9.322779
0.200000	93.406938	9.278804
0.200000	93.399107	9.278804
0.200000	93.399107	9.234828
0.200000	93.391277	9.234828
0.200000	93.383447	9.234828
0.200000	93.375617	9.234828
0.200000	93.367786	9.234828
0.200000	93.359956	9.234828
0.200000	93.352126	9.234828
0.200000	93.344296	9.234828
0.200000	93.336465	9.234828
0.200000	93.336465	9.190853
0.200000	93.328635	9.190853
0.210000	93.320805	9.190853
0.210000	93.312975	9.190853
0.210000	93.305144	9.190853
0.210000	93.305144	9.146878
0.210000	93.297314	9.146878
0.210000	93.297314	9.102902
0.210000	93.289484	9.102902
0.210000	93.281654	9.102902
0.210000	93.273824	9.102902
0.210000	93.265993	9.102902
0.210000	93.258163	9.102902
0.210000	93.250333	9.102902
0.210000	93.242503	9.102902
0.220000	93.234672	9.102902
0.220000	93.226842	9.102902
0.240000	93.219012	9.102902
0.240000	93.219012	9.058927
0.240000	93.211182	9.058927
0.240000	93.203351	9.058927
0.240000	93.195521	9.058927
0.240000	93.187691	9.058927
0.250000	93.179861	9.058927
0.250000	93.172030	9.058927
0.250000	93.164200	9.058927
0.250000	93.156370	9.058927
0.250000	93.148540	9.058927
0.250000	93.140709	9.058927
0.250000	93.140709	9.014952
0.250000	93.132879	9.014952
0.250000	93.132879	8.970976
0.250000	93.125049	8.970976
0.250000	93.117219	8.970976
0.250000	93.109388	8.970976
0.250000	93.109388	8.927001
0.250000	93.101558	8.927001
0.250000	93.093728	8.927001
0.250000	93.085898	8.927001
0.250000	93.078067	8.927001
0.250000	93.078067	8.883026
0.250000	93.070237	8.883026
0.250000	93.062407	8.883026
0.250000	93.062407	8.839050
0.250000	93.054577	8.839050
0.250000	93.046747	8.839050
0.250000	93.038916	8.839050
0.250000	93.038916	8.795075
0.250000	93.031086	8.795075
0.250000	93.023256	8.795075
0.250000	93.015426	8.795075
0.250000	93.015426	8.751099
0.250000	93.007595	8.751099
0.250000	93.007595	8.707124
0.250000	92.999765	8.707124
0.250000	92.991935	8.707124
0.250000	92.984105	8.707124
0.250000	92.976274	8.707124
0.250000	92.968444	8.707124
0.250000	92.960614	8.707124
0.250000	92.952784	8.707124
0.250000	92.944953	8.707124
0.250000	92.937123	8.707124
0.250000	92.929293	8.707124
0.250000	92.929293	8.663149
0.250000	92.921463	8.663149
0.250000	92.913632	8.663149
0.250000	92.913632	8.619173
0.250000	92.913632	8.575198
0.250000	92.905802	8.575198
0.250000	92.897972	8.575198
0.250000	92.897972	8.531223
0.250000	92.897972	8.487247
0.250000	92.890142	8.487247
0.250000	92.890142	8.443272
0.250000	92.890142	8.399296
0.250000	92.882311	8.399296
0.250000	92.874481	8.399296
0.250000	92.874481	8.355321
0.250000	92.866651	8.355321
0.250000	92.858821	8.355321
0.250000	92.850991	8.355321
0.250000	92.843160	8.355321
0.250000	92.835330	8.355321
0.250000	92.835330	8.311346
0.250000	92.827500	8.311346
0.250000	92.827500	8.267370
0.250000	92.819670	8.267370
0.280000	92.811839	8.267370
0.280000	92.804009	8.267370
0.280000	92.804009	8.223395
0.280000	92.796179	8.223395
0.280000	92.788349	8.223395
0.280000	92.788349	8.179420
0.280000	92.780518	8.179420
0.280000	92.772688	8.179420
0.280000	92.764858	8.179420
0.280000	92.757028	8.179420
0.280000	92.749197	8.179420
0.280000	92.741367	8.179420
0.280000	92.733537	8.179420
0.280000	92.725707	8.179420
0.280000	92.717876	8.179420
0.280000	92.717876	8.135444
0.280000	92.717876	8.091469
0.280000	92.710046	8.091469
0.280000	92.702216	8.091469
0.280000	92.694386	8.091469
0.280000	92.686555	8.091469
0.280000	92.678725	8.091469
0.280000	92.670895	8.091469
0.280000	92.670895	8.047493
0.280000	92.670895	8.003518
0.280000	92.670895	7.959543
0.280000	92.663065	7.959543
0.280000	92.655235	7.959543
0.280000	92.647404	7.959543
0.280000	92.639574	7.959543
0.280000	92.631744	7.959543
0.280000	92.631744	7.915567
0.280000	92.623914	7.915567
0.280000	92.616083	7.915567
0.280000	92.608253	7.915567
0.280000	92.608253	7.871592
0.280000	92.600423	7.871592
0.280000	92.600423	7.827617
0.280000	92.592593	7.827617
0.280000	92.584762	7.827617
0.280000	92.576932	7.827617
0.280000	92.569102	7.827617
0.280000	92.561272	7.827617
0.280000	92.561272	7.783641
0.280000	92.553441	7.783641
0.280000	92.545611	7.783641
0.280000	92.537781	7.783641
0.280000	92.529951	7.783641
0.280000	92.529951	7.739666
0.280000	92.522120	7.739666
0.280000	92.514290	7.739666
0.280000	92.514290	7.695690
0.280000	92.506460	7.695690
0.280000	92.498630	7.695690
0.280000	92.490799	7.695690
0.280000	92.482969	7.695690
0.280000	92.482969	7.651715
0.280000	92.475139	7.651715
0.280000	92.467309	7.651715
0.280000	92.459479	7.651715
0.280000	92.451648	7.651715
0.280000	92.451648	7.607740
0.280000	92.443818	7.607740
0.280000	92.435988	7.607740
0.280000	92.428158	7.607740
0.280000	92.420327	7.607740
0.280000	92.420327	7.563764
0.280000	92.420327	7.519789
0.280000	92.412497	7.519789
0.280000	92.404667	7.519789
0.280000	92.396837	7.519789
0.280000	92.396837	7.475814
0.280000	92.389006	7.475814
0.280000	92.381176	7.475814
0.280000	92.373346	7.475814
0.280000	92.365516	7.475814
0.280000	92.357685	7.475814
0.280000	92.349855	7.475814
0.280000	92.342025	7.475814
0.280000	92.334195	7.475814
0.280000	92.326364	7.475814
0.280000	92.318534	7.475814
0.280000	92.310704	7.475814
0.280000	92.302874	7.475814
0.280000	92.295043	7.475814
0.280000	92.287213	7.475814
0.280000	92.279383	7.475814
0.280000	92.279383	7.431838
0.280000	92.279383	7.387863
0.280000	92.271553	7.387863
0.280000	92.263722	7.387863
0.280000	92.263722	7.343887
0.280000	92.255892	7.343887
0.280000	92.255892	7.299912
0.280000	92.248062	7.299912
0.280000	92.240232	7.299912
0.280000	92.240232	7.255937
0.280000	92.232402	7.255937
0.280000	92.224571	7.255937
0.280000	92.216741	7.255937
0.280000	92.208911	7.255937
0.280000	92.201081	7.255937
0.300000	92.193250	7.255937
0.300000	92.185420	7.255937
0.300000	92.177590	7.255937
0.300000	92.169760	7.255937
0.300000	92.161929	7.255937
0.300000	92.154099	7.255937
0.300000	92.146269	7.255937
0.300000	92.138439	7.255937
0.300000	92.130608	7.255937
0.300000	92.122778	7.255937
0.300000	92.114948	7.255937
0.300000	92.107118	7.255937
0.300000	92.099287	7.255937
0.300000	92.091457	7.255937
0.300000	92.083627	7.255937
0.300000	92.075797	7.255937
0.300000	92.067966	7.255937
0.300000	92.060136	7.255937
0.300000	92.052306	7.255937
0.300000	92.044476	7.255937
0.300000	92.036646	7.255937
0.300000	92.036646	7.211961
0.300000	92.036646	7.167986
0.300000	92.028815	7.167986
0.300000	92.020985	7.167986
0.300000	92.013155	7.167986
0.300000	92.005325	7.167986
0.300000	91.997494	7.167986
0.300000	91.989664	7.167986
0.300000	91.981834	7.167986
0.300000	91.974004	7.167986
0.300000	91.974004	7.124011
0.300000	91.966173	7.124011
0.300000	91.958343	7.124011
0.300000	91.950513	7.124011
0.300000	91.950513	7.080035
0.300000	91.942683	7.080035
0.300000	91.934852	7.080035
0.300000	91.934852	7.036060
0.300000	91.927022	7.036060
0.310000	91.919192	7.036060
0.310000	91.919192	6.992084
0.310000	91.911362	6.992084
0.310000	91.903531	6.992084
0.310000	91.895701	6.992084
0.310000	91.887871	6.992084
0.310000	91.880041	6.992084
0.310000	91.872210	6.992084
0.310000	91.864380	6.992084
0.310000	91.856550	6.992084
0.310000	91.848720	6.992084
0.310000	91.840890	6.992084
0.310000	91.833059	6.992084
0.310000	91.833059	6.948109
0.310000	91.825229	6.948109
0.310000	91.817399	6.948109
0.310000	91.809569	6.948109
0.310000	91.801738	6.948109
0.310000	91.793908	6.948109
0.310000	91.786078	6.948109
0.310000	91.778248	6.948109
0.310000	91.770417	6.948109
0.310000	91.762587	6.948109
0.310000	91.754757	6.948109
0.320000	91.746927	6.948109
0.340000	91.739096	6.948109
0.340000	91.739096	6.904134
0.340000	91.731266	6.904134
0.340000	91.723436	6.904134
0.340000	91.715606	6.904134
0.340000	91.707775	6.904134
0.340000	91.699945	6.904134
0.360000	91.692115	6.904134
0.360000	91.684285	6.904134
0.360000	91.676454	6.904134
0.360000	91.668624	6.904134
0.360000	91.660794	6.904134
0.360000	91.652964	6.904134
0.360000	91.645134	6.904134
0.360000	91.645134	6.860158
0.360000	91.637303	6.860158
0.360000	91.629473	6.860158
0.360000	91.621643	6.860158
0.360000	91.613813	6.860158
0.360000	91.605982	6.860158
0.360000	91.598152	6.860158
0.360000	91.590322	6.860158
0.370000	91.582492	6.860158
0.370000	91.582492	6.816183
0.370000	91.574661	6.816183
0.370000	91.566831	6.816183
0.370000	91.559001	6.816183
0.370000	91.551171	6.816183
0.370000	91.543340	6.816183
0.370000	91.543340	6.772208
0.370000	91.535510	6.772208
0.370000	91.535510	6.728232
0.370000	91.527680	6.728232
0.370000	91.527680	6.684257
0.370000	91.519850	6.684257
0.370000	91.512019	6.684257
0.370000	91.512019	6.640281
0.370000	91.504189	6.640281
0.370000	91.496359	6.640281
0.370000	91.488529	6.640281
0.370000	91.480698	6.640281
0.370000	91.472868	6.640281
0.370000	91.465038	6.640281
0.370000	91.457208	6.640281
0.370000	91.457208	6.596306
0.370000	91.457208	6.552331
0.370000	91.449377	6.552331
0.370000	91.441547	6.552331
0.370000	91.433717	6.552331
0.370000	91.425887	6.552331
0.370000	91.418057	6.552331
0.370000	91.410226	6.552331
0.370000	91.402396	6.552331
0.370000	91.394566	6.552331
0.370000	91.386736	6.552331
0.370000	91.378905	6.552331
0.370000	91.371075	6.552331
0.370000	91.363245	6.552331
0.370000	91.363245	6.508355
0.370000	91.355415	6.508355
0.370000	91.347584	6.508355
0.370000	91.339754	6.508355
0.370000	91.331924	6.508355
0.370000	91.331924	6.464380
0.370000	91.324094	6.464380
0.370000	91.316263	6.464380
0.370000	91.308433	6.464380
0.370000	91.300603	6.464380
0.370000	91.300603	6.420405
0.370000	91.292773	6.420405
0.370000	91.284942	6.420405
0.370000	91.277112	6.420405
0.370000	91.269282	6.420405
0.370000	91.269282	6.376429
0.370000	91.261452	6.376429
0.370000	91.253621	6.376429
0.370000	91.245791	6.376429
0.370000	91.245791	6.332454
0.370000	91.245791	6.288478
0.370000	91.245791	6.244503
0.370000	91.237961	6.244503
0.370000	91.230131	6.244503
0.370000	91.222301	6.244503
0.370000	91.214470	6.244503
0.370000	91.206640	6.244503
0.370000	91.198810	6.244503
0.370000	91.190980	6.244503
0.370000	91.183149	6.244503
0.370000	91.175319	6.244503
0.370000	91.167489	6.244503
0.370000	91.159659	6.244503
0.370000	91.151828	6.244503
0.370000	91.151828	6.200528
0.370000	91.151828	6.156552
0.370000	91.151828	6.112577
0.370000	91.143998	6.112577
0.370000	91.136168	6.112577
0.370000	91.136168	6.068602
0.370000	91.136168	6.024626
0.370000	91.128338	6.024626
0.370000	91.128338	5.980651
0.370000	91.120507	5.980651
0.370000	91.120507	5.936675
0.370000	91.112677	5.936675
0.370000	91.104847	5.936675
0.370000	91.097017	5.936675
0.370000	91.089186	5.936675
0.370000	91.081356	5.936675
0.370000	91.081356	5.892700
0.370000	91.073526	5.892700
0.370000	91.065696	5.892700
0.370000	91.057865	5.892700
0.370000	91.050035	5.892700
0.370000	91.042205	5.892700
0.370000	91.034375	5.892700
0.370000	91.026545	5.892700
0.370000	91.018714	5.892700
0.370000	91.010884	5.892700
0.370000	91.003054	5.892700
0.370000	90.995224	5.892700
0.370000	90.987393	5.892700
0.370000	90.979563	5.892700
0.370000	90.971733	5.892700
0.370000	90.963903	5.892700
0.370000	90.956072	5.892700
0.370000	90.948242	5.892700
0.370000	90.940412	5.892700
0.370000	90.932582	5.892700
0.370000	90.924751	5.892700
0.370000	90.916921	5.892700
0.370000	90.909091	5.892700
0.370000	90.901261	5.892700
0.370000	90.893430	5.892700
0.380000	90.885600	5.892700
0.380000	90.877770	5.892700
0.380000	90.869940	5.892700
0.380000	90.862109	5.892700
0.380000	90.862109	5.848725
0.380000	90.854279	5.848725
0.390000	90.846449	5.848725
0.390000	90.838619	5.848725
0.390000	90.830789	5.848725
0.390000	90.822958	5.848725
0.390000	90.815128	5.848725
0.390000	90.807298	5.848725
0.390000	90.799468	5.848725
0.390000	90.791637	5.848725
0.390000	90.783807	5.848725
0.390000	90.783807	5.804749
0.390000	90.775977	5.804749
0.390000	90.768147	5.804749
0.400000	90.768147	5.760774
0.400000	90.760316	5.760774
0.400000	90.760316	5.716799
0.400000	90.752486	5.716799
0.400000	90.744656	5.716799
0.400000	90.736826	5.716799
0.400000	90.728995	5.716799
0.400000	90.721165	5.716799
0.400000	90.713335	5.716799
0.400000	90.705505	5.716799
0.410000	90.697674	5.716799
0.410000	90.689844	5.716799
0.410000	90.682014	5.716799
0.410000	90.674184	5.716799
0.410000	90.666353	5.716799
0.410000	90.658523	5.716799
0.410000	90.650693	5.716799
0.410000	90.642863	5.716799
0.410000	90.635032	5.716799
0.410000	90.627202	5.716799
0.410000	90.619372	5.716799
0.410000	90.611542	5.716799
0.410000	90.603712	5.716799
0.410000	90.595881	5.716799
0.410000	90.588051	5.716799
0.410000	90.580221	5.716799
0.410000	90.572391	5.716799
0.410000	90.564560	5.716799
0.410000	90.556730	5.716799
0.410000	90.548900	5.716799
0.410000	90.541070	5.716799
0.410000	90.533239	5.716799
0.410000	90.525409	5.716799
0.410000	90.517579	5.716799
0.410000	90.509749	5.716799
0.410000	90.501918	5.716799
0.410000	90.501918	5.672823
0.410000	90.494088	5.672823
0.410000	90.486258	5.672823
0.410000	90.478428	5.672823
0.410000	90.470597	5.672823
0.410000	90.462767	5.672823
0.410000	90.454937	5.672823
0.410000	90.447107	5.672823
0.410000	90.447107	5.628848
0.410000	90.439276	5.628848
0.410000	90.431446	5.628848
0.410000	90.431446	5.584872
0.410000	90.423616	5.584872
0.410000	90.415786	5.584872
0.410000	90.407956	5.584872
0.410000	90.407956	5.540897
0.410000	90.400125	5.540897
0.410000	90.392295	5.540897
0.410000	90.384465	5.540897
0.410000	90.376635	5.540897
0.410000	90.376635	5.496922
0.410000	90.368804	5.496922
0.410000	90.360974	5.496922
0.410000	90.353144	5.496922
0.410000	90.345314	5.496922
0.410000	90.337483	5.496922
0.410000	90.329653	5.496922
0.410000	90.321823	5.496922
0.410000	90.313993	5.496922
0.410000	90.306162	5.496922
0.410000	90.298332	5.496922
0.410000	90.290502	5.496922
0.410000	90.282672	5.496922
0.410000	90.274841	5.496922
0.410000	90.267011	5.496922
0.410000	90.259181	5.496922
0.410000	90.251351	5.496922
0.410000	90.243520	5.496922
0.410000	90.235690	5.496922
0.410000	90.227860	5.496922
0.410000	90.220030	5.496922
0.410000	90.212200	5.496922
0.410000	90.204369	5.496922
0.410000	90.196539	5.496922
0.410000	90.188709	5.496922
0.410000	90.180879	5.496922
0.410000	90.173048	5.496922
0.420000	90.165218	5.496922
0.420000	90.157388	5.496922
0.420000	90.149558	5.496922
0.420000	90.141727	5.496922
0.440000	90.133897	5.496922
0.440000	90.126067	5.496922
0.440000	90.118237	5.496922
0.440000	90.110406	5.496922
0.440000	90.102576	5.496922
0.440000	90.094746	5.496922
0.440000	90.086916	5.496922
0.440000	90.079085	5.496922
0.440000	90.079085	5.452946
0.440000	90.071255	5.452946
0.440000	90.063425	5.452946
0.440000	90.055595	5.452946
0.440000	90.047764	5.452946
0.440000	90.039934	5.452946
0.440000	90.032104	5.452946
0.440000	90.024274	5.452946
0.440000	90.016444	5.452946
0.440000	90.008613	5.452946
0.440000	90.000783	5.452946
0.440000	89.992953	5.452946
0.470000	89.985123	5.452946
0.470000	89.977292	5.452946
0.470000	89.977292	5.408971
0.470000	89.969462	5.408971
0.470000	89.961632	5.408971
0.470000	89.953802	5.408971
0.470000	89.945971	5.408971
0.470000	89.938141	5.408971
0.470000	89.930311	5.408971
0.470000	89.922481	5.408971
0.470000	89.914650	5.408971
0.470000	89.906820	5.408971
0.470000	89.898990	5.408971
0.470000	89.891160	5.408971
0.470000	89.883329	5.408971
0.470000	89.875499	5.408971
0.470000	89.867669	5.408971
0.470000	89.859839	5.408971
0.470000	89.859839	5.364996
0.470000	89.852008	5.364996
0.470000	89.844178	5.364996
0.470000	89.836348	5.364996
0.470000	89.828518	5.364996
0.470000	89.820687	5.364996
0.470000	89.812857	5.364996
0.470000	89.805027	5.364996
0.470000	89.797197	5.364996
0.470000	89.797197	5.321020
0.470000	89.789367	5.321020
0.470000	89.781536	5.321020
0.470000	89.773706	5.321020
0.470000	89.765876	5.321020
0.470000	89.758046	5.321020
0.470000	89.750215	5.321020
0.470000	89.742385	5.321020
0.470000	89.734555	5.321020
0.470000	89.726725	5.321020
0.470000	89.726725	5.277045
0.470000	89.718894	5.277045
0.470000	89.711064	5.277045
0.470000	89.703234	5.277045
0.470000	89.695404	5.277045
0.470000	89.687573	5.277045
0.470000	89.687573	5.233069
0.470000	89.679743	5.233069
0.470000	89.679743	5.189094
0.470000	89.671913	5.189094
0.470000	89.664083	5.189094
0.470000	89.664083	5.145119
0.470000	89.656252	5.145119
0.470000	89.656252	5.101143
0.470000	89.648422	5.101143
0.470000	89.640592	5.101143
0.470000	89.632762	5.101143
0.470000	89.624931	5.101143
0.470000	89.617101	5.101143
0.470000	89.609271	5.101143
0.470000	89.601441	5.101143
0.470000	89.593611	5.101143
0.480000	89.585780	5.101143
0.480000	89.585780	5.057168
0.480000	89.577950	5.057168
0.480000	89.570120	5.057168
0.480000	89.562290	5.057168
0.480000	89.554459	5.057168
0.480000	89.546629	5.057168
0.480000	89.546629	5.013193
0.480000	89.538799	5.013193
0.480000	89.530969	5.013193
0.480000	89.523138	5.013193
0.480000	89.515308	5.013193
0.480000	89.507478	5.013193
0.480000	89.499648	5.013193
0.480000	89.491817	5.013193
0.500000	89.483987	5.013193
0.500000	89.476157	5.013193
0.500000	89.468327	5.013193
0.500000	89.460496	5.013193
0.500000	89.452666	5.013193
0.500000	89.444836	5.013193
0.500000	89.437006	5.013193
0.500000	89.429175	5.013193
0.510000	89.421345	5.013193
0.550000	89.413515	5.013193
0.560000	89.405685	5.013193
0.560000	89.397855	5.013193
0.560000	89.390024	5.013193
0.560000	89.382194	5.013193
0.560000	89.374364	5.013193
0.560000	89.366534	5.013193
0.560000	89.358703	5.013193
0.560000	89.350873	5.013193
0.560000	89.343043	5.013193
0.560000	89.335213	5.013193
0.560000	89.327382	5.013193
0.560000	89.319552	5.013193
0.560000	89.319552	4.969217
0.560000	89.311722	4.969217
0.560000	89.311722	4.925242
0.560000	89.311722	4.881266
0.560000	89.303892	4.881266
0.560000	89.296061	4.881266
0.560000	89.288231	4.881266
0.560000	89.288231	4.837291
0.560000	89.280401	4.837291
0.560000	89.272571	4.837291
0.560000	89.264740	4.837291
0.560000	89.256910	4.837291
0.560000	89.249080	4.837291
0.560000	89.241250	4.837291
0.560000	89.233419	4.837291
0.560000	89.225589	4.837291
0.560000	89.217759	4.837291
0.560000	89.209929	4.837291
0.570000	89.202099	4.837291
0.570000	89.194268	4.837291
0.570000	89.186438	4.837291
0.570000	89.178608	4.837291
0.570000	89.170778	4.837291
0.570000	89.162947	4.837291
0.570000	89.155117	4.837291
0.570000	89.147287	4.837291
0.570000	89.139457	4.837291
0.570000	89.131626	4.837291
0.570000	89.123796	4.837291
0.570000	89.115966	4.837291
0.570000	89.108136	4.837291
0.570000	89.100305	4.837291
0.570000	89.092475	4.837291
0.570000	89.084645	4.837291
0.570000	89.076815	4.837291
0.570000	89.068984	4.837291
0.570000	89.061154	4.837291
0.570000	89.053324	4.837291
0.570000	89.045494	4.837291
0.570000	89.037663	4.837291
0.570000	89.029833	4.837291
0.570000	89.022003	4.837291
0.570000	89.014173	4.837291
0.570000	89.006342	4.837291
0.570000	88.998512	4.837291
0.570000	88.990682	4.837291
0.570000	88.982852	4.837291
0.570000	88.975022	4.837291
0.570000	88.967191	4.837291
0.570000	88.959361	4.837291
0.570000	88.951531	4.837291
0.570000	88.943701	4.837291
0.570000	88.935870	4.837291
0.570000	88.928040	4.837291
0.590000	88.928040	4.793316
0.590000	88.920210	4.793316
0.590000	88.912380	4.793316
0.590000	88.904549	4.793316
0.590000	88.896719	4.793316
0.590000	88.888889	4.793316
0.590000	88.881059	4.793316
0.590000	88.873228	4.793316
0.590000	88.865398	4.793316
0.590000	88.857568	4.793316
0.590000	88.849738	4.793316
0.590000	88.841907	4.793316
0.590000	88.834077	4.793316
0.590000	88.826247	4.793316
0.590000	88.818417	4.793316
0.590000	88.810586	4.793316
0.590000	88.802756	4.793316
0.590000	88.794926	4.793316
0.590000	88.787096	4.793316
0.590000	88.779266	4.793316
0.590000	88.771435	4.793316
0.590000	88.763605	4.793316
0.590000	88.755775	4.793316
0.590000	88.747945	4.793316
0.590000	88.740114	4.793316
0.590000	88.732284	4.793316
0.590000	88.724454	4.793316
0.590000	88.716624	4.793316
0.590000	88.708793	4.793316
0.590000	88.700963	4.793316
0.590000	88.693133	4.793316
0.590000	88.685303	4.793316
0.590000	88.685303	4.749340
0.590000	88.677472	4.749340
0.590000	88.669642	4.749340
0.590000	88.661812	4.749340
0.590000	88.661812	4.705365
0.590000	88.653982	4.705365
0.590000	88.646151	4.705365
0.590000	88.638321	4.705365
0.590000	88.630491	4.705365
0.590000	88.622661	4.705365
0.590000	88.614830	4.705365
0.590000	88.607000	4.705365
0.590000	88.599170	4.705365
0.590000	88.591340	4.705365
0.590000	88.583510	4.705365
0.590000	88.575679	4.705365
0.590000	88.567849	4.705365
0.590000	88.560019	4.705365
0.590000	88.552189	4.705365
0.590000	88.544358	4.705365
0.590000	88.544358	4.661390
0.590000	88.536528	4.661390
0.590000	88.528698	4.661390
0.590000	88.520868	4.661390
0.590000	88.513037	4.661390
0.590000	88.505207	4.661390
0.590000	88.497377	4.661390
0.590000	88.489547	4.661390
0.590000	88.481716	4.661390
0.590000	88.473886	4.661390
0.590000	88.466056	4.661390
0.590000	88.458226	4.661390
0.590000	88.450395	4.661390
0.590000	88.442565	4.661390
0.590000	88.434735	4.661390
0.590000	88.426905	4.661390
0.590000	88.419074	4.661390
0.590000	88.411244	4.661390
0.590000	88.403414	4.661390
0.590000	88.395584	4.661390
0.590000	88.387754	4.661390
0.600000	88.379923	4.661390
0.600000	88.372093	4.661390
0.600000	88.364263	4.661390
0.600000	88.356433	4.661390
0.600000	88.348602	4.661390
0.600000	88.340772	4.661390
0.600000	88.332942	4.661390
0.600000	88.325112	4.661390
0.600000	88.317281	4.661390
0.600000	88.309451	4.661390
0.600000	88.301621	4.661390
0.600000	88.293791	4.661390
0.600000	88.285960	4.661390
0.600000	88.278130	4.661390
0.600000	88.270300	4.661390
0.600000	88.270300	4.617414
0.600000	88.262470	4.617414
0.600000	88.254639	4.617414
0.600000	88.246809	4.617414
0.600000	88.238979	4.617414
0.600000	88.231149	4.617414
0.600000	88.223318	4.617414
0.600000	88.215488	4.617414
0.600000	88.207658	4.617414
0.600000	88.199828	4.617414
0.600000	88.191997	4.617414
0.600000	88.184167	4.617414
0.600000	88.176337	4.617414
0.600000	88.168507	4.617414
0.600000	88.160677	4.617414
0.600000	88.152846	4.617414
0.600000	88.145016	4.617414
0.600000	88.145016	4.573439
0.600000	88.137186	4.573439
0.600000	88.129356	4.573439
0.600000	88.121525	4.573439
0.600000	88.113695	4.573439
0.600000	88.105865	4.573439
0.600000	88.098035	4.573439
0.600000	88.090204	4.573439
0.600000	88.082374	4.573439
0.600000	88.074544	4.573439
0.600000	88.066714	4.573439
0.600000	88.058883	4.573439
0.600000	88.051053	4.573439
0.600000	88.043223	4.573439
0.600000	88.035393	4.573439
0.600000	88.027562	4.573439
0.600000	88.019732	4.573439
0.600000	88.011902	4.573439
0.600000	88.004072	4.573439
0.600000	87.996241	4.573439
0.600000	87.996241	4.529464
0.600000	87.988411	4.529464
0.600000	87.980581	4.529464
0.600000	87.972751	4.529464
0.600000	87.964921	4.529464
0.600000	87.957090	4.529464
0.600000	87.949260	4.529464
0.600000	87.941430	4.529464
0.600000	87.933600	4.529464
0.600000	87.925769	4.529464
0.600000	87.917939	4.529464
0.600000	87.910109	4.529464
0.600000	87.902279	4.529464
0.600000	87.894448	4.529464
0.600000	87.886618	4.529464
0.600000	87.878788	4.529464
0.600000	87.870958	4.529464
0.600000	87.863127	4.529464
0.600000	87.855297	4.529464
0.600000	87.847467	4.529464
0.600000	87.839637	4.529464
0.600000	87.831806	4.529464
0.600000	87.823976	4.529464
0.600000	87.816146	4.529464
0.600000	87.808316	4.529464
0.600000	87.800485	4.529464
0.600000	87.792655	4.529464
0.600000	87.784825	4.529464
0.600000	87.776995	4.529464
0.600000	87.769165	4.529464
0.600000	87.761334	4.529464
0.600000	87.753504	4.529464
0.600000	87.745674	4.529464
0.600000	87.737844	4.529464
0.600000	87.730013	4.529464
0.600000	87.722183	4.529464
0.600000	87.714353	4.529464
0.600000	87.706523	4.529464
0.600000	87.698692	4.529464
0.600000	87.690862	4.529464
0.600000	87.683032	4.529464
0.610000	87.675202	4.529464
0.610000	87.667371	4.529464
0.610000	87.659541	4.529464
0.610000	87.651711	4.529464
0.620000	87.643881	4.529464
0.620000	87.636050	4.529464
0.620000	87.628220	4.529464
0.620000	87.620390	4.529464
0.620000	87.612560	4.529464
0.620000	87.604729	4.529464
0.620000	87.596899	4.529464
0.620000	87.589069	4.529464
0.620000	87.581239	4.529464
0.620000	87.573409	4.529464
0.620000	87.573409	4.485488
0.620000	87.565578	4.485488
0.630000	87.557748	4.485488
0.630000	87.549918	4.485488
0.630000	87.542088	4.485488
0.630000	87.534257	4.485488
0.630000	87.526427	4.485488
0.630000	87.526427	4.441513
0.630000	87.518597	4.441513
0.640000	87.510767	4.441513
0.640000	87.502936	4.441513
0.640000	87.495106	4.441513
0.640000	87.495106	4.397537
0.640000	87.487276	4.397537
0.640000	87.479446	4.397537
0.640000	87.479446	4.353562
0.640000	87.471615	4.353562
0.640000	87.463785	4.353562
0.640000	87.455955	4.353562
0.640000	87.448125	4.353562
0.640000	87.440294	4.353562
0.640000	87.432464	4.353562
0.640000	87.424634	4.353562
0.640000	87.416804	4.353562
0.640000	87.408973	4.353562
0.640000	87.401143	4.353562
0.640000	87.393313	4.353562
0.640000	87.385483	4.353562
0.640000	87.377652	4.353562
0.640000	87.369822	4.353562
0.640000	87.361992	4.353562
0.640000	87.354162	4.353562
0.640000	87.346332	4.353562
0.640000	87.338501	4.353562
0.640000	87.330671	4.353562
0.650000	87.322841	4.353562
0.650000	87.315011	4.353562
0.650000	87.315011	4.309587
0.650000	87.307180	4.309587
0.650000	87.299350	4.309587
0.650000	87.291520	4.309587
0.650000	87.283690	4.309587
0.650000	87.275859	4.309587
0.650000	87.268029	4.309587
0.650000	87.260199	4.309587
0.650000	87.252369	4.309587
0.660000	87.244538	4.309587
0.660000	87.236708	4.309587
0.670000	87.228878	4.309587
0.670000	87.221048	4.309587
0.670000	87.213217	4.309587
0.670000	87.205387	4.309587
0.670000	87.197557	4.309587
0.670000	87.189727	4.309587
0.670000	87.181896	4.309587
0.670000	87.174066	4.309587
0.670000	87.166236	4.309587
0.670000	87.158406	4.309587
0.670000	87.150576	4.309587
0.670000	87.142745	4.309587
0.670000	87.134915	4.309587
0.670000	87.127085	4.309587
0.670000	87.119255	4.309587
0.670000	87.111424	4.309587
0.670000	87.103594	4.309587
0.670000	87.095764	4.309587
0.670000	87.087934	4.309587
0.670000	87.080103	4.309587
0.670000	87.080103	4.265611
0.670000	87.072273	4.265611
0.670000	87.064443	4.265611
0.680000	87.056613	4.265611
0.680000	87.048782	4.265611
0.680000	87.040952	4.265611
0.680000	87.033122	4.265611
0.680000	87.025292	4.265611
0.680000	87.017461	4.265611
0.680000	87.009631	4.265611
0.680000	87.001801	4.265611
0.680000	86.993971	4.265611
0.680000	86.986140	4.265611
0.680000	86.978310	4.265611
0.680000	86.970480	4.265611
0.680000	86.962650	4.265611
0.680000	86.954820	4.265611
0.680000	86.954820	4.221636
0.680000	86.954820	4.177661
0.680000	86.946989	4.177661
0.690000	86.939159	4.177661
0.690000	86.931329	4.177661
0.690000	86.923499	4.177661
0.690000	86.915668	4.177661
0.690000	86.907838	4.177661
0.690000	86.900008	4.177661
0.690000	86.892178	4.177661
0.690000	86.884347	4.177661
0.690000	86.876517	4.177661
0.690000	86.868687	4.177661
0.690000	86.860857	4.177661
0.690000	86.853026	4.177661
0.690000	86.845196	4.177661
0.690000	86.837366	4.177661
0.690000	86.829536	4.177661
0.690000	86.821705	4.177661
0.690000	86.821705	4.133685
0.690000	86.813875	4.133685
0.690000	86.806045	4.133685
0.690000	86.798215	4.133685
0.690000	86.790384	4.133685
0.690000	86.782554	4.133685
0.690000	86.774724	4.133685
0.690000	86.766894	4.133685
0.690000	86.759064	4.133685
0.690000	86.751233	4.133685
0.690000	86.743403	4.133685
0.690000	86.735573	4.133685
0.690000	86.735573	4.089710
0.690000	86.727743	4.089710
0.690000	86.719912	4.089710
0.690000	86.712082	4.089710
0.690000	86.704252	4.089710
0.690000	86.696422	4.089710
0.690000	86.688591	4.089710
0.690000	86.680761	4.089710
0.690000	86.672931	4.089710
0.690000	86.665101	4.089710
0.690000	86.657270	4.089710
0.690000	86.649440	4.089710
0.690000	86.641610	4.089710
0.690000	86.633780	4.089710
0.690000	86.625949	4.089710
0.690000	86.618119	4.089710
0.690000	86.610289	4.089710
0.690000	86.602459	4.089710
0.690000	86.594628	4.089710
0.690000	86.586798	4.089710
0.690000	86.578968	4.089710
0.690000	86.571138	4.089710
0.690000	86.563307	4.089710
0.690000	86.555477	4.089710
0.690000	86.547647	4.089710
0.690000	86.539817	4.089710
0.690000	86.531987	4.089710
0.690000	86.524156	4.089710
0.690000	86.516326	4.089710
0.690000	86.508496	4.089710
0.690000	86.500666	4.089710
0.690000	86.492835	4.089710
0.690000	86.485005	4.089710
0.690000	86.477175	4.089710
0.690000	86.469345	4.089710
0.690000	86.469345	4.045734
0.690000	86.469345	4.001759
0.690000	86.461514	4.001759
0.690000	86.453684	4.001759
0.690000	86.445854	4.001759
0.690000	86.438024	4.001759
0.690000	86.430193	4.001759
0.690000	86.422363	4.001759
0.690000	86.414533	4.001759
0.690000	86.406703	4.001759
0.690000	86.406703	3.957784
0.690000	86.398872	3.957784
0.690000	86.391042	3.957784
0.690000	86.383212	3.957784
0.690000	86.375382	3.957784
0.690000	86.367551	3.957784
0.690000	86.367551	3.913808
0.690000	86.359721	3.913808
0.690000	86.351891	3.913808
0.690000	86.344061	3.913808
0.690000	86.336231	3.913808
0.690000	86.328400	3.913808
0.690000	86.320570	3.913808
0.690000	86.312740	3.913808
0.690000	86.304910	3.913808
0.690000	86.297079	3.913808
0.690000	86.289249	3.913808
0.690000	86.281419	3.913808
0.690000	86.273589	3.913808
0.690000	86.265758	3.913808
0.690000	86.257928	3.913808
0.690000	86.257928	3.869833
0.690000	86.250098	3.869833
0.690000	86.242268	3.869833
0.690000	86.234437	3.869833
0.690000	86.226607	3.869833
0.690000	86.218777	3.869833
0.690000	86.210947	3.869833
0.690000	86.203116	3.869833
0.690000	86.195286	3.869833
0.690000	86.187456	3.869833
0.690000	86.179626	3.869833
0.690000	86.171795	3.869833
0.690000	86.163965	3.869833
0.690000	86.163965	3.825858
0.690000	86.156135	3.825858
0.690000	86.148305	3.825858
0.690000	86.140475	3.825858
0.690000	86.132644	3.825858
0.690000	86.124814	3.825858
0.690000	86.124814	3.781882
0.690000	86.116984	3.781882
0.690000	86.109154	3.781882
0.690000	86.101323	3.781882
0.690000	86.093493	3.781882
0.690000	86.093493	3.737907
0.690000	86.085663	3.737907
0.690000	86.077833	3.737907
0.690000	86.070002	3.737907
0.690000	86.062172	3.737907
0.690000	86.054342	3.737907
0.690000	86.046512	3.737907
0.690000	86.038681	3.737907
0.690000	86.030851	3.737907
0.690000	86.023021	3.737907
0.690000	86.015191	3.737907
0.690000	86.007360	3.737907
0.690000	85.999530	3.737907
0.690000	85.991700	3.737907
0.690000	85.983870	3.737907
0.690000	85.976039	3.737907
0.690000	85.968209	3.737907
0.690000	85.960379	3.737907
0.690000	85.960379	3.693931
0.690000	85.952549	3.693931
0.690000	85.944719	3.693931
0.690000	85.936888	3.693931
0.690000	85.929058	3.693931
0.690000	85.921228	3.693931
0.690000	85.913398	3.693931
0.690000	85.905567	3.693931
0.690000	85.897737	3.693931
0.690000	85.889907	3.693931
0.690000	85.882077	3.693931
0.690000	85.874246	3.693931
0.690000	85.866416	3.693931
0.690000	85.858586	3.693931
0.690000	85.850756	3.693931
0.690000	85.842925	3.693931
0.690000	85.835095	3.693931
0.690000	85.827265	3.693931
0.690000	85.819435	3.693931
0.690000	85.811604	3.693931
0.690000	85.803774	3.693931
0.690000	85.795944	3.693931
0.690000	85.788114	3.693931
0.690000	85.780283	3.693931
0.690000	85.772453	3.693931
0.690000	85.764623	3.693931
0.690000	85.756793	3.693931
0.690000	85.748962	3.693931
0.690000	85.741132	3.693931
0.690000	85.733302	3.693931
0.690000	85.725472	3.693931
0.690000	85.717642	3.693931
0.690000	85.709811	3.693931
0.690000	85.701981	3.693931
0.690000	85.694151	3.693931
0.690000	85.686321	3.693931
0.690000	85.678490	3.693931
0.690000	85.670660	3.693931
0.690000	85.662830	3.693931
0.690000	85.655000	3.693931
0.690000	85.647169	3.693931
0.690000	85.639339	3.693931
0.690000	85.631509	3.693931
0.690000	85.623679	3.693931
0.690000	85.615848	3.693931
0.690000	85.608018	3.693931
0.690000	85.600188	3.693931
0.690000	85.592358	3.693931
0.690000	85.584527	3.693931
0.690000	85.576697	3.693931
0.690000	85.568867	3.693931
0.690000	85.561037	3.693931
0.690000	85.553206	3.693931
0.690000	85.545376	3.693931
0.690000	85.537546	3.693931
0.690000	85.529716	3.693931
0.690000	85.529716	3.649956
0.690000	85.521886	3.649956
0.690000	85.514055	3.649956
0.690000	85.506225	3.649956
0.690000	85.498395	3.649956
0.690000	85.490565	3.649956
0.690000	85.482734	3.649956
0.690000	85.482734	3.605981
0.690000	85.474904	3.605981
0.690000	85.467074	3.605981
0.690000	85.459244	3.605981
0.690000	85.451413	3.605981
0.690000	85.443583	3.605981
0.690000	85.435753	3.605981
0.690000	85.427923	3.605981
0.690000	85.420092	3.605981
0.690000	85.412262	3.605981
0.690000	85.404432	3.605981
0.690000	85.396602	3.605981
0.690000	85.388771	3.605981
0.690000	85.380941	3.605981
0.690000	85.373111	3.605981
0.690000	85.365281	3.605981
0.690000	85.357450	3.605981
0.690000	85.349620	3.605981
0.690000	85.341790	3.605981
0.690000	85.333960	3.605981
0.690000	85.326130	3.605981
0.690000	85.318299	3.605981
0.690000	85.310469	3.605981
0.690000	85.302639	3.605981
0.700000	85.294809	3.605981
0.700000	85.286978	3.605981
0.700000	85.279148	3.605981
0.700000	85.271318	3.605981
0.700000	85.263488	3.605981
0.700000	85.255657	3.605981
0.700000	85.247827	3.605981
0.700000	85.239997	3.605981
0.700000	85.232167	3.605981
0.700000	85.224336	3.605981
0.700000	85.216506	3.605981
0.700000	85.208676	3.605981
0.700000	85.200846	3.605981
0.700000	85.193015	3.605981
0.700000	85.185185	3.605981
0.700000	85.177355	3.605981
0.700000	85.169525	3.605981
0.700000	85.161694	3.605981
0.700000	85.153864	3.605981
0.700000	85.146034	3.605981
0.700000	85.138204	3.605981
0.700000	85.130374	3.605981
0.700000	85.122543	3.605981
0.700000	85.114713	3.605981
0.700000	85.106883	3.605981
0.700000	85.099053	3.605981
0.700000	85.099053	3.562005
0.700000	85.091222	3.562005
0.700000	85.083392	3.562005
0.700000	85.075562	3.562005
0.700000	85.067732	3.562005
0.700000	85.059901	3.562005
0.700000	85.052071	3.562005
0.700000	85.044241	3.562005
0.700000	85.036411	3.562005
0.700000	85.028580	3.562005
0.700000	85.020750	3.562005
0.700000	85.012920	3.562005
0.700000	85.005090	3.562005
0.700000	84.997259	3.562005
0.700000	84.989429	3.562005
0.700000	84.981599	3.562005
0.700000	84.973769	3.562005
0.700000	84.965938	3.562005
0.700000	84.958108	3.562005
0.700000	84.950278	3.562005
0.700000	84.942448	3.562005
0.700000	84.934617	3.562005
0.700000	84.926787	3.562005
0.700000	84.918957	3.562005
0.700000	84.911127	3.562005
0.700000	84.903297	3.562005
0.700000	84.895466	3.562005
0.700000	84.895466	3.518030
0.700000	84.887636	3.518030
0.700000	84.879806	3.518030
0.700000	84.871976	3.518030
0.700000	84.864145	3.518030
0.700000	84.856315	3.518030
0.700000	84.848485	3.518030
0.700000	84.840655	3.518030
0.700000	84.832824	3.518030
0.700000	84.824994	3.518030
0.700000	84.817164	3.518030
0.700000	84.809334	3.518030
0.700000	84.801503	3.518030
0.700000	84.793673	3.518030
0.700000	84.785843	3.518030
0.700000	84.778013	3.518030
0.700000	84.770182	3.518030
0.700000	84.762352	3.518030
0.700000	84.754522	3.518030
0.700000	84.746692	3.518030
0.700000	84.738861	3.518030
0.700000	84.731031	3.518030
0.700000	84.723201	3.518030
0.700000	84.715371	3.518030
0.700000	84.707541	3.518030
0.700000	84.699710	3.518030
0.700000	84.691880	3.518030
0.700000	84.684050	3.518030
0.700000	84.676220	3.518030
0.700000	84.668389	3.518030
0.700000	84.668389	3.474055
0.700000	84.660559	3.474055
0.700000	84.652729	3.474055
0.700000	84.644899	3.474055
0.700000	84.637068	3.474055
0.700000	84.629238	3.474055
0.700000	84.621408	3.474055
0.700000	84.613578	3.474055
0.700000	84.605747	3.474055
0.700000	84.597917	3.474055
0.700000	84.590087	3.474055
0.700000	84.582257	3.474055
0.700000	84.574426	3.474055
0.700000	84.566596	3.474055
0.700000	84.558766	3.474055
0.700000	84.558766	3.430079
0.700000	84.550936	3.430079
0.700000	84.543105	3.430079
0.700000	84.535275	3.430079
0.700000	84.527445	3.430079
0.700000	84.519615	3.430079
0.700000	84.511785	3.430079
0.700000	84.503954	3.430079
0.700000	84.496124	3.430079
0.700000	84.488294	3.430079
0.700000	84.480464	3.430079
0.700000	84.472633	3.430079
0.700000	84.464803	3.430079
0.700000	84.456973	3.430079
0.700000	84.449143	3.430079
0.700000	84.441312	3.430079
0.700000	84.433482	3.430079
0.700000	84.425652	3.430079
0.710000	84.417822	3.430079
0.710000	84.409991	3.430079
0.710000	84.402161	3.430079
0.710000	84.394331	3.430079
0.710000	84.386501	3.430079
0.710000	84.378670	3.430079
0.710000	84.370840	3.430079
0.710000	84.363010	3.430079
0.710000	84.355180	3.430079
0.710000	84.347349	3.430079
0.710000	84.339519	3.430079
0.710000	84.331689	3.430079
0.710000	84.323859	3.430079
0.710000	84.316029	3.430079
0.710000	84.308198	3.430079
0.710000	84.300368	3.430079
0.710000	84.292538	3.430079
0.710000	84.284708	3.430079
0.720000	84.276877	3.430079
0.720000	84.276877	3.386104
0.730000	84.269047	3.386104
0.730000	84.261217	3.386104
0.730000	84.253387	3.386104
0.730000	84.245556	3.386104
0.730000	84.237726	3.386104
0.730000	84.229896	3.386104
0.730000	84.222066	3.386104
0.730000	84.214235	3.386104
0.730000	84.206405	3.386104
0.730000	84.198575	3.386104
0.730000	84.190745	3.386104
0.730000	84.182914	3.386104
0.730000	84.175084	3.386104
0.730000	84.167254	3.386104
0.730000	84.159424	3.386104
0.730000	84.151593	3.386104
0.730000	84.143763	3.386104
0.730000	84.135933	3.386104
0.730000	84.128103	3.386104
0.730000	84.120272	3.386104
0.730000	84.112442	3.386104
0.730000	84.104612	3.386104
0.730000	84.096782	3.386104
0.730000	84.088952	3.386104
0.730000	84.081121	3.386104
0.730000	84.073291	3.386104
0.730000	84.065461	3.386104
0.730000	84.057631	3.386104
0.730000	84.049800	3.386104
0.730000	84.041970	3.386104
0.730000	84.034140	3.386104
0.730000	84.026310	3.386104
0.730000	84.018479	3.386104
0.730000	84.010649	3.386104
0.730000	84.002819	3.386104
0.730000	83.994989	3.386104
0.730000	83.987158	3.386104
0.730000	83.979328	3.386104
0.730000	83.971498	3.386104
0.730000	83.963668	3.386104
0.730000	83.963668	3.342128
0.730000	83.955837	3.342128
0.730000	83.948007	3.342128
0.730000	83.940177	3.342128
0.730000	83.932347	3.342128
0.730000	83.924516	3.342128
0.730000	83.916686	3.342128
0.730000	83.908856	3.342128
0.730000	83.901026	3.342128
0.730000	83.901026	3.298153
0.730000	83.893196	3.298153
0.730000	83.885365	3.298153
0.730000	83.877535	3.298153
0.730000	83.869705	3.298153
0.730000	83.861875	3.298153
0.730000	83.854044	3.298153
0.730000	83.846214	3.298153
0.730000	83.838384	3.298153
0.730000	83.830554	3.298153
0.730000	83.822723	3.298153
0.740000	83.814893	3.298153
0.740000	83.807063	3.298153
0.740000	83.799233	3.298153
0.740000	83.791402	3.298153
0.740000	83.783572	3.298153
0.740000	83.775742	3.298153
0.740000	83.767912	3.298153
0.740000	83.760081	3.298153
0.740000	83.752251	3.298153
0.740000	83.744421	3.298153
0.740000	83.736591	3.298153
0.740000	83.728760	3.298153
0.740000	83.720930	3.298153
0.740000	83.713100	3.298153
0.750000	83.705270	3.298153
0.750000	83.705270	3.254178
0.750000	83.697440	3.254178
0.750000	83.689609	3.254178
0.750000	83.689609	3.210202
0.750000	83.681779	3.210202
0.750000	83.673949	3.210202
0.760000	83.673949	3.166227
0.760000	83.666119	3.166227
0.760000	83.658288	3.166227
0.760000	83.650458	3.166227
0.760000	83.642628	3.166227
0.760000	83.634798	3.166227
0.760000	83.634798	3.122252
0.760000	83.626967	3.122252
0.760000	83.619137	3.122252
0.760000	83.611307	3.122252
0.760000	83.603477	3.122252
0.760000	83.595646	3.122252
0.760000	83.587816	3.122252
0.760000	83.579986	3.122252
0.760000	83.572156	3.122252
0.760000	83.564325	3.122252
0.760000	83.556495	3.122252
0.760000	83.548665	3.122252
0.760000	83.540835	3.122252
0.760000	83.533004	3.122252
0.760000	83.525174	3.122252
0.760000	83.517344	3.122252
0.760000	83.509514	3.122252
0.760000	83.501684	3.122252
0.760000	83.493853	3.122252
0.760000	83.486023	3.122252
0.760000	83.478193	3.122252
0.760000	83.470363	3.122252
0.760000	83.462532	3.122252
0.760000	83.454702	3.122252
0.760000	83.446872	3.122252
0.760000	83.446872	3.078276
0.760000	83.439042	3.078276
0.760000	83.431211	3.078276
0.760000	83.423381	3.078276
0.760000	83.415551	3.078276
0.760000	83.407721	3.078276
0.760000	83.399890	3.078276
0.760000	83.392060	3.078276
0.760000	83.384230	3.078276
0.760000	83.376400	3.078276
0.760000	83.368569	3.078276
0.760000	83.360739	3.078276
0.760000	83.352909	3.078276
0.760000	83.345079	3.078276
0.760000	83.337248	3.078276
0.760000	83.329418	3.078276
0.760000	83.321588	3.078276
0.760000	83.313758	3.078276
0.760000	83.305927	3.078276
0.760000	83.298097	3.078276
0.760000	83.290267	3.078276
0.760000	83.282437	3.078276
0.760000	83.274607	3.078276
0.780000	83.266776	3.078276
0.780000	83.266776	3.034301
0.780000	83.258946	3.034301
0.780000	83.251116	3.034301
0.780000	83.243286	3.034301
0.780000	83.235455	3.034301
0.780000	83.227625	3.034301
0.780000	83.219795	3.034301
0.780000	83.211965	3.034301
0.780000	83.204134	3.034301
0.780000	83.196304	3.034301
0.780000	83.188474	3.034301
0.780000	83.180644	3.034301
0.780000	83.172813	3.034301
0.780000	83.164983	3.034301
0.780000	83.157153	3.034301
0.780000	83.149323	3.034301
0.780000	83.141492	3.034301
0.780000	83.133662	3.034301
0.780000	83.125832	3.034301
0.780000	83.118002	3.034301
0.780000	83.110171	3.034301
0.780000	83.102341	3.034301
0.780000	83.094511	3.034301
0.780000	83.086681	3.034301
0.780000	83.078851	3.034301
0.780000	83.071020	3.034301
0.780000	83.063190	3.034301
0.780000	83.055360	3.034301
0.780000	83.047530	3.034301
0.780000	83.039699	3.034301
0.780000	83.031869	3.034301
0.780000	83.024039	3.034301
0.780000	83.016209	3.034301
0.780000	83.008378	3.034301
0.780000	83.000548	3.034301
0.780000	82.992718	3.034301
0.780000	82.984888	3.034301
0.780000	82.977057	3.034301
0.780000	82.969227	3.034301
0.780000	82.961397	3.034301
0.780000	82.953567	3.034301
0.780000	82.945736	3.034301
0.780000	82.937906	3.034301
0.780000	82.930076	3.034301
0.780000	82.922246	3.034301
0.780000	82.914415	3.034301
0.780000	82.906585	3.034301
0.780000	82.898755	3.034301
0.780000	82.890925	3.034301
0.780000	82.883095	3.034301
0.780000	82.875264	3.034301
0.780000	82.867434	3.034301
0.780000	82.859604	3.034301
0.780000	82.851774	3.034301
0.780000	82.843943	3.034301
0.780000	82.836113	3.034301
0.780000	82.828283	3.034301
0.780000	82.820453	3.034301
0.780000	82.812622	3.034301
0.780000	82.804792	3.034301
0.780000	82.796962	3.034301
0.780000	82.789132	3.034301
0.780000	82.781301	3.034301
0.780000	82.773471	3.034301
0.780000	82.765641	3.034301
0.780000	82.757811	3.034301
0.780000	82.749980	3.034301
0.780000	82.742150	3.034301
0.780000	82.734320	3.034301
0.780000	82.726490	3.034301
0.790000	82.718659	3.034301
0.790000	82.710829	3.034301
0.790000	82.702999	3.034301
0.790000	82.695169	3.034301
0.790000	82.687339	3.034301
0.790000	82.679508	3.034301
0.790000	82.671678	3.034301
0.790000	82.663848	3.034301
0.790000	82.656018	3.034301
0.790000	82.648187	3.034301
0.790000	82.640357	3.034301
0.790000	82.632527	3.034301
0.790000	82.624697	3.034301
0.790000	82.616866	3.034301
0.790000	82.609036	3.034301
0.790000	82.601206	3.034301
0.790000	82.601206	2.990325
0.790000	82.593376	2.990325
0.790000	82.585545	2.990325
0.790000	82.577715	2.990325
0.790000	82.569885	2.990325
0.790000	82.562055	2.990325
0.790000	82.554224	2.990325
0.790000	82.546394	2.990325
0.790000	82.538564	2.990325
0.790000	82.530734	2.990325
0.790000	82.522903	2.990325
0.790000	82.522903	2.946350
0.790000	82.515073	2.946350
0.790000	82.507243	2.946350
0.790000	82.499413	2.946350
0.790000	82.491582	2.946350
0.790000	82.483752	2.946350
0.790000	82.475922	2.946350
0.790000	82.468092	2.946350
0.790000	82.460262	2.946350
0.790000	82.452431	2.946350
0.790000	82.444601	2.946350
0.790000	82.436771	2.946350
0.790000	82.428941	2.946350
0.790000	82.421110	2.946350
0.790000	82.413280	2.946350
0.790000	82.405450	2.946350
0.790000	82.397620	2.946350
0.790000	82.397620	2.902375
0.790000	82.389789	2.902375
0.790000	82.381959	2.902375
0.790000	82.374129	2.902375
0.790000	82.366299	2.902375
0.790000	82.358468	2.902375
0.790000	82.350638	2.902375
0.790000	82.342808	2.902375
0.790000	82.334978	2.902375
0.790000	82.327147	2.902375
0.790000	82.319317	2.902375
0.790000	82.311487	2.902375
0.790000	82.303657	2.902375
0.790000	82.295826	2.902375
0.790000	82.287996	2.902375
0.790000	82.280166	2.902375
0.790000	82.272336	2.902375
0.790000	82.264506	2.902375
0.790000	82.256675	2.902375
0.790000	82.248845	2.902375
0.790000	82.241015	2.902375
0.790000	82.233185	2.902375
0.790000	82.225354	2.902375
0.790000	82.217524	2.902375
0.790000	82.209694	2.902375
0.790000	82.201864	2.902375
0.790000	82.194033	2.902375
0.790000	82.186203	2.902375
0.790000	82.178373	2.902375
0.790000	82.170543	2.902375
0.790000	82.162712	2.902375
0.790000	82.154882	2.902375
0.790000	82.147052	2.902375
0.790000	82.139222	2.902375
0.790000	82.131391	2.902375
0.790000	82.123561	2.902375
0.790000	82.115731	2.902375
0.790000	82.107901	2.902375
0.790000	82.100070	2.902375
0.790000	82.092240	2.902375
0.790000	82.084410	2.902375
0.790000	82.084410	2.858399
0.790000	82.076580	2.858399
0.790000	82.068750	2.858399
0.790000	82.060919	2.858399
0.790000	82.053089	2.858399
0.790000	82.045259	2.858399
0.790000	82.037429	2.858399
0.790000	82.029598	2.858399
0.790000	82.021768	2.858399
0.790000	82.013938	2.858399
0.790000	82.006108	2.858399
0.790000	81.998277	2.858399
0.790000	81.990447	2.858399
0.790000	81.982617	2.858399
0.790000	81.974787	2.858399
0.790000	81.966956	2.858399
0.790000	81.959126	2.858399
0.790000	81.959126	2.814424
0.790000	81.951296	2.814424
0.790000	81.943466	2.814424
0.790000	81.935635	2.814424
0.790000	81.927805	2.814424
0.790000	81.919975	2.814424
0.790000	81.912145	2.814424
0.790000	81.904314	2.814424
0.790000	81.896484	2.814424
0.790000	81.888654	2.814424
0.790000	81.880824	2.814424
0.790000	81.872994	2.814424
0.790000	81.865163	2.814424
0.790000	81.857333	2.814424
0.790000	81.849503	2.814424
0.790000	81.841673	2.814424
0.790000	81.833842	2.814424
0.790000	81.826012	2.814424
0.790000	81.818182	2.814424
0.790000	81.810352	2.814424
0.790000	81.802521	2.814424
0.790000	81.794691	2.814424
0.790000	81.786861	2.814424
0.790000	81.779031	2.814424
0.790000	81.771200	2.814424
0.790000	81.763370	2.814424
0.790000	81.755540	2.814424
0.790000	81.747710	2.814424
0.790000	81.739879	2.814424
0.790000	81.732049	2.814424
0.790000	81.724219	2.814424
0.790000	81.716389	2.814424
0.790000	81.708558	2.814424
0.790000	81.700728	2.814424
0.790000	81.692898	2.814424
0.790000	81.685068	2.814424
0.790000	81.677237	2.814424
0.790000	81.669407	2.814424
0.790000	81.661577	2.814424
0.790000	81.653747	2.814424
0.790000	81.645917	2.814424
0.790000	81.638086	2.814424
0.790000	81.630256	2.814424
0.790000	81.622426	2.814424
0.790000	81.614596	2.814424
0.790000	81.606765	2.814424
0.790000	81.598935	2.814424
0.790000	81.591105	2.814424
0.790000	81.583275	2.814424
0.790000	81.575444	2.814424
0.790000	81.567614	2.814424
0.790000	81.559784	2.814424
0.790000	81.551954	2.814424
0.790000	81.544123	2.814424
0.790000	81.536293	2.814424
0.790000	81.528463	2.814424
0.790000	81.520633	2.814424
0.790000	81.512802	2.814424
0.790000	81.504972	2.814424
0.790000	81.497142	2.814424
0.790000	81.489312	2.814424
0.790000	81.481481	2.814424
0.790000	81.473651	2.814424
0.790000	81.465821	2.814424
0.790000	81.457991	2.814424
0.790000	81.450161	2.814424
0.790000	81.442330	2.814424
0.790000	81.434500	2.814424
0.790000	81.426670	2.814424
0.790000	81.418840	2.814424
0.790000	81.411009	2.814424
0.790000	81.403179	2.814424
0.790000	81.395349	2.814424
0.790000	81.387519	2.814424
0.790000	81.379688	2.814424
0.790000	81.371858	2.814424
0.790000	81.364028	2.814424
0.790000	81.356198	2.814424
0.790000	81.348367	2.814424
0.790000	81.340537	2.814424
0.790000	81.332707	2.814424
0.790000	81.324877	2.814424
0.790000	81.317046	2.814424
0.790000	81.309216	2.814424
0.790000	81.301386	2.814424
0.790000	81.293556	2.814424
0.790000	81.285725	2.814424
0.790000	81.277895	2.814424
0.790000	81.270065	2.814424
0.790000	81.262235	2.814424
0.790000	81.254405	2.814424
0.790000	81.246574	2.814424
0.790000	81.238744	2.814424
0.790000	81.230914	2.814424
0.790000	81.223084	2.814424
0.790000	81.215253	2.814424
0.790000	81.207423	2.814424
0.790000	81.199593	2.814424
0.790000	81.191763	2.814424
0.790000	81.183932	2.814424
0.790000	81.176102	2.814424
0.790000	81.168272	2.814424
0.790000	81.160442	2.814424
0.790000	81.152611	2.814424
0.790000	81.144781	2.814424
0.790000	81.136951	2.814424
0.790000	81.129121	2.814424
0.790000	81.121290	2.814424
0.790000	81.113460	2.814424
0.790000	81.105630	2.814424
0.790000	81.097800	2.814424
0.790000	81.089969	2.814424
0.790000	81.082139	2.814424
0.790000	81.074309	2.814424
0.790000	81.066479	2.814424
0.790000	81.058649	2.814424
0.790000	81.050818	2.814424
0.790000	81.042988	2.814424
0.790000	81.035158	2.814424
0.790000	81.027328	2.814424
0.790000	81.019497	2.814424
0.790000	81.011667	2.814424
0.790000	81.003837	2.814424
0.790000	80.996007	2.814424
0.790000	80.988176	2.814424
0.790000	80.980346	2.814424
0.790000	80.972516	2.814424
0.790000	80.964686	2.814424
0.790000	80.956855	2.814424
0.790000	80.949025	2.814424
0.790000	80.941195	2.814424
0.790000	80.933365	2.814424
0.790000	80.925534	2.814424
0.790000	80.917704	2.814424
0.790000	80.909874	2.814424
0.790000	80.902044	2.814424
0.790000	80.894213	2.814424
0.790000	80.886383	2.814424
0.790000	80.878553	2.814424
0.790000	80.870723	2.814424
0.790000	80.862892	2.814424
0.790000	80.855062	2.814424
0.790000	80.847232	2.814424
0.790000	80.839402	2.814424
0.790000	80.839402	2.770449
0.790000	80.831572	2.770449
0.790000	80.823741	2.770449
0.790000	80.815911	2.770449
0.790000	80.808081	2.770449
0.790000	80.800251	2.770449
0.790000	80.792420	2.770449
0.790000	80.784590	2.770449
0.790000	80.776760	2.770449
0.790000	80.768930	2.770449
0.790000	80.761099	2.770449
0.790000	80.753269	2.770449
0.790000	80.745439	2.770449
0.790000	80.737609	2.770449
0.790000	80.729778	2.770449
0.790000	80.721948	2.770449
0.790000	80.714118	2.770449
0.790000	80.706288	2.770449
0.790000	80.698457	2.770449
0.790000	80.690627	2.770449
0.790000	80.682797	2.770449
0.790000	80.674967	2.770449
0.790000	80.667136	2.770449
0.790000	80.659306	2.770449
0.790000	80.651476	2.770449
0.790000	80.643646	2.770449
0.790000	80.635816	2.770449
0.790000	80.627985	2.770449
0.790000	80.627985	2.726473
0.790000	80.620155	2.726473
0.790000	80.612325	2.726473
0.790000	80.604495	2.726473
0.790000	80.604495	2.682498
0.790000	80.596664	2.682498
0.790000	80.588834	2.682498
0.790000	80.581004	2.682498
0.790000	80.573174	2.682498
0.790000	80.565343	2.682498
0.790000	80.557513	2.682498
0.790000	80.549683	2.682498
0.790000	80.541853	2.682498
0.790000	80.534022	2.682498
0.790000	80.526192	2.682498
0.790000	80.518362	2.682498
0.790000	80.510532	2.682498
0.790000	80.502701	2.682498
0.790000	80.494871	2.682498
0.790000	80.487041	2.682498
0.790000	80.479211	2.682498
0.790000	80.471380	2.682498
0.790000	80.463550	2.682498
0.790000	80.455720	2.682498
0.790000	80.447890	2.682498
0.790000	80.440060	2.682498
0.790000	80.432229	2.682498
0.790000	80.424399	2.682498
0.790000	80.416569	2.682498
0.790000	80.408739	2.682498
0.790000	80.400908	2.682498
0.790000	80.393078	2.682498
0.790000	80.385248	2.682498
0.790000	80.377418	2.682498
0.790000	80.369587	2.682498
0.790000	80.361757	2.682498
0.790000	80.353927	2.682498
0.790000	80.346097	2.682498
0.790000	80.338266	2.682498
0.790000	80.330436	2.682498
0.790000	80.322606	2.682498
0.790000	80.314776	2.682498
0.790000	80.306945	2.682498
0.790000	80.299115	2.682498
0.790000	80.291285	2.682498
0.790000	80.283455	2.682498
0.790000	80.275624	2.682498
0.790000	80.267794	2.682498
0.790000	80.259964	2.682498
0.790000	80.252134	2.682498
0.790000	80.244304	2.682498
0.790000	80.236473	2.682498
0.790000	80.228643	2.682498
0.790000	80.220813	2.682498
0.790000	80.212983	2.682498
0.790000	80.205152	2.682498
0.790000	80.197322	2.682498
0.790000	80.189492	2.682498
0.790000	80.181662	2.682498
0.790000	80.173831	2.682498
0.790000	80.166001	2.682498
0.790000	80.158171	2.682498
0.790000	80.150341	2.682498
0.790000	80.142510	2.682498
0.790000	80.134680	2.682498
0.790000	80.126850	2.682498
0.790000	80.119020	2.682498
0.790000	80.111189	2.682498
0.790000	80.103359	2.682498
0.790000	80.095529	2.682498
0.790000	80.087699	2.682498
0.790000	80.079868	2.682498
0.790000	80.072038	2.682498
0.790000	80.064208	2.682498
0.790000	80.056378	2.682498
0.790000	80.048547	2.682498
0.790000	80.040717	2.682498
0.790000	80.032887	2.682498
0.790000	80.025057	2.682498
0.790000	80.017227	2.682498
0.790000	80.009396	2.682498
0.790000	80.001566	2.682498
0.790000	79.993736	2.682498
0.790000	79.985906	2.682498
0.790000	79.978075	2.682498
0.790000	79.970245	2.682498
0.790000	79.962415	2.682498
0.790000	79.954585	2.682498
0.790000	79.946754	2.682498
0.790000	79.938924	2.682498
0.790000	79.931094	2.682498
0.790000	79.923264	2.682498
0.790000	79.915433	2.682498
0.790000	79.907603	2.682498
0.790000	79.899773	2.682498
0.790000	79.891943	2.682498
0.790000	79.891943	2.638522
0.790000	79.884112	2.638522
0.790000	79.876282	2.638522
0.790000	79.868452	2.638522
0.790000	79.860622	2.638522
0.790000	79.852791	2.638522
0.790000	79.844961	2.638522
0.790000	79.844961	2.594547
0.790000	79.837131	2.594547
0.790000	79.829301	2.594547
0.790000	79.821471	2.594547
0.790000	79.813640	2.594547
0.790000	79.805810	2.594547
0.790000	79.797980	2.594547
0.790000	79.797980	2.550572
0.790000	79.790150	2.550572
0.790000	79.782319	2.550572
0.790000	79.774489	2.550572
0.790000	79.766659	2.550572
0.790000	79.758829	2.550572
0.790000	79.750998	2.550572
0.790000	79.743168	2.550572
0.790000	79.735338	2.550572
0.790000	79.727508	2.550572
0.790000	79.719677	2.550572
0.790000	79.711847	2.550572
0.790000	79.704017	2.550572
0.790000	79.696187	2.550572
0.790000	79.688356	2.550572
0.790000	79.688356	2.506596
0.790000	79.680526	2.506596
0.790000	79.672696	2.506596
0.790000	79.664866	2.506596
0.790000	79.657035	2.506596
0.790000	79.649205	2.506596
0.790000	79.641375	2.506596
0.790000	79.633545	2.506596
0.790000	79.625715	2.506596
0.790000	79.617884	2.506596
0.790000	79.610054	2.506596
0.790000	79.602224	2.506596
0.790000	79.594394	2.506596
0.790000	79.586563	2.506596
0.790000	79.578733	2.506596
0.790000	79.570903	2.506596
0.790000	79.570903	2.462621
0.790000	79.563073	2.462621
0.790000	79.555242	2.462621
0.790000	79.547412	2.462621
0.790000	79.539582	2.462621
0.790000	79.531752	2.462621
0.790000	79.523921	2.462621
0.790000	79.516091	2.462621
0.790000	79.508261	2.462621
0.790000	79.500431	2.462621
0.790000	79.492600	2.462621
0.790000	79.484770	2.462621
0.790000	79.476940	2.462621
0.790000	79.469110	2.462621
0.790000	79.461279	2.462621
0.790000	79.453449	2.462621
0.790000	79.445619	2.462621
0.790000	79.437789	2.462621
0.790000	79.429958	2.462621
0.790000	79.422128	2.462621
0.790000	79.414298	2.462621
0.790000	79.406468	2.462621
0.790000	79.398638	2.462621
0.790000	79.390807	2.462621
0.790000	79.382977	2.462621
0.790000	79.375147	2.462621
0.790000	79.367317	2.462621
0.790000	79.359486	2.462621
0.790000	79.351656	2.462621
0.790000	79.343826	2.462621
0.790000	79.335996	2.462621
0.790000	79.328165	2.462621
0.790000	79.320335	2.462621
0.790000	79.312505	2.462621
0.790000	79.304675	2.462621
0.790000	79.296844	2.462621
0.790000	79.289014	2.462621
0.790000	79.281184	2.462621
0.790000	79.273354	2.462621
0.790000	79.265523	2.462621
0.790000	79.257693	2.462621
0.790000	79.249863	2.462621
0.790000	79.242033	2.462621
0.790000	79.234202	2.462621
0.790000	79.226372	2.462621
0.790000	79.218542	2.462621
0.790000	79.210712	2.462621
0.790000	79.202882	2.462621
0.790000	79.195051	2.462621
0.790000	79.187221	2.462621
0.790000	79.179391	2.462621
0.790000	79.171561	2.462621
0.790000	79.163730	2.462621
0.790000	79.155900	2.462621
0.790000	79.148070	2.462621
0.790000	79.140240	2.462621
0.790000	79.132409	2.462621
0.790000	79.124579	2.462621
0.790000	79.124579	2.418646
0.790000	79.116749	2.418646
0.790000	79.108919	2.418646
0.790000	79.101088	2.418646
0.790000	79.093258	2.418646
0.790000	79.085428	2.418646
0.790000	79.077598	2.418646
0.790000	79.069767	2.418646
0.790000	79.061937	2.418646
0.790000	79.054107	2.418646
0.790000	79.046277	2.418646
0.790000	79.038446	2.418646
0.790000	79.030616	2.418646
0.790000	79.022786	2.418646
0.790000	79.014956	2.418646
0.790000	79.007126	2.418646
0.790000	78.999295	2.418646
0.790000	78.991465	2.418646
0.790000	78.983635	2.418646
0.790000	78.983635	2.374670
0.790000	78.975805	2.374670
0.790000	78.967974	2.374670
0.790000	78.960144	2.374670
0.790000	78.952314	2.374670
0.790000	78.944484	2.374670
0.790000	78.936653	2.374670
0.790000	78.928823	2.374670
0.790000	78.920993	2.374670
0.790000	78.913163	2.374670
0.790000	78.905332	2.374670
0.790000	78.897502	2.374670
0.790000	78.889672	2.374670
0.790000	78.881842	2.374670
0.790000	78.874011	2.374670
0.790000	78.866181	2.374670
0.790000	78.858351	2.374670
0.790000	78.850521	2.374670
0.790000	78.842690	2.374670
0.790000	78.834860	2.374670
0.790000	78.827030	2.374670
0.790000	78.819200	2.374670
0.790000	78.811370	2.374670
0.790000	78.803539	2.374670
0.790000	78.795709	2.374670
0.790000	78.787879	2.374670
0.790000	78.780049	2.374670
0.790000	78.772218	2.374670
0.790000	78.764388	2.374670
0.790000	78.756558	2.374670
0.790000	78.748728	2.374670
0.790000	78.740897	2.374670
0.790000	78.733067	2.374670
0.790000	78.725237	2.374670
0.790000	78.717407	2.374670
0.790000	78.709576	2.374670
0.790000	78.701746	2.374670
0.790000	78.693916	2.374670
0.790000	78.686086	2.374670
0.790000	78.678255	2.374670
0.790000	78.670425	2.374670
0.790000	78.662595	2.374670
0.790000	78.654765	2.374670
0.790000	78.646934	2.374670
0.790000	78.639104	2.374670
0.790000	78.631274	2.374670
0.790000	78.623444	2.374670
0.790000	78.615613	2.374670
0.790000	78.607783	2.374670
0.790000	78.599953	2.374670
0.790000	78.592123	2.374670
0.790000	78.584293	2.374670
0.790000	78.576462	2.374670
0.790000	78.568632	2.374670
0.790000	78.560802	2.374670
0.790000	78.552972	2.374670
0.790000	78.552972	2.330695
0.790000	78.545141	2.330695
0.790000	78.537311	2.330695
0.790000	78.529481	2.330695
0.790000	78.521651	2.330695
0.790000	78.513820	2.330695
0.790000	78.505990	2.330695
0.790000	78.498160	2.330695
0.790000	78.490330	2.330695
0.790000	78.482499	2.330695
0.790000	78.474669	2.330695
0.790000	78.466839	2.330695
0.790000	78.459009	2.330695
0.790000	78.451178	2.330695
0.790000	78.443348	2.330695
0.790000	78.435518	2.330695
0.790000	78.427688	2.330695
0.790000	78.419857	2.330695
0.790000	78.412027	2.330695
0.790000	78.404197	2.330695
0.790000	78.396367	2.330695
0.790000	78.388537	2.330695
0.790000	78.380706	2.330695
0.790000	78.372876	2.330695
0.790000	78.365046	2.330695
0.790000	78.357216	2.330695
0.790000	78.349385	2.330695
0.790000	78.341555	2.330695
0.790000	78.333725	2.330695
0.790000	78.325895	2.330695
0.790000	78.318064	2.330695
0.790000	78.310234	2.330695
0.790000	78.302404	2.330695
0.790000	78.294574	2.330695
0.790000	78.286743	2.330695
0.790000	78.278913	2.330695
0.790000	78.271083	2.330695
0.790000	78.263253	2.330695
0.790000	78.255422	2.330695
0.790000	78.247592	2.330695
0.790000	78.239762	2.330695
0.790000	78.231932	2.330695
0.790000	78.224101	2.330695
0.790000	78.216271	2.330695
0.790000	78.208441	2.330695
0.790000	78.200611	2.330695
0.790000	78.192781	2.330695
0.790000	78.184950	2.330695
0.790000	78.177120	2.330695
0.790000	78.169290	2.330695
0.790000	78.161460	2.330695
0.790000	78.153629	2.330695
0.790000	78.145799	2.330695
0.790000	78.137969	2.330695
0.790000	78.130139	2.330695
0.790000	78.122308	2.330695
0.790000	78.114478	2.330695
0.790000	78.106648	2.330695
0.790000	78.098818	2.330695
0.790000	78.090987	2.330695
0.790000	78.083157	2.330695
0.790000	78.075327	2.330695
0.790000	78.067497	2.330695
0.790000	78.059666	2.330695
0.790000	78.051836	2.330695
0.800000	78.044006	2.330695
0.800000	78.036176	2.330695
0.800000	78.028345	2.330695
0.800000	78.020515	2.330695
0.800000	78.012685	2.330695
0.800000	78.004855	2.330695
0.800000	77.997025	2.330695
0.800000	77.989194	2.330695
0.800000	77.981364	2.330695
0.800000	77.973534	2.330695
0.810000	77.965704	2.330695
0.810000	77.957873	2.330695
0.810000	77.950043	2.330695
0.810000	77.942213	2.330695
0.810000	77.934383	2.330695
0.810000	77.926552	2.330695
0.810000	77.918722	2.330695
0.810000	77.910892	2.330695
0.810000	77.903062	2.330695
0.810000	77.895231	2.330695
0.810000	77.887401	2.330695
0.810000	77.879571	2.330695
0.810000	77.871741	2.330695
0.810000	77.863910	2.330695
0.810000	77.856080	2.330695
0.810000	77.848250	2.330695
0.810000	77.840420	2.330695
0.810000	77.832589	2.330695
0.810000	77.824759	2.330695
0.810000	77.816929	2.330695
0.810000	77.809099	2.330695
0.810000	77.801268	2.330695
0.810000	77.793438	2.330695
0.810000	77.785608	2.330695
0.810000	77.777778	2.330695
0.810000	77.769948	2.330695
0.810000	77.762117	2.330695
0.810000	77.754287	2.330695
0.810000	77.746457	2.330695
0.810000	77.738627	2.330695
0.810000	77.730796	2.330695
0.810000	77.722966	2.330695
0.810000	77.715136	2.330695
0.810000	77.707306	2.330695
0.810000	77.699475	2.330695
0.810000	77.691645	2.330695
0.810000	77.683815	2.330695
0.810000	77.675985	2.330695
0.810000	77.668154	2.330695
0.810000	77.660324	2.330695
0.810000	77.652494	2.330695
0.810000	77.644664	2.330695
0.810000	77.636833	2.330695
0.810000	77.629003	2.330695
0.810000	77.621173	2.330695
0.810000	77.613343	2.330695
0.810000	77.605512	2.330695
0.810000	77.597682	2.330695
0.810000	77.589852	2.330695
0.810000	77.582022	2.330695
0.810000	77.574192	2.330695
0.810000	77.566361	2.330695
0.810000	77.558531	2.330695
0.810000	77.550701	2.330695
0.810000	77.542871	2.330695
0.810000	77.535040	2.330695
0.810000	77.527210	2.330695
0.810000	77.519380	2.330695
0.810000	77.511550	2.330695
0.810000	77.503719	2.330695
0.810000	77.503719	2.286719
0.810000	77.495889	2.286719
0.810000	77.488059	2.286719
0.810000	77.480229	2.286719
0.810000	77.472398	2.286719
0.810000	77.464568	2.286719
0.810000	77.456738	2.286719
0.810000	77.448908	2.286719
0.810000	77.441077	2.286719
0.810000	77.433247	2.286719
0.810000	77.425417	2.286719
0.810000	77.417587	2.286719
0.810000	77.409756	2.286719
0.810000	77.401926	2.286719
0.810000	77.394096	2.286719
0.810000	77.386266	2.286719
0.810000	77.378436	2.286719
0.810000	77.370605	2.286719
0.810000	77.362775	2.286719
0.810000	77.354945	2.286719
0.810000	77.347115	2.286719
0.810000	77.339284	2.286719
0.810000	77.331454	2.286719
0.810000	77.323624	2.286719
0.810000	77.315794	2.286719
0.810000	77.307963	2.286719
0.810000	77.300133	2.286719
0.810000	77.292303	2.286719
0.820000	77.284473	2.286719
0.820000	77.276642	2.286719
0.820000	77.268812	2.286719
0.820000	77.260982	2.286719
0.820000	77.253152	2.286719
0.820000	77.245321	2.286719
0.820000	77.237491	2.286719
0.820000	77.229661	2.286719
0.820000	77.221831	2.286719
0.820000	77.214000	2.286719
0.820000	77.206170	2.286719
0.820000	77.198340	2.286719
0.820000	77.190510	2.286719
0.820000	77.182680	2.286719
0.820000	77.174849	2.286719
0.820000	77.167019	2.286719
0.820000	77.159189	2.286719
0.830000	77.151359	2.286719
0.830000	77.143528	2.286719
0.830000	77.135698	2.286719
0.830000	77.127868	2.286719
0.830000	77.120038	2.286719
0.830000	77.112207	2.286719
0.830000	77.104377	2.286719
0.830000	77.096547	2.286719
0.830000	77.088717	2.286719
0.830000	77.080886	2.286719
0.830000	77.073056	2.286719
0.830000	77.065226	2.286719
0.830000	77.057396	2.286719
0.830000	77.049565	2.286719
0.830000	77.041735	2.286719
0.830000	77.033905	2.286719
0.830000	77.026075	2.286719
0.830000	77.018244	2.286719
0.830000	77.010414	2.286719
0.830000	77.002584	2.286719
0.830000	76.994754	2.286719
0.830000	76.986923	2.286719
0.830000	76.986923	2.242744
0.830000	76.979093	2.242744
0.830000	76.971263	2.242744
0.830000	76.963433	2.242744
0.830000	76.955603	2.242744
0.830000	76.947772	2.242744
0.830000	76.939942	2.242744
0.830000	76.932112	2.242744
0.830000	76.924282	2.242744
0.830000	76.916451	2.242744
0.830000	76.908621	2.242744
0.830000	76.900791	2.242744
0.830000	76.892961	2.242744
0.830000	76.885130	2.242744
0.830000	76.877300	2.242744
0.830000	76.869470	2.242744
0.830000	76.861640	2.242744
0.830000	76.853809	2.242744
0.830000	76.845979	2.242744
0.830000	76.838149	2.242744
0.830000	76.830319	2.242744
0.830000	76.822488	2.242744
0.830000	76.814658	2.242744
0.830000	76.806828	2.242744
0.830000	76.798998	2.242744
0.830000	76.791167	2.242744
0.830000	76.783337	2.242744
0.840000	76.775507	2.242744
0.840000	76.767677	2.242744
0.840000	76.759847	2.242744
0.840000	76.752016	2.242744
0.840000	76.744186	2.242744
0.840000	76.736356	2.242744
0.840000	76.728526	2.242744
0.840000	76.720695	2.242744
0.840000	76.712865	2.242744
0.840000	76.705035	2.242744
0.840000	76.697205	2.242744
0.840000	76.689374	2.242744
0.840000	76.681544	2.242744
0.840000	76.673714	2.242744
0.840000	76.665884	2.242744
0.840000	76.658053	2.242744
0.840000	76.650223	2.242744
0.840000	76.642393	2.242744
0.840000	76.634563	2.242744
0.840000	76.626732	2.242744
0.840000	76.618902	2.242744
0.840000	76.611072	2.242744
0.840000	76.603242	2.242744
0.840000	76.595411	2.242744
0.840000	76.587581	2.242744
0.840000	76.579751	2.242744
0.840000	76.571921	2.242744
0.840000	76.564091	2.242744
0.840000	76.564091	2.198769
0.840000	76.556260	2.198769
0.840000	76.548430	2.198769
0.840000	76.540600	2.198769
0.840000	76.532770	2.198769
0.840000	76.524939	2.198769
0.840000	76.517109	2.198769
0.840000	76.509279	2.198769
0.840000	76.501449	2.198769
0.840000	76.493618	2.198769
0.840000	76.485788	2.198769
0.840000	76.477958	2.198769
0.840000	76.470128	2.198769
0.840000	76.462297	2.198769
0.840000	76.454467	2.198769
0.840000	76.446637	2.198769
0.840000	76.438807	2.198769
0.840000	76.430976	2.198769
0.840000	76.423146	2.198769
0.840000	76.415316	2.198769
0.840000	76.407486	2.198769
0.840000	76.399655	2.198769
0.840000	76.391825	2.198769
0.840000	76.383995	2.198769
0.840000	76.376165	2.198769
0.840000	76.368335	2.198769
0.840000	76.360504	2.198769
0.840000	76.352674	2.198769
0.840000	76.344844	2.198769
0.840000	76.337014	2.198769
0.840000	76.329183	2.198769
0.840000	76.321353	2.198769
0.840000	76.313523	2.198769
0.840000	76.305693	2.198769
0.840000	76.297862	2.198769
0.840000	76.290032	2.198769
0.840000	76.282202	2.198769
0.840000	76.274372	2.198769
0.840000	76.266541	2.198769
0.840000	76.258711	2.198769
0.840000	76.250881	2.198769
0.840000	76.243051	2.198769
0.840000	76.235220	2.198769
0.840000	76.227390	2.198769
0.840000	76.219560	2.198769
0.840000	76.211730	2.198769
0.840000	76.203899	2.198769
0.840000	76.196069	2.198769
0.840000	76.188239	2.198769
0.840000	76.188239	2.154793
0.840000	76.180409	2.154793
0.840000	76.172578	2.154793
0.840000	76.164748	2.154793
0.840000	76.156918	2.154793
0.840000	76.149088	2.154793
0.840000	76.141258	2.154793
0.840000	76.133427	2.154793
0.840000	76.125597	2.154793
0.840000	76.117767	2.154793
0.840000	76.109937	2.154793
0.840000	76.102106	2.154793
0.840000	76.094276	2.154793
0.840000	76.086446	2.154793
0.840000	76.078616	2.154793
0.840000	76.070785	2.154793
0.840000	76.062955	2.154793
0.840000	76.055125	2.154793
0.840000	76.047295	2.154793
0.840000	76.039464	2.154793
0.840000	76.031634	2.154793
0.840000	76.023804	2.154793
0.840000	76.015974	2.154793
0.840000	76.008143	2.154793
0.840000	76.000313	2.154793
0.840000	75.992483	2.154793
0.840000	75.984653	2.154793
0.840000	75.976822	2.154793
0.840000	75.968992	2.154793
0.840000	75.961162	2.154793
0.840000	75.953332	2.154793
0.840000	75.945502	2.154793
0.840000	75.937671	2.154793
0.840000	75.929841	2.154793
0.840000	75.922011	2.154793
0.840000	75.914181	2.154793
0.840000	75.906350	2.154793
0.840000	75.898520	2.154793
0.840000	75.890690	2.154793
0.840000	75.882860	2.154793
0.840000	75.875029	2.154793
0.840000	75.867199	2.154793
0.840000	75.859369	2.154793
0.840000	75.851539	2.154793
0.840000	75.843708	2.154793
0.840000	75.843708	2.110818
0.840000	75.835878	2.110818
0.840000	75.828048	2.110818
0.840000	75.820218	2.110818
0.840000	75.812387	2.110818
0.840000	75.804557	2.110818
0.840000	75.796727	2.110818
0.840000	75.788897	2.110818
0.840000	75.781066	2.110818
0.840000	75.773236	2.110818
0.840000	75.765406	2.110818
0.840000	75.757576	2.110818
0.840000	75.749746	2.110818
0.840000	75.741915	2.110818
0.840000	75.734085	2.110818
0.840000	75.726255	2.110818
0.840000	75.718425	2.110818
0.840000	75.710594	2.110818
0.840000	75.702764	2.110818
0.840000	75.694934	2.110818
0.840000	75.687104	2.110818
0.840000	75.687104	2.066843
0.840000	75.679273	2.066843
0.840000	75.671443	2.066843
0.840000	75.663613	2.066843
0.840000	75.655783	2.066843
0.840000	75.647952	2.066843
0.840000	75.640122	2.066843
0.840000	75.632292	2.066843
0.840000	75.624462	2.066843
0.840000	75.616631	2.066843
0.840000	75.608801	2.066843
0.840000	75.600971	2.066843
0.840000	75.593141	2.066843
0.840000	75.585310	2.066843
0.840000	75.577480	2.066843
0.840000	75.569650	2.066843
0.840000	75.561820	2.066843
0.840000	75.553990	2.066843
0.840000	75.546159	2.066843
0.840000	75.538329	2.066843
0.840000	75.538329	2.022867
0.840000	75.530499	2.022867
0.840000	75.522669	2.022867
0.840000	75.514838	2.022867
0.840000	75.507008	2.022867
0.840000	75.499178	2.022867
0.840000	75.491348	2.022867
0.840000	75.483517	2.022867
0.840000	75.475687	2.022867
0.840000	75.467857	2.022867
0.840000	75.460027	2.022867
0.840000	75.452196	2.022867
0.840000	75.444366	2.022867
0.840000	75.436536	2.022867
0.840000	75.428706	2.022867
0.840000	75.420875	2.022867
0.840000	75.413045	2.022867
0.840000	75.405215	2.022867
0.840000	75.397385	2.022867
0.840000	75.389554	2.022867
0.840000	75.381724	2.022867
0.840000	75.373894	2.022867
0.840000	75.366064	2.022867
0.840000	75.358233	2.022867
0.840000	75.350403	2.022867
0.840000	75.342573	2.022867
0.840000	75.334743	2.022867
0.840000	75.326913	2.022867
0.840000	75.326913	1.978892
0.840000	75.319082	1.978892
0.840000	75.319082	1.934916
0.840000	75.311252	1.934916
0.840000	75.303422	1.934916
0.840000	75.295592	1.934916
0.840000	75.287761	1.934916
0.840000	75.279931	1.934916
0.840000	75.272101	1.934916
0.840000	75.264271	1.934916
0.840000	75.256440	1.934916
0.840000	75.248610	1.934916
0.840000	75.240780	1.934916
0.840000	75.232950	1.934916
0.840000	75.225119	1.934916
0.840000	75.217289	1.934916
0.840000	75.209459	1.934916
0.840000	75.201629	1.934916
0.840000	75.193798	1.934916
0.840000	75.185968	1.934916
0.840000	75.178138	1.934916
0.840000	75.170308	1.934916
0.840000	75.162477	1.934916
0.840000	75.154647	1.934916
0.840000	75.154647	1.890941
0.840000	75.146817	1.890941
0.840000	75.138987	1.890941
0.840000	75.131157	1.890941
0.840000	75.123326	1.890941
0.840000	75.115496	1.890941
0.840000	75.107666	1.890941
0.840000	75.099836	1.890941
0.840000	75.092005	1.890941
0.840000	75.084175	1.890941
0.840000	75.076345	1.890941
0.840000	75.068515	1.890941
0.840000	75.060684	1.890941
0.840000	75.052854	1.890941
0.840000	75.045024	1.890941
0.840000	75.037194	1.890941
0.840000	75.029363	1.890941
0.840000	75.021533	1.890941
0.840000	75.013703	1.890941
0.840000	75.005873	1.890941
0.840000	74.998042	1.890941
0.840000	74.990212	1.890941
0.840000	74.982382	1.890941
0.840000	74.974552	1.890941
0.840000	74.966721	1.890941
0.840000	74.958891	1.890941
0.840000	74.951061	1.890941
0.840000	74.943231	1.890941
0.840000	74.935401	1.890941
0.840000	74.927570	1.890941
0.840000	74.919740	1.890941
0.840000	74.911910	1.890941
0.840000	74.904080	1.890941
0.840000	74.896249	1.890941
0.840000	74.888419	1.890941
0.840000	74.880589	1.890941
0.840000	74.872759	1.890941
0.840000	74.864928	1.890941
0.840000	74.857098	1.890941
0.840000	74.849268	1.890941
0.840000	74.841438	1.890941
0.840000	74.833607	1.890941
0.840000	74.825777	1.890941
0.840000	74.817947	1.890941
0.840000	74.810117	1.890941
0.840000	74.802286	1.890941
0.840000	74.794456	1.890941
0.840000	74.786626	1.890941
0.840000	74.778796	1.890941
0.840000	74.770965	1.890941
0.840000	74.763135	1.890941
0.840000	74.755305	1.890941
0.840000	74.747475	1.890941
0.840000	74.739645	1.890941
0.840000	74.731814	1.890941
0.840000	74.723984	1.890941
0.840000	74.716154	1.890941
0.840000	74.708324	1.890941
0.840000	74.700493	1.890941
0.840000	74.692663	1.890941
0.840000	74.684833	1.890941
0.840000	74.677003	1.890941
0.840000	74.669172	1.890941
0.840000	74.669172	1.846966
0.840000	74.661342	1.846966
0.840000	74.653512	1.846966
0.840000	74.645682	1.846966
0.840000	74.637851	1.846966
0.840000	74.630021	1.846966
0.840000	74.622191	1.846966
0.840000	74.614361	1.846966
0.840000	74.606530	1.846966
0.840000	74.598700	1.846966
0.840000	74.590870	1.846966
0.840000	74.583040	1.846966
0.840000	74.575209	1.846966
0.840000	74.567379	1.846966
0.840000	74.559549	1.846966
0.840000	74.551719	1.846966
0.840000	74.543888	1.846966
0.840000	74.536058	1.846966
0.840000	74.528228	1.846966
0.840000	74.520398	1.846966
0.840000	74.512568	1.846966
0.840000	74.504737	1.846966
0.840000	74.496907	1.846966
0.840000	74.489077	1.846966
0.840000	74.481247	1.846966
0.840000	74.473416	1.846966
0.840000	74.465586	1.846966
0.840000	74.457756	1.846966
0.840000	74.449926	1.846966
0.840000	74.442095	1.846966
0.840000	74.434265	1.846966
0.840000	74.426435	1.846966
0.840000	74.418605	1.846966
0.840000	74.410774	1.846966
0.840000	74.402944	1.846966
0.840000	74.395114	1.846966
0.840000	74.387284	1.846966
0.840000	74.379453	1.846966
0.840000	74.371623	1.846966
0.840000	74.363793	1.846966
0.840000	74.355963	1.846966
0.840000	74.348132	1.846966
0.840000	74.340302	1.846966
0.840000	74.332472	1.846966
0.840000	74.324642	1.846966
0.840000	74.316812	1.846966
0.840000	74.308981	1.846966
0.840000	74.301151	1.846966
0.840000	74.293321	1.846966
0.840000	74.285491	1.846966
0.840000	74.277660	1.846966
0.840000	74.269830	1.846966
0.840000	74.262000	1.846966
0.840000	74.254170	1.846966
0.840000	74.246339	1.846966
0.840000	74.238509	1.846966
0.840000	74.230679	1.846966
0.850000	74.222849	1.846966
0.850000	74.215018	1.846966
0.850000	74.207188	1.846966
0.850000	74.199358	1.846966
0.850000	74.191528	1.846966
0.850000	74.183697	1.846966
0.850000	74.175867	1.846966
0.850000	74.168037	1.846966
0.850000	74.160207	1.846966
0.850000	74.152376	1.846966
0.850000	74.144546	1.846966
0.850000	74.136716	1.846966
0.850000	74.128886	1.846966
0.850000	74.121056	1.846966
0.850000	74.113225	1.846966
0.850000	74.105395	1.846966
0.850000	74.097565	1.846966
0.850000	74.089735	1.846966
0.850000	74.081904	1.846966
0.850000	74.074074	1.846966
0.850000	74.066244	1.846966
0.850000	74.058414	1.846966
0.850000	74.050583	1.846966
0.850000	74.042753	1.846966
0.850000	74.034923	1.846966
0.850000	74.027093	1.846966
0.850000	74.019262	1.846966
0.850000	74.011432	1.846966
0.850000	74.003602	1.846966
0.850000	73.995772	1.846966
0.850000	73.987941	1.846966
0.850000	73.980111	1.846966
0.850000	73.972281	1.846966
0.850000	73.964451	1.846966
0.850000	73.956620	1.846966
0.850000	73.948790	1.846966
0.850000	73.940960	1.846966
0.850000	73.933130	1.846966
0.850000	73.925300	1.846966
0.850000	73.917469	1.846966
0.850000	73.909639	1.846966
0.850000	73.901809	1.846966
0.850000	73.893979	1.846966
0.850000	73.886148	1.846966
0.850000	73.878318	1.846966
0.850000	73.870488	1.846966
0.850000	73.862658	1.846966
0.850000	73.854827	1.846966
0.850000	73.846997	1.846966
0.850000	73.839167	1.846966
0.850000	73.831337	1.846966
0.850000	73.823506	1.846966
0.850000	73.815676	1.846966
0.850000	73.807846	1.846966
0.850000	73.800016	1.846966
0.850000	73.792185	1.846966
0.850000	73.784355	1.846966
0.850000	73.776525	1.846966
0.850000	73.768695	1.846966
0.850000	73.760864	1.846966
0.850000	73.753034	1.846966
0.850000	73.745204	1.846966
0.850000	73.737374	1.846966
0.850000	73.729543	1.846966
0.850000	73.721713	1.846966
0.850000	73.713883	1.846966
0.850000	73.706053	1.846966
0.850000	73.698223	1.846966
0.850000	73.690392	1.846966
0.850000	73.682562	1.846966
0.850000	73.674732	1.846966
0.850000	73.666902	1.846966
0.850000	73.659071	1.846966
0.850000	73.651241	1.846966
0.850000	73.643411	1.846966
0.850000	73.635581	1.846966
0.850000	73.627750	1.846966
0.850000	73.619920	1.846966
0.850000	73.612090	1.846966
0.850000	73.604260	1.846966
0.850000	73.596429	1.846966
0.850000	73.588599	1.846966
0.850000	73.580769	1.846966
0.850000	73.572939	1.846966
0.850000	73.565108	1.846966
0.850000	73.557278	1.846966
0.850000	73.549448	1.846966
0.850000	73.541618	1.846966
0.850000	73.533787	1.846966
0.850000	73.525957	1.846966
0.850000	73.518127	1.846966
0.850000	73.510297	1.846966
0.850000	73.502467	1.846966
0.850000	73.494636	1.846966
0.850000	73.486806	1.846966
0.850000	73.478976	1.846966
0.850000	73.471146	1.846966
0.850000	73.463315	1.846966
0.850000	73.455485	1.846966
0.850000	73.447655	1.846966
0.850000	73.439825	1.846966
0.850000	73.431994	1.846966
0.850000	73.424164	1.846966
0.850000	73.416334	1.846966
0.850000	73.408504	1.846966
0.850000	73.400673	1.846966
0.850000	73.392843	1.846966
0.850000	73.385013	1.846966
0.850000	73.377183	1.846966
0.850000	73.369352	1.846966
0.850000	73.361522	1.846966
0.850000	73.353692	1.846966
0.850000	73.345862	1.846966
0.850000	73.338031	1.846966
0.850000	73.330201	1.846966
0.850000	73.322371	1.846966
0.850000	73.314541	1.846966
0.850000	73.306711	1.846966
0.850000	73.298880	1.846966
0.850000	73.291050	1.846966
0.850000	73.283220	1.846966
0.850000	73.275390	1.846966
0.850000	73.267559	1.846966
0.850000	73.259729	1.846966
0.850000	73.251899	1.846966
0.850000	73.244069	1.846966
0.850000	73.236238	1.846966
0.850000	73.228408	1.846966
0.850000	73.220578	1.846966
0.850000	73.212748	1.846966
0.850000	73.204917	1.846966
0.850000	73.197087	1.846966
0.850000	73.189257	1.846966
0.850000	73.181427	1.846966
0.850000	73.173596	1.846966
0.850000	73.165766	1.846966
0.850000	73.157936	1.846966
0.850000	73.150106	1.846966
0.850000	73.142275	1.846966
0.850000	73.134445	1.846966
0.850000	73.126615	1.846966
0.850000	73.118785	1.846966
0.850000	73.110955	1.846966
0.850000	73.103124	1.846966
0.850000	73.095294	1.846966
0.850000	73.087464	1.846966
0.850000	73.079634	1.846966
0.850000	73.071803	1.846966
0.850000	73.063973	1.846966
0.850000	73.056143	1.846966
0.850000	73.048313	1.846966
0.850000	73.040482	1.846966
0.850000	73.032652	1.846966
0.850000	73.024822	1.846966
0.850000	73.016992	1.846966
0.850000	73.009161	1.846966
0.850000	73.001331	1.846966
0.850000	72.993501	1.846966
0.850000	72.985671	1.846966
0.850000	72.977840	1.846966
0.850000	72.970010	1.846966
0.850000	72.970010	1.802990
0.850000	72.962180	1.802990
0.850000	72.954350	1.802990
0.850000	72.946519	1.802990
0.850000	72.938689	1.802990
0.850000	72.930859	1.802990
0.850000	72.923029	1.802990
0.850000	72.915198	1.802990
0.850000	72.907368	1.802990
0.850000	72.899538	1.802990
0.850000	72.891708	1.802990
0.850000	72.883878	1.802990
0.850000	72.876047	1.802990
0.850000	72.868217	1.802990
0.850000	72.860387	1.802990
0.850000	72.852557	1.802990
0.850000	72.844726	1.802990
0.850000	72.836896	1.802990
0.850000	72.829066	1.802990
0.850000	72.821236	1.802990
0.850000	72.813405	1.802990
0.850000	72.805575	1.802990
0.850000	72.797745	1.802990
0.850000	72.797745	1.759015
0.850000	72.789915	1.759015
0.850000	72.782084	1.759015
0.850000	72.774254	1.759015
0.850000	72.766424	1.759015
0.850000	72.758594	1.759015
0.850000	72.750763	1.759015
0.850000	72.742933	1.759015
0.850000	72.735103	1.759015
0.850000	72.727273	1.759015
0.850000	72.719442	1.759015
0.850000	72.711612	1.759015
0.850000	72.703782	1.759015
0.850000	72.695952	1.759015
0.850000	72.688122	1.759015
0.850000	72.680291	1.759015
0.850000	72.672461	1.759015
0.850000	72.664631	1.759015
0.850000	72.656801	1.759015
0.850000	72.648970	1.759015
0.850000	72.641140	1.759015
0.850000	72.633310	1.759015
0.850000	72.625480	1.759015
0.850000	72.617649	1.759015
0.850000	72.609819	1.759015
0.850000	72.601989	1.759015
0.850000	72.594159	1.759015
0.850000	72.586328	1.759015
0.850000	72.578498	1.759015
0.850000	72.570668	1.759015
0.850000	72.562838	1.759015
0.850000	72.555007	1.759015
0.850000	72.547177	1.759015
0.850000	72.539347	1.759015
0.850000	72.531517	1.759015
0.850000	72.523686	1.759015
0.850000	72.515856	1.759015
0.850000	72.508026	1.759015
0.850000	72.500196	1.759015
0.850000	72.492366	1.759015
0.850000	72.484535	1.759015
0.850000	72.476705	1.759015
0.850000	72.468875	1.759015
0.850000	72.468875	1.715040
0.850000	72.461045	1.715040
0.850000	72.453214	1.715040
0.850000	72.445384	1.715040
0.850000	72.437554	1.715040
0.850000	72.429724	1.715040
0.850000	72.421893	1.715040
0.850000	72.414063	1.715040
0.850000	72.414063	1.671064
0.850000	72.406233	1.671064
0.850000	72.398403	1.671064
0.850000	72.390572	1.671064
0.850000	72.382742	1.671064
0.850000	72.374912	1.671064
0.850000	72.367082	1.671064
0.850000	72.359251	1.671064
0.850000	72.351421	1.671064
0.850000	72.343591	1.671064
0.850000	72.335761	1.671064
0.850000	72.327930	1.671064
0.850000	72.320100	1.671064
0.850000	72.312270	1.671064
0.850000	72.304440	1.671064
0.850000	72.296610	1.671064
0.850000	72.288779	1.671064
0.850000	72.280949	1.671064
0.850000	72.273119	1.671064
0.850000	72.265289	1.671064
0.850000	72.257458	1.671064
0.850000	72.249628	1.671064
0.850000	72.241798	1.671064
0.850000	72.233968	1.671064
0.850000	72.226137	1.671064
0.850000	72.218307	1.671064
0.850000	72.210477	1.671064
0.850000	72.202647	1.671064
0.850000	72.194816	1.671064
0.850000	72.186986	1.671064
0.850000	72.179156	1.671064
0.850000	72.171326	1.671064
0.850000	72.163495	1.671064
0.850000	72.155665	1.671064
0.850000	72.147835	1.671064
0.850000	72.140005	1.671064
0.850000	72.132174	1.671064
0.850000	72.124344	1.671064
0.850000	72.116514	1.671064
0.850000	72.108684	1.671064
0.850000	72.100853	1.671064
0.850000	72.093023	1.671064
0.850000	72.085193	1.671064
0.850000	72.077363	1.671064
0.850000	72.069533	1.671064
0.850000	72.061702	1.671064
0.850000	72.053872	1.671064
0.850000	72.046042	1.671064
0.850000	72.038212	1.671064
0.850000	72.030381	1.671064
0.850000	72.022551	1.671064
0.850000	72.014721	1.671064
0.850000	72.006891	1.671064
0.850000	71.999060	1.671064
0.850000	71.991230	1.671064
0.850000	71.983400	1.671064
0.850000	71.975570	1.671064
0.850000	71.967739	1.671064
0.850000	71.959909	1.671064
0.850000	71.952079	1.671064
0.850000	71.944249	1.671064
0.850000	71.936418	1.671064
0.850000	71.928588	1.671064
0.850000	71.920758	1.671064
0.850000	71.912928	1.671064
0.850000	71.905097	1.671064
0.850000	71.897267	1.671064
0.850000	71.889437	1.671064
0.850000	71.881607	1.671064
0.850000	71.873777	1.671064
0.850000	71.865946	1.671064
0.850000	71.858116	1.671064
0.850000	71.850286	1.671064
0.850000	71.842456	1.671064
0.850000	71.834625	1.671064
0.850000	71.826795	1.671064
0.850000	71.818965	1.671064
0.850000	71.811135	1.671064
0.850000	71.803304	1.671064
0.850000	71.795474	1.671064
0.850000	71.787644	1.671064
0.850000	71.779814	1.671064
0.850000	71.771983	1.671064
0.850000	71.764153	1.671064
0.850000	71.756323	1.671064
0.850000	71.748493	1.671064
0.850000	71.740662	1.671064
0.850000	71.732832	1.671064
0.850000	71.725002	1.671064
0.850000	71.717172	1.671064
0.850000	71.709341	1.671064
0.850000	71.701511	1.671064
0.850000	71.693681	1.671064
0.850000	71.685851	1.671064
0.850000	71.678021	1.671064
0.850000	71.670190	1.671064
0.850000	71.662360	1.671064
0.850000	71.654530	1.671064
0.850000	71.646700	1.671064
0.850000	71.638869	1.671064
0.850000	71.631039	1.671064
0.850000	71.623209	1.671064
0.850000	71.615379	1.671064
0.850000	71.607548	1.671064
0.850000	71.599718	1.671064
0.850000	71.591888	1.671064
0.850000	71.584058	1.671064
0.850000	71.576227	1.671064
0.850000	71.568397	1.671064
0.850000	71.560567	1.671064
0.850000	71.552737	1.671064
0.850000	71.544906	1.671064
0.850000	71.537076	1.671064
0.850000	71.529246	1.671064
0.850000	71.521416	1.671064
0.850000	71.513585	1.671064
0.850000	71.505755	1.671064
0.850000	71.497925	1.671064
0.850000	71.490095	1.671064
0.850000	71.482265	1.671064
0.850000	71.474434	1.671064
0.850000	71.466604	1.671064
0.850000	71.458774	1.671064
0.860000	71.450944	1.671064
0.860000	71.443113	1.671064
0.860000	71.435283	1.671064
0.860000	71.427453	1.671064
0.860000	71.419623	1.671064
0.860000	71.411792	1.671064
0.860000	71.403962	1.671064
0.860000	71.396132	1.671064
0.860000	71.388302	1.671064
0.860000	71.380471	1.671064
0.860000	71.372641	1.671064
0.860000	71.364811	1.671064
0.860000	71.356981	1.671064
0.860000	71.349150	1.671064
0.860000	71.341320	1.671064
0.860000	71.333490	1.671064
0.860000	71.325660	1.671064
0.860000	71.317829	1.671064
0.860000	71.309999	1.671064
0.860000	71.302169	1.671064
0.860000	71.294339	1.671064
0.860000	71.286508	1.671064
0.860000	71.278678	1.671064
0.860000	71.270848	1.671064
0.860000	71.263018	1.671064
0.860000	71.255188	1.671064
0.860000	71.247357	1.671064
0.860000	71.239527	1.671064
0.860000	71.231697	1.671064
0.860000	71.223867	1.671064
0.860000	71.216036	1.671064
0.860000	71.208206	1.671064
0.860000	71.200376	1.671064
0.860000	71.192546	1.671064
0.860000	71.184715	1.671064
0.860000	71.176885	1.671064
0.860000	71.169055	1.671064
0.860000	71.161225	1.671064
0.860000	71.153394	1.671064
0.860000	71.145564	1.671064
0.860000	71.137734	1.671064
0.860000	71.129904	1.671064
0.860000	71.122073	1.671064
0.860000	71.114243	1.671064
0.860000	71.106413	1.671064
0.860000	71.098583	1.671064
0.860000	71.090752	1.671064
0.860000	71.082922	1.671064
0.860000	71.075092	1.671064
0.860000	71.067262	1.671064
0.870000	71.059432	1.671064
0.870000	71.051601	1.671064
0.870000	71.043771	1.671064
0.870000	71.035941	1.671064
0.870000	71.028111	1.671064
0.870000	71.020280	1.671064
0.870000	71.012450	1.671064
0.870000	71.004620	1.671064
0.870000	70.996790	1.671064
0.870000	70.988959	1.671064
0.870000	70.981129	1.671064
0.870000	70.973299	1.671064
0.870000	70.965469	1.671064
0.870000	70.957638	1.671064
0.870000	70.957638	1.627089
0.870000	70.949808	1.627089
0.870000	70.941978	1.627089
0.870000	70.934148	1.627089
0.870000	70.926317	1.627089
0.870000	70.918487	1.627089
0.870000	70.910657	1.627089
0.870000	70.902827	1.627089
0.870000	70.894996	1.627089
0.870000	70.887166	1.627089
0.870000	70.879336	1.627089
0.870000	70.871506	1.627089
0.870000	70.863676	1.627089
0.870000	70.855845	1.627089
0.870000	70.848015	1.627089
0.870000	70.840185	1.627089
0.870000	70.832355	1.627089
0.870000	70.824524	1.627089
0.870000	70.816694	1.627089
0.870000	70.808864	1.627089
0.870000	70.801034	1.627089
0.870000	70.793203	1.627089
0.870000	70.785373	1.627089
0.880000	70.777543	1.627089
0.880000	70.769713	1.627089
0.880000	70.761882	1.627089
0.880000	70.754052	1.627089
0.880000	70.746222	1.627089
0.880000	70.738392	1.627089
0.880000	70.730561	1.627089
0.880000	70.722731	1.627089
0.880000	70.714901	1.627089
0.880000	70.707071	1.627089
0.880000	70.699240	1.627089
0.880000	70.691410	1.627089
0.880000	70.683580	1.627089
0.880000	70.675750	1.627089
0.880000	70.667920	1.627089
0.880000	70.660089	1.627089
0.880000	70.652259	1.627089
0.880000	70.644429	1.627089
0.880000	70.636599	1.627089
0.880000	70.628768	1.627089
0.880000	70.620938	1.627089
0.880000	70.613108	1.627089
0.880000	70.605278	1.627089
0.880000	70.597447	1.627089
0.880000	70.589617	1.627089
0.880000	70.581787	1.627089
0.880000	70.573957	1.627089
0.880000	70.566126	1.627089
0.880000	70.558296	1.627089
0.880000	70.550466	1.627089
0.880000	70.542636	1.627089
0.880000	70.534805	1.627089
0.880000	70.526975	1.627089
0.880000	70.519145	1.627089
0.880000	70.511315	1.627089
0.880000	70.503484	1.627089
0.880000	70.495654	1.627089
0.880000	70.487824	1.627089
0.880000	70.479994	1.627089
0.880000	70.472163	1.627089
0.880000	70.464333	1.627089
0.880000	70.456503	1.627089
0.880000	70.448673	1.627089
0.880000	70.440843	1.627089
0.880000	70.433012	1.627089
0.880000	70.425182	1.627089
0.880000	70.417352	1.627089
0.880000	70.409522	1.627089
0.880000	70.401691	1.627089
0.880000	70.393861	1.627089
0.880000	70.386031	1.627089
0.880000	70.378201	1.627089
0.880000	70.370370	1.627089
0.880000	70.362540	1.627089
0.880000	70.354710	1.627089
0.880000	70.346880	1.627089
0.880000	70.339049	1.627089
0.880000	70.331219	1.627089
0.880000	70.323389	1.627089
0.880000	70.315559	1.627089
0.880000	70.307728	1.627089
0.880000	70.299898	1.627089
0.880000	70.292068	1.627089
0.880000	70.284238	1.627089
0.880000	70.276407	1.627089
0.880000	70.268577	1.627089
0.880000	70.260747	1.627089
0.880000	70.252917	1.627089
0.880000	70.245087	1.627089
0.880000	70.237256	1.627089
0.880000	70.229426	1.627089
0.880000	70.221596	1.627089
0.880000	70.213766	1.627089
0.880000	70.205935	1.627089
0.880000	70.198105	1.627089
0.880000	70.190275	1.627089
0.880000	70.182445	1.627089
0.880000	70.174614	1.627089
0.880000	70.166784	1.627089
0.880000	70.158954	1.627089
0.880000	70.151124	1.627089
0.880000	70.143293	1.627089
0.880000	70.135463	1.627089
0.880000	70.127633	1.627089
0.880000	70.119803	1.627089
0.880000	70.111972	1.627089
0.880000	70.104142	1.627089
0.880000	70.096312	1.627089
0.880000	70.088482	1.627089
0.880000	70.080651	1.627089
0.880000	70.072821	1.627089
0.880000	70.064991	1.627089
0.880000	70.057161	1.627089
0.880000	70.049331	1.627089
0.880000	70.041500	1.627089
0.880000	70.033670	1.627089
0.880000	70.025840	1.627089
0.880000	70.018010	1.627089
0.880000	70.010179	1.627089
0.880000	70.002349	1.627089
0.880000	69.994519	1.627089
0.880000	69.986689	1.627089
0.880000	69.978858	1.627089
0.880000	69.971028	1.627089
0.880000	69.963198	1.627089
0.880000	69.955368	1.627089
0.880000	69.947537	1.627089
0.880000	69.939707	1.627089
0.880000	69.931877	1.627089
0.880000	69.924047	1.627089
0.880000	69.916216	1.627089
0.880000	69.908386	1.627089
0.880000	69.900556	1.627089
0.880000	69.892726	1.627089
0.880000	69.884895	1.627089
0.880000	69.877065	1.627089
0.880000	69.869235	1.627089
0.880000	69.861405	1.627089
0.880000	69.853575	1.627089
0.880000	69.845744	1.627089
0.880000	69.837914	1.627089
0.880000	69.830084	1.627089
0.880000	69.822254	1.627089
0.880000	69.814423	1.627089
0.880000	69.806593	1.627089
0.880000	69.798763	1.627089
0.880000	69.790933	1.627089
0.880000	69.783102	1.627089
0.880000	69.775272	1.627089
0.880000	69.767442	1.627089
0.880000	69.759612	1.627089
0.880000	69.751781	1.627089
0.880000	69.743951	1.627089
0.880000	69.736121	1.627089
0.880000	69.728291	1.627089
0.880000	69.720460	1.627089
0.880000	69.712630	1.627089
0.880000	69.704800	1.627089
0.880000	69.704800	1.583113
0.880000	69.696970	1.583113
0.880000	69.689139	1.583113
0.880000	69.681309	1.583113
0.880000	69.673479	1.583113
0.880000	69.665649	1.583113
0.880000	69.657818	1.583113
0.880000	69.649988	1.583113
0.880000	69.642158	1.583113
0.880000	69.634328	1.583113
0.880000	69.626498	1.583113
0.880000	69.618667	1.583113
0.880000	69.610837	1.583113
0.880000	69.603007	1.583113
0.880000	69.595177	1.583113
0.880000	69.587346	1.583113
0.880000	69.579516	1.583113
0.880000	69.571686	1.583113
0.880000	69.563856	1.583113
0.880000	69.556025	1.583113
0.880000	69.548195	1.583113
0.880000	69.540365	1.583113
0.880000	69.532535	1.583113
0.880000	69.524704	1.583113
0.880000	69.516874	1.583113
0.880000	69.509044	1.583113
0.880000	69.501214	1.583113
0.880000	69.493383	1.583113
0.880000	69.485553	1.583113
0.880000	69.477723	1.583113
0.880000	69.469893	1.583113
0.880000	69.462062	1.583113
0.880000	69.454232	1.583113
0.880000	69.446402	1.583113
0.880000	69.438572	1.583113
0.880000	69.430742	1.583113
0.880000	69.422911	1.583113
0.880000	69.415081	1.583113
0.880000	69.407251	1.583113
0.880000	69.399421	1.583113
0.880000	69.391590	1.583113
0.880000	69.383760	1.583113
0.880000	69.375930	1.583113
0.880000	69.368100	1.583113
0.880000	69.360269	1.583113
0.880000	69.352439	1.583113
0.880000	69.344609	1.583113
0.880000	69.336779	1.583113
0.880000	69.328948	1.583113
0.880000	69.321118	1.583113
0.880000	69.313288	1.583113
0.880000	69.305458	1.583113
0.880000	69.297627	1.583113
0.880000	69.289797	1.583113
0.880000	69.281967	1.583113
0.880000	69.274137	1.583113
0.880000	69.266306	1.583113
0.880000	69.258476	1.583113
0.880000	69.250646	1.583113
0.880000	69.242816	1.583113
0.880000	69.234986	1.583113
0.880000	69.227155	1.583113
0.880000	69.219325	1.583113
0.880000	69.211495	1.583113
0.880000	69.203665	1.583113
0.880000	69.195834	1.583113
0.880000	69.188004	1.583113
0.880000	69.180174	1.583113
0.880000	69.172344	1.583113
0.880000	69.164513	1.583113
0.880000	69.156683	1.583113
0.880000	69.148853	1.583113
0.880000	69.141023	1.583113
0.880000	69.133192	1.583113
0.880000	69.125362	1.583113
0.880000	69.117532	1.583113
0.880000	69.109702	1.583113
0.880000	69.101871	1.583113
0.880000	69.094041	1.583113
0.880000	69.086211	1.583113
0.880000	69.078381	1.583113
0.880000	69.070550	1.583113
0.880000	69.062720	1.583113
0.880000	69.054890	1.583113
0.880000	69.047060	1.583113
0.880000	69.039230	1.583113
0.880000	69.031399	1.583113
0.880000	69.023569	1.583113
0.880000	69.015739	1.583113
0.880000	69.007909	1.583113
0.880000	69.000078	1.583113
0.880000	68.992248	1.583113
0.880000	68.984418	1.583113
0.880000	68.976588	1.583113
0.880000	68.968757	1.583113
0.880000	68.960927	1.583113
0.880000	68.953097	1.583113
0.880000	68.945267	1.583113
0.880000	68.937436	1.583113
0.880000	68.929606	1.583113
0.880000	68.921776	1.583113
0.880000	68.913946	1.583113
0.880000	68.906115	1.583113
0.880000	68.898285	1.583113
0.880000	68.890455	1.583113
0.880000	68.882625	1.583113
0.880000	68.874794	1.583113
0.880000	68.866964	1.583113
0.880000	68.859134	1.583113
0.880000	68.851304	1.583113
0.880000	68.843473	1.583113
0.880000	68.835643	1.583113
0.880000	68.827813	1.583113
0.880000	68.819983	1.583113
0.880000	68.812153	1.583113
0.880000	68.804322	1.583113
0.880000	68.796492	1.583113
0.880000	68.788662	1.583113
0.880000	68.780832	1.583113
0.880000	68.773001	1.583113
0.880000	68.765171	1.583113
0.880000	68.757341	1.583113
0.880000	68.749511	1.583113
0.880000	68.741680	1.583113
0.880000	68.733850	1.583113
0.880000	68.726020	1.583113
0.880000	68.718190	1.583113
0.880000	68.710359	1.583113
0.880000	68.702529	1.583113
0.880000	68.694699	1.583113
0.880000	68.686869	1.583113
0.880000	68.679038	1.583113
0.880000	68.671208	1.583113
0.880000	68.663378	1.583113
0.880000	68.655548	1.583113
0.880000	68.647717	1.583113
0.880000	68.639887	1.583113
0.880000	68.632057	1.583113
0.880000	68.624227	1.583113
0.880000	68.616397	1.583113
0.880000	68.608566	1.583113
0.880000	68.600736	1.583113
0.880000	68.592906	1.583113
0.880000	68.585076	1.583113
0.880000	68.577245	1.583113
0.880000	68.569415	1.583113
0.880000	68.561585	1.583113
0.880000	68.553755	1.583113
0.880000	68.545924	1.583113
0.880000	68.538094	1.583113
0.880000	68.530264	1.583113
0.880000	68.522434	1.583113
0.880000	68.514603	1.583113
0.880000	68.506773	1.583113
0.880000	68.498943	1.583113
0.880000	68.491113	1.583113
0.880000	68.483282	1.583113
0.880000	68.475452	1.583113
0.880000	68.467622	1.583113
0.880000	68.459792	1.583113
0.880000	68.451961	1.583113
0.880000	68.444131	1.583113
0.880000	68.436301	1.583113
0.880000	68.428471	1.583113
0.880000	68.420641	1.583113
0.880000	68.412810	1.583113
0.880000	68.404980	1.583113
0.880000	68.397150	1.583113
0.880000	68.389320	1.583113
0.880000	68.381489	1.583113
0.880000	68.373659	1.583113
0.880000	68.365829	1.583113
0.880000	68.357999	1.583113
0.880000	68.350168	1.583113
0.880000	68.342338	1.583113
0.880000	68.334508	1.583113
0.880000	68.326678	1.583113
0.880000	68.318847	1.583113
0.880000	68.311017	1.583113
0.880000	68.303187	1.583113
0.880000	68.295357	1.583113
0.880000	68.287526	1.583113
0.880000	68.279696	1.583113
0.880000	68.271866	1.583113
0.880000	68.264036	1.583113
0.880000	68.256205	1.583113
0.880000	68.248375	1.583113
0.880000	68.240545	1.583113
0.880000	68.240545	1.539138
0.880000	68.232715	1.539138
0.880000	68.224885	1.539138
0.880000	68.217054	1.539138
0.880000	68.217054	1.495163
0.880000	68.209224	1.495163
0.880000	68.201394	1.495163
0.880000	68.193564	1.495163
0.880000	68.185733	1.495163
0.880000	68.177903	1.495163
0.880000	68.170073	1.495163
0.880000	68.162243	1.495163
0.880000	68.154412	1.495163
0.880000	68.146582	1.495163
0.880000	68.138752	1.495163
0.880000	68.130922	1.495163
0.880000	68.123091	1.495163
0.880000	68.115261	1.495163
0.880000	68.107431	1.495163
0.880000	68.099601	1.495163
0.880000	68.091770	1.495163
0.880000	68.083940	1.495163
0.880000	68.076110	1.495163
0.880000	68.068280	1.495163
0.880000	68.060449	1.495163
0.880000	68.052619	1.495163
0.880000	68.044789	1.495163
0.880000	68.036959	1.495163
0.880000	68.029128	1.495163
0.880000	68.021298	1.495163
0.880000	68.013468	1.495163
0.880000	68.005638	1.495163
0.880000	67.997808	1.495163
0.880000	67.989977	1.495163
0.880000	67.982147	1.495163
0.880000	67.974317	1.495163
0.880000	67.966487	1.495163
0.880000	67.958656	1.495163
0.880000	67.950826	1.495163
0.880000	67.942996	1.495163
0.880000	67.935166	1.495163
0.880000	67.927335	1.495163
0.880000	67.919505	1.495163
0.880000	67.911675	1.495163
0.880000	67.903845	1.495163
0.880000	67.896014	1.495163
0.880000	67.888184	1.495163
0.880000	67.880354	1.495163
0.880000	67.872524	1.495163
0.880000	67.864693	1.495163
0.880000	67.856863	1.495163
0.880000	67.849033	1.495163
0.880000	67.841203	1.495163
0.880000	67.833372	1.495163
0.880000	67.825542	1.495163
0.880000	67.817712	1.495163
0.880000	67.809882	1.495163
0.880000	67.802052	1.495163
0.880000	67.794221	1.495163
0.880000	67.786391	1.495163
0.880000	67.778561	1.495163
0.880000	67.770731	1.495163
0.880000	67.762900	1.495163
0.880000	67.755070	1.495163
0.880000	67.747240	1.495163
0.880000	67.739410	1.495163
0.880000	67.731579	1.495163
0.880000	67.723749	1.495163
0.880000	67.715919	1.495163
0.880000	67.708089	1.495163
0.880000	67.700258	1.495163
0.880000	67.692428	1.495163
0.880000	67.684598	1.495163
0.880000	67.676768	1.495163
0.880000	67.668937	1.495163
0.880000	67.661107	1.495163
0.880000	67.653277	1.495163
0.880000	67.645447	1.495163
0.880000	67.637616	1.495163
0.880000	67.629786	1.495163
0.880000	67.621956	1.495163
0.880000	67.614126	1.495163
0.880000	67.606296	1.495163
0.880000	67.598465	1.495163
0.880000	67.590635	1.495163
0.880000	67.582805	1.495163
0.880000	67.574975	1.495163
0.880000	67.567144	1.495163
0.880000	67.559314	1.495163
0.880000	67.551484	1.495163
0.880000	67.543654	1.495163
0.880000	67.535823	1.495163
0.880000	67.527993	1.495163
0.880000	67.520163	1.495163
0.880000	67.512333	1.495163
0.880000	67.504502	1.495163
0.880000	67.496672	1.495163
0.880000	67.488842	1.495163
0.880000	67.481012	1.495163
0.880000	67.473181	1.495163
0.880000	67.465351	1.495163
0.880000	67.457521	1.495163
0.880000	67.449691	1.495163
0.880000	67.441860	1.495163
0.880000	67.434030	1.495163
0.880000	67.426200	1.495163
0.880000	67.418370	1.495163
0.880000	67.410540	1.495163
0.880000	67.402709	1.495163
0.880000	67.394879	1.495163
0.880000	67.387049	1.495163
0.880000	67.379219	1.495163
0.880000	67.371388	1.495163
0.880000	67.363558	1.495163
0.880000	67.355728	1.495163
0.880000	67.347898	1.495163
0.880000	67.340067	1.495163
0.880000	67.332237	1.495163
0.880000	67.324407	1.495163
0.880000	67.316577	1.495163
0.880000	67.308746	1.495163
0.880000	67.300916	1.495163
0.880000	67.293086	1.495163
0.880000	67.285256	1.495163
0.880000	67.277425	1.495163
0.880000	67.269595	1.495163
0.880000	67.261765	1.495163
0.880000	67.253935	1.495163
0.880000	67.246104	1.495163
0.880000	67.238274	1.495163
0.880000	67.230444	1.495163
0.880000	67.222614	1.495163
0.880000	67.214783	1.495163
0.880000	67.206953	1.495163
0.880000	67.199123	1.495163
0.880000	67.191293	1.495163
0.880000	67.183463	1.495163
0.880000	67.175632	1.495163
0.880000	67.167802	1.495163
0.880000	67.159972	1.495163
0.880000	67.152142	1.495163
0.880000	67.144311	1.495163
0.880000	67.136481	1.495163
0.880000	67.128651	1.495163
0.880000	67.120821	1.495163
0.880000	67.112990	1.495163
0.880000	67.105160	1.495163
0.880000	67.097330	1.495163
0.880000	67.089500	1.495163
0.880000	67.081669	1.495163
0.880000	67.073839	1.495163
0.880000	67.066009	1.495163
0.880000	67.058179	1.495163
0.880000	67.050348	1.495163
0.880000	67.042518	1.495163
0.880000	67.034688	1.495163
0.880000	67.026858	1.495163
0.880000	67.019027	1.495163
0.880000	67.011197	1.495163
0.880000	67.003367	1.495163
0.880000	67.003367	1.451187
0.880000	66.995537	1.451187
0.880000	66.987707	1.451187
0.880000	66.979876	1.451187
0.880000	66.972046	1.451187
0.880000	66.964216	1.451187
0.880000	66.956386	1.451187
0.880000	66.948555	1.451187
0.880000	66.940725	1.451187
0.880000	66.932895	1.451187
0.880000	66.925065	1.451187
0.880000	66.917234	1.451187
0.880000	66.909404	1.451187
0.880000	66.901574	1.451187
0.880000	66.893744	1.451187
0.880000	66.885913	1.451187
0.880000	66.878083	1.451187
0.880000	66.870253	1.451187
0.880000	66.862423	1.451187
0.880000	66.854592	1.451187
0.880000	66.846762	1.451187
0.880000	66.838932	1.451187
0.880000	66.831102	1.451187
0.880000	66.823271	1.451187
0.880000	66.815441	1.451187
0.880000	66.807611	1.451187
0.880000	66.799781	1.451187
0.880000	66.791951	1.451187
0.880000	66.784120	1.451187
0.880000	66.776290	1.451187
0.880000	66.768460	1.451187
0.880000	66.760630	1.451187
0.880000	66.752799	1.451187
0.880000	66.744969	1.451187
0.880000	66.737139	1.451187
0.880000	66.729309	1.451187
0.880000	66.721478	1.451187
0.880000	66.713648	1.451187
0.880000	66.705818	1.451187
0.880000	66.697988	1.451187
0.880000	66.690157	1.451187
0.880000	66.682327	1.451187
0.880000	66.674497	1.451187
0.880000	66.666667	1.451187
0.880000	66.658836	1.451187
0.880000	66.651006	1.451187
0.880000	66.643176	1.451187
0.880000	66.635346	1.451187
0.880000	66.627515	1.451187
0.880000	66.619685	1.451187
0.880000	66.611855	1.451187
0.880000	66.604025	1.451187
0.880000	66.596195	1.451187
0.880000	66.588364	1.451187
0.880000	66.580534	1.451187
0.880000	66.572704	1.451187
0.880000	66.564874	1.451187
0.880000	66.557043	1.451187
0.880000	66.549213	1.451187
0.880000	66.541383	1.451187
0.880000	66.533553	1.451187
0.880000	66.525722	1.451187
0.880000	66.517892	1.451187
0.880000	66.510062	1.451187
0.880000	66.502232	1.451187
0.880000	66.494401	1.451187
0.880000	66.486571	1.451187
0.880000	66.478741	1.451187
0.880000	66.470911	1.451187
0.880000	66.463080	1.451187
0.880000	66.455250	1.451187
0.880000	66.447420	1.451187
0.880000	66.439590	1.451187
0.880000	66.431759	1.451187
0.880000	66.423929	1.451187
0.880000	66.416099	1.451187
0.880000	66.408269	1.451187
0.880000	66.400438	1.451187
0.880000	66.392608	1.451187
0.880000	66.384778	1.451187
0.880000	66.376948	1.451187
0.880000	66.369118	1.451187
0.880000	66.361287	1.451187
0.880000	66.353457	1.451187
0.880000	66.345627	1.451187
0.880000	66.337797	1.451187
0.880000	66.329966	1.451187
0.880000	66.322136	1.451187
0.880000	66.314306	1.451187
0.880000	66.306476	1.451187
0.880000	66.298645	1.451187
0.880000	66.290815	1.451187
0.880000	66.282985	1.451187
0.880000	66.275155	1.451187
0.880000	66.267324	1.451187
0.880000	66.259494	1.451187
0.880000	66.251664	1.451187
0.880000	66.243834	1.451187
0.880000	66.236003	1.451187
0.880000	66.228173	1.451187
0.880000	66.220343	1.451187
0.880000	66.212513	1.451187
0.880000	66.204682	1.451187
0.880000	66.196852	1.451187
0.880000	66.189022	1.451187
0.880000	66.181192	1.451187
0.880000	66.173362	1.451187
0.880000	66.165531	1.451187
0.880000	66.157701	1.451187
0.880000	66.149871	1.451187
0.880000	66.142041	1.451187
0.880000	66.134210	1.451187
0.880000	66.126380	1.451187
0.880000	66.118550	1.451187
0.880000	66.110720	1.451187
0.880000	66.102889	1.451187
0.880000	66.095059	1.451187
0.880000	66.087229	1.451187
0.880000	66.079399	1.451187
0.880000	66.071568	1.451187
0.880000	66.063738	1.451187
0.880000	66.055908	1.451187
0.880000	66.048078	1.451187
0.880000	66.040247	1.451187
0.880000	66.032417	1.451187
0.880000	66.024587	1.451187
0.880000	66.016757	1.451187
0.880000	66.008926	1.451187
0.880000	66.001096	1.451187
0.880000	65.993266	1.451187
0.880000	65.985436	1.451187
0.880000	65.977606	1.451187
0.880000	65.969775	1.451187
0.880000	65.961945	1.451187
0.880000	65.954115	1.451187
0.880000	65.946285	1.451187
0.880000	65.938454	1.451187
0.880000	65.930624	1.451187
0.880000	65.922794	1.451187
0.880000	65.914964	1.451187
0.880000	65.907133	1.451187
0.880000	65.899303	1.451187
0.880000	65.891473	1.451187
0.880000	65.883643	1.451187
0.880000	65.875812	1.451187
0.880000	65.867982	1.451187
0.880000	65.860152	1.451187
0.880000	65.852322	1.451187
0.880000	65.844491	1.451187
0.880000	65.836661	1.451187
0.880000	65.828831	1.451187
0.880000	65.821001	1.451187
0.880000	65.813170	1.451187
0.880000	65.805340	1.451187
0.880000	65.797510	1.451187
0.880000	65.797510	1.407212
0.880000	65.797510	1.363237
0.880000	65.789680	1.363237
0.880000	65.781850	1.363237
0.880000	65.774019	1.363237
0.880000	65.766189	1.363237
0.880000	65.758359	1.363237
0.880000	65.750529	1.363237
0.880000	65.742698	1.363237
0.880000	65.734868	1.363237
0.880000	65.727038	1.363237
0.880000	65.719208	1.363237
0.880000	65.711377	1.363237
0.880000	65.703547	1.363237
0.880000	65.695717	1.363237
0.880000	65.687887	1.363237
0.880000	65.680056	1.363237
0.880000	65.672226	1.363237
0.880000	65.664396	1.363237
0.880000	65.656566	1.363237
0.880000	65.648735	1.363237
0.880000	65.640905	1.363237
0.880000	65.633075	1.363237
0.880000	65.625245	1.363237
0.880000	65.617414	1.363237
0.880000	65.609584	1.363237
0.880000	65.601754	1.363237
0.880000	65.593924	1.363237
0.880000	65.586093	1.363237
0.880000	65.578263	1.363237
0.880000	65.570433	1.363237
0.880000	65.562603	1.363237
0.880000	65.554773	1.363237
0.880000	65.546942	1.363237
0.880000	65.539112	1.363237
0.880000	65.531282	1.363237
0.880000	65.523452	1.363237
0.880000	65.515621	1.363237
0.880000	65.507791	1.363237
0.880000	65.499961	1.363237
0.880000	65.492131	1.363237
0.880000	65.484300	1.363237
0.880000	65.476470	1.363237
0.880000	65.468640	1.363237
0.880000	65.460810	1.363237
0.880000	65.452979	1.363237
0.880000	65.445149	1.363237
0.880000	65.437319	1.363237
0.880000	65.429489	1.363237
0.880000	65.421658	1.363237
0.880000	65.413828	1.363237
0.880000	65.405998	1.363237
0.880000	65.398168	1.363237
0.880000	65.390337	1.363237
0.880000	65.382507	1.363237
0.880000	65.374677	1.363237
0.880000	65.366847	1.363237
0.880000	65.359017	1.363237
0.880000	65.359017	1.319261
0.880000	65.351186	1.319261
0.880000	65.343356	1.319261
0.880000	65.335526	1.319261
0.880000	65.327696	1.319261
0.880000	65.319865	1.319261
0.880000	65.312035	1.319261
0.880000	65.304205	1.319261
0.880000	65.296375	1.319261
0.880000	65.288544	1.319261
0.880000	65.280714	1.319261
0.880000	65.272884	1.319261
0.880000	65.265054	1.319261
0.880000	65.257223	1.319261
0.880000	65.249393	1.319261
0.880000	65.241563	1.319261
0.880000	65.233733	1.319261
0.880000	65.225902	1.319261
0.880000	65.218072	1.319261
0.880000	65.210242	1.319261
0.880000	65.202412	1.319261
0.880000	65.194581	1.319261
0.880000	65.186751	1.319261
0.880000	65.178921	1.319261
0.880000	65.171091	1.319261
0.880000	65.163261	1.319261
0.880000	65.155430	1.319261
0.880000	65.147600	1.319261
0.880000	65.139770	1.319261
0.880000	65.131940	1.319261
0.880000	65.124109	1.319261
0.880000	65.116279	1.319261
0.880000	65.108449	1.319261
0.880000	65.100619	1.319261
0.880000	65.092788	1.319261
0.880000	65.084958	1.319261
0.880000	65.077128	1.319261
0.880000	65.069298	1.319261
0.880000	65.061467	1.319261
0.880000	65.053637	1.319261
0.880000	65.045807	1.319261
0.880000	65.037977	1.319261
0.880000	65.030146	1.319261
0.880000	65.022316	1.319261
0.880000	65.014486	1.319261
0.880000	65.006656	1.319261
0.880000	64.998825	1.319261
0.880000	64.990995	1.319261
0.880000	64.983165	1.319261
0.880000	64.975335	1.319261
0.880000	64.967505	1.319261
0.880000	64.959674	1.319261
0.880000	64.951844	1.319261
0.880000	64.944014	1.319261
0.880000	64.936184	1.319261
0.880000	64.928353	1.319261
0.880000	64.920523	1.319261
0.880000	64.912693	1.319261
0.880000	64.904863	1.319261
0.880000	64.897032	1.319261
0.880000	64.889202	1.319261
0.880000	64.881372	1.319261
0.880000	64.873542	1.319261
0.880000	64.865711	1.319261
0.880000	64.857881	1.319261
0.880000	64.850051	1.319261
0.880000	64.842221	1.319261
0.880000	64.834390	1.319261
0.880000	64.826560	1.319261
0.880000	64.818730	1.319261
0.880000	64.810900	1.319261
0.880000	64.803069	1.319261
0.880000	64.795239	1.319261
0.880000	64.787409	1.319261
0.880000	64.779579	1.319261
0.880000	64.771748	1.319261
0.880000	64.763918	1.319261
0.880000	64.756088	1.319261
0.880000	64.748258	1.319261
0.880000	64.740428	1.319261
0.880000	64.732597	1.319261
0.880000	64.724767	1.319261
0.880000	64.716937	1.319261
0.880000	64.709107	1.319261
0.880000	64.701276	1.319261
0.880000	64.693446	1.319261
0.880000	64.685616	1.319261
0.880000	64.677786	1.319261
0.880000	64.669955	1.319261
0.880000	64.662125	1.319261
0.880000	64.654295	1.319261
0.880000	64.646465	1.319261
0.880000	64.646465	1.275286
0.880000	64.638634	1.275286
0.880000	64.630804	1.275286
0.880000	64.622974	1.275286
0.880000	64.615144	1.275286
0.880000	64.607313	1.275286
0.880000	64.599483	1.275286
0.880000	64.599483	1.231310
0.880000	64.591653	1.231310
0.880000	64.583823	1.231310
0.880000	64.575992	1.231310
0.880000	64.568162	1.231310
0.880000	64.560332	1.231310
0.880000	64.552502	1.231310
0.880000	64.544672	1.231310
0.880000	64.536841	1.231310
0.880000	64.529011	1.231310
0.880000	64.521181	1.231310
0.880000	64.513351	1.231310
0.880000	64.505520	1.231310
0.880000	64.497690	1.231310
0.880000	64.489860	1.231310
0.880000	64.482030	1.231310
0.880000	64.474199	1.231310
0.880000	64.466369	1.231310
0.880000	64.458539	1.231310
0.880000	64.450709	1.231310
0.880000	64.442878	1.231310
0.880000	64.435048	1.231310
0.880000	64.427218	1.231310
0.880000	64.419388	1.231310
0.880000	64.411557	1.231310
0.880000	64.403727	1.231310
0.880000	64.395897	1.231310
0.880000	64.388067	1.231310
0.880000	64.380236	1.231310
0.880000	64.372406	1.231310
0.880000	64.364576	1.231310
0.880000	64.356746	1.231310
0.880000	64.348916	1.231310
0.880000	64.341085	1.231310
0.880000	64.333255	1.231310
0.880000	64.325425	1.231310
0.880000	64.317595	1.231310
0.880000	64.309764	1.231310
0.880000	64.301934	1.231310
0.880000	64.294104	1.231310
0.880000	64.286274	1.231310
0.880000	64.278443	1.231310
0.880000	64.270613	1.231310
0.880000	64.262783	1.231310
0.880000	64.254953	1.231310
0.880000	64.247122	1.231310
0.880000	64.239292	1.231310
0.880000	64.231462	1.231310
0.880000	64.223632	1.231310
0.880000	64.215801	1.231310
0.880000	64.207971	1.231310
0.880000	64.200141	1.231310
0.880000	64.192311	1.231310
0.880000	64.184480	1.231310
0.880000	64.176650	1.231310
0.880000	64.168820	1.231310
0.880000	64.160990	1.231310
0.880000	64.153160	1.231310
0.880000	64.145329	1.231310
0.880000	64.137499	1.231310
0.880000	64.129669	1.231310
0.880000	64.121839	1.231310
0.880000	64.114008	1.231310
0.880000	64.106178	1.231310
0.880000	64.098348	1.231310
0.880000	64.090518	1.231310
0.880000	64.082687	1.231310
0.880000	64.074857	1.231310
0.880000	64.067027	1.231310
0.880000	64.059197	1.231310
0.880000	64.051366	1.231310
0.880000	64.043536	1.231310
0.880000	64.035706	1.231310
0.880000	64.027876	1.231310
0.880000	64.020045	1.231310
0.880000	64.012215	1.231310
0.880000	64.004385	1.231310
0.880000	63.996555	1.231310
0.880000	63.988724	1.231310
0.880000	63.980894	1.231310
0.880000	63.973064	1.231310
0.880000	63.965234	1.231310
0.880000	63.957403	1.231310
0.880000	63.949573	1.231310
0.880000	63.941743	1.231310
0.880000	63.933913	1.231310
0.880000	63.926083	1.231310
0.880000	63.918252	1.231310
0.880000	63.910422	1.231310
0.880000	63.902592	1.231310
0.880000	63.894762	1.231310
0.880000	63.886931	1.231310
0.880000	63.879101	1.231310
0.880000	63.871271	1.231310
0.880000	63.863441	1.231310
0.880000	63.855610	1.231310
0.880000	63.847780	1.231310
0.880000	63.839950	1.231310
0.880000	63.832120	1.231310
0.880000	63.824289	1.231310
0.880000	63.816459	1.231310
0.880000	63.808629	1.231310
0.880000	63.800799	1.231310
0.880000	63.792968	1.231310
0.880000	63.785138	1.231310
0.880000	63.777308	1.231310
0.880000	63.769478	1.231310
0.880000	63.761647	1.231310
0.880000	63.753817	1.231310
0.880000	63.745987	1.231310
0.880000	63.738157	1.231310
0.880000	63.730327	1.231310
0.880000	63.722496	1.231310
0.880000	63.714666	1.231310
0.880000	63.706836	1.231310
0.880000	63.699006	1.231310
0.880000	63.691175	1.231310
0.880000	63.683345	1.231310
0.880000	63.675515	1.231310
0.880000	63.667685	1.231310
0.880000	63.659854	1.231310
0.880000	63.652024	1.231310
0.880000	63.644194	1.231310
0.880000	63.636364	1.231310
0.880000	63.628533	1.231310
0.880000	63.620703	1.231310
0.880000	63.612873	1.231310
0.880000	63.605043	1.231310
0.880000	63.597212	1.231310
0.880000	63.589382	1.231310
0.880000	63.581552	1.231310
0.880000	63.573722	1.231310
0.880000	63.565891	1.231310
0.880000	63.558061	1.231310
0.880000	63.550231	1.231310
0.880000	63.542401	1.231310
0.880000	63.534571	1.231310
0.880000	63.526740	1.231310
0.880000	63.518910	1.231310
0.880000	63.511080	1.231310
0.880000	63.503250	1.231310
0.880000	63.495419	1.231310
0.880000	63.487589	1.231310
0.880000	63.479759	1.231310
0.880000	63.471929	1.231310
0.880000	63.464098	1.231310
0.880000	63.456268	1.231310
0.880000	63.448438	1.231310
0.880000	63.440608	1.231310
0.880000	63.432777	1.231310
0.880000	63.424947	1.231310
0.880000	63.417117	1.231310
0.880000	63.409287	1.231310
0.880000	63.401456	1.231310
0.880000	63.393626	1.231310
0.880000	63.385796	1.231310
0.880000	63.377966	1.231310
0.880000	63.370135	1.231310
0.880000	63.362305	1.231310
0.880000	63.354475	1.231310
0.880000	63.346645	1.231310
0.880000	63.338815	1.231310
0.880000	63.330984	1.231310
0.880000	63.323154	1.231310
0.880000	63.315324	1.231310
0.880000	63.307494	1.231310
0.880000	63.299663	1.231310
0.880000	63.291833	1.231310
0.880000	63.284003	1.231310
0.880000	63.276173	1.231310
0.880000	63.268342	1.231310
0.880000	63.260512	1.231310
0.880000	63.252682	1.231310
0.880000	63.244852	1.231310
0.880000	63.237021	1.231310
0.880000	63.229191	1.231310
0.880000	63.221361	1.231310
0.880000	63.213531	1.231310
0.880000	63.205700	1.231310
0.880000	63.197870	1.231310
0.880000	63.190040	1.231310
0.880000	63.182210	1.231310
0.880000	63.174379	1.231310
0.880000	63.166549	1.231310
0.880000	63.158719	1.231310
0.880000	63.150889	1.231310
0.880000	63.143058	1.231310
0.880000	63.135228	1.231310
0.880000	63.127398	1.231310
0.880000	63.119568	1.231310
0.880000	63.111738	1.231310
0.880000	63.103907	1.231310
0.880000	63.096077	1.231310
0.880000	63.088247	1.231310
0.880000	63.080417	1.231310
0.880000	63.072586	1.231310
0.880000	63.064756	1.231310
0.880000	63.056926	1.231310
0.880000	63.049096	1.231310
0.880000	63.041265	1.231310
0.880000	63.033435	1.231310
0.880000	63.025605	1.231310
0.880000	63.017775	1.231310
0.880000	63.009944	1.231310
0.880000	63.002114	1.231310
0.880000	62.994284	1.231310
0.880000	62.986454	1.231310
0.880000	62.978623	1.231310
0.880000	62.970793	1.231310
0.880000	62.962963	1.231310
0.880000	62.955133	1.231310
0.880000	62.947302	1.231310
0.880000	62.939472	1.231310
0.880000	62.931642	1.231310
0.880000	62.923812	1.231310
0.880000	62.915982	1.231310
0.880000	62.908151	1.231310
0.880000	62.900321	1.231310
0.880000	62.892491	1.231310
0.880000	62.884661	1.231310
0.880000	62.876830	1.231310
0.880000	62.869000	1.231310
0.880000	62.861170	1.231310
0.880000	62.853340	1.231310
0.880000	62.845509	1.231310
0.880000	62.837679	1.231310
0.880000	62.829849	1.231310
0.880000	62.822019	1.231310
0.880000	62.814188	1.231310
0.880000	62.806358	1.231310
0.880000	62.798528	1.231310
0.880000	62.790698	1.231310
0.880000	62.782867	1.231310
0.880000	62.775037	1.231310
0.880000	62.767207	1.231310
0.880000	62.767207	1.187335
0.880000	62.759377	1.187335
0.880000	62.751546	1.187335
0.880000	62.743716	1.187335
0.880000	62.735886	1.187335
0.880000	62.728056	1.187335
0.880000	62.720226	1.187335
0.880000	62.712395	1.187335
0.880000	62.704565	1.187335
0.880000	62.696735	1.187335
0.880000	62.688905	1.187335
0.880000	62.681074	1.187335
0.880000	62.673244	1.187335
0.880000	62.665414	1.187335
0.880000	62.657584	1.187335
0.880000	62.649753	1.187335
0.880000	62.641923	1.187335
0.880000	62.634093	1.187335
0.880000	62.626263	1.187335
0.880000	62.618432	1.187335
0.880000	62.610602	1.187335
0.880000	62.602772	1.187335
0.880000	62.594942	1.187335
0.880000	62.587111	1.187335
0.880000	62.579281	1.187335
0.880000	62.571451	1.187335
0.880000	62.563621	1.187335
0.880000	62.555790	1.187335
0.880000	62.547960	1.187335
0.880000	62.540130	1.187335
0.880000	62.532300	1.187335
0.880000	62.524470	1.187335
0.880000	62.516639	1.187335
0.880000	62.508809	1.187335
0.880000	62.500979	1.187335
0.880000	62.493149	1.187335
0.880000	62.485318	1.187335
0.880000	62.477488	1.187335
0.880000	62.469658	1.187335
0.880000	62.461828	1.187335
0.880000	62.453997	1.187335
0.880000	62.446167	1.187335
0.880000	62.438337	1.187335
0.880000	62.430507	1.187335
0.880000	62.422676	1.187335
0.880000	62.414846	1.187335
0.880000	62.407016	1.187335
0.880000	62.399186	1.187335
0.880000	62.391355	1.187335
0.880000	62.383525	1.187335
0.880000	62.375695	1.187335
0.880000	62.367865	1.187335
0.880000	62.360034	1.187335
0.880000	62.352204	1.187335
0.880000	62.344374	1.187335
0.880000	62.336544	1.187335
0.880000	62.328713	1.187335
0.880000	62.320883	1.187335
0.880000	62.313053	1.187335
0.880000	62.305223	1.187335
0.880000	62.297393	1.187335
0.880000	62.289562	1.187335
0.880000	62.281732	1.187335
0.880000	62.273902	1.187335
0.880000	62.266072	1.187335
0.880000	62.258241	1.187335
0.880000	62.258241	1.143360
0.880000	62.250411	1.143360
0.880000	62.242581	1.143360
0.880000	62.234751	1.143360
0.880000	62.226920	1.143360
0.880000	62.219090	1.143360
0.880000	62.211260	1.143360
0.880000	62.203430	1.143360
0.880000	62.195599	1.143360
0.880000	62.187769	1.143360
0.880000	62.179939	1.143360
0.880000	62.172109	1.143360
0.880000	62.164278	1.143360
0.880000	62.156448	1.143360
0.880000	62.148618	1.143360
0.880000	62.140788	1.143360
0.880000	62.132957	1.143360
0.880000	62.125127	1.143360
0.880000	62.117297	1.143360
0.880000	62.109467	1.143360
0.880000	62.101637	1.143360
0.880000	62.093806	1.143360
0.880000	62.085976	1.143360
0.880000	62.078146	1.143360
0.880000	62.070316	1.143360
0.880000	62.062485	1.143360
0.880000	62.054655	1.143360
0.880000	62.046825	1.143360
0.880000	62.038995	1.143360
0.880000	62.031164	1.143360
0.880000	62.023334	1.143360
0.880000	62.015504	1.143360
0.880000	62.007674	1.143360
0.880000	61.999843	1.143360
0.880000	61.992013	1.143360
0.880000	61.984183	1.143360
0.880000	61.976353	1.143360
0.880000	61.968522	1.143360
0.880000	61.960692	1.143360
0.880000	61.952862	1.143360
0.880000	61.945032	1.143360
0.880000	61.937201	1.143360
0.880000	61.929371	1.143360
0.880000	61.921541	1.143360
0.880000	61.913711	1.143360
0.880000	61.905881	1.143360
0.880000	61.898050	1.143360
0.880000	61.890220	1.143360
0.880000	61.882390	1.143360
0.880000	61.874560	1.143360
0.880000	61.866729	1.143360
0.880000	61.858899	1.143360
0.880000	61.851069	1.143360
0.880000	61.843239	1.143360
0.880000	61.835408	1.143360
0.880000	61.827578	1.143360
0.880000	61.819748	1.143360
0.880000	61.811918	1.143360
0.880000	61.804087	1.143360
0.880000	61.796257	1.143360
0.880000	61.788427	1.143360
0.880000	61.780597	1.143360
0.880000	61.772766	1.143360
0.880000	61.764936	1.143360
0.880000	61.757106	1.143360
0.880000	61.749276	1.143360
0.880000	61.741445	1.143360
0.880000	61.733615	1.143360
0.880000	61.725785	1.143360
0.880000	61.717955	1.143360
0.880000	61.710125	1.143360
0.880000	61.702294	1.143360
0.880000	61.694464	1.143360
0.880000	61.686634	1.143360
0.880000	61.678804	1.143360
0.880000	61.670973	1.143360
0.880000	61.663143	1.143360
0.880000	61.655313	1.143360
0.880000	61.647483	1.143360
0.880000	61.639652	1.143360
0.880000	61.631822	1.143360
0.880000	61.623992	1.143360
0.880000	61.616162	1.143360
0.880000	61.608331	1.143360
0.880000	61.600501	1.143360
0.880000	61.592671	1.143360
0.880000	61.584841	1.143360
0.880000	61.577010	1.143360
0.880000	61.569180	1.143360
0.880000	61.561350	1.143360
0.880000	61.553520	1.143360
0.880000	61.545689	1.143360
0.880000	61.537859	1.143360
0.880000	61.530029	1.143360
0.880000	61.522199	1.143360
0.880000	61.514368	1.143360
0.880000	61.506538	1.143360
0.880000	61.498708	1.143360
0.890000	61.490878	1.143360
0.890000	61.483048	1.143360
0.890000	61.475217	1.143360
0.890000	61.467387	1.143360
0.890000	61.459557	1.143360
0.890000	61.451727	1.143360
0.890000	61.443896	1.143360
0.890000	61.436066	1.143360
0.890000	61.428236	1.143360
0.890000	61.420406	1.143360
0.890000	61.412575	1.143360
0.890000	61.404745	1.143360
0.890000	61.396915	1.143360
0.890000	61.389085	1.143360
0.890000	61.381254	1.143360
0.890000	61.373424	1.143360
0.890000	61.365594	1.143360
0.890000	61.357764	1.143360
0.890000	61.349933	1.143360
0.890000	61.342103	1.143360
0.890000	61.334273	1.143360
0.890000	61.326443	1.143360
0.890000	61.318612	1.143360
0.890000	61.310782	1.143360
0.890000	61.302952	1.143360
0.890000	61.295122	1.143360
0.890000	61.287292	1.143360
0.890000	61.279461	1.143360
0.890000	61.271631	1.143360
0.890000	61.263801	1.143360
0.890000	61.255971	1.143360
0.890000	61.248140	1.143360
0.890000	61.240310	1.143360
0.890000	61.232480	1.143360
0.890000	61.224650	1.143360
0.890000	61.216819	1.143360
0.890000	61.208989	1.143360
0.890000	61.201159	1.143360
0.890000	61.193329	1.143360
0.890000	61.185498	1.143360
0.890000	61.177668	1.143360
0.890000	61.169838	1.143360
0.890000	61.162008	1.143360
0.890000	61.154177	1.143360
0.890000	61.146347	1.143360
0.890000	61.138517	1.143360
0.890000	61.130687	1.143360
0.890000	61.122856	1.143360
0.890000	61.115026	1.143360
0.890000	61.107196	1.143360
0.890000	61.099366	1.143360
0.890000	61.091536	1.143360
0.890000	61.083705	1.143360
0.890000	61.075875	1.143360
0.890000	61.068045	1.143360
0.890000	61.060215	1.143360
0.890000	61.052384	1.143360
0.890000	61.044554	1.143360
0.890000	61.036724	1.143360
0.890000	61.028894	1.143360
0.890000	61.021063	1.143360
0.890000	61.013233	1.143360
0.890000	61.005403	1.143360
0.890000	60.997573	1.143360
0.890000	60.989742	1.143360
0.890000	60.981912	1.143360
0.890000	60.974082	1.143360
0.890000	60.966252	1.143360
0.890000	60.958421	1.143360
0.890000	60.950591	1.143360
0.890000	60.942761	1.143360
0.890000	60.934931	1.143360
0.890000	60.927100	1.143360
0.890000	60.919270	1.143360
0.890000	60.911440	1.143360
0.890000	60.903610	1.143360
0.890000	60.895780	1.143360
0.890000	60.887949	1.143360
0.890000	60.880119	1.143360
0.890000	60.872289	1.143360
0.890000	60.864459	1.143360
0.890000	60.856628	1.143360
0.890000	60.848798	1.143360
0.890000	60.840968	1.143360
0.890000	60.833138	1.143360
0.890000	60.825307	1.143360
0.890000	60.817477	1.143360
0.890000	60.809647	1.143360
0.890000	60.801817	1.143360
0.890000	60.793986	1.143360
0.890000	60.786156	1.143360
0.890000	60.778326	1.143360
0.890000	60.770496	1.143360
0.890000	60.762665	1.143360
0.890000	60.754835	1.143360
0.890000	60.747005	1.143360
0.890000	60.739175	1.143360
0.890000	60.731344	1.143360
0.890000	60.723514	1.143360
0.890000	60.715684	1.143360
0.890000	60.707854	1.143360
0.890000	60.700023	1.143360
0.890000	60.692193	1.143360
0.890000	60.684363	1.143360
0.890000	60.676533	1.143360
0.890000	60.668703	1.143360
0.890000	60.660872	1.143360
0.890000	60.653042	1.143360
0.890000	60.645212	1.143360
0.890000	60.637382	1.143360
0.890000	60.629551	1.143360
0.890000	60.621721	1.143360
0.890000	60.613891	1.143360
0.890000	60.606061	1.143360
0.890000	60.598230	1.143360
0.890000	60.590400	1.143360
0.890000	60.582570	1.143360
0.890000	60.574740	1.143360
0.890000	60.566909	1.143360
0.890000	60.559079	1.143360
0.890000	60.551249	1.143360
0.890000	60.543419	1.143360
0.890000	60.535588	1.143360
0.890000	60.527758	1.143360
0.890000	60.519928	1.143360
0.890000	60.512098	1.143360
0.890000	60.504267	1.143360
0.890000	60.496437	1.143360
0.890000	60.488607	1.143360
0.890000	60.480777	1.143360
0.890000	60.472947	1.143360
0.890000	60.465116	1.143360
0.890000	60.457286	1.143360
0.890000	60.449456	1.143360
0.890000	60.441626	1.143360
0.890000	60.433795	1.143360
0.890000	60.425965	1.143360
0.890000	60.418135	1.143360
0.890000	60.410305	1.143360
0.890000	60.402474	1.143360
0.890000	60.394644	1.143360
0.890000	60.386814	1.143360
0.890000	60.378984	1.143360
0.890000	60.371153	1.143360
0.890000	60.363323	1.143360
0.890000	60.355493	1.143360
0.890000	60.347663	1.143360
0.890000	60.339832	1.143360
0.890000	60.332002	1.143360
0.890000	60.324172	1.143360
0.890000	60.316342	1.143360
0.890000	60.308511	1.143360
0.890000	60.300681	1.143360
0.890000	60.292851	1.143360
0.890000	60.285021	1.143360
0.890000	60.277191	1.143360
0.890000	60.269360	1.143360
0.890000	60.261530	1.143360
0.890000	60.253700	1.143360
0.890000	60.245870	1.143360
0.890000	60.238039	1.143360
0.890000	60.230209	1.143360
0.890000	60.222379	1.143360
0.890000	60.214549	1.143360
0.890000	60.206718	1.143360
0.890000	60.198888	1.143360
0.890000	60.191058	1.143360
0.890000	60.183228	1.143360
0.890000	60.175397	1.143360
0.890000	60.167567	1.143360
0.890000	60.159737	1.143360
0.890000	60.151907	1.143360
0.890000	60.144076	1.143360
0.890000	60.136246	1.143360
0.890000	60.128416	1.143360
0.890000	60.120586	1.143360
0.890000	60.112755	1.143360
0.890000	60.104925	1.143360
0.890000	60.097095	1.143360
0.890000	60.089265	1.143360
0.890000	60.081435	1.143360
0.890000	60.073604	1.143360
0.890000	60.065774	1.143360
0.890000	60.057944	1.143360
0.890000	60.050114	1.143360
0.890000	60.042283	1.143360
0.890000	60.034453	1.143360
0.890000	60.026623	1.143360
0.890000	60.018793	1.143360
0.890000	60.010962	1.143360
0.890000	60.003132	1.143360
0.890000	59.995302	1.143360
0.890000	59.987472	1.143360
0.890000	59.979641	1.143360
0.890000	59.971811	1.143360
0.890000	59.963981	1.143360
0.890000	59.956151	1.143360
0.890000	59.948320	1.143360
0.890000	59.940490	1.143360
0.890000	59.932660	1.143360
0.890000	59.924830	1.143360
0.890000	59.916999	1.143360
0.890000	59.909169	1.143360
0.890000	59.901339	1.143360
0.890000	59.893509	1.143360
0.890000	59.885678	1.143360
0.890000	59.877848	1.143360
0.890000	59.870018	1.143360
0.890000	59.862188	1.143360
0.890000	59.854358	1.143360
0.890000	59.846527	1.143360
0.890000	59.838697	1.143360
0.890000	59.830867	1.143360
0.890000	59.823037	1.143360
0.890000	59.815206	1.143360
0.890000	59.807376	1.143360
0.890000	59.799546	1.143360
0.890000	59.791716	1.143360
0.890000	59.783885	1.143360
0.890000	59.776055	1.143360
0.890000	59.768225	1.143360
0.890000	59.760395	1.143360
0.890000	59.752564	1.143360
0.890000	59.744734	1.143360
0.890000	59.736904	1.143360
0.890000	59.729074	1.143360
0.890000	59.721243	1.143360
0.890000	59.713413	1.143360
0.890000	59.705583	1.143360
0.890000	59.697753	1.143360
0.890000	59.689922	1.143360
0.890000	59.689922	1.099384
0.890000	59.682092	1.099384
0.890000	59.674262	1.099384
0.890000	59.666432	1.099384
0.890000	59.658602	1.099384
0.890000	59.650771	1.099384
0.890000	59.642941	1.099384
0.890000	59.635111	1.099384
0.890000	59.627281	1.099384
0.890000	59.619450	1.099384
0.890000	59.611620	1.099384
0.890000	59.603790	1.099384
0.890000	59.595960	1.099384
0.890000	59.588129	1.099384
0.890000	59.580299	1.099384
0.890000	59.572469	1.099384
0.890000	59.564639	1.099384
0.890000	59.556808	1.099384
0.890000	59.548978	1.099384
0.890000	59.541148	1.099384
0.890000	59.533318	1.099384
0.890000	59.525487	1.099384
0.890000	59.517657	1.099384
0.890000	59.509827	1.099384
0.890000	59.501997	1.099384
0.890000	59.494166	1.099384
0.890000	59.486336	1.099384
0.890000	59.478506	1.099384
0.890000	59.470676	1.099384
0.890000	59.462846	1.099384
0.890000	59.455015	1.099384
0.890000	59.447185	1.099384
0.890000	59.439355	1.099384
0.890000	59.431525	1.099384
0.890000	59.423694	1.099384
0.890000	59.415864	1.099384
0.890000	59.408034	1.099384
0.890000	59.400204	1.099384
0.890000	59.392373	1.099384
0.890000	59.384543	1.099384
0.890000	59.376713	1.099384
0.890000	59.368883	1.099384
0.890000	59.361052	1.099384
0.890000	59.353222	1.099384
0.890000	59.345392	1.099384
0.890000	59.337562	1.099384
0.890000	59.329731	1.099384
0.890000	59.321901	1.099384
0.890000	59.314071	1.099384
0.890000	59.306241	1.099384
0.890000	59.298410	1.099384
0.890000	59.290580	1.099384
0.890000	59.282750	1.099384
0.890000	59.274920	1.099384
0.890000	59.267089	1.099384
0.890000	59.259259	1.099384
0.890000	59.251429	1.099384
0.890000	59.243599	1.099384
0.890000	59.235769	1.099384
0.890000	59.227938	1.099384
0.890000	59.220108	1.099384
0.890000	59.212278	1.099384
0.890000	59.204448	1.099384
0.890000	59.196617	1.099384
0.890000	59.188787	1.099384
0.890000	59.180957	1.099384
0.890000	59.173127	1.099384
0.890000	59.165296	1.099384
0.890000	59.157466	1.099384
0.890000	59.149636	1.099384
0.890000	59.141806	1.099384
0.890000	59.133975	1.099384
0.890000	59.126145	1.099384
0.890000	59.118315	1.099384
0.890000	59.110485	1.099384
0.890000	59.102654	1.099384
0.890000	59.094824	1.099384
0.890000	59.086994	1.099384
0.890000	59.079164	1.099384
0.890000	59.071333	1.099384
0.890000	59.063503	1.099384
0.890000	59.055673	1.099384
0.890000	59.047843	1.099384
0.890000	59.040013	1.099384
0.890000	59.032182	1.099384
0.890000	59.024352	1.099384
0.890000	59.016522	1.099384
0.890000	59.008692	1.099384
0.890000	59.000861	1.099384
0.890000	58.993031	1.099384
0.890000	58.985201	1.099384
0.890000	58.977371	1.099384
0.890000	58.969540	1.099384
0.890000	58.961710	1.099384
0.890000	58.953880	1.099384
0.890000	58.946050	1.099384
0.890000	58.938219	1.099384
0.890000	58.930389	1.099384
0.890000	58.922559	1.099384
0.890000	58.914729	1.099384
0.890000	58.906898	1.099384
0.890000	58.899068	1.099384
0.890000	58.891238	1.099384
0.890000	58.883408	1.099384
0.890000	58.875577	1.099384
0.890000	58.867747	1.099384
0.890000	58.859917	1.099384
0.890000	58.852087	1.099384
0.890000	58.844257	1.099384
0.890000	58.836426	1.099384
0.890000	58.828596	1.099384
0.890000	58.820766	1.099384
0.890000	58.812936	1.099384
0.890000	58.805105	1.099384
0.890000	58.797275	1.099384
0.890000	58.789445	1.099384
0.890000	58.781615	1.099384
0.890000	58.773784	1.099384
0.890000	58.765954	1.099384
0.890000	58.758124	1.099384
0.890000	58.750294	1.099384
0.890000	58.742463	1.099384
0.890000	58.734633	1.099384
0.890000	58.726803	1.099384
0.890000	58.718973	1.099384
0.890000	58.711142	1.099384
0.890000	58.703312	1.099384
0.890000	58.695482	1.099384
0.890000	58.687652	1.099384
0.890000	58.679821	1.099384
0.890000	58.671991	1.099384
0.890000	58.664161	1.099384
0.890000	58.656331	1.099384
0.890000	58.648501	1.099384
0.890000	58.640670	1.099384
0.890000	58.632840	1.099384
0.890000	58.625010	1.099384
0.890000	58.617180	1.099384
0.890000	58.609349	1.099384
0.890000	58.601519	1.099384
0.890000	58.593689	1.099384
0.890000	58.585859	1.099384
0.890000	58.578028	1.099384
0.890000	58.570198	1.099384
0.890000	58.562368	1.099384
0.890000	58.554538	1.099384
0.890000	58.546707	1.099384
0.890000	58.538877	1.099384
0.890000	58.531047	1.099384
0.890000	58.523217	1.099384
0.890000	58.515386	1.099384
0.890000	58.507556	1.099384
0.890000	58.499726	1.099384
0.890000	58.491896	1.099384
0.890000	58.484065	1.099384
0.890000	58.476235	1.099384
0.890000	58.468405	1.099384
0.890000	58.460575	1.099384
0.890000	58.452744	1.099384
0.890000	58.444914	1.099384
0.890000	58.437084	1.099384
0.890000	58.429254	1.099384
0.890000	58.421424	1.099384
0.890000	58.413593	1.099384
0.890000	58.405763	1.099384
0.890000	58.397933	1.099384
0.890000	58.390103	1.099384
0.890000	58.382272	1.099384
0.890000	58.374442	1.099384
0.890000	58.366612	1.099384
0.890000	58.358782	1.099384
0.890000	58.350951	1.099384
0.890000	58.343121	1.099384
0.890000	58.335291	1.099384
0.890000	58.327461	1.099384
0.890000	58.319630	1.099384
0.890000	58.311800	1.099384
0.890000	58.303970	1.099384
0.890000	58.296140	1.099384
0.890000	58.288309	1.099384
0.890000	58.280479	1.099384
0.890000	58.272649	1.099384
0.890000	58.264819	1.099384
0.890000	58.256988	1.099384
0.890000	58.249158	1.099384
0.890000	58.241328	1.099384
0.890000	58.233498	1.099384
0.890000	58.225668	1.099384
0.890000	58.217837	1.099384
0.890000	58.210007	1.099384
0.890000	58.202177	1.099384
0.890000	58.194347	1.099384
0.890000	58.186516	1.099384
0.890000	58.178686	1.099384
0.890000	58.170856	1.099384
0.890000	58.163026	1.099384
0.890000	58.155195	1.099384
0.890000	58.147365	1.099384
0.890000	58.147365	1.055409
0.890000	58.139535	1.055409
0.890000	58.131705	1.055409
0.890000	58.123874	1.055409
0.890000	58.116044	1.055409
0.890000	58.108214	1.055409
0.890000	58.100384	1.055409
0.890000	58.092553	1.055409
0.890000	58.084723	1.055409
0.890000	58.076893	1.055409
0.890000	58.069063	1.055409
0.890000	58.061232	1.055409
0.890000	58.053402	1.055409
0.890000	58.045572	1.055409
0.890000	58.037742	1.055409
0.890000	58.029912	1.055409
0.890000	58.022081	1.055409
0.890000	58.014251	1.055409
0.890000	58.006421	1.055409
0.890000	57.998591	1.055409
0.890000	57.990760	1.055409
0.890000	57.982930	1.055409
0.890000	57.975100	1.055409
0.890000	57.967270	1.055409
0.890000	57.959439	1.055409
0.890000	57.951609	1.055409
0.890000	57.943779	1.055409
0.890000	57.935949	1.055409
0.890000	57.928118	1.055409
0.890000	57.920288	1.055409
0.890000	57.912458	1.055409
0.890000	57.904628	1.055409
0.890000	57.896797	1.055409
0.890000	57.888967	1.055409
0.890000	57.881137	1.055409
0.890000	57.873307	1.055409
0.890000	57.865476	1.055409
0.890000	57.857646	1.055409
0.890000	57.849816	1.055409
0.890000	57.841986	1.055409
0.890000	57.834156	1.055409
0.890000	57.826325	1.055409
0.890000	57.818495	1.055409
0.890000	57.810665	1.055409
0.890000	57.802835	1.055409
0.890000	57.795004	1.055409
0.890000	57.787174	1.055409
0.890000	57.779344	1.055409
0.890000	57.771514	1.055409
0.890000	57.763683	1.055409
0.890000	57.755853	1.055409
0.890000	57.748023	1.055409
0.890000	57.740193	1.055409
0.890000	57.732362	1.055409
0.890000	57.724532	1.055409
0.890000	57.716702	1.055409
0.890000	57.708872	1.055409
0.890000	57.701041	1.055409
0.890000	57.693211	1.055409
0.890000	57.685381	1.055409
0.890000	57.677551	1.055409
0.890000	57.669720	1.055409
0.890000	57.661890	1.055409
0.890000	57.654060	1.055409
0.890000	57.646230	1.055409
0.890000	57.638399	1.055409
0.890000	57.630569	1.055409
0.890000	57.622739	1.055409
0.890000	57.614909	1.055409
0.890000	57.607079	1.055409
0.890000	57.599248	1.055409
0.890000	57.591418	1.055409
0.890000	57.583588	1.055409
0.890000	57.575758	1.055409
0.890000	57.567927	1.055409
0.890000	57.560097	1.055409
0.890000	57.552267	1.055409
0.890000	57.544437	1.055409
0.890000	57.536606	1.055409
0.890000	57.528776	1.055409
0.890000	57.520946	1.055409
0.890000	57.513116	1.055409
0.890000	57.505285	1.055409
0.890000	57.497455	1.055409
0.890000	57.489625	1.055409
0.890000	57.481795	1.055409
0.890000	57.473964	1.055409
0.890000	57.466134	1.055409
0.890000	57.458304	1.055409
0.890000	57.450474	1.055409
0.890000	57.442643	1.055409
0.890000	57.434813	1.055409
0.890000	57.426983	1.055409
0.890000	57.419153	1.055409
0.890000	57.411323	1.055409
0.890000	57.403492	1.055409
0.890000	57.395662	1.055409
0.890000	57.387832	1.055409
0.890000	57.380002	1.055409
0.890000	57.372171	1.055409
0.890000	57.364341	1.055409
0.890000	57.356511	1.055409
0.890000	57.348681	1.055409
0.890000	57.340850	1.055409
0.890000	57.333020	1.055409
0.890000	57.325190	1.055409
0.890000	57.317360	1.055409
0.890000	57.309529	1.055409
0.890000	57.301699	1.055409
0.890000	57.293869	1.055409
0.890000	57.286039	1.055409
0.890000	57.278208	1.055409
0.890000	57.270378	1.055409
0.890000	57.262548	1.055409
0.890000	57.254718	1.055409
0.890000	57.246887	1.055409
0.890000	57.239057	1.055409
0.890000	57.231227	1.055409
0.890000	57.223397	1.055409
0.890000	57.215567	1.055409
0.890000	57.207736	1.055409
0.890000	57.199906	1.055409
0.890000	57.192076	1.055409
0.890000	57.184246	1.055409
0.890000	57.176415	1.055409
0.890000	57.168585	1.055409
0.890000	57.160755	1.055409
0.890000	57.152925	1.055409
0.890000	57.145094	1.055409
0.890000	57.137264	1.055409
0.890000	57.129434	1.055409
0.890000	57.121604	1.055409
0.890000	57.113773	1.055409
0.890000	57.105943	1.055409
0.890000	57.098113	1.055409
0.890000	57.090283	1.055409
0.890000	57.082452	1.055409
0.890000	57.074622	1.055409
0.890000	57.066792	1.055409
0.890000	57.058962	1.055409
0.890000	57.051131	1.055409
0.890000	57.043301	1.055409
0.890000	57.035471	1.055409
0.890000	57.027641	1.055409
0.890000	57.019811	1.055409
0.890000	57.011980	1.055409
0.890000	57.004150	1.055409
0.890000	56.996320	1.055409
0.890000	56.988490	1.055409
0.890000	56.980659	1.055409
0.890000	56.972829	1.055409
0.890000	56.964999	1.055409
0.890000	56.957169	1.055409
0.890000	56.949338	1.055409
0.890000	56.941508	1.055409
0.890000	56.933678	1.055409
0.890000	56.925848	1.055409
0.890000	56.918017	1.055409
0.890000	56.910187	1.055409
0.890000	56.902357	1.055409
0.890000	56.894527	1.055409
0.890000	56.886696	1.055409
0.890000	56.878866	1.055409
0.890000	56.871036	1.055409
0.890000	56.863206	1.055409
0.890000	56.855375	1.055409
0.890000	56.847545	1.055409
0.890000	56.839715	1.055409
0.890000	56.831885	1.055409
0.890000	56.824054	1.055409
0.890000	56.816224	1.055409
0.890000	56.808394	1.055409
0.890000	56.800564	1.055409
0.890000	56.792734	1.055409
0.890000	56.784903	1.055409
0.890000	56.777073	1.055409
0.890000	56.769243	1.055409
0.890000	56.761413	1.055409
0.890000	56.753582	1.055409
0.890000	56.745752	1.055409
0.890000	56.737922	1.055409
0.890000	56.730092	1.055409
0.890000	56.722261	1.055409
0.890000	56.714431	1.055409
0.890000	56.706601	1.055409
0.890000	56.698771	1.055409
0.890000	56.690940	1.055409
0.890000	56.683110	1.055409
0.890000	56.675280	1.055409
0.890000	56.667450	1.055409
0.890000	56.659619	1.055409
0.890000	56.651789	1.055409
0.890000	56.643959	1.055409
0.890000	56.636129	1.055409
0.890000	56.628298	1.055409
0.890000	56.620468	1.055409
0.890000	56.612638	1.055409
0.890000	56.604808	1.055409
0.890000	56.596978	1.055409
0.890000	56.589147	1.055409
0.890000	56.581317	1.055409
0.890000	56.573487	1.055409
0.890000	56.565657	1.055409
0.890000	56.557826	1.055409
0.890000	56.549996	1.055409
0.890000	56.542166	1.055409
0.890000	56.534336	1.055409
0.890000	56.526505	1.055409
0.890000	56.518675	1.055409
0.890000	56.510845	1.055409
0.890000	56.503015	1.055409
0.890000	56.495184	1.055409
0.890000	56.487354	1.055409
0.890000	56.479524	1.055409
0.890000	56.471694	1.055409
0.890000	56.463863	1.055409
0.890000	56.456033	1.055409
0.890000	56.448203	1.055409
0.890000	56.440373	1.055409
0.890000	56.432542	1.055409
0.890000	56.424712	1.055409
0.890000	56.416882	1.055409
0.890000	56.409052	1.055409
0.890000	56.401222	1.055409
0.890000	56.393391	1.055409
0.890000	56.385561	1.055409
0.890000	56.377731	1.055409
0.890000	56.369901	1.055409
0.890000	56.362070	1.055409
0.890000	56.354240	1.055409
0.890000	56.346410	1.055409
0.890000	56.338580	1.055409
0.890000	56.330749	1.055409
0.890000	56.322919	1.055409
0.890000	56.315089	1.055409
0.890000	56.307259	1.055409
0.890000	56.299428	1.055409
0.890000	56.291598	1.055409
0.890000	56.283768	1.055409
0.890000	56.275938	1.055409
0.890000	56.268107	1.055409
0.890000	56.260277	1.055409
0.890000	56.252447	1.055409
0.890000	56.244617	1.055409
0.890000	56.236786	1.055409
0.890000	56.228956	1.055409
0.890000	56.221126	1.055409
0.890000	56.213296	1.055409
0.890000	56.205466	1.055409
0.890000	56.197635	1.055409
0.890000	56.189805	1.055409
0.890000	56.181975	1.055409
0.890000	56.174145	1.055409
0.890000	56.166314	1.055409
0.890000	56.158484	1.055409
0.890000	56.150654	1.055409
0.890000	56.142824	1.055409
0.890000	56.134993	1.055409
0.890000	56.127163	1.055409
0.890000	56.119333	1.055409
0.890000	56.111503	1.055409
0.890000	56.103672	1.055409
0.890000	56.095842	1.055409
0.890000	56.088012	1.055409
0.890000	56.080182	1.055409
0.890000	56.072351	1.055409
0.890000	56.064521	1.055409
0.890000	56.056691	1.055409
0.890000	56.048861	1.055409
0.890000	56.041030	1.055409
0.890000	56.033200	1.055409
0.890000	56.025370	1.055409
0.890000	56.017540	1.055409
0.890000	56.009709	1.055409
0.890000	56.001879	1.055409
0.890000	55.994049	1.055409
0.890000	55.986219	1.055409
0.890000	55.978389	1.055409
0.890000	55.970558	1.055409
0.890000	55.962728	1.055409
0.890000	55.954898	1.055409
0.890000	55.947068	1.055409
0.890000	55.939237	1.055409
0.890000	55.931407	1.055409
0.890000	55.923577	1.055409
0.890000	55.915747	1.055409
0.890000	55.907916	1.055409
0.890000	55.900086	1.055409
0.890000	55.892256	1.055409
0.890000	55.884426	1.055409
0.890000	55.876595	1.055409
0.890000	55.868765	1.055409
0.890000	55.860935	1.055409
0.890000	55.853105	1.055409
0.890000	55.845274	1.055409
0.890000	55.837444	1.055409
0.890000	55.829614	1.055409
0.890000	55.821784	1.055409
0.890000	55.813953	1.055409
0.890000	55.806123	1.055409
0.890000	55.798293	1.055409
0.890000	55.790463	1.055409
0.890000	55.782633	1.055409
0.890000	55.774802	1.055409
0.890000	55.766972	1.055409
0.890000	55.759142	1.055409
0.890000	55.751312	1.055409
0.890000	55.743481	1.055409
0.890000	55.735651	1.055409
0.890000	55.727821	1.055409
0.890000	55.719991	1.055409
0.890000	55.712160	1.055409
0.890000	55.704330	1.055409
0.890000	55.696500	1.055409
0.890000	55.688670	1.055409
0.890000	55.680839	1.055409
0.890000	55.673009	1.055409
0.890000	55.665179	1.055409
0.890000	55.657349	1.055409
0.890000	55.649518	1.055409
0.890000	55.641688	1.055409
0.890000	55.633858	1.055409
0.890000	55.626028	1.055409
0.890000	55.618197	1.055409
0.890000	55.610367	1.055409
0.890000	55.602537	1.055409
0.890000	55.594707	1.055409
0.890000	55.586877	1.055409
0.890000	55.579046	1.055409
0.890000	55.571216	1.055409
0.890000	55.563386	1.055409
0.890000	55.555556	1.055409
0.890000	55.547725	1.055409
0.890000	55.539895	1.055409
0.890000	55.532065	1.055409
0.890000	55.524235	1.055409
0.890000	55.516404	1.055409
0.890000	55.508574	1.055409
0.890000	55.500744	1.055409
0.890000	55.492914	1.055409
0.890000	55.485083	1.055409
0.890000	55.477253	1.055409
0.890000	55.469423	1.055409
0.890000	55.461593	1.055409
0.890000	55.453762	1.055409
0.890000	55.445932	1.055409
0.890000	55.438102	1.055409
0.890000	55.430272	1.055409
0.890000	55.422441	1.055409
0.890000	55.414611	1.055409
0.890000	55.406781	1.055409
0.890000	55.398951	1.055409
0.890000	55.391121	1.055409
0.890000	55.383290	1.055409
0.890000	55.375460	1.055409
0.890000	55.367630	1.055409
0.890000	55.359800	1.055409
0.890000	55.351969	1.055409
0.890000	55.344139	1.055409
0.890000	55.336309	1.055409
0.890000	55.328479	1.055409
0.890000	55.320648	1.055409
0.890000	55.312818	1.055409
0.890000	55.304988	1.055409
0.890000	55.297158	1.055409
0.890000	55.289327	1.055409
0.890000	55.281497	1.055409
0.890000	55.273667	1.055409
0.890000	55.265837	1.055409
0.890000	55.258006	1.055409
0.890000	55.250176	1.055409
0.890000	55.242346	1.055409
0.890000	55.234516	1.055409
0.890000	55.226685	1.055409
0.890000	55.218855	1.055409
0.890000	55.211025	1.055409
0.890000	55.203195	1.055409
0.890000	55.195364	1.055409
0.890000	55.187534	1.055409
0.890000	55.179704	1.055409
0.890000	55.171874	1.055409
0.890000	55.164044	1.055409
0.890000	55.156213	1.055409
0.890000	55.148383	1.055409
0.890000	55.140553	1.055409
0.890000	55.132723	1.055409
0.890000	55.124892	1.055409
0.890000	55.117062	1.055409
0.890000	55.109232	1.055409
0.890000	55.101402	1.055409
0.890000	55.093571	1.055409
0.890000	55.085741	1.055409
0.890000	55.077911	1.055409
0.890000	55.070081	1.055409
0.890000	55.062250	1.055409
0.890000	55.054420	1.055409
0.890000	55.046590	1.055409
0.890000	55.038760	1.055409
0.890000	55.030929	1.055409
0.890000	55.030929	1.011434
0.890000	55.023099	1.011434
0.890000	55.015269	1.011434
0.890000	55.007439	1.011434
0.890000	54.999608	1.011434
0.890000	54.991778	1.011434
0.890000	54.983948	1.011434
0.890000	54.976118	1.011434
0.890000	54.968288	1.011434
0.890000	54.960457	1.011434
0.890000	54.952627	1.011434
0.890000	54.944797	1.011434
0.890000	54.936967	1.011434
0.890000	54.929136	1.011434
0.890000	54.921306	1.011434
0.890000	54.913476	1.011434
0.890000	54.905646	1.011434
0.890000	54.897815	1.011434
0.890000	54.889985	1.011434
0.890000	54.882155	1.011434
0.890000	54.874325	1.011434
0.890000	54.866494	1.011434
0.890000	54.858664	1.011434
0.890000	54.850834	1.011434
0.890000	54.843004	1.011434
0.890000	54.835173	1.011434
0.890000	54.827343	1.011434
0.890000	54.819513	1.011434
0.890000	54.811683	1.011434
0.890000	54.803852	1.011434
0.890000	54.796022	1.011434
0.890000	54.788192	1.011434
0.890000	54.780362	1.011434
0.890000	54.772532	1.011434
0.890000	54.764701	1.011434
0.890000	54.756871	1.011434
0.890000	54.749041	1.011434
0.890000	54.741211	1.011434
0.890000	54.733380	1.011434
0.890000	54.725550	1.011434
0.890000	54.717720	1.011434
0.890000	54.709890	1.011434
0.890000	54.702059	1.011434
0.890000	54.694229	1.011434
0.890000	54.686399	1.011434
0.890000	54.678569	1.011434
0.890000	54.670738	1.011434
0.890000	54.662908	1.011434
0.890000	54.655078	1.011434
0.890000	54.647248	1.011434
0.890000	54.639417	1.011434
0.890000	54.631587	1.011434
0.890000	54.623757	1.011434
0.890000	54.615927	1.011434
0.890000	54.608096	1.011434
0.890000	54.600266	1.011434
0.890000	54.592436	1.011434
0.890000	54.584606	1.011434
0.890000	54.576776	1.011434
0.890000	54.568945	1.011434
0.890000	54.561115	1.011434
0.890000	54.553285	1.011434
0.890000	54.545455	1.011434
0.890000	54.537624	1.011434
0.890000	54.529794	1.011434
0.890000	54.521964	1.011434
0.890000	54.514134	1.011434
0.890000	54.506303	1.011434
0.890000	54.498473	1.011434
0.890000	54.490643	1.011434
0.890000	54.482813	1.011434
0.890000	54.474982	1.011434
0.890000	54.467152	1.011434
0.890000	54.459322	1.011434
0.890000	54.451492	1.011434
0.890000	54.443661	1.011434
0.890000	54.435831	1.011434
0.890000	54.428001	1.011434
0.890000	54.420171	1.011434
0.890000	54.412340	1.011434
0.890000	54.404510	1.011434
0.890000	54.396680	1.011434
0.890000	54.388850	1.011434
0.890000	54.381019	1.011434
0.890000	54.373189	1.011434
0.890000	54.365359	1.011434
0.890000	54.357529	1.011434
0.890000	54.349699	1.011434
0.890000	54.341868	1.011434
0.890000	54.334038	1.011434
0.890000	54.326208	1.011434
0.890000	54.318378	1.011434
0.890000	54.310547	1.011434
0.890000	54.302717	1.011434
0.890000	54.294887	1.011434
0.890000	54.287057	1.011434
0.890000	54.279226	1.011434
0.890000	54.271396	1.011434
0.890000	54.263566	1.011434
0.890000	54.255736	1.011434
0.890000	54.247905	1.011434
0.890000	54.240075	1.011434
0.890000	54.232245	1.011434
0.890000	54.224415	1.011434
0.890000	54.216584	1.011434
0.890000	54.208754	1.011434
0.890000	54.200924	1.011434
0.890000	54.193094	1.011434
0.890000	54.185263	1.011434
0.890000	54.177433	1.011434
0.890000	54.169603	1.011434
0.890000	54.161773	1.011434
0.890000	54.153943	1.011434
0.890000	54.146112	1.011434
0.890000	54.138282	1.011434
0.890000	54.130452	1.011434
0.890000	54.122622	1.011434
0.890000	54.114791	1.011434
0.890000	54.106961	1.011434
0.890000	54.099131	1.011434
0.890000	54.091301	1.011434
0.890000	54.083470	1.011434
0.890000	54.075640	1.011434
0.890000	54.067810	1.011434
0.890000	54.059980	1.011434
0.890000	54.052149	1.011434
0.890000	54.044319	1.011434
0.890000	54.036489	1.011434
0.890000	54.028659	1.011434
0.890000	54.020828	1.011434
0.890000	54.012998	1.011434
0.890000	54.005168	1.011434
0.890000	53.997338	1.011434
0.890000	53.989507	1.011434
0.890000	53.981677	1.011434
0.890000	53.973847	1.011434
0.890000	53.966017	1.011434
0.890000	53.958187	1.011434
0.890000	53.950356	1.011434
0.890000	53.942526	1.011434
0.890000	53.934696	1.011434
0.890000	53.926866	1.011434
0.890000	53.919035	1.011434
0.890000	53.911205	1.011434
0.890000	53.903375	1.011434
0.890000	53.895545	1.011434
0.890000	53.887714	1.011434
0.890000	53.879884	1.011434
0.890000	53.872054	1.011434
0.890000	53.864224	1.011434
0.890000	53.856393	1.011434
0.890000	53.848563	1.011434
0.890000	53.840733	1.011434
0.890000	53.832903	1.011434
0.890000	53.825072	1.011434
0.890000	53.817242	1.011434
0.890000	53.809412	1.011434
0.890000	53.801582	1.011434
0.890000	53.793751	1.011434
0.890000	53.785921	1.011434
0.890000	53.778091	1.011434
0.890000	53.770261	1.011434
0.890000	53.762431	1.011434
0.890000	53.754600	1.011434
0.890000	53.746770	1.011434
0.890000	53.738940	1.011434
0.890000	53.731110	1.011434
0.890000	53.723279	1.011434
0.890000	53.715449	1.011434
0.890000	53.707619	1.011434
0.890000	53.699789	1.011434
0.890000	53.691958	1.011434
0.890000	53.684128	1.011434
0.890000	53.676298	1.011434
0.890000	53.668468	1.011434
0.890000	53.660637	1.011434
0.890000	53.652807	1.011434
0.890000	53.644977	1.011434
0.890000	53.637147	1.011434
0.890000	53.629316	1.011434
0.890000	53.621486	1.011434
0.890000	53.613656	1.011434
0.890000	53.605826	1.011434
0.890000	53.597995	1.011434
0.890000	53.590165	1.011434
0.890000	53.582335	1.011434
0.890000	53.574505	1.011434
0.890000	53.566674	1.011434
0.890000	53.558844	1.011434
0.890000	53.551014	1.011434
0.890000	53.543184	1.011434
0.890000	53.535354	1.011434
0.890000	53.527523	1.011434
0.890000	53.519693	1.011434
0.890000	53.511863	1.011434
0.890000	53.504033	1.011434
0.890000	53.496202	1.011434
0.890000	53.488372	1.011434
0.890000	53.480542	1.011434
0.890000	53.472712	1.011434
0.890000	53.464881	1.011434
0.890000	53.457051	1.011434
0.890000	53.449221	1.011434
0.890000	53.441391	1.011434
0.890000	53.433560	1.011434
0.890000	53.425730	1.011434
0.890000	53.417900	1.011434
0.890000	53.410070	1.011434
0.890000	53.402239	1.011434
0.890000	53.394409	1.011434
0.890000	53.386579	1.011434
0.890000	53.378749	1.011434
0.890000	53.370918	1.011434
0.890000	53.363088	1.011434
0.890000	53.355258	1.011434
0.890000	53.347428	1.011434
0.890000	53.339598	1.011434
0.890000	53.331767	1.011434
0.890000	53.323937	1.011434
0.890000	53.316107	1.011434
0.890000	53.308277	1.011434
0.890000	53.300446	1.011434
0.890000	53.292616	1.011434
0.890000	53.284786	1.011434
0.890000	53.276956	1.011434
0.890000	53.269125	1.011434
0.890000	53.261295	1.011434
0.890000	53.253465	1.011434
0.890000	53.245635	1.011434
0.890000	53.237804	1.011434
0.890000	53.229974	1.011434
0.890000	53.222144	1.011434
0.890000	53.214314	1.011434
0.890000	53.206483	1.011434
0.890000	53.198653	1.011434
0.890000	53.190823	1.011434
0.890000	53.182993	1.011434
0.890000	53.175162	1.011434
0.890000	53.167332	1.011434
0.890000	53.159502	1.011434
0.890000	53.151672	1.011434
0.890000	53.143842	1.011434
0.890000	53.136011	1.011434
0.890000	53.128181	1.011434
0.890000	53.120351	1.011434
0.890000	53.112521	1.011434
0.890000	53.104690	1.011434
0.890000	53.096860	1.011434
0.890000	53.089030	1.011434
0.890000	53.081200	1.011434
0.890000	53.073369	1.011434
0.890000	53.065539	1.011434
0.890000	53.057709	1.011434
0.890000	53.049879	1.011434
0.890000	53.042048	1.011434
0.890000	53.034218	1.011434
0.890000	53.026388	1.011434
0.890000	53.018558	1.011434
0.890000	53.010727	1.011434
0.890000	53.002897	1.011434
0.890000	52.995067	1.011434
0.890000	52.987237	1.011434
0.890000	52.979406	1.011434
0.890000	52.971576	1.011434
0.890000	52.963746	1.011434
0.890000	52.955916	1.011434
0.890000	52.948086	1.011434
0.890000	52.940255	1.011434
0.890000	52.932425	1.011434
0.890000	52.924595	1.011434
0.890000	52.916765	1.011434
0.890000	52.908934	1.011434
0.890000	52.901104	1.011434
0.890000	52.893274	1.011434
0.890000	52.885444	1.011434
0.890000	52.877613	1.011434
0.890000	52.869783	1.011434
0.890000	52.861953	1.011434
0.890000	52.854123	1.011434
0.890000	52.846292	1.011434
0.890000	52.838462	1.011434
0.890000	52.830632	1.011434
0.890000	52.822802	1.011434
0.890000	52.814971	1.011434
0.890000	52.807141	1.011434
0.890000	52.799311	1.011434
0.890000	52.791481	1.011434
0.890000	52.783650	1.011434
0.890000	52.775820	1.011434
0.890000	52.767990	1.011434
0.890000	52.760160	1.011434
0.890000	52.752329	1.011434
0.890000	52.744499	1.011434
0.890000	52.736669	1.011434
0.890000	52.728839	1.011434
0.890000	52.721009	1.011434
0.890000	52.713178	1.011434
0.890000	52.705348	1.011434
0.890000	52.697518	1.011434
0.890000	52.689688	1.011434
0.890000	52.681857	1.011434
0.890000	52.674027	1.011434
0.890000	52.666197	1.011434
0.890000	52.658367	1.011434
0.890000	52.650536	1.011434
0.890000	52.642706	1.011434
0.890000	52.634876	1.011434
0.890000	52.627046	1.011434
0.890000	52.619215	1.011434
0.890000	52.611385	1.011434
0.890000	52.603555	1.011434
0.890000	52.595725	1.011434
0.890000	52.587894	1.011434
0.890000	52.580064	1.011434
0.890000	52.572234	1.011434
0.890000	52.564404	1.011434
0.890000	52.556573	1.011434
0.890000	52.548743	1.011434
0.890000	52.540913	1.011434
0.890000	52.533083	1.011434
0.890000	52.525253	1.011434
0.890000	52.517422	1.011434
0.890000	52.509592	1.011434
0.890000	52.501762	1.011434
0.890000	52.493932	1.011434
0.890000	52.486101	1.011434
0.890000	52.478271	1.011434
0.890000	52.470441	1.011434
0.890000	52.462611	1.011434
0.890000	52.454780	1.011434
0.890000	52.446950	1.011434
0.890000	52.439120	1.011434
0.890000	52.431290	1.011434
0.890000	52.423459	1.011434
0.890000	52.415629	1.011434
0.890000	52.407799	1.011434
0.890000	52.399969	1.011434
0.890000	52.392138	1.011434
0.890000	52.384308	1.011434
0.890000	52.376478	1.011434
0.890000	52.368648	1.011434
0.890000	52.360817	1.011434
0.890000	52.352987	1.011434
0.890000	52.345157	1.011434
0.890000	52.337327	1.011434
0.890000	52.329497	1.011434
0.890000	52.321666	1.011434
0.890000	52.313836	1.011434
0.890000	52.306006	1.011434
0.890000	52.298176	1.011434
0.890000	52.290345	1.011434
0.890000	52.282515	1.011434
0.890000	52.274685	1.011434
0.890000	52.266855	1.011434
0.890000	52.259024	1.011434
0.890000	52.251194	1.011434
0.890000	52.243364	1.011434
0.890000	52.235534	1.011434
0.890000	52.227703	1.011434
0.890000	52.219873	1.011434
0.890000	52.212043	1.011434
0.890000	52.204213	1.011434
0.890000	52.196382	1.011434
0.890000	52.188552	1.011434
0.890000	52.180722	1.011434
0.890000	52.172892	1.011434
0.890000	52.165061	1.011434
0.890000	52.157231	1.011434
0.890000	52.149401	1.011434
0.890000	52.141571	1.011434
0.890000	52.133741	1.011434
0.890000	52.125910	1.011434
0.890000	52.118080	1.011434
0.890000	52.110250	1.011434
0.890000	52.102420	1.011434
0.890000	52.094589	1.011434
0.890000	52.086759	1.011434
0.890000	52.078929	1.011434
0.890000	52.071099	1.011434
0.890000	52.063268	1.011434
0.890000	52.055438	1.011434
0.890000	52.047608	1.011434
0.890000	52.039778	1.011434
0.890000	52.031947	1.011434
0.890000	52.024117	1.011434
0.890000	52.016287	1.011434
0.890000	52.008457	1.011434
0.890000	52.000626	1.011434
0.890000	51.992796	1.011434
0.890000	51.984966	1.011434
0.890000	51.977136	1.011434
0.890000	51.969305	1.011434
0.890000	51.961475	1.011434
0.890000	51.953645	1.011434
0.890000	51.945815	1.011434
0.890000	51.937984	1.011434
0.890000	51.930154	1.011434
0.890000	51.922324	1.011434
0.890000	51.914494	1.011434
0.890000	51.906664	1.011434
0.890000	51.898833	1.011434
0.890000	51.891003	1.011434
0.890000	51.883173	1.011434
0.890000	51.875343	1.011434
0.890000	51.867512	1.011434
0.890000	51.859682	1.011434
0.890000	51.851852	1.011434
0.890000	51.844022	1.011434
0.890000	51.836191	1.011434
0.890000	51.828361	1.011434
0.890000	51.820531	1.011434
0.890000	51.812701	1.011434
0.890000	51.804870	1.011434
0.890000	51.797040	1.011434
0.890000	51.789210	1.011434
0.890000	51.781380	1.011434
0.890000	51.773549	1.011434
0.890000	51.765719	1.011434
0.890000	51.757889	1.011434
0.890000	51.750059	1.011434
0.890000	51.742228	1.011434
0.890000	51.734398	1.011434
0.890000	51.726568	1.011434
0.890000	51.718738	1.011434
0.890000	51.710908	1.011434
0.890000	51.703077	1.011434
0.890000	51.695247	1.011434
0.890000	51.687417	1.011434
0.890000	51.679587	1.011434
0.890000	51.671756	1.011434
0.890000	51.663926	1.011434
0.890000	51.656096	1.011434
0.890000	51.648266	1.011434
0.890000	51.640435	1.011434
0.890000	51.632605	1.011434
0.890000	51.624775	1.011434
0.890000	51.616945	1.011434
0.890000	51.609114	1.011434
0.890000	51.601284	1.011434
0.890000	51.593454	1.011434
0.890000	51.585624	1.011434
0.890000	51.577793	1.011434
0.890000	51.569963	1.011434
0.890000	51.562133	1.011434
0.890000	51.554303	1.011434
0.890000	51.546472	1.011434
0.890000	51.538642	1.011434
0.890000	51.530812	1.011434
0.890000	51.522982	1.011434
0.890000	51.515152	1.011434
0.890000	51.507321	1.011434
0.890000	51.499491	1.011434
0.890000	51.491661	1.011434
0.890000	51.483831	1.011434
0.890000	51.476000	1.011434
0.890000	51.468170	1.011434
0.890000	51.460340	1.011434
0.890000	51.452510	1.011434
0.890000	51.444679	1.011434
0.890000	51.436849	1.011434
0.890000	51.429019	1.011434
0.890000	51.421189	1.011434
0.890000	51.413358	1.011434
0.890000	51.405528	1.011434
0.890000	51.397698	1.011434
0.890000	51.389868	1.011434
0.890000	51.382037	1.011434
0.890000	51.374207	1.011434
0.890000	51.366377	1.011434
0.890000	51.358547	1.011434
0.890000	51.350716	1.011434
0.890000	51.342886	1.011434
0.890000	51.335056	1.011434
0.890000	51.327226	1.011434
0.890000	51.319396	1.011434
0.890000	51.311565	1.011434
0.890000	51.303735	1.011434
0.890000	51.295905	1.011434
0.890000	51.288075	1.011434
0.890000	51.280244	1.011434
0.890000	51.272414	1.011434
0.890000	51.264584	1.011434
0.890000	51.256754	1.011434
0.890000	51.248923	1.011434
0.890000	51.241093	1.011434
0.890000	51.233263	1.011434
0.890000	51.225433	1.011434
0.890000	51.217602	1.011434
0.890000	51.209772	1.011434
0.890000	51.201942	1.011434
0.890000	51.194112	1.011434
0.890000	51.186281	1.011434
0.890000	51.178451	1.011434
0.890000	51.170621	1.011434
0.890000	51.162791	1.011434
0.890000	51.154960	1.011434
0.890000	51.147130	1.011434
0.890000	51.139300	1.011434
0.890000	51.131470	1.011434
0.890000	51.123639	1.011434
0.890000	51.115809	1.011434
0.890000	51.107979	1.011434
0.890000	51.100149	1.011434
0.890000	51.092319	1.011434
0.890000	51.084488	1.011434
0.890000	51.076658	1.011434
0.890000	51.068828	1.011434
0.890000	51.060998	1.011434
0.890000	51.053167	1.011434
0.890000	51.053167	0.967458
0.890000	51.045337	0.967458
0.890000	51.037507	0.967458
0.890000	51.029677	0.967458
0.890000	51.021846	0.967458
0.890000	51.014016	0.967458
0.890000	51.006186	0.967458
0.890000	50.998356	0.967458
0.890000	50.990525	0.967458
0.890000	50.982695	0.967458
0.890000	50.974865	0.967458
0.890000	50.967035	0.967458
0.890000	50.959204	0.967458
0.890000	50.951374	0.967458
0.890000	50.943544	0.967458
0.890000	50.935714	0.967458
0.890000	50.927883	0.967458
0.890000	50.920053	0.967458
0.890000	50.912223	0.967458
0.890000	50.904393	0.967458
0.890000	50.896563	0.967458
0.890000	50.888732	0.967458
0.890000	50.880902	0.967458
0.890000	50.873072	0.967458
0.890000	50.865242	0.967458
0.890000	50.857411	0.967458
0.890000	50.849581	0.967458
0.890000	50.841751	0.967458
0.890000	50.833921	0.967458
0.890000	50.826090	0.967458
0.890000	50.818260	0.967458
0.890000	50.810430	0.967458
0.890000	50.802600	0.967458
0.890000	50.794769	0.967458
0.890000	50.786939	0.967458
0.890000	50.779109	0.967458
0.890000	50.771279	0.967458
0.890000	50.763448	0.967458
0.890000	50.755618	0.967458
0.890000	50.747788	0.967458
0.890000	50.739958	0.967458
0.890000	50.732127	0.967458
0.890000	50.724297	0.967458
0.890000	50.716467	0.967458
0.890000	50.708637	0.967458
0.890000	50.700807	0.967458
0.890000	50.692976	0.967458
0.890000	50.685146	0.967458
0.890000	50.677316	0.967458
0.890000	50.669486	0.967458
0.890000	50.661655	0.967458
0.890000	50.653825	0.967458
0.890000	50.645995	0.967458
0.890000	50.638165	0.967458
0.890000	50.630334	0.967458
0.890000	50.622504	0.967458
0.890000	50.614674	0.967458
0.890000	50.606844	0.967458
0.890000	50.599013	0.967458
0.890000	50.591183	0.967458
0.890000	50.583353	0.967458
0.890000	50.575523	0.967458
0.890000	50.567692	0.967458
0.890000	50.559862	0.967458
0.890000	50.552032	0.967458
0.890000	50.544202	0.967458
0.890000	50.536371	0.967458
0.890000	50.528541	0.967458
0.890000	50.520711	0.967458
0.890000	50.512881	0.967458
0.890000	50.505051	0.967458
0.890000	50.497220	0.967458
0.890000	50.489390	0.967458
0.890000	50.481560	0.967458
0.890000	50.473730	0.967458
0.890000	50.465899	0.967458
0.890000	50.458069	0.967458
0.890000	50.450239	0.967458
0.890000	50.442409	0.967458
0.890000	50.434578	0.967458
0.890000	50.426748	0.967458
0.890000	50.418918	0.967458
0.890000	50.411088	0.967458
0.890000	50.403257	0.967458
0.890000	50.395427	0.967458
0.890000	50.387597	0.967458
0.890000	50.379767	0.967458
0.890000	50.371936	0.967458
0.890000	50.364106	0.967458
0.890000	50.356276	0.967458
0.890000	50.356276	0.923483
0.890000	50.348446	0.923483
0.890000	50.340615	0.923483
0.890000	50.332785	0.923483
0.890000	50.324955	0.923483
0.890000	50.317125	0.923483
0.890000	50.309294	0.923483
0.890000	50.301464	0.923483
0.890000	50.293634	0.923483
0.890000	50.285804	0.923483
0.890000	50.277974	0.923483
0.890000	50.270143	0.923483
0.890000	50.262313	0.923483
0.890000	50.254483	0.923483
0.890000	50.246653	0.923483
0.890000	50.238822	0.923483
0.890000	50.230992	0.923483
0.890000	50.223162	0.923483
0.890000	50.215332	0.923483
0.890000	50.207501	0.923483
0.890000	50.199671	0.923483
0.890000	50.191841	0.923483
0.890000	50.184011	0.923483
0.890000	50.176180	0.923483
0.890000	50.168350	0.923483
0.890000	50.160520	0.923483
0.890000	50.152690	0.923483
0.890000	50.152690	0.879507
0.890000	50.144859	0.879507
0.890000	50.137029	0.879507
0.890000	50.129199	0.879507
0.890000	50.121369	0.879507
0.890000	50.113538	0.879507
0.890000	50.105708	0.879507
0.890000	50.097878	0.879507
0.890000	50.090048	0.879507
0.890000	50.082218	0.879507
0.890000	50.074387	0.879507
0.890000	50.066557	0.879507
0.890000	50.058727	0.879507
0.890000	50.050897	0.879507
0.890000	50.043066	0.879507
0.890000	50.035236	0.879507
0.890000	50.027406	0.879507
0.890000	50.019576	0.879507
0.890000	50.011745	0.879507
0.890000	50.003915	0.879507
0.890000	49.996085	0.879507
0.890000	49.988255	0.879507
0.890000	49.980424	0.879507
0.890000	49.972594	0.879507
0.890000	49.964764	0.879507
0.890000	49.956934	0.879507
0.890000	49.949103	0.879507
0.890000	49.941273	0.879507
0.890000	49.933443	0.879507
0.890000	49.925613	0.879507
0.890000	49.917782	0.879507
0.890000	49.909952	0.879507
0.890000	49.902122	0.879507
0.890000	49.894292	0.879507
0.890000	49.886462	0.879507
0.890000	49.878631	0.879507
0.890000	49.870801	0.879507
0.890000	49.862971	0.879507
0.890000	49.855141	0.879507
0.890000	49.847310	0.879507
0.890000	49.839480	0.879507
0.890000	49.831650	0.879507
0.890000	49.823820	0.879507
0.890000	49.815989	0.879507
0.890000	49.808159	0.879507
0.890000	49.800329	0.879507
0.890000	49.792499	0.879507
0.890000	49.784668	0.879507
0.890000	49.776838	0.879507
0.890000	49.769008	0.879507
0.890000	49.761178	0.879507
0.890000	49.753347	0.879507
0.890000	49.745517	0.879507
0.890000	49.737687	0.879507
0.890000	49.729857	0.879507
0.890000	49.722026	0.879507
0.890000	49.714196	0.879507
0.890000	49.706366	0.879507
0.890000	49.698536	0.879507
0.890000	49.690706	0.879507
0.890000	49.682875	0.879507
0.890000	49.675045	0.879507
0.890000	49.667215	0.879507
0.890000	49.659385	0.879507
0.890000	49.651554	0.879507
0.890000	49.643724	0.879507
0.890000	49.635894	0.879507
0.890000	49.628064	0.879507
0.890000	49.620233	0.879507
0.890000	49.612403	0.879507
0.890000	49.604573	0.879507
0.890000	49.596743	0.879507
0.890000	49.588912	0.879507
0.890000	49.581082	0.879507
0.890000	49.573252	0.879507
0.890000	49.565422	0.879507
0.890000	49.557591	0.879507
0.890000	49.549761	0.879507
0.890000	49.541931	0.879507
0.890000	49.534101	0.879507
0.890000	49.526270	0.879507
0.890000	49.518440	0.879507
0.890000	49.510610	0.879507
0.890000	49.502780	0.879507
0.890000	49.494949	0.879507
0.890000	49.487119	0.879507
0.890000	49.479289	0.879507
0.890000	49.471459	0.879507
0.890000	49.463629	0.879507
0.890000	49.455798	0.879507
0.890000	49.447968	0.879507
0.890000	49.440138	0.879507
0.890000	49.432308	0.879507
0.890000	49.424477	0.879507
0.890000	49.416647	0.879507
0.890000	49.408817	0.879507
0.890000	49.400987	0.879507
0.890000	49.393156	0.879507
0.890000	49.385326	0.879507
0.890000	49.377496	0.879507
0.890000	49.369666	0.879507
0.890000	49.361835	0.879507
0.890000	49.354005	0.879507
0.890000	49.346175	0.879507
0.890000	49.338345	0.879507
0.890000	49.330514	0.879507
0.890000	49.322684	0.879507
0.890000	49.314854	0.879507
0.890000	49.307024	0.879507
0.890000	49.299193	0.879507
0.890000	49.291363	0.879507
0.890000	49.283533	0.879507
0.890000	49.275703	0.879507
0.890000	49.267873	0.879507
0.890000	49.260042	0.879507
0.890000	49.252212	0.879507
0.890000	49.244382	0.879507
0.890000	49.236552	0.879507
0.890000	49.228721	0.879507
0.890000	49.220891	0.879507
0.890000	49.213061	0.879507
0.890000	49.205231	0.879507
0.890000	49.197400	0.879507
0.890000	49.189570	0.879507
0.890000	49.181740	0.879507
0.890000	49.173910	0.879507
0.890000	49.166079	0.879507
0.890000	49.158249	0.879507
0.890000	49.150419	0.879507
0.890000	49.142589	0.879507
0.890000	49.134758	0.879507
0.890000	49.126928	0.879507
0.890000	49.119098	0.879507
0.890000	49.111268	0.879507
0.890000	49.103437	0.879507
0.890000	49.095607	0.879507
0.890000	49.087777	0.879507
0.890000	49.079947	0.879507
0.890000	49.072117	0.879507
0.890000	49.064286	0.879507
0.890000	49.056456	0.879507
0.890000	49.048626	0.879507
0.890000	49.040796	0.879507
0.890000	49.032965	0.879507
0.890000	49.025135	0.879507
0.890000	49.017305	0.879507
0.890000	49.009475	0.879507
0.890000	49.001644	0.879507
0.890000	48.993814	0.879507
0.890000	48.985984	0.879507
0.890000	48.978154	0.879507
0.890000	48.970323	0.879507
0.890000	48.962493	0.879507
0.890000	48.954663	0.879507
0.890000	48.946833	0.879507
0.890000	48.939002	0.879507
0.890000	48.931172	0.879507
0.890000	48.923342	0.879507
0.890000	48.915512	0.879507
0.890000	48.907681	0.879507
0.890000	48.899851	0.879507
0.890000	48.892021	0.879507
0.890000	48.884191	0.879507
0.890000	48.876361	0.879507
0.890000	48.868530	0.879507
0.890000	48.860700	0.879507
0.890000	48.852870	0.879507
0.890000	48.845040	0.879507
0.890000	48.837209	0.879507
0.890000	48.829379	0.879507
0.890000	48.821549	0.879507
0.890000	48.813719	0.879507
0.890000	48.805888	0.879507
0.890000	48.798058	0.879507
0.890000	48.790228	0.879507
0.890000	48.782398	0.879507
0.890000	48.774567	0.879507
0.890000	48.766737	0.879507
0.890000	48.758907	0.879507
0.890000	48.751077	0.879507
0.890000	48.743246	0.879507
0.890000	48.735416	0.879507
0.890000	48.727586	0.879507
0.890000	48.719756	0.879507
0.890000	48.711925	0.879507
0.890000	48.704095	0.879507
0.890000	48.704095	0.835532
0.890000	48.696265	0.835532
0.890000	48.688435	0.835532
0.890000	48.680604	0.835532
0.890000	48.672774	0.835532
0.890000	48.664944	0.835532
0.890000	48.657114	0.835532
0.890000	48.649284	0.835532
0.890000	48.641453	0.835532
0.890000	48.633623	0.835532
0.890000	48.625793	0.835532
0.890000	48.617963	0.835532
0.890000	48.610132	0.835532
0.890000	48.602302	0.835532
0.890000	48.594472	0.835532
0.890000	48.586642	0.835532
0.890000	48.578811	0.835532
0.890000	48.570981	0.835532
0.890000	48.563151	0.835532
0.890000	48.555321	0.835532
0.890000	48.547490	0.835532
0.890000	48.539660	0.835532
0.890000	48.531830	0.835532
0.890000	48.524000	0.835532
0.890000	48.516169	0.835532
0.890000	48.508339	0.835532
0.890000	48.500509	0.835532
0.890000	48.492679	0.835532
0.890000	48.484848	0.835532
0.890000	48.477018	0.835532
0.890000	48.469188	0.835532
0.890000	48.461358	0.835532
0.890000	48.453528	0.835532
0.890000	48.445697	0.835532
0.890000	48.445697	0.791557
0.890000	48.437867	0.791557
0.890000	48.430037	0.791557
0.890000	48.422207	0.791557
0.890000	48.414376	0.791557
0.890000	48.406546	0.791557
0.890000	48.398716	0.791557
0.890000	48.390886	0.791557
0.890000	48.383055	0.791557
0.890000	48.375225	0.791557
0.890000	48.367395	0.791557
0.890000	48.359565	0.791557
0.890000	48.351734	0.791557
0.890000	48.343904	0.791557
0.890000	48.336074	0.791557
0.890000	48.328244	0.791557
0.890000	48.320413	0.791557
0.890000	48.312583	0.791557
0.890000	48.304753	0.791557
0.890000	48.296923	0.791557
0.890000	48.289092	0.791557
0.890000	48.281262	0.791557
0.890000	48.273432	0.791557
0.890000	48.265602	0.791557
0.890000	48.257772	0.791557
0.890000	48.249941	0.791557
0.890000	48.242111	0.791557
0.890000	48.234281	0.791557
0.890000	48.226451	0.791557
0.890000	48.218620	0.791557
0.890000	48.210790	0.791557
0.890000	48.202960	0.791557
0.890000	48.195130	0.791557
0.890000	48.187299	0.791557
0.890000	48.179469	0.791557
0.890000	48.171639	0.791557
0.890000	48.163809	0.791557
0.890000	48.155978	0.791557
0.890000	48.148148	0.791557
0.890000	48.140318	0.791557
0.890000	48.132488	0.791557
0.890000	48.124657	0.791557
0.890000	48.116827	0.791557
0.890000	48.108997	0.791557
0.890000	48.101167	0.791557
0.890000	48.093336	0.791557
0.890000	48.085506	0.791557
0.890000	48.077676	0.791557
0.890000	48.069846	0.791557
0.890000	48.062016	0.791557
0.890000	48.054185	0.791557
0.890000	48.046355	0.791557
0.890000	48.038525	0.791557
0.890000	48.030695	0.791557
0.890000	48.022864	0.791557
0.890000	48.015034	0.791557
0.890000	48.007204	0.791557
0.890000	47.999374	0.791557
0.890000	47.991543	0.791557
0.890000	47.983713	0.791557
0.890000	47.975883	0.791557
0.890000	47.968053	0.791557
0.890000	47.960222	0.791557
0.890000	47.952392	0.791557
0.890000	47.944562	0.791557
0.890000	47.936732	0.791557
0.890000	47.928901	0.791557
0.890000	47.921071	0.791557
0.890000	47.913241	0.791557
0.890000	47.905411	0.791557
0.890000	47.897580	0.791557
0.890000	47.889750	0.791557
0.890000	47.881920	0.791557
0.890000	47.874090	0.791557
0.890000	47.866259	0.791557
0.890000	47.858429	0.791557
0.890000	47.850599	0.791557
0.890000	47.842769	0.791557
0.890000	47.834939	0.791557
0.890000	47.827108	0.791557
0.890000	47.819278	0.791557
0.890000	47.811448	0.791557
0.890000	47.803618	0.791557
0.890000	47.795787	0.791557
0.890000	47.787957	0.791557
0.890000	47.780127	0.791557
0.890000	47.772297	0.791557
0.890000	47.764466	0.791557
0.890000	47.756636	0.791557
0.890000	47.748806	0.791557
0.890000	47.740976	0.791557
0.890000	47.733145	0.791557
0.890000	47.725315	0.791557
0.890000	47.717485	0.791557
0.890000	47.709655	0.791557
0.890000	47.701824	0.791557
0.890000	47.693994	0.791557
0.890000	47.686164	0.791557
0.890000	47.678334	0.791557
0.890000	47.670503	0.791557
0.890000	47.662673	0.791557
0.890000	47.654843	0.791557
0.890000	47.647013	0.791557
0.890000	47.639183	0.791557
0.890000	47.631352	0.791557
0.890000	47.623522	0.791557
0.890000	47.615692	0.791557
0.890000	47.607862	0.791557
0.890000	47.600031	0.791557
0.890000	47.592201	0.791557
0.890000	47.584371	0.791557
0.890000	47.576541	0.791557
0.890000	47.568710	0.791557
0.890000	47.560880	0.791557
0.890000	47.553050	0.791557
0.890000	47.545220	0.791557
0.890000	47.537389	0.791557
0.890000	47.529559	0.791557
0.890000	47.521729	0.791557
0.890000	47.513899	0.791557
0.890000	47.506068	0.791557
0.890000	47.498238	0.791557
0.890000	47.490408	0.791557
0.890000	47.482578	0.791557
0.890000	47.474747	0.791557
0.890000	47.466917	0.791557
0.890000	47.459087	0.791557
0.890000	47.451257	0.791557
0.890000	47.443427	0.791557
0.890000	47.435596	0.791557
0.890000	47.427766	0.791557
0.890000	47.419936	0.791557
0.890000	47.412106	0.791557
0.890000	47.404275	0.791557
0.890000	47.396445	0.791557
0.890000	47.388615	0.791557
0.890000	47.380785	0.791557
0.890000	47.372954	0.791557
0.890000	47.365124	0.791557
0.890000	47.357294	0.791557
0.890000	47.349464	0.791557
0.890000	47.341633	0.791557
0.890000	47.333803	0.791557
0.890000	47.325973	0.791557
0.890000	47.318143	0.791557
0.890000	47.310312	0.791557
0.890000	47.302482	0.791557
0.890000	47.294652	0.791557
0.890000	47.286822	0.791557
0.890000	47.278991	0.791557
0.890000	47.271161	0.791557
0.890000	47.263331	0.791557
0.890000	47.255501	0.791557
0.890000	47.247671	0.791557
0.890000	47.239840	0.791557
0.890000	47.232010	0.791557
0.890000	47.224180	0.791557
0.890000	47.216350	0.791557
0.890000	47.208519	0.791557
0.890000	47.200689	0.791557
0.890000	47.192859	0.791557
0.890000	47.185029	0.791557
0.890000	47.177198	0.791557
0.890000	47.169368	0.791557
0.890000	47.161538	0.791557
0.890000	47.153708	0.791557
0.890000	47.145877	0.791557
0.890000	47.138047	0.791557
0.890000	47.130217	0.791557
0.890000	47.122387	0.791557
0.890000	47.114556	0.791557
0.890000	47.106726	0.791557
0.890000	47.098896	0.791557
0.890000	47.091066	0.791557
0.890000	47.083235	0.791557
0.890000	47.075405	0.791557
0.890000	47.067575	0.791557
0.890000	47.059745	0.791557
0.890000	47.051914	0.791557
0.890000	47.044084	0.791557
0.890000	47.036254	0.791557
0.890000	47.028424	0.791557
0.890000	47.020594	0.791557
0.890000	47.012763	0.791557
0.890000	47.004933	0.791557
0.890000	46.997103	0.791557
0.890000	46.989273	0.791557
0.890000	46.981442	0.791557
0.890000	46.973612	0.791557
0.890000	46.965782	0.791557
0.890000	46.957952	0.791557
0.890000	46.950121	0.791557
0.890000	46.942291	0.791557
0.890000	46.934461	0.791557
0.890000	46.926631	0.791557
0.890000	46.918800	0.791557
0.890000	46.910970	0.791557
0.890000	46.903140	0.791557
0.890000	46.895310	0.791557
0.890000	46.887479	0.791557
0.890000	46.879649	0.791557
0.890000	46.871819	0.791557
0.890000	46.863989	0.791557
0.890000	46.856158	0.791557
0.890000	46.848328	0.791557
0.890000	46.840498	0.791557
0.890000	46.832668	0.791557
0.890000	46.824838	0.791557
0.890000	46.817007	0.791557
0.890000	46.809177	0.791557
0.890000	46.801347	0.791557
0.890000	46.793517	0.791557
0.890000	46.785686	0.791557
0.890000	46.777856	0.791557
0.890000	46.770026	0.791557
0.890000	46.762196	0.791557
0.890000	46.754365	0.791557
0.890000	46.746535	0.791557
0.890000	46.738705	0.791557
0.890000	46.730875	0.791557
0.890000	46.723044	0.791557
0.890000	46.715214	0.791557
0.890000	46.707384	0.791557
0.890000	46.699554	0.791557
0.890000	46.691723	0.791557
0.890000	46.683893	0.791557
0.890000	46.676063	0.791557
0.890000	46.668233	0.791557
0.890000	46.660402	0.791557
0.890000	46.652572	0.791557
0.890000	46.644742	0.791557
0.890000	46.636912	0.791557
0.890000	46.629082	0.791557
0.890000	46.621251	0.791557
0.890000	46.613421	0.791557
0.890000	46.605591	0.791557
0.890000	46.597761	0.791557
0.890000	46.589930	0.791557
0.890000	46.582100	0.791557
0.890000	46.574270	0.791557
0.890000	46.566440	0.791557
0.890000	46.558609	0.791557
0.890000	46.550779	0.791557
0.890000	46.542949	0.791557
0.890000	46.535119	0.791557
0.890000	46.527288	0.791557
0.890000	46.519458	0.791557
0.890000	46.511628	0.791557
0.890000	46.503798	0.791557
0.890000	46.495967	0.791557
0.890000	46.488137	0.791557
0.890000	46.480307	0.791557
0.890000	46.472477	0.791557
0.890000	46.464646	0.791557
0.890000	46.456816	0.791557
0.890000	46.448986	0.791557
0.890000	46.441156	0.791557
0.890000	46.433326	0.791557
0.890000	46.425495	0.791557
0.890000	46.417665	0.791557
0.890000	46.409835	0.791557
0.890000	46.402005	0.791557
0.890000	46.394174	0.791557
0.890000	46.394174	0.747581
0.890000	46.386344	0.747581
0.890000	46.378514	0.747581
0.890000	46.370684	0.747581
0.890000	46.362853	0.747581
0.890000	46.355023	0.747581
0.890000	46.347193	0.747581
0.890000	46.339363	0.747581
0.890000	46.331532	0.747581
0.890000	46.323702	0.747581
0.890000	46.315872	0.747581
0.890000	46.308042	0.747581
0.890000	46.300211	0.747581
0.890000	46.292381	0.747581
0.890000	46.284551	0.747581
0.890000	46.276721	0.747581
0.890000	46.268890	0.747581
0.890000	46.261060	0.747581
0.890000	46.253230	0.747581
0.890000	46.245400	0.747581
0.890000	46.237569	0.747581
0.890000	46.229739	0.747581
0.890000	46.221909	0.747581
0.890000	46.214079	0.747581
0.890000	46.206249	0.747581
0.890000	46.198418	0.747581
0.890000	46.190588	0.747581
0.890000	46.182758	0.747581
0.890000	46.174928	0.747581
0.890000	46.167097	0.747581
0.890000	46.159267	0.747581
0.890000	46.151437	0.747581
0.890000	46.143607	0.747581
0.890000	46.135776	0.747581
0.890000	46.127946	0.747581
0.890000	46.120116	0.747581
0.890000	46.112286	0.747581
0.890000	46.104455	0.747581
0.890000	46.096625	0.747581
0.890000	46.088795	0.747581
0.890000	46.080965	0.747581
0.890000	46.073134	0.747581
0.890000	46.065304	0.747581
0.890000	46.057474	0.747581
0.890000	46.049644	0.747581
0.890000	46.041813	0.747581
0.890000	46.033983	0.747581
0.890000	46.026153	0.747581
0.890000	46.018323	0.747581
0.890000	46.010493	0.747581
0.890000	46.002662	0.747581
0.890000	45.994832	0.747581
0.890000	45.987002	0.747581
0.890000	45.979172	0.747581
0.890000	45.971341	0.747581
0.890000	45.963511	0.747581
0.890000	45.955681	0.747581
0.890000	45.947851	0.747581
0.890000	45.940020	0.747581
0.890000	45.932190	0.747581
0.890000	45.924360	0.747581
0.890000	45.916530	0.747581
0.890000	45.908699	0.747581
0.890000	45.900869	0.747581
0.890000	45.893039	0.747581
0.890000	45.885209	0.747581
0.890000	45.877378	0.747581
0.890000	45.869548	0.747581
0.890000	45.861718	0.747581
0.890000	45.853888	0.747581
0.890000	45.846057	0.747581
0.890000	45.838227	0.747581
0.890000	45.830397	0.747581
0.890000	45.822567	0.747581
0.890000	45.814737	0.747581
0.890000	45.806906	0.747581
0.890000	45.799076	0.747581
0.890000	45.791246	0.747581
0.890000	45.783416	0.747581
0.890000	45.775585	0.747581
0.890000	45.767755	0.747581
0.890000	45.759925	0.747581
0.890000	45.752095	0.747581
0.890000	45.744264	0.747581
0.890000	45.736434	0.747581
0.890000	45.728604	0.747581
0.890000	45.720774	0.747581
0.890000	45.712943	0.747581
0.890000	45.705113	0.747581
0.890000	45.697283	0.747581
0.890000	45.689453	0.747581
0.890000	45.681622	0.747581
0.890000	45.673792	0.747581
0.890000	45.665962	0.747581
0.890000	45.658132	0.747581
0.890000	45.650301	0.747581
0.890000	45.642471	0.747581
0.890000	45.634641	0.747581
0.890000	45.626811	0.747581
0.890000	45.618981	0.747581
0.890000	45.611150	0.747581
0.890000	45.603320	0.747581
0.890000	45.595490	0.747581
0.890000	45.587660	0.747581
0.890000	45.579829	0.747581
0.890000	45.571999	0.747581
0.890000	45.564169	0.747581
0.890000	45.556339	0.747581
0.890000	45.548508	0.747581
0.890000	45.540678	0.747581
0.890000	45.532848	0.747581
0.890000	45.525018	0.747581
0.890000	45.517187	0.747581
0.890000	45.509357	0.747581
0.890000	45.501527	0.747581
0.890000	45.493697	0.747581
0.890000	45.485866	0.747581
0.890000	45.478036	0.747581
0.890000	45.470206	0.747581
0.890000	45.462376	0.747581
0.890000	45.454545	0.747581
0.890000	45.446715	0.747581
0.890000	45.438885	0.747581
0.890000	45.431055	0.747581
0.890000	45.423224	0.747581
0.890000	45.415394	0.747581
0.890000	45.407564	0.747581
0.890000	45.399734	0.747581
0.890000	45.391904	0.747581
0.890000	45.384073	0.747581
0.890000	45.376243	0.747581
0.890000	45.368413	0.747581
0.890000	45.360583	0.747581
0.890000	45.352752	0.747581
0.890000	45.344922	0.747581
0.890000	45.337092	0.747581
0.890000	45.329262	0.747581
0.890000	45.321431	0.747581
0.890000	45.313601	0.747581
0.890000	45.305771	0.747581
0.890000	45.297941	0.747581
0.890000	45.290110	0.747581
0.890000	45.282280	0.747581
0.890000	45.274450	0.747581
0.890000	45.266620	0.747581
0.890000	45.258789	0.747581
0.890000	45.250959	0.747581
0.890000	45.243129	0.747581
0.890000	45.235299	0.747581
0.890000	45.227468	0.747581
0.890000	45.219638	0.747581
0.890000	45.211808	0.747581
0.890000	45.203978	0.747581
0.890000	45.196148	0.747581
0.890000	45.188317	0.747581
0.890000	45.180487	0.747581
0.890000	45.172657	0.747581
0.890000	45.164827	0.747581
0.890000	45.156996	0.747581
0.890000	45.149166	0.747581
0.890000	45.141336	0.747581
0.890000	45.133506	0.747581
0.890000	45.125675	0.747581
0.890000	45.125675	0.703606
0.890000	45.117845	0.703606
0.890000	45.110015	0.703606
0.890000	45.102185	0.703606
0.890000	45.094354	0.703606
0.890000	45.086524	0.703606
0.890000	45.078694	0.703606
0.890000	45.070864	0.703606
0.890000	45.063033	0.703606
0.890000	45.055203	0.703606
0.890000	45.047373	0.703606
0.890000	45.039543	0.703606
0.890000	45.031712	0.703606
0.890000	45.023882	0.703606
0.890000	45.016052	0.703606
0.890000	45.008222	0.703606
0.890000	45.000392	0.703606
0.890000	44.992561	0.703606
0.890000	44.984731	0.703606
0.890000	44.976901	0.703606
0.890000	44.969071	0.703606
0.890000	44.961240	0.703606
0.890000	44.953410	0.703606
0.890000	44.945580	0.703606
0.890000	44.937750	0.703606
0.890000	44.929919	0.703606
0.890000	44.922089	0.703606
0.890000	44.914259	0.703606
0.890000	44.906429	0.703606
0.890000	44.898598	0.703606
0.890000	44.890768	0.703606
0.890000	44.882938	0.703606
0.890000	44.875108	0.703606
0.890000	44.867277	0.703606
0.890000	44.859447	0.703606
0.890000	44.851617	0.703606
0.890000	44.843787	0.703606
0.890000	44.835956	0.703606
0.890000	44.828126	0.703606
0.890000	44.820296	0.703606
0.890000	44.812466	0.703606
0.890000	44.804636	0.703606
0.890000	44.796805	0.703606
0.890000	44.788975	0.703606
0.890000	44.781145	0.703606
0.890000	44.773315	0.703606
0.890000	44.765484	0.703606
0.890000	44.757654	0.703606
0.890000	44.757654	0.659631
0.890000	44.749824	0.659631
0.890000	44.741994	0.659631
0.890000	44.734163	0.659631
0.890000	44.726333	0.659631
0.890000	44.718503	0.659631
0.890000	44.710673	0.659631
0.890000	44.702842	0.659631
0.890000	44.695012	0.659631
0.890000	44.687182	0.659631
0.890000	44.679352	0.659631
0.890000	44.671521	0.659631
0.890000	44.663691	0.659631
0.890000	44.655861	0.659631
0.890000	44.648031	0.659631
0.890000	44.640200	0.659631
0.890000	44.632370	0.659631
0.890000	44.624540	0.659631
0.890000	44.616710	0.659631
0.890000	44.608879	0.659631
0.890000	44.601049	0.659631
0.890000	44.593219	0.659631
0.890000	44.585389	0.659631
0.890000	44.577559	0.659631
0.890000	44.569728	0.659631
0.890000	44.561898	0.659631
0.890000	44.554068	0.659631
0.890000	44.546238	0.659631
0.890000	44.538407	0.659631
0.890000	44.530577	0.659631
0.890000	44.522747	0.659631
0.890000	44.514917	0.659631
0.890000	44.507086	0.659631
0.890000	44.499256	0.659631
0.890000	44.491426	0.659631
0.890000	44.483596	0.659631
0.890000	44.475765	0.659631
0.890000	44.467935	0.659631
0.890000	44.460105	0.659631
0.890000	44.452275	0.659631
0.890000	44.444444	0.659631
0.890000	44.436614	0.659631
0.890000	44.428784	0.659631
0.890000	44.420954	0.659631
0.890000	44.413123	0.659631
0.890000	44.405293	0.659631
0.890000	44.397463	0.659631
0.890000	44.389633	0.659631
0.890000	44.381803	0.659631
0.890000	44.373972	0.659631
0.890000	44.366142	0.659631
0.890000	44.358312	0.659631
0.890000	44.350482	0.659631
0.890000	44.342651	0.659631
0.890000	44.334821	0.659631
0.890000	44.326991	0.659631
0.890000	44.319161	0.659631
0.890000	44.311330	0.659631
0.890000	44.303500	0.659631
0.890000	44.295670	0.659631
0.890000	44.287840	0.659631
0.890000	44.280009	0.659631
0.890000	44.272179	0.659631
0.890000	44.264349	0.659631
0.890000	44.256519	0.659631
0.890000	44.248688	0.659631
0.890000	44.240858	0.659631
0.890000	44.233028	0.659631
0.890000	44.225198	0.659631
0.890000	44.217367	0.659631
0.890000	44.209537	0.659631
0.890000	44.201707	0.659631
0.890000	44.193877	0.659631
0.890000	44.186047	0.659631
0.890000	44.178216	0.659631
0.890000	44.170386	0.659631
0.890000	44.162556	0.659631
0.890000	44.154726	0.659631
0.890000	44.146895	0.659631
0.890000	44.139065	0.659631
0.890000	44.131235	0.659631
0.890000	44.123405	0.659631
0.890000	44.115574	0.659631
0.890000	44.107744	0.659631
0.890000	44.099914	0.659631
0.890000	44.092084	0.659631
0.890000	44.084253	0.659631
0.890000	44.076423	0.659631
0.890000	44.068593	0.659631
0.890000	44.060763	0.659631
0.890000	44.052932	0.659631
0.890000	44.045102	0.659631
0.890000	44.037272	0.659631
0.890000	44.029442	0.659631
0.890000	44.021611	0.659631
0.890000	44.013781	0.659631
0.890000	44.005951	0.659631
0.890000	43.998121	0.659631
0.890000	43.990291	0.659631
0.890000	43.982460	0.659631
0.890000	43.974630	0.659631
0.890000	43.966800	0.659631
0.890000	43.958970	0.659631
0.890000	43.951139	0.659631
0.890000	43.943309	0.659631
0.890000	43.935479	0.659631
0.890000	43.927649	0.659631
0.890000	43.919818	0.659631
0.890000	43.911988	0.659631
0.890000	43.904158	0.659631
0.890000	43.896328	0.659631
0.890000	43.888497	0.659631
0.890000	43.880667	0.659631
0.890000	43.872837	0.659631
0.890000	43.865007	0.659631
0.890000	43.857176	0.659631
0.890000	43.849346	0.659631
0.890000	43.841516	0.659631
0.890000	43.833686	0.659631
0.890000	43.825855	0.659631
0.890000	43.818025	0.659631
0.890000	43.810195	0.659631
0.890000	43.802365	0.659631
0.890000	43.794534	0.659631
0.890000	43.786704	0.659631
0.890000	43.778874	0.659631
0.890000	43.771044	0.659631
0.890000	43.763214	0.659631
0.890000	43.755383	0.659631
0.890000	43.747553	0.659631
0.890000	43.739723	0.659631
0.890000	43.731893	0.659631
0.890000	43.724062	0.659631
0.890000	43.716232	0.659631
0.890000	43.708402	0.659631
0.890000	43.700572	0.659631
0.890000	43.692741	0.659631
0.890000	43.684911	0.659631
0.890000	43.677081	0.659631
0.890000	43.669251	0.659631
0.890000	43.661420	0.659631
0.890000	43.653590	0.659631
0.890000	43.645760	0.659631
0.890000	43.637930	0.659631
0.890000	43.630099	0.659631
0.890000	43.622269	0.659631
0.890000	43.614439	0.659631
0.890000	43.606609	0.659631
0.890000	43.598778	0.659631
0.890000	43.590948	0.659631
0.890000	43.583118	0.659631
0.890000	43.575288	0.659631
0.890000	43.567458	0.659631
0.890000	43.559627	0.659631
0.890000	43.551797	0.659631
0.890000	43.543967	0.659631
0.890000	43.536137	0.659631
0.890000	43.528306	0.659631
0.890000	43.520476	0.659631
0.890000	43.512646	0.659631
0.900000	43.504816	0.659631
0.900000	43.496985	0.659631
0.900000	43.489155	0.659631
0.900000	43.481325	0.659631
0.900000	43.473495	0.659631
0.900000	43.465664	0.659631
0.900000	43.457834	0.659631
0.900000	43.450004	0.659631
0.900000	43.442174	0.659631
0.900000	43.434343	0.659631
0.900000	43.426513	0.659631
0.900000	43.418683	0.659631
0.900000	43.410853	0.659631
0.900000	43.403022	0.659631
0.900000	43.395192	0.659631
0.900000	43.387362	0.659631
0.900000	43.379532	0.659631
0.900000	43.371702	0.659631
0.900000	43.363871	0.659631
0.900000	43.356041	0.659631
0.900000	43.348211	0.659631
0.900000	43.340381	0.659631
0.900000	43.332550	0.659631
0.900000	43.324720	0.659631
0.900000	43.316890	0.659631
0.900000	43.309060	0.659631
0.900000	43.301229	0.659631
0.900000	43.293399	0.659631
0.900000	43.285569	0.659631
0.900000	43.277739	0.659631
0.900000	43.269908	0.659631
0.900000	43.262078	0.659631
0.900000	43.254248	0.659631
0.900000	43.246418	0.659631
0.900000	43.238587	0.659631
0.900000	43.230757	0.659631
0.900000	43.222927	0.659631
0.900000	43.215097	0.659631
0.900000	43.207266	0.659631
0.900000	43.199436	0.659631
0.900000	43.191606	0.659631
0.900000	43.183776	0.659631
0.900000	43.175946	0.659631
0.900000	43.168115	0.659631
0.900000	43.160285	0.659631
0.900000	43.152455	0.659631
0.900000	43.144625	0.659631
0.900000	43.136794	0.659631
0.900000	43.128964	0.659631
0.900000	43.121134	0.659631
0.900000	43.113304	0.659631
0.900000	43.105473	0.659631
0.900000	43.097643	0.659631
0.900000	43.089813	0.659631
0.900000	43.081983	0.659631
0.900000	43.074152	0.659631
0.900000	43.066322	0.659631
0.900000	43.058492	0.659631
0.900000	43.050662	0.659631
0.900000	43.042831	0.659631
0.900000	43.035001	0.659631
0.900000	43.027171	0.659631
0.900000	43.019341	0.659631
0.900000	43.011510	0.659631
0.900000	43.003680	0.659631
0.900000	42.995850	0.659631
0.900000	42.988020	0.659631
0.900000	42.980189	0.659631
0.900000	42.972359	0.659631
0.900000	42.964529	0.659631
0.900000	42.956699	0.659631
0.900000	42.948869	0.659631
0.900000	42.941038	0.659631
0.900000	42.933208	0.659631
0.900000	42.925378	0.659631
0.900000	42.917548	0.659631
0.900000	42.909717	0.659631
0.900000	42.901887	0.659631
0.900000	42.894057	0.659631
0.900000	42.886227	0.659631
0.900000	42.878396	0.659631
0.900000	42.870566	0.659631
0.900000	42.862736	0.659631
0.900000	42.854906	0.659631
0.900000	42.847075	0.659631
0.900000	42.839245	0.659631
0.900000	42.831415	0.659631
0.900000	42.823585	0.659631
0.900000	42.815754	0.659631
0.900000	42.807924	0.659631
0.900000	42.800094	0.659631
0.900000	42.792264	0.659631
0.900000	42.784433	0.659631
0.900000	42.776603	0.659631
0.900000	42.768773	0.659631
0.900000	42.760943	0.659631
0.900000	42.753113	0.659631
0.900000	42.745282	0.659631
0.900000	42.737452	0.659631
0.900000	42.729622	0.659631
0.900000	42.721792	0.659631
0.900000	42.713961	0.659631
0.900000	42.706131	0.659631
0.900000	42.698301	0.659631
0.900000	42.690471	0.659631
0.900000	42.682640	0.659631
0.900000	42.674810	0.659631
0.900000	42.666980	0.659631
0.900000	42.659150	0.659631
0.900000	42.651319	0.659631
0.900000	42.643489	0.659631
0.900000	42.635659	0.659631
0.900000	42.627829	0.659631
0.900000	42.619998	0.659631
0.900000	42.612168	0.659631
0.900000	42.604338	0.659631
0.900000	42.596508	0.659631
0.900000	42.588677	0.659631
0.900000	42.580847	0.659631
0.900000	42.573017	0.659631
0.900000	42.565187	0.659631
0.900000	42.557357	0.659631
0.900000	42.549526	0.659631
0.900000	42.541696	0.659631
0.900000	42.533866	0.659631
0.900000	42.526036	0.659631
0.900000	42.518205	0.659631
0.900000	42.510375	0.659631
0.900000	42.502545	0.659631
0.900000	42.494715	0.659631
0.900000	42.486884	0.659631
0.900000	42.479054	0.659631
0.900000	42.471224	0.659631
0.900000	42.463394	0.659631
0.900000	42.455563	0.659631
0.900000	42.447733	0.659631
0.900000	42.439903	0.659631
0.900000	42.432073	0.659631
0.900000	42.424242	0.659631
0.900000	42.416412	0.659631
0.900000	42.408582	0.659631
0.900000	42.400752	0.659631
0.900000	42.392921	0.659631
0.900000	42.385091	0.659631
0.900000	42.377261	0.659631
0.900000	42.369431	0.659631
0.900000	42.361601	0.659631
0.900000	42.353770	0.659631
0.900000	42.345940	0.659631
0.900000	42.338110	0.659631
0.900000	42.330280	0.659631
0.900000	42.322449	0.659631
0.900000	42.314619	0.659631
0.900000	42.306789	0.659631
0.900000	42.298959	0.659631
0.900000	42.291128	0.659631
0.900000	42.283298	0.659631
0.900000	42.275468	0.659631
0.900000	42.267638	0.659631
0.900000	42.259807	0.659631
0.900000	42.251977	0.659631
0.900000	42.244147	0.659631
0.900000	42.236317	0.659631
0.900000	42.228486	0.659631
0.900000	42.220656	0.659631
0.900000	42.212826	0.659631
0.900000	42.204996	0.659631
0.900000	42.197165	0.659631
0.900000	42.189335	0.659631
0.900000	42.181505	0.659631
0.900000	42.173675	0.659631
0.900000	42.165844	0.659631
0.900000	42.158014	0.659631
0.900000	42.150184	0.659631
0.900000	42.142354	0.659631
0.900000	42.134524	0.659631
0.900000	42.126693	0.659631
0.900000	42.118863	0.659631
0.900000	42.111033	0.659631
0.900000	42.103203	0.659631
0.900000	42.095372	0.659631
0.900000	42.087542	0.659631
0.900000	42.079712	0.659631
0.900000	42.071882	0.659631
0.900000	42.064051	0.659631
0.900000	42.056221	0.659631
0.900000	42.048391	0.659631
0.900000	42.040561	0.659631
0.900000	42.032730	0.659631
0.900000	42.024900	0.659631
0.900000	42.017070	0.659631
0.910000	42.009240	0.659631
0.910000	42.001409	0.659631
0.910000	41.993579	0.659631
0.910000	41.985749	0.659631
0.910000	41.977919	0.659631
0.910000	41.970088	0.659631
0.910000	41.962258	0.659631
0.910000	41.954428	0.659631
0.910000	41.946598	0.659631
0.910000	41.938768	0.659631
0.910000	41.930937	0.659631
0.910000	41.923107	0.659631
0.910000	41.915277	0.659631
0.910000	41.907447	0.659631
0.910000	41.899616	0.659631
0.910000	41.891786	0.659631
0.910000	41.883956	0.659631
0.910000	41.876126	0.659631
0.910000	41.868295	0.659631
0.910000	41.860465	0.659631
0.910000	41.852635	0.659631
0.910000	41.844805	0.659631
0.910000	41.836974	0.659631
0.910000	41.829144	0.659631
0.910000	41.821314	0.659631
0.910000	41.813484	0.659631
0.910000	41.805653	0.659631
0.910000	41.797823	0.659631
0.910000	41.789993	0.659631
0.910000	41.782163	0.659631
0.910000	41.774332	0.659631
0.910000	41.766502	0.659631
0.910000	41.758672	0.659631
0.910000	41.750842	0.659631
0.910000	41.743012	0.659631
0.910000	41.735181	0.659631
0.910000	41.727351	0.659631
0.910000	41.719521	0.659631
0.910000	41.711691	0.659631
0.910000	41.703860	0.659631
0.910000	41.696030	0.659631
0.910000	41.688200	0.659631
0.910000	41.680370	0.659631
0.910000	41.672539	0.659631
0.910000	41.664709	0.659631
0.910000	41.656879	0.659631
0.910000	41.649049	0.659631
0.910000	41.641218	0.659631
0.910000	41.633388	0.659631
0.910000	41.625558	0.659631
0.910000	41.617728	0.659631
0.910000	41.609897	0.659631
0.910000	41.602067	0.659631
0.910000	41.594237	0.659631
0.910000	41.586407	0.659631
0.910000	41.578576	0.659631
0.910000	41.570746	0.659631
0.910000	41.562916	0.659631
0.910000	41.555086	0.659631
0.910000	41.547256	0.659631
0.910000	41.539425	0.659631
0.910000	41.531595	0.659631
0.910000	41.523765	0.659631
0.910000	41.515935	0.659631
0.910000	41.508104	0.659631
0.910000	41.500274	0.659631
0.910000	41.492444	0.659631
0.910000	41.484614	0.659631
0.910000	41.476783	0.659631
0.910000	41.468953	0.659631
0.910000	41.461123	0.659631
0.910000	41.453293	0.659631
0.910000	41.445462	0.659631
0.910000	41.437632	0.659631
0.910000	41.429802	0.659631
0.910000	41.421972	0.659631
0.910000	41.414141	0.659631
0.910000	41.406311	0.659631
0.910000	41.398481	0.659631
0.910000	41.390651	0.659631
0.910000	41.382820	0.659631
0.910000	41.374990	0.659631
0.910000	41.367160	0.659631
0.910000	41.359330	0.659631
0.910000	41.351499	0.659631
0.910000	41.343669	0.659631
0.910000	41.335839	0.659631
0.910000	41.328009	0.659631
0.910000	41.320179	0.659631
0.910000	41.312348	0.659631
0.910000	41.304518	0.659631
0.910000	41.296688	0.659631
0.910000	41.288858	0.659631
0.910000	41.281027	0.659631
0.910000	41.273197	0.659631
0.910000	41.265367	0.659631
0.910000	41.257537	0.659631
0.910000	41.249706	0.659631
0.910000	41.241876	0.659631
0.910000	41.234046	0.659631
0.910000	41.226216	0.659631
0.910000	41.218385	0.659631
0.910000	41.210555	0.659631
0.910000	41.202725	0.659631
0.910000	41.194895	0.659631
0.910000	41.187064	0.659631
0.910000	41.179234	0.659631
0.910000	41.171404	0.659631
0.910000	41.163574	0.659631
0.910000	41.155743	0.659631
0.910000	41.147913	0.659631
0.910000	41.140083	0.659631
0.910000	41.132253	0.659631
0.910000	41.124423	0.659631
0.910000	41.116592	0.659631
0.910000	41.108762	0.659631
0.910000	41.100932	0.659631
0.910000	41.093102	0.659631
0.910000	41.085271	0.659631
0.910000	41.077441	0.659631
0.910000	41.069611	0.659631
0.910000	41.061781	0.659631
0.910000	41.053950	0.659631
0.910000	41.046120	0.659631
0.910000	41.038290	0.659631
0.910000	41.030460	0.659631
0.910000	41.022629	0.659631
0.910000	41.014799	0.659631
0.910000	41.006969	0.659631
0.910000	40.999139	0.659631
0.910000	40.991308	0.659631
0.910000	40.983478	0.659631
0.910000	40.975648	0.659631
0.910000	40.967818	0.659631
0.910000	40.959987	0.659631
0.910000	40.952157	0.659631
0.910000	40.944327	0.659631
0.910000	40.936497	0.659631
0.910000	40.928667	0.659631
0.910000	40.920836	0.659631
0.910000	40.913006	0.659631
0.910000	40.905176	0.659631
0.910000	40.897346	0.659631
0.910000	40.889515	0.659631
0.910000	40.881685	0.659631
0.910000	40.873855	0.659631
0.910000	40.866025	0.659631
0.910000	40.858194	0.659631
0.910000	40.850364	0.659631
0.910000	40.842534	0.659631
0.910000	40.834704	0.659631
0.910000	40.826873	0.659631
0.910000	40.819043	0.659631
0.910000	40.811213	0.659631
0.910000	40.803383	0.659631
0.910000	40.795552	0.659631
0.910000	40.787722	0.659631
0.910000	40.779892	0.659631
0.910000	40.772062	0.659631
0.910000	40.764231	0.659631
0.910000	40.756401	0.659631
0.910000	40.748571	0.659631
0.910000	40.740741	0.659631
0.910000	40.732911	0.659631
0.910000	40.725080	0.659631
0.910000	40.717250	0.659631
0.910000	40.709420	0.659631
0.910000	40.701590	0.659631
0.910000	40.693759	0.659631
0.910000	40.685929	0.659631
0.910000	40.678099	0.659631
0.910000	40.670269	0.659631
0.910000	40.662438	0.659631
0.910000	40.654608	0.659631
0.910000	40.646778	0.659631
0.910000	40.638948	0.659631
0.910000	40.631117	0.659631
0.910000	40.623287	0.659631
0.910000	40.615457	0.659631
0.910000	40.607627	0.659631
0.910000	40.599796	0.659631
0.910000	40.591966	0.659631
0.910000	40.584136	0.659631
0.910000	40.576306	0.659631
0.910000	40.568475	0.659631
0.910000	40.560645	0.659631
0.910000	40.552815	0.659631
0.910000	40.544985	0.659631
0.910000	40.537154	0.659631
0.910000	40.529324	0.659631
0.910000	40.521494	0.659631
0.910000	40.513664	0.659631
0.910000	40.505834	0.659631
0.910000	40.498003	0.659631
0.910000	40.490173	0.659631
0.910000	40.482343	0.659631
0.910000	40.474513	0.659631
0.910000	40.466682	0.659631
0.910000	40.458852	0.659631
0.910000	40.451022	0.659631
0.910000	40.443192	0.659631
0.910000	40.435361	0.659631
0.910000	40.427531	0.659631
0.910000	40.419701	0.659631
0.910000	40.411871	0.659631
0.910000	40.404040	0.659631
0.910000	40.396210	0.659631
0.910000	40.388380	0.659631
0.910000	40.380550	0.659631
0.910000	40.372719	0.659631
0.910000	40.364889	0.659631
0.910000	40.357059	0.659631
0.910000	40.349229	0.659631
0.910000	40.341398	0.659631
0.910000	40.333568	0.659631
0.910000	40.325738	0.659631
0.910000	40.317908	0.659631
0.910000	40.310078	0.659631
0.910000	40.302247	0.659631
0.910000	40.294417	0.659631
0.910000	40.286587	0.659631
0.910000	40.278757	0.659631
0.910000	40.270926	0.659631
0.910000	40.263096	0.659631
0.910000	40.255266	0.659631
0.910000	40.247436	0.659631
0.910000	40.239605	0.659631
0.910000	40.231775	0.659631
0.910000	40.223945	0.659631
0.910000	40.216115	0.659631
0.910000	40.208284	0.659631
0.910000	40.200454	0.659631
0.910000	40.192624	0.659631
0.910000	40.184794	0.659631
0.910000	40.176963	0.659631
0.910000	40.169133	0.659631
0.910000	40.161303	0.659631
0.910000	40.153473	0.659631
0.910000	40.145642	0.659631
0.910000	40.137812	0.659631
0.910000	40.129982	0.659631
0.910000	40.122152	0.659631
0.910000	40.114322	0.659631
0.910000	40.106491	0.659631
0.910000	40.098661	0.659631
0.910000	40.090831	0.659631
0.910000	40.083001	0.659631
0.910000	40.075170	0.659631
0.910000	40.067340	0.659631
0.910000	40.059510	0.659631
0.910000	40.051680	0.659631
0.910000	40.043849	0.659631
0.910000	40.036019	0.659631
0.910000	40.028189	0.659631
0.910000	40.020359	0.659631
0.910000	40.012528	0.659631
0.910000	40.004698	0.659631
0.910000	39.996868	0.659631
0.910000	39.989038	0.659631
0.910000	39.981207	0.659631
0.910000	39.973377	0.659631
0.910000	39.965547	0.659631
0.910000	39.957717	0.659631
0.910000	39.949886	0.659631
0.910000	39.942056	0.659631
0.910000	39.934226	0.659631
0.910000	39.926396	0.659631
0.910000	39.918565	0.659631
0.910000	39.910735	0.659631
0.910000	39.902905	0.659631
0.910000	39.895075	0.659631
0.910000	39.887245	0.659631
0.910000	39.879414	0.659631
0.910000	39.871584	0.659631
0.910000	39.863754	0.659631
0.910000	39.855924	0.659631
0.910000	39.848093	0.659631
0.910000	39.840263	0.659631
0.910000	39.832433	0.659631
0.910000	39.824603	0.659631
0.910000	39.816772	0.659631
0.910000	39.808942	0.659631
0.910000	39.801112	0.659631
0.910000	39.793282	0.659631
0.910000	39.785451	0.659631
0.910000	39.777621	0.659631
0.910000	39.769791	0.659631
0.910000	39.761961	0.659631
0.910000	39.754130	0.659631
0.910000	39.746300	0.659631
0.910000	39.738470	0.659631
0.910000	39.730640	0.659631
0.910000	39.722809	0.659631
0.910000	39.714979	0.659631
0.910000	39.707149	0.659631
0.910000	39.699319	0.659631
0.910000	39.691489	0.659631
0.910000	39.683658	0.659631
0.910000	39.675828	0.659631
0.910000	39.667998	0.659631
0.910000	39.660168	0.659631
0.910000	39.652337	0.659631
0.910000	39.644507	0.659631
0.910000	39.636677	0.659631
0.910000	39.628847	0.659631
0.910000	39.621016	0.659631
0.910000	39.613186	0.659631
0.910000	39.605356	0.659631
0.910000	39.597526	0.659631
0.910000	39.589695	0.659631
0.910000	39.581865	0.659631
0.910000	39.574035	0.659631
0.910000	39.566205	0.659631
0.910000	39.558374	0.659631
0.910000	39.550544	0.659631
0.910000	39.542714	0.659631
0.910000	39.534884	0.659631
0.910000	39.527053	0.659631
0.910000	39.519223	0.659631
0.910000	39.511393	0.659631
0.910000	39.503563	0.659631
0.910000	39.503563	0.615655
0.910000	39.495733	0.615655
0.910000	39.495733	0.571680
0.910000	39.487902	0.571680
0.910000	39.480072	0.571680
0.910000	39.472242	0.571680
0.910000	39.464412	0.571680
0.910000	39.456581	0.571680
0.910000	39.448751	0.571680
0.910000	39.440921	0.571680
0.910000	39.433091	0.571680
0.910000	39.425260	0.571680
0.910000	39.417430	0.571680
0.910000	39.409600	0.571680
0.910000	39.401770	0.571680
0.910000	39.393939	0.571680
0.910000	39.386109	0.571680
0.910000	39.378279	0.571680
0.910000	39.370449	0.571680
0.910000	39.362618	0.571680
0.910000	39.354788	0.571680
0.910000	39.346958	0.571680
0.910000	39.339128	0.571680
0.910000	39.331297	0.571680
0.910000	39.323467	0.571680
0.910000	39.315637	0.571680
0.910000	39.307807	0.571680
0.910000	39.299977	0.571680
0.910000	39.292146	0.571680
0.910000	39.284316	0.571680
0.910000	39.276486	0.571680
0.910000	39.268656	0.571680
0.910000	39.260825	0.571680
0.910000	39.252995	0.571680
0.910000	39.245165	0.571680
0.910000	39.237335	0.571680
0.910000	39.229504	0.571680
0.910000	39.221674	0.571680
0.910000	39.213844	0.571680
0.910000	39.206014	0.571680
0.910000	39.198183	0.571680
0.910000	39.190353	0.571680
0.910000	39.182523	0.571680
0.910000	39.174693	0.571680
0.910000	39.166862	0.571680
0.910000	39.159032	0.571680
0.910000	39.151202	0.571680
0.910000	39.143372	0.571680
0.910000	39.135541	0.571680
0.910000	39.127711	0.571680
0.910000	39.119881	0.571680
0.910000	39.112051	0.571680
0.910000	39.104220	0.571680
0.910000	39.096390	0.571680
0.910000	39.088560	0.571680
0.910000	39.080730	0.571680
0.910000	39.072900	0.571680
0.910000	39.065069	0.571680
0.910000	39.057239	0.571680
0.910000	39.049409	0.571680
0.910000	39.041579	0.571680
0.910000	39.033748	0.571680
0.910000	39.025918	0.571680
0.910000	39.018088	0.571680
0.910000	39.010258	0.571680
0.910000	39.002427	0.571680
0.910000	38.994597	0.571680
0.910000	38.986767	0.571680
0.910000	38.978937	0.571680
0.910000	38.971106	0.571680
0.910000	38.963276	0.571680
0.910000	38.955446	0.571680
0.910000	38.947616	0.571680
0.910000	38.939785	0.571680
0.910000	38.931955	0.571680
0.910000	38.924125	0.571680
0.910000	38.916295	0.571680
0.910000	38.908464	0.571680
0.910000	38.900634	0.571680
0.910000	38.892804	0.571680
0.910000	38.884974	0.571680
0.910000	38.877144	0.571680
0.910000	38.869313	0.571680
0.910000	38.861483	0.571680
0.910000	38.853653	0.571680
0.910000	38.845823	0.571680
0.910000	38.837992	0.571680
0.910000	38.830162	0.571680
0.910000	38.822332	0.571680
0.910000	38.814502	0.571680
0.910000	38.806671	0.571680
0.910000	38.798841	0.571680
0.910000	38.791011	0.571680
0.910000	38.783181	0.571680
0.910000	38.775350	0.571680
0.910000	38.767520	0.571680
0.910000	38.759690	0.571680
0.910000	38.751860	0.571680
0.910000	38.744029	0.571680
0.910000	38.736199	0.571680
0.910000	38.728369	0.571680
0.910000	38.720539	0.571680
0.910000	38.712708	0.571680
0.910000	38.704878	0.571680
0.910000	38.697048	0.571680
0.910000	38.689218	0.571680
0.910000	38.681388	0.571680
0.910000	38.673557	0.571680
0.910000	38.665727	0.571680
0.910000	38.657897	0.571680
0.910000	38.650067	0.571680
0.910000	38.642236	0.571680
0.910000	38.634406	0.571680
0.910000	38.626576	0.571680
0.910000	38.618746	0.571680
0.910000	38.610915	0.571680
0.910000	38.603085	0.571680
0.910000	38.595255	0.571680
0.910000	38.587425	0.571680
0.910000	38.579594	0.571680
0.910000	38.571764	0.571680
0.910000	38.563934	0.571680
0.910000	38.556104	0.571680
0.910000	38.548273	0.571680
0.910000	38.540443	0.571680
0.910000	38.532613	0.571680
0.910000	38.524783	0.571680
0.910000	38.516952	0.571680
0.910000	38.509122	0.571680
0.910000	38.501292	0.571680
0.910000	38.493462	0.571680
0.910000	38.485632	0.571680
0.910000	38.477801	0.571680
0.910000	38.469971	0.571680
0.910000	38.462141	0.571680
0.910000	38.454311	0.571680
0.910000	38.446480	0.571680
0.910000	38.438650	0.571680
0.910000	38.430820	0.571680
0.910000	38.422990	0.571680
0.910000	38.415159	0.571680
0.910000	38.407329	0.571680
0.910000	38.399499	0.571680
0.910000	38.391669	0.571680
0.910000	38.383838	0.571680
0.910000	38.376008	0.571680
0.910000	38.368178	0.571680
0.910000	38.360348	0.571680
0.910000	38.352517	0.571680
0.910000	38.344687	0.571680
0.910000	38.336857	0.571680
0.910000	38.329027	0.571680
0.910000	38.321196	0.571680
0.910000	38.313366	0.571680
0.910000	38.305536	0.571680
0.910000	38.297706	0.571680
0.910000	38.289875	0.571680
0.910000	38.282045	0.571680
0.910000	38.274215	0.571680
0.910000	38.266385	0.571680
0.910000	38.258555	0.571680
0.910000	38.250724	0.571680
0.910000	38.242894	0.571680
0.910000	38.235064	0.571680
0.910000	38.227234	0.571680
0.910000	38.219403	0.571680
0.910000	38.211573	0.571680
0.910000	38.203743	0.571680
0.910000	38.195913	0.571680
0.910000	38.188082	0.571680
0.910000	38.180252	0.571680
0.910000	38.172422	0.571680
0.910000	38.164592	0.571680
0.910000	38.156761	0.571680
0.910000	38.148931	0.571680
0.910000	38.141101	0.571680
0.910000	38.133271	0.571680
0.910000	38.125440	0.571680
0.910000	38.117610	0.571680
0.910000	38.109780	0.571680
0.910000	38.101950	0.571680
0.910000	38.094119	0.571680
0.910000	38.086289	0.571680
0.910000	38.078459	0.571680
0.910000	38.070629	0.571680
0.910000	38.062799	0.571680
0.910000	38.054968	0.571680
0.910000	38.047138	0.571680
0.910000	38.039308	0.571680
0.910000	38.031478	0.571680
0.910000	38.023647	0.571680
0.910000	38.015817	0.571680
0.910000	38.007987	0.571680
0.910000	38.000157	0.571680
0.910000	37.992326	0.571680
0.910000	37.984496	0.571680
0.910000	37.976666	0.571680
0.910000	37.968836	0.571680
0.910000	37.961005	0.571680
0.910000	37.953175	0.571680
0.910000	37.945345	0.571680
0.910000	37.937515	0.571680
0.910000	37.929684	0.571680
0.910000	37.921854	0.571680
0.910000	37.914024	0.571680
0.910000	37.906194	0.571680
0.910000	37.898363	0.571680
0.910000	37.890533	0.571680
0.910000	37.882703	0.571680
0.910000	37.874873	0.571680
0.910000	37.867043	0.571680
0.910000	37.859212	0.571680
0.910000	37.851382	0.571680
0.910000	37.843552	0.571680
0.910000	37.835722	0.571680
0.910000	37.827891	0.571680
0.910000	37.820061	0.571680
0.910000	37.812231	0.571680
0.910000	37.804401	0.571680
0.910000	37.796570	0.571680
0.910000	37.788740	0.571680
0.910000	37.780910	0.571680
0.910000	37.773080	0.571680
0.910000	37.765249	0.571680
0.910000	37.757419	0.571680
0.910000	37.749589	0.571680
0.910000	37.741759	0.571680
0.910000	37.733928	0.571680
0.910000	37.726098	0.571680
0.910000	37.718268	0.571680
0.910000	37.710438	0.571680
0.910000	37.702607	0.571680
0.910000	37.694777	0.571680
0.910000	37.686947	0.571680
0.910000	37.679117	0.571680
0.910000	37.671287	0.571680
0.910000	37.663456	0.571680
0.910000	37.655626	0.571680
0.910000	37.647796	0.571680
0.910000	37.639966	0.571680
0.910000	37.632135	0.571680
0.910000	37.624305	0.571680
0.910000	37.616475	0.571680
0.910000	37.608645	0.571680
0.910000	37.600814	0.571680
0.910000	37.592984	0.571680
0.910000	37.585154	0.571680
0.910000	37.577324	0.571680
0.910000	37.569493	0.571680
0.910000	37.561663	0.571680
0.910000	37.553833	0.571680
0.910000	37.546003	0.571680
0.910000	37.538172	0.571680
0.910000	37.530342	0.571680
0.910000	37.522512	0.571680
0.910000	37.514682	0.571680
0.910000	37.506851	0.571680
0.910000	37.499021	0.571680
0.910000	37.491191	0.571680
0.910000	37.483361	0.571680
0.910000	37.475530	0.571680
0.910000	37.467700	0.571680
0.910000	37.459870	0.571680
0.910000	37.452040	0.571680
0.910000	37.444210	0.571680
0.910000	37.436379	0.571680
0.910000	37.428549	0.571680
0.910000	37.420719	0.571680
0.910000	37.412889	0.571680
0.910000	37.412889	0.527704
0.910000	37.405058	0.527704
0.910000	37.397228	0.527704
0.910000	37.389398	0.527704
0.910000	37.381568	0.527704
0.910000	37.373737	0.527704
0.910000	37.365907	0.527704
0.910000	37.358077	0.527704
0.910000	37.350247	0.527704
0.910000	37.342416	0.527704
0.910000	37.334586	0.527704
0.910000	37.326756	0.527704
0.910000	37.318926	0.527704
0.910000	37.311095	0.527704
0.910000	37.303265	0.527704
0.910000	37.295435	0.527704
0.910000	37.287605	0.527704
0.910000	37.279774	0.527704
0.910000	37.271944	0.527704
0.910000	37.264114	0.527704
0.910000	37.256284	0.527704
0.910000	37.248454	0.527704
0.910000	37.240623	0.527704
0.910000	37.232793	0.527704
0.910000	37.224963	0.527704
0.910000	37.217133	0.527704
0.910000	37.209302	0.527704
0.910000	37.201472	0.527704
0.910000	37.193642	0.527704
0.910000	37.185812	0.527704
0.910000	37.177981	0.527704
0.910000	37.170151	0.527704
0.910000	37.162321	0.527704
0.910000	37.154491	0.527704
0.910000	37.146660	0.527704
0.910000	37.138830	0.527704
0.910000	37.131000	0.527704
0.910000	37.123170	0.527704
0.910000	37.115339	0.527704
0.910000	37.107509	0.527704
0.910000	37.099679	0.527704
0.910000	37.091849	0.527704
0.910000	37.084018	0.527704
0.910000	37.076188	0.527704
0.910000	37.068358	0.527704
0.910000	37.060528	0.527704
0.910000	37.052698	0.527704
0.910000	37.044867	0.527704
0.910000	37.037037	0.527704
0.910000	37.029207	0.527704
0.910000	37.021377	0.527704
0.910000	37.013546	0.527704
0.910000	37.005716	0.527704
0.910000	36.997886	0.527704
0.910000	36.990056	0.527704
0.910000	36.982225	0.527704
0.910000	36.974395	0.527704
0.910000	36.966565	0.527704
0.910000	36.958735	0.527704
0.910000	36.950904	0.527704
0.910000	36.943074	0.527704
0.910000	36.935244	0.527704
0.910000	36.927414	0.527704
0.910000	36.919583	0.527704
0.910000	36.911753	0.527704
0.910000	36.903923	0.527704
0.910000	36.896093	0.527704
0.910000	36.888262	0.527704
0.910000	36.880432	0.527704
0.910000	36.872602	0.527704
0.910000	36.864772	0.527704
0.910000	36.856942	0.527704
0.910000	36.849111	0.527704
0.910000	36.841281	0.527704
0.910000	36.833451	0.527704
0.910000	36.825621	0.527704
0.910000	36.817790	0.527704
0.910000	36.809960	0.527704
0.910000	36.802130	0.527704
0.910000	36.794300	0.527704
0.910000	36.786469	0.527704
0.910000	36.778639	0.527704
0.910000	36.770809	0.527704
0.910000	36.762979	0.527704
0.910000	36.755148	0.527704
0.910000	36.747318	0.527704
0.910000	36.739488	0.527704
0.910000	36.731658	0.527704
0.910000	36.723827	0.527704
0.910000	36.715997	0.527704
0.910000	36.708167	0.527704
0.910000	36.700337	0.527704
0.910000	36.692506	0.527704
0.910000	36.684676	0.527704
0.910000	36.676846	0.527704
0.910000	36.669016	0.527704
0.910000	36.661185	0.527704
0.910000	36.653355	0.527704
0.910000	36.645525	0.527704
0.910000	36.637695	0.527704
0.910000	36.629865	0.527704
0.910000	36.622034	0.527704
0.910000	36.614204	0.527704
0.910000	36.606374	0.527704
0.910000	36.598544	0.527704
0.910000	36.590713	0.527704
0.910000	36.582883	0.527704
0.910000	36.575053	0.527704
0.910000	36.567223	0.527704
0.910000	36.559392	0.527704
0.910000	36.551562	0.527704
0.910000	36.543732	0.527704
0.910000	36.535902	0.527704
0.910000	36.528071	0.527704
0.910000	36.520241	0.527704
0.910000	36.512411	0.527704
0.910000	36.504581	0.527704
0.920000	36.496750	0.527704
0.920000	36.488920	0.527704
0.920000	36.481090	0.527704
0.920000	36.473260	0.527704
0.920000	36.465429	0.527704
0.920000	36.457599	0.527704
0.920000	36.449769	0.527704
0.920000	36.441939	0.527704
0.920000	36.434109	0.527704
0.920000	36.426278	0.527704
0.920000	36.418448	0.527704
0.920000	36.410618	0.527704
0.920000	36.402788	0.527704
0.920000	36.394957	0.527704
0.920000	36.387127	0.527704
0.920000	36.379297	0.527704
0.920000	36.371467	0.527704
0.920000	36.363636	0.527704
0.920000	36.355806	0.527704
0.920000	36.347976	0.527704
0.920000	36.340146	0.527704
0.920000	36.332315	0.527704
0.920000	36.324485	0.527704
0.920000	36.316655	0.527704
0.920000	36.308825	0.527704
0.920000	36.300994	0.527704
0.920000	36.293164	0.527704
0.920000	36.285334	0.527704
0.920000	36.277504	0.527704
0.920000	36.269673	0.527704
0.920000	36.261843	0.527704
0.920000	36.254013	0.527704
0.920000	36.246183	0.527704
0.920000	36.238353	0.527704
0.920000	36.230522	0.527704
0.920000	36.222692	0.527704
0.920000	36.214862	0.527704
0.920000	36.207032	0.527704
0.920000	36.199201	0.527704
0.920000	36.191371	0.527704
0.920000	36.183541	0.527704
0.920000	36.175711	0.527704
0.920000	36.167880	0.527704
0.920000	36.160050	0.527704
0.920000	36.152220	0.527704
0.920000	36.144390	0.527704
0.920000	36.136559	0.527704
0.920000	36.128729	0.527704
0.920000	36.120899	0.527704
0.920000	36.113069	0.527704
0.920000	36.105238	0.527704
0.920000	36.097408	0.527704
0.920000	36.089578	0.527704
0.920000	36.081748	0.527704
0.920000	36.073917	0.527704
0.920000	36.066087	0.527704
0.920000	36.058257	0.527704
0.920000	36.050427	0.527704
0.920000	36.042597	0.527704
0.920000	36.034766	0.527704
0.920000	36.026936	0.527704
0.920000	36.019106	0.527704
0.920000	36.011276	0.527704
0.920000	36.003445	0.527704
0.920000	35.995615	0.527704
0.920000	35.987785	0.527704
0.920000	35.979955	0.527704
0.920000	35.972124	0.527704
0.920000	35.964294	0.527704
0.920000	35.956464	0.527704
0.920000	35.948634	0.527704
0.920000	35.940803	0.527704
0.920000	35.932973	0.527704
0.920000	35.925143	0.527704
0.920000	35.917313	0.527704
0.920000	35.909482	0.527704
0.920000	35.901652	0.527704
0.920000	35.893822	0.527704
0.920000	35.885992	0.527704
0.920000	35.878161	0.527704
0.920000	35.870331	0.527704
0.920000	35.862501	0.527704
0.920000	35.854671	0.527704
0.920000	35.846840	0.527704
0.920000	35.839010	0.527704
0.920000	35.831180	0.527704
0.920000	35.823350	0.527704
0.920000	35.815520	0.527704
0.920000	35.807689	0.527704
0.920000	35.799859	0.527704
0.920000	35.792029	0.527704
0.920000	35.784199	0.527704
0.920000	35.776368	0.527704
0.920000	35.768538	0.527704
0.920000	35.760708	0.527704
0.920000	35.752878	0.527704
0.920000	35.745047	0.527704
0.920000	35.737217	0.527704
0.920000	35.729387	0.527704
0.920000	35.721557	0.527704
0.920000	35.713726	0.527704
0.920000	35.705896	0.527704
0.920000	35.698066	0.527704
0.920000	35.690236	0.527704
0.920000	35.682405	0.527704
0.920000	35.674575	0.527704
0.920000	35.666745	0.527704
0.920000	35.658915	0.527704
0.920000	35.651084	0.527704
0.920000	35.643254	0.527704
0.920000	35.635424	0.527704
0.920000	35.627594	0.527704
0.920000	35.619764	0.527704
0.920000	35.611933	0.527704
0.920000	35.604103	0.527704
0.920000	35.596273	0.527704
0.920000	35.588443	0.527704
0.920000	35.580612	0.527704
0.920000	35.572782	0.527704
0.920000	35.564952	0.527704
0.920000	35.557122	0.527704
0.920000	35.549291	0.527704
0.920000	35.541461	0.527704
0.920000	35.533631	0.527704
0.920000	35.525801	0.527704
0.920000	35.517970	0.527704
0.920000	35.510140	0.527704
0.920000	35.502310	0.527704
0.920000	35.494480	0.527704
0.920000	35.486649	0.527704
0.920000	35.478819	0.527704
0.920000	35.470989	0.527704
0.920000	35.463159	0.527704
0.920000	35.455328	0.527704
0.920000	35.447498	0.527704
0.920000	35.439668	0.527704
0.920000	35.431838	0.527704
0.920000	35.424008	0.527704
0.920000	35.416177	0.527704
0.920000	35.408347	0.527704
0.920000	35.400517	0.527704
0.920000	35.392687	0.527704
0.920000	35.384856	0.527704
0.920000	35.377026	0.527704
0.920000	35.369196	0.527704
0.920000	35.361366	0.527704
0.920000	35.353535	0.527704
0.920000	35.345705	0.527704
0.920000	35.337875	0.527704
0.920000	35.330045	0.527704
0.920000	35.322214	0.527704
0.920000	35.314384	0.527704
0.920000	35.306554	0.527704
0.920000	35.298724	0.527704
0.920000	35.290893	0.527704
0.920000	35.283063	0.527704
0.920000	35.275233	0.527704
0.920000	35.267403	0.527704
0.920000	35.259572	0.527704
0.920000	35.251742	0.527704
0.920000	35.243912	0.527704
0.920000	35.236082	0.527704
0.920000	35.228252	0.527704
0.920000	35.220421	0.527704
0.920000	35.212591	0.527704
0.920000	35.204761	0.527704
0.920000	35.196931	0.527704
0.920000	35.189100	0.527704
0.920000	35.181270	0.527704
0.920000	35.173440	0.527704
0.920000	35.165610	0.527704
0.920000	35.157779	0.527704
0.920000	35.149949	0.527704
0.920000	35.142119	0.527704
0.920000	35.134289	0.527704
0.920000	35.126458	0.527704
0.920000	35.118628	0.527704
0.920000	35.110798	0.527704
0.920000	35.102968	0.527704
0.920000	35.095137	0.527704
0.920000	35.087307	0.527704
0.920000	35.079477	0.527704
0.920000	35.071647	0.527704
0.920000	35.063816	0.527704
0.920000	35.055986	0.527704
0.920000	35.048156	0.527704
0.920000	35.040326	0.527704
0.920000	35.032495	0.527704
0.920000	35.024665	0.527704
0.920000	35.016835	0.527704
0.920000	35.009005	0.527704
0.920000	35.001175	0.527704
0.920000	34.993344	0.527704
0.920000	34.985514	0.527704
0.920000	34.977684	0.527704
0.920000	34.969854	0.527704
0.920000	34.962023	0.527704
0.920000	34.954193	0.527704
0.920000	34.946363	0.527704
0.920000	34.938533	0.527704
0.920000	34.930702	0.527704
0.920000	34.922872	0.527704
0.920000	34.915042	0.527704
0.920000	34.907212	0.527704
0.920000	34.899381	0.527704
0.920000	34.891551	0.527704
0.920000	34.883721	0.527704
0.920000	34.875891	0.527704
0.920000	34.868060	0.527704
0.920000	34.860230	0.527704
0.920000	34.852400	0.527704
0.920000	34.844570	0.527704
0.920000	34.836739	0.527704
0.920000	34.828909	0.527704
0.920000	34.821079	0.527704
0.920000	34.813249	0.527704
0.920000	34.805419	0.527704
0.920000	34.797588	0.527704
0.920000	34.789758	0.527704
0.920000	34.781928	0.527704
0.920000	34.774098	0.527704
0.920000	34.766267	0.527704
0.920000	34.758437	0.527704
0.920000	34.750607	0.527704
0.920000	34.742777	0.527704
0.920000	34.734946	0.527704
0.920000	34.727116	0.527704
0.920000	34.719286	0.527704
0.920000	34.711456	0.527704
0.920000	34.703625	0.527704
0.920000	34.695795	0.527704
0.920000	34.687965	0.527704
0.920000	34.680135	0.527704
0.920000	34.672304	0.527704
0.920000	34.664474	0.527704
0.920000	34.656644	0.527704
0.920000	34.648814	0.527704
0.920000	34.640983	0.527704
0.920000	34.633153	0.527704
0.920000	34.625323	0.527704
0.920000	34.617493	0.527704
0.920000	34.609663	0.527704
0.920000	34.601832	0.527704
0.920000	34.594002	0.527704
0.920000	34.586172	0.527704
0.920000	34.578342	0.527704
0.920000	34.570511	0.527704
0.920000	34.562681	0.527704
0.920000	34.554851	0.527704
0.920000	34.547021	0.527704
0.920000	34.539190	0.527704
0.920000	34.531360	0.527704
0.920000	34.523530	0.527704
0.920000	34.515700	0.527704
0.920000	34.507869	0.527704
0.920000	34.500039	0.527704
0.920000	34.492209	0.527704
0.920000	34.484379	0.527704
0.920000	34.476548	0.527704
0.920000	34.468718	0.527704
0.920000	34.460888	0.527704
0.920000	34.453058	0.527704
0.920000	34.445227	0.527704
0.920000	34.437397	0.527704
0.920000	34.429567	0.527704
0.920000	34.421737	0.527704
0.920000	34.413907	0.527704
0.920000	34.406076	0.527704
0.920000	34.398246	0.527704
0.920000	34.390416	0.527704
0.920000	34.382586	0.527704
0.920000	34.374755	0.527704
0.920000	34.366925	0.527704
0.920000	34.359095	0.527704
0.920000	34.351265	0.527704
0.920000	34.343434	0.527704
0.920000	34.335604	0.527704
0.920000	34.327774	0.527704
0.920000	34.319944	0.527704
0.920000	34.312113	0.527704
0.920000	34.304283	0.527704
0.920000	34.296453	0.527704
0.920000	34.288623	0.527704
0.920000	34.280792	0.527704
0.920000	34.272962	0.527704
0.920000	34.265132	0.527704
0.920000	34.257302	0.527704
0.920000	34.249471	0.527704
0.920000	34.241641	0.527704
0.920000	34.233811	0.527704
0.920000	34.225981	0.527704
0.920000	34.218150	0.527704
0.920000	34.210320	0.527704
0.920000	34.202490	0.527704
0.920000	34.194660	0.527704
0.920000	34.186830	0.527704
0.920000	34.178999	0.527704
0.920000	34.171169	0.527704
0.920000	34.163339	0.527704
0.920000	34.155509	0.527704
0.920000	34.147678	0.527704
0.920000	34.139848	0.527704
0.920000	34.132018	0.527704
0.920000	34.124188	0.527704
0.920000	34.116357	0.527704
0.920000	34.108527	0.527704
0.920000	34.100697	0.527704
0.920000	34.092867	0.527704
0.920000	34.085036	0.527704
0.920000	34.077206	0.527704
0.920000	34.069376	0.527704
0.920000	34.061546	0.527704
0.920000	34.053715	0.527704
0.920000	34.045885	0.527704
0.920000	34.038055	0.527704
0.920000	34.030225	0.527704
0.920000	34.022394	0.527704
0.920000	34.014564	0.527704
0.920000	34.006734	0.527704
0.920000	33.998904	0.527704
0.920000	33.991074	0.527704
0.920000	33.983243	0.527704
0.920000	33.975413	0.527704
0.920000	33.967583	0.527704
0.920000	33.959753	0.527704
0.920000	33.951922	0.527704
0.920000	33.944092	0.527704
0.920000	33.936262	0.527704
0.920000	33.928432	0.527704
0.920000	33.920601	0.527704
0.920000	33.912771	0.527704
0.920000	33.904941	0.527704
0.920000	33.897111	0.527704
0.920000	33.889280	0.527704
0.920000	33.881450	0.527704
0.920000	33.873620	0.527704
0.920000	33.865790	0.527704
0.920000	33.857959	0.527704
0.920000	33.850129	0.527704
0.920000	33.842299	0.527704
0.920000	33.834469	0.527704
0.920000	33.826638	0.527704
0.920000	33.818808	0.527704
0.920000	33.810978	0.527704
0.920000	33.803148	0.527704
0.920000	33.795318	0.527704
0.920000	33.787487	0.527704
0.920000	33.779657	0.527704
0.920000	33.771827	0.527704
0.920000	33.763997	0.527704
0.920000	33.756166	0.527704
0.920000	33.748336	0.527704
0.920000	33.740506	0.527704
0.920000	33.732676	0.527704
0.920000	33.724845	0.527704
0.920000	33.717015	0.527704
0.920000	33.709185	0.527704
0.920000	33.701355	0.527704
0.920000	33.693524	0.527704
0.920000	33.685694	0.527704
0.920000	33.677864	0.527704
0.920000	33.670034	0.527704
0.920000	33.662203	0.527704
0.920000	33.654373	0.527704
0.920000	33.654373	0.483729
0.920000	33.646543	0.483729
0.920000	33.638713	0.483729
0.920000	33.630882	0.483729
0.920000	33.623052	0.483729
0.920000	33.615222	0.483729
0.920000	33.607392	0.483729
0.920000	33.599562	0.483729
0.920000	33.591731	0.483729
0.920000	33.583901	0.483729
0.920000	33.576071	0.483729
0.920000	33.568241	0.483729
0.920000	33.560410	0.483729
0.920000	33.552580	0.483729
0.920000	33.544750	0.483729
0.920000	33.536920	0.483729
0.920000	33.529089	0.483729
0.920000	33.521259	0.483729
0.920000	33.513429	0.483729
0.920000	33.505599	0.483729
0.920000	33.497768	0.483729
0.920000	33.489938	0.483729
0.920000	33.482108	0.483729
0.920000	33.474278	0.483729
0.920000	33.466447	0.483729
0.920000	33.458617	0.483729
0.920000	33.450787	0.483729
0.920000	33.442957	0.483729
0.920000	33.435126	0.483729
0.920000	33.427296	0.483729
0.920000	33.419466	0.483729
0.920000	33.411636	0.483729
0.920000	33.403805	0.483729
0.920000	33.395975	0.483729
0.920000	33.388145	0.483729
0.920000	33.380315	0.483729
0.920000	33.372485	0.483729
0.920000	33.364654	0.483729
0.920000	33.356824	0.483729
0.920000	33.348994	0.483729
0.920000	33.341164	0.483729
0.920000	33.333333	0.483729
0.920000	33.325503	0.483729
0.920000	33.317673	0.483729
0.920000	33.309843	0.483729
0.920000	33.302012	0.483729
0.920000	33.294182	0.483729
0.920000	33.286352	0.483729
0.920000	33.278522	0.483729
0.920000	33.270691	0.483729
0.920000	33.262861	0.483729
0.920000	33.255031	0.483729
0.920000	33.247201	0.483729
0.920000	33.239370	0.483729
0.920000	33.231540	0.483729
0.920000	33.223710	0.483729
0.920000	33.215880	0.483729
0.920000	33.208049	0.483729
0.920000	33.200219	0.483729
0.920000	33.192389	0.483729
0.920000	33.184559	0.483729
0.920000	33.176729	0.483729
0.920000	33.168898	0.483729
0.920000	33.161068	0.483729
0.920000	33.153238	0.483729
0.920000	33.145408	0.483729
0.920000	33.137577	0.483729
0.920000	33.129747	0.483729
0.920000	33.121917	0.483729
0.920000	33.114087	0.483729
0.920000	33.106256	0.483729
0.920000	33.098426	0.483729
0.920000	33.090596	0.483729
0.920000	33.082766	0.483729
0.920000	33.074935	0.483729
0.920000	33.067105	0.483729
0.920000	33.059275	0.483729
0.920000	33.051445	0.483729
0.920000	33.043614	0.483729
0.920000	33.035784	0.483729
0.920000	33.027954	0.483729
0.920000	33.020124	0.483729
0.920000	33.012293	0.483729
0.920000	33.004463	0.483729
0.920000	32.996633	0.483729
0.920000	32.988803	0.483729
0.920000	32.980973	0.483729
0.920000	32.973142	0.483729
0.920000	32.965312	0.483729
0.920000	32.957482	0.483729
0.920000	32.949652	0.483729
0.920000	32.941821	0.483729
0.920000	32.933991	0.483729
0.920000	32.926161	0.483729
0.920000	32.918331	0.483729
0.920000	32.910500	0.483729
0.920000	32.902670	0.483729
0.920000	32.894840	0.483729
0.920000	32.887010	0.483729
0.920000	32.879179	0.483729
0.920000	32.871349	0.483729
0.920000	32.863519	0.483729
0.920000	32.855689	0.483729
0.920000	32.847858	0.483729
0.920000	32.840028	0.483729
0.920000	32.832198	0.483729
0.920000	32.824368	0.483729
0.920000	32.816537	0.483729
0.920000	32.808707	0.483729
0.920000	32.800877	0.483729
0.920000	32.793047	0.483729
0.920000	32.785217	0.483729
0.920000	32.777386	0.483729
0.920000	32.769556	0.483729
0.920000	32.761726	0.483729
0.920000	32.753896	0.483729
0.920000	32.746065	0.483729
0.920000	32.738235	0.483729
0.920000	32.730405	0.483729
0.920000	32.722575	0.483729
0.920000	32.714744	0.483729
0.920000	32.706914	0.483729
0.920000	32.699084	0.483729
0.920000	32.691254	0.483729
0.920000	32.683423	0.483729
0.920000	32.675593	0.483729
0.920000	32.667763	0.483729
0.920000	32.659933	0.483729
0.920000	32.652102	0.483729
0.920000	32.644272	0.483729
0.920000	32.636442	0.483729
0.920000	32.628612	0.483729
0.920000	32.620781	0.483729
0.920000	32.612951	0.483729
0.920000	32.605121	0.483729
0.920000	32.597291	0.483729
0.920000	32.589460	0.483729
0.920000	32.589460	0.439754
0.920000	32.581630	0.439754
0.920000	32.573800	0.439754
0.920000	32.565970	0.439754
0.920000	32.558140	0.439754
0.920000	32.550309	0.439754
0.920000	32.542479	0.439754
0.920000	32.534649	0.439754
0.920000	32.526819	0.439754
0.920000	32.518988	0.439754
0.920000	32.511158	0.439754
0.920000	32.503328	0.439754
0.920000	32.495498	0.439754
0.920000	32.487667	0.439754
0.920000	32.479837	0.439754
0.920000	32.472007	0.439754
0.920000	32.464177	0.439754
0.920000	32.456346	0.439754
0.920000	32.448516	0.439754
0.920000	32.440686	0.439754
0.920000	32.432856	0.439754
0.920000	32.425025	0.439754
0.920000	32.417195	0.439754
0.920000	32.409365	0.439754
0.920000	32.401535	0.439754
0.920000	32.393704	0.439754
0.920000	32.385874	0.439754
0.920000	32.378044	0.439754
0.920000	32.370214	0.439754
0.920000	32.362384	0.439754
0.920000	32.354553	0.439754
0.920000	32.346723	0.439754
0.920000	32.338893	0.439754
0.920000	32.331063	0.439754
0.920000	32.323232	0.439754
0.920000	32.315402	0.439754
0.920000	32.307572	0.439754
0.920000	32.299742	0.439754
0.920000	32.291911	0.439754
0.920000	32.284081	0.439754
0.920000	32.276251	0.439754
0.920000	32.268421	0.439754
0.920000	32.260590	0.439754
0.920000	32.252760	0.439754
0.920000	32.244930	0.439754
0.920000	32.237100	0.439754
0.920000	32.229269	0.439754
0.920000	32.221439	0.439754
0.920000	32.213609	0.439754
0.920000	32.205779	0.439754
0.920000	32.197948	0.439754
0.920000	32.190118	0.439754
0.920000	32.182288	0.439754
0.920000	32.174458	0.439754
0.920000	32.166628	0.439754
0.920000	32.158797	0.439754
0.920000	32.150967	0.439754
0.920000	32.143137	0.439754
0.920000	32.135307	0.439754
0.920000	32.127476	0.439754
0.920000	32.119646	0.439754
0.920000	32.111816	0.439754
0.920000	32.103986	0.439754
0.920000	32.096155	0.439754
0.920000	32.088325	0.439754
0.920000	32.080495	0.439754
0.920000	32.072665	0.439754
0.920000	32.064834	0.439754
0.920000	32.057004	0.439754
0.920000	32.049174	0.439754
0.920000	32.041344	0.439754
0.920000	32.033513	0.439754
0.920000	32.025683	0.439754
0.920000	32.017853	0.439754
0.920000	32.010023	0.439754
0.920000	32.002192	0.439754
0.920000	31.994362	0.439754
0.920000	31.986532	0.439754
0.920000	31.978702	0.439754
0.920000	31.970872	0.439754
0.920000	31.963041	0.439754
0.920000	31.955211	0.439754
0.920000	31.947381	0.439754
0.920000	31.939551	0.439754
0.920000	31.931720	0.439754
0.920000	31.923890	0.439754
0.920000	31.916060	0.439754
0.920000	31.908230	0.439754
0.920000	31.900399	0.439754
0.920000	31.892569	0.439754
0.920000	31.884739	0.439754
0.920000	31.876909	0.439754
0.920000	31.869078	0.439754
0.920000	31.861248	0.439754
0.920000	31.853418	0.439754
0.920000	31.845588	0.439754
0.920000	31.837757	0.439754
0.920000	31.829927	0.439754
0.920000	31.822097	0.439754
0.920000	31.814267	0.439754
0.920000	31.806436	0.439754
0.920000	31.798606	0.439754
0.920000	31.790776	0.439754
0.920000	31.782946	0.439754
0.920000	31.775115	0.439754
0.920000	31.767285	0.439754
0.920000	31.759455	0.439754
0.920000	31.751625	0.439754
0.920000	31.743795	0.439754
0.920000	31.735964	0.439754
0.920000	31.728134	0.439754
0.920000	31.720304	0.439754
0.920000	31.712474	0.439754
0.920000	31.704643	0.439754
0.920000	31.696813	0.439754
0.920000	31.688983	0.439754
0.920000	31.681153	0.439754
0.920000	31.673322	0.439754
0.920000	31.665492	0.439754
0.920000	31.657662	0.439754
0.920000	31.649832	0.439754
0.920000	31.642001	0.439754
0.920000	31.634171	0.439754
0.920000	31.626341	0.439754
0.920000	31.618511	0.439754
0.920000	31.610680	0.439754
0.920000	31.602850	0.439754
0.920000	31.602850	0.395778
0.920000	31.595020	0.395778
0.920000	31.587190	0.395778
0.920000	31.579359	0.395778
0.920000	31.571529	0.395778
0.920000	31.563699	0.395778
0.920000	31.555869	0.395778
0.920000	31.548039	0.395778
0.920000	31.540208	0.395778
0.920000	31.532378	0.395778
0.920000	31.524548	0.395778
0.920000	31.516718	0.395778
0.920000	31.508887	0.395778
0.920000	31.501057	0.395778
0.920000	31.493227	0.395778
0.920000	31.485397	0.395778
0.920000	31.477566	0.395778
0.920000	31.469736	0.395778
0.920000	31.461906	0.395778
0.920000	31.454076	0.395778
0.920000	31.446245	0.395778
0.920000	31.438415	0.395778
0.920000	31.430585	0.395778
0.920000	31.422755	0.395778
0.920000	31.414924	0.395778
0.920000	31.407094	0.395778
0.920000	31.399264	0.395778
0.920000	31.391434	0.395778
0.920000	31.383603	0.395778
0.920000	31.375773	0.395778
0.920000	31.367943	0.395778
0.920000	31.360113	0.395778
0.920000	31.352283	0.395778
0.920000	31.344452	0.395778
0.920000	31.336622	0.395778
0.920000	31.328792	0.395778
0.920000	31.320962	0.395778
0.920000	31.313131	0.395778
0.920000	31.305301	0.395778
0.920000	31.297471	0.395778
0.920000	31.289641	0.395778
0.920000	31.281810	0.395778
0.920000	31.273980	0.395778
0.920000	31.266150	0.395778
0.920000	31.258320	0.395778
0.920000	31.250489	0.395778
0.920000	31.242659	0.395778
0.920000	31.234829	0.395778
0.920000	31.226999	0.395778
0.920000	31.219168	0.395778
0.920000	31.211338	0.395778
0.920000	31.203508	0.395778
0.920000	31.195678	0.395778
0.920000	31.187847	0.395778
0.920000	31.180017	0.395778
0.920000	31.172187	0.395778
0.920000	31.164357	0.395778
0.920000	31.156527	0.395778
0.920000	31.148696	0.395778
0.920000	31.140866	0.395778
0.920000	31.133036	0.395778
0.920000	31.125206	0.395778
0.920000	31.117375	0.395778
0.920000	31.109545	0.395778
0.920000	31.101715	0.395778
0.920000	31.093885	0.395778
0.920000	31.086054	0.395778
0.920000	31.078224	0.395778
0.920000	31.070394	0.395778
0.920000	31.062564	0.395778
0.920000	31.054733	0.395778
0.920000	31.046903	0.395778
0.920000	31.039073	0.395778
0.920000	31.031243	0.395778
0.920000	31.023412	0.395778
0.920000	31.015582	0.395778
0.920000	31.007752	0.395778
0.920000	30.999922	0.395778
0.920000	30.992091	0.395778
0.920000	30.984261	0.395778
0.920000	30.976431	0.395778
0.920000	30.968601	0.395778
0.920000	30.960770	0.395778
0.920000	30.952940	0.395778
0.920000	30.945110	0.395778
0.920000	30.937280	0.395778
0.920000	30.929450	0.395778
0.920000	30.921619	0.395778
0.920000	30.913789	0.395778
0.920000	30.905959	0.395778
0.920000	30.898129	0.395778
0.920000	30.890298	0.395778
0.920000	30.882468	0.395778
0.920000	30.874638	0.395778
0.920000	30.866808	0.395778
0.920000	30.858977	0.395778
0.920000	30.851147	0.395778
0.920000	30.843317	0.395778
0.920000	30.835487	0.395778
0.920000	30.827656	0.395778
0.920000	30.819826	0.395778
0.920000	30.811996	0.395778
0.920000	30.804166	0.395778
0.920000	30.796335	0.395778
0.920000	30.788505	0.395778
0.920000	30.780675	0.395778
0.920000	30.772845	0.395778
0.920000	30.765014	0.395778
0.920000	30.757184	0.395778
0.920000	30.749354	0.395778
0.920000	30.741524	0.395778
0.920000	30.733694	0.395778
0.920000	30.725863	0.395778
0.920000	30.718033	0.395778
0.920000	30.710203	0.395778
0.920000	30.702373	0.395778
0.920000	30.694542	0.395778
0.920000	30.686712	0.395778
0.920000	30.678882	0.395778
0.920000	30.671052	0.395778
0.920000	30.663221	0.395778
0.920000	30.655391	0.395778
0.920000	30.647561	0.395778
0.920000	30.639731	0.395778
0.920000	30.631900	0.395778
0.920000	30.624070	0.395778
0.920000	30.616240	0.395778
0.920000	30.608410	0.395778
0.920000	30.600579	0.395778
0.920000	30.592749	0.395778
0.920000	30.584919	0.395778
0.920000	30.577089	0.395778
0.920000	30.569258	0.395778
0.920000	30.561428	0.395778
0.920000	30.553598	0.395778
0.920000	30.545768	0.395778
0.920000	30.537938	0.395778
0.920000	30.530107	0.395778
0.920000	30.522277	0.395778
0.920000	30.514447	0.395778
0.920000	30.506617	0.395778
0.920000	30.498786	0.395778
0.920000	30.490956	0.395778
0.920000	30.483126	0.395778
0.920000	30.475296	0.395778
0.920000	30.467465	0.395778
0.920000	30.459635	0.395778
0.920000	30.451805	0.395778
0.920000	30.443975	0.395778
0.920000	30.436144	0.395778
0.920000	30.428314	0.395778
0.920000	30.420484	0.395778
0.920000	30.412654	0.395778
0.920000	30.404823	0.395778
0.920000	30.396993	0.395778
0.920000	30.389163	0.395778
0.920000	30.381333	0.395778
0.920000	30.373502	0.395778
0.920000	30.365672	0.395778
0.920000	30.357842	0.395778
0.920000	30.350012	0.395778
0.920000	30.342182	0.395778
0.920000	30.334351	0.395778
0.920000	30.326521	0.395778
0.920000	30.318691	0.395778
0.920000	30.310861	0.395778
0.920000	30.303030	0.395778
0.920000	30.295200	0.395778
0.920000	30.287370	0.395778
0.920000	30.279540	0.395778
0.920000	30.271709	0.395778
0.920000	30.263879	0.395778
0.920000	30.256049	0.395778
0.920000	30.248219	0.395778
0.920000	30.240388	0.395778
0.920000	30.232558	0.395778
0.920000	30.224728	0.395778
0.920000	30.216898	0.395778
0.920000	30.209067	0.395778
0.920000	30.201237	0.395778
0.920000	30.193407	0.395778
0.920000	30.185577	0.395778
0.920000	30.177746	0.395778
0.920000	30.169916	0.395778
0.920000	30.162086	0.395778
0.920000	30.154256	0.395778
0.920000	30.146425	0.395778
0.920000	30.138595	0.395778
0.920000	30.130765	0.395778
0.920000	30.122935	0.395778
0.920000	30.115105	0.395778
0.920000	30.107274	0.395778
0.920000	30.099444	0.395778
0.920000	30.091614	0.395778
0.920000	30.083784	0.395778
0.920000	30.075953	0.395778
0.920000	30.068123	0.395778
0.920000	30.060293	0.395778
0.920000	30.052463	0.395778
0.920000	30.044632	0.395778
0.920000	30.036802	0.395778
0.920000	30.028972	0.395778
0.920000	30.021142	0.395778
0.920000	30.013311	0.395778
0.920000	30.005481	0.395778
0.920000	29.997651	0.395778
0.920000	29.989821	0.395778
0.920000	29.981990	0.395778
0.920000	29.974160	0.395778
0.920000	29.966330	0.395778
0.920000	29.958500	0.395778
0.920000	29.950669	0.395778
0.920000	29.942839	0.395778
0.920000	29.935009	0.395778
0.920000	29.927179	0.395778
0.920000	29.919349	0.395778
0.920000	29.911518	0.395778
0.920000	29.903688	0.395778
0.920000	29.895858	0.395778
0.920000	29.888028	0.395778
0.920000	29.880197	0.395778
0.920000	29.872367	0.395778
0.920000	29.864537	0.395778
0.920000	29.856707	0.395778
0.920000	29.848876	0.395778
0.920000	29.841046	0.395778
0.920000	29.833216	0.395778
0.920000	29.825386	0.395778
0.920000	29.817555	0.395778
0.920000	29.809725	0.395778
0.920000	29.801895	0.395778
0.920000	29.794065	0.395778
0.920000	29.786234	0.395778
0.920000	29.778404	0.395778
0.920000	29.770574	0.395778
0.920000	29.762744	0.395778
0.920000	29.754913	0.395778
0.920000	29.747083	0.395778
0.920000	29.739253	0.395778
0.920000	29.731423	0.395778
0.920000	29.723593	0.395778
0.920000	29.715762	0.395778
0.920000	29.707932	0.395778
0.920000	29.700102	0.395778
0.920000	29.692272	0.395778
0.920000	29.684441	0.395778
0.920000	29.676611	0.395778
0.920000	29.668781	0.395778
0.920000	29.660951	0.395778
0.920000	29.653120	0.395778
0.920000	29.645290	0.395778
0.920000	29.637460	0.395778
0.920000	29.629630	0.395778
0.920000	29.621799	0.395778
0.920000	29.613969	0.395778
0.920000	29.606139	0.395778
0.920000	29.598309	0.395778
0.920000	29.590478	0.395778
0.920000	29.582648	0.395778
0.920000	29.574818	0.395778
0.920000	29.566988	0.395778
0.920000	29.559157	0.395778
0.920000	29.551327	0.395778
0.920000	29.543497	0.395778
0.920000	29.535667	0.395778
0.920000	29.527837	0.395778
0.920000	29.520006	0.395778
0.920000	29.512176	0.395778
0.920000	29.504346	0.395778
0.920000	29.496516	0.395778
0.920000	29.488685	0.395778
0.920000	29.480855	0.395778
0.920000	29.473025	0.395778
0.920000	29.465195	0.395778
0.920000	29.457364	0.395778
0.920000	29.449534	0.395778
0.920000	29.441704	0.395778
0.920000	29.433874	0.395778
0.920000	29.426043	0.395778
0.920000	29.418213	0.395778
0.920000	29.410383	0.395778
0.920000	29.402553	0.395778
0.920000	29.394722	0.395778
0.920000	29.386892	0.395778
0.920000	29.379062	0.395778
0.920000	29.371232	0.395778
0.920000	29.363401	0.395778
0.920000	29.355571	0.395778
0.920000	29.347741	0.395778
0.920000	29.339911	0.395778
0.920000	29.332080	0.395778
0.920000	29.324250	0.395778
0.920000	29.316420	0.395778
0.920000	29.308590	0.395778
0.920000	29.300760	0.395778
0.920000	29.292929	0.395778
0.920000	29.285099	0.395778
0.920000	29.277269	0.395778
0.920000	29.269439	0.395778
0.920000	29.261608	0.395778
0.920000	29.253778	0.395778
0.920000	29.245948	0.395778
0.920000	29.238118	0.395778
0.920000	29.230287	0.395778
0.920000	29.222457	0.395778
0.920000	29.214627	0.395778
0.920000	29.206797	0.395778
0.920000	29.198966	0.395778
0.920000	29.191136	0.395778
0.920000	29.183306	0.395778
0.920000	29.175476	0.395778
0.920000	29.167645	0.395778
0.920000	29.159815	0.395778
0.920000	29.151985	0.395778
0.920000	29.144155	0.395778
0.920000	29.136324	0.395778
0.920000	29.128494	0.395778
0.920000	29.120664	0.395778
0.920000	29.112834	0.395778
0.920000	29.105004	0.395778
0.920000	29.097173	0.395778
0.920000	29.089343	0.395778
0.920000	29.081513	0.395778
0.920000	29.073683	0.395778
0.920000	29.065852	0.395778
0.920000	29.058022	0.395778
0.920000	29.050192	0.395778
0.920000	29.042362	0.395778
0.920000	29.034531	0.395778
0.920000	29.026701	0.395778
0.930000	29.018871	0.395778
0.930000	29.011041	0.395778
0.930000	29.003210	0.395778
0.930000	28.995380	0.395778
0.930000	28.987550	0.395778
0.930000	28.979720	0.395778
0.930000	28.971889	0.395778
0.930000	28.964059	0.395778
0.930000	28.956229	0.395778
0.930000	28.948399	0.395778
0.930000	28.940568	0.395778
0.930000	28.932738	0.395778
0.930000	28.924908	0.395778
0.930000	28.917078	0.395778
0.930000	28.909248	0.395778
0.930000	28.901417	0.395778
0.930000	28.893587	0.395778
0.930000	28.885757	0.395778
0.930000	28.877927	0.395778
0.930000	28.870096	0.395778
0.930000	28.862266	0.395778
0.930000	28.854436	0.395778
0.930000	28.846606	0.395778
0.930000	28.838775	0.395778
0.930000	28.830945	0.395778
0.930000	28.823115	0.395778
0.930000	28.815285	0.395778
0.930000	28.807454	0.395778
0.930000	28.799624	0.395778
0.930000	28.791794	0.395778
0.930000	28.783964	0.395778
0.930000	28.776133	0.395778
0.930000	28.768303	0.395778
0.930000	28.760473	0.395778
0.930000	28.752643	0.395778
0.930000	28.744812	0.395778
0.930000	28.736982	0.395778
0.930000	28.729152	0.395778
0.930000	28.721322	0.395778
0.930000	28.713492	0.395778
0.930000	28.705661	0.395778
0.930000	28.697831	0.395778
0.930000	28.690001	0.395778
0.930000	28.682171	0.395778
0.930000	28.674340	0.395778
0.930000	28.666510	0.395778
0.930000	28.658680	0.395778
0.930000	28.650850	0.395778
0.930000	28.643019	0.395778
0.930000	28.635189	0.395778
0.930000	28.627359	0.395778
0.930000	28.619529	0.395778
0.930000	28.611698	0.395778
0.930000	28.603868	0.395778
0.930000	28.596038	0.395778
0.930000	28.588208	0.395778
0.930000	28.580377	0.395778
0.930000	28.572547	0.395778
0.930000	28.564717	0.395778
0.930000	28.556887	0.395778
0.930000	28.549056	0.395778
0.930000	28.541226	0.395778
0.930000	28.533396	0.395778
0.930000	28.525566	0.395778
0.930000	28.517735	0.395778
0.930000	28.509905	0.395778
0.930000	28.502075	0.395778
0.930000	28.494245	0.395778
0.930000	28.486415	0.395778
0.930000	28.478584	0.395778
0.930000	28.470754	0.395778
0.930000	28.462924	0.395778
0.930000	28.455094	0.395778
0.930000	28.447263	0.395778
0.930000	28.439433	0.395778
0.930000	28.431603	0.395778
0.930000	28.423773	0.395778
0.930000	28.415942	0.395778
0.930000	28.408112	0.395778
0.930000	28.400282	0.395778
0.930000	28.392452	0.395778
0.930000	28.384621	0.395778
0.930000	28.376791	0.395778
0.930000	28.368961	0.395778
0.930000	28.361131	0.395778
0.930000	28.353300	0.395778
0.930000	28.345470	0.395778
0.930000	28.337640	0.395778
0.930000	28.329810	0.395778
0.930000	28.321979	0.395778
0.930000	28.314149	0.395778
0.930000	28.306319	0.395778
0.930000	28.298489	0.395778
0.930000	28.290659	0.395778
0.930000	28.282828	0.395778
0.930000	28.274998	0.395778
0.930000	28.267168	0.395778
0.930000	28.259338	0.395778
0.930000	28.251507	0.395778
0.930000	28.243677	0.395778
0.930000	28.235847	0.395778
0.930000	28.228017	0.395778
0.930000	28.220186	0.395778
0.930000	28.212356	0.395778
0.930000	28.204526	0.395778
0.930000	28.196696	0.395778
0.930000	28.188865	0.395778
0.930000	28.181035	0.395778
0.930000	28.173205	0.395778
0.930000	28.165375	0.395778
0.930000	28.157544	0.395778
0.930000	28.149714	0.395778
0.930000	28.141884	0.395778
0.930000	28.134054	0.395778
0.930000	28.126223	0.395778
0.930000	28.118393	0.395778
0.930000	28.110563	0.395778
0.930000	28.102733	0.395778
0.930000	28.094903	0.395778
0.930000	28.087072	0.395778
0.930000	28.079242	0.395778
0.930000	28.071412	0.395778
0.930000	28.063582	0.395778
0.930000	28.055751	0.395778
0.930000	28.047921	0.395778
0.930000	28.040091	0.395778
0.930000	28.032261	0.395778
0.930000	28.024430	0.395778
0.930000	28.016600	0.395778
0.930000	28.008770	0.395778
0.930000	28.000940	0.395778
0.930000	27.993109	0.395778
0.930000	27.985279	0.395778
0.930000	27.977449	0.395778
0.930000	27.969619	0.395778
0.930000	27.961788	0.395778
0.930000	27.953958	0.395778
0.930000	27.946128	0.395778
0.930000	27.938298	0.395778
0.930000	27.930467	0.395778
0.930000	27.922637	0.395778
0.930000	27.914807	0.395778
0.930000	27.906977	0.395778
0.930000	27.899147	0.395778
0.930000	27.891316	0.395778
0.930000	27.883486	0.395778
0.930000	27.875656	0.395778
0.930000	27.867826	0.395778
0.930000	27.859995	0.395778
0.930000	27.852165	0.395778
0.930000	27.844335	0.395778
0.930000	27.836505	0.395778
0.930000	27.828674	0.395778
0.930000	27.820844	0.395778
0.930000	27.813014	0.395778
0.930000	27.805184	0.395778
0.930000	27.797353	0.395778
0.930000	27.789523	0.395778
0.930000	27.781693	0.395778
0.930000	27.773863	0.395778
0.930000	27.766032	0.395778
0.930000	27.758202	0.395778
0.930000	27.750372	0.395778
0.930000	27.742542	0.395778
0.930000	27.734711	0.395778
0.930000	27.726881	0.395778
0.930000	27.719051	0.395778
0.930000	27.711221	0.395778
0.930000	27.703390	0.395778
0.930000	27.695560	0.395778
0.930000	27.687730	0.395778
0.930000	27.679900	0.395778
0.930000	27.672070	0.395778
0.930000	27.664239	0.395778
0.930000	27.656409	0.395778
0.930000	27.648579	0.395778
0.930000	27.640749	0.395778
0.930000	27.632918	0.395778
0.930000	27.625088	0.395778
0.930000	27.617258	0.395778
0.930000	27.609428	0.395778
0.930000	27.601597	0.395778
0.930000	27.593767	0.395778
0.930000	27.585937	0.395778
0.930000	27.578107	0.395778
0.930000	27.570276	0.395778
0.930000	27.562446	0.395778
0.930000	27.554616	0.395778
0.930000	27.546786	0.395778
0.930000	27.538955	0.395778
0.930000	27.531125	0.395778
0.930000	27.523295	0.395778
0.930000	27.515465	0.395778
0.930000	27.507634	0.395778
0.930000	27.499804	0.395778
0.930000	27.491974	0.395778
0.930000	27.484144	0.395778
0.930000	27.476314	0.395778
0.930000	27.468483	0.395778
0.930000	27.460653	0.395778
0.930000	27.452823	0.395778
0.930000	27.444993	0.395778
0.930000	27.437162	0.395778
0.930000	27.429332	0.395778
0.930000	27.421502	0.395778
0.930000	27.413672	0.395778
0.930000	27.405841	0.395778
0.930000	27.398011	0.395778
0.930000	27.390181	0.395778
0.930000	27.382351	0.395778
0.930000	27.374520	0.395778
0.930000	27.366690	0.395778
0.930000	27.358860	0.395778
0.930000	27.351030	0.395778
0.930000	27.343199	0.395778
0.930000	27.335369	0.395778
0.930000	27.327539	0.395778
0.930000	27.319709	0.395778
0.930000	27.311878	0.395778
0.930000	27.304048	0.395778
0.930000	27.296218	0.395778
0.930000	27.288388	0.395778
0.930000	27.280558	0.395778
0.930000	27.272727	0.395778
0.930000	27.264897	0.395778
0.930000	27.257067	0.395778
0.930000	27.249237	0.395778
0.930000	27.241406	0.395778
0.930000	27.233576	0.395778
0.930000	27.225746	0.395778
0.930000	27.217916	0.395778
0.930000	27.210085	0.395778
0.930000	27.202255	0.395778
0.930000	27.194425	0.395778
0.930000	27.186595	0.395778
0.930000	27.178764	0.395778
0.930000	27.170934	0.395778
0.930000	27.163104	0.395778
0.930000	27.155274	0.395778
0.930000	27.147443	0.395778
0.930000	27.139613	0.395778
0.930000	27.131783	0.395778
0.930000	27.123953	0.395778
0.930000	27.116122	0.395778
0.930000	27.108292	0.395778
0.930000	27.100462	0.395778
0.930000	27.092632	0.395778
0.930000	27.084802	0.395778
0.930000	27.076971	0.395778
0.930000	27.069141	0.395778
0.930000	27.061311	0.395778
0.930000	27.053481	0.395778
0.930000	27.045650	0.395778
0.930000	27.037820	0.395778
0.930000	27.029990	0.395778
0.930000	27.022160	0.395778
0.930000	27.014329	0.395778
0.930000	27.006499	0.395778
0.930000	26.998669	0.395778
0.930000	26.990839	0.395778
0.930000	26.983008	0.395778
0.930000	26.975178	0.395778
0.930000	26.967348	0.395778
0.930000	26.959518	0.395778
0.930000	26.951687	0.395778
0.930000	26.943857	0.395778
0.930000	26.936027	0.395778
0.930000	26.928197	0.395778
0.930000	26.920366	0.395778
0.930000	26.912536	0.395778
0.930000	26.904706	0.395778
0.930000	26.896876	0.395778
0.930000	26.889045	0.395778
0.930000	26.881215	0.395778
0.930000	26.873385	0.395778
0.930000	26.865555	0.395778
0.930000	26.857725	0.395778
0.930000	26.849894	0.395778
0.930000	26.842064	0.395778
0.930000	26.834234	0.395778
0.930000	26.826404	0.395778
0.930000	26.818573	0.395778
0.930000	26.810743	0.395778
0.930000	26.802913	0.395778
0.930000	26.795083	0.395778
0.930000	26.787252	0.395778
0.930000	26.779422	0.395778
0.930000	26.771592	0.395778
0.930000	26.763762	0.395778
0.930000	26.755931	0.395778
0.930000	26.748101	0.395778
0.930000	26.740271	0.395778
0.930000	26.732441	0.395778
0.930000	26.724610	0.395778
0.930000	26.716780	0.395778
0.930000	26.708950	0.395778
0.930000	26.701120	0.395778
0.930000	26.693289	0.395778
0.930000	26.685459	0.395778
0.930000	26.677629	0.395778
0.930000	26.669799	0.395778
0.930000	26.661969	0.395778
0.930000	26.654138	0.395778
0.930000	26.646308	0.395778
0.930000	26.638478	0.395778
0.930000	26.630648	0.395778
0.930000	26.622817	0.395778
0.930000	26.614987	0.395778
0.930000	26.607157	0.395778
0.930000	26.599327	0.395778
0.930000	26.591496	0.395778
0.930000	26.583666	0.395778
0.930000	26.575836	0.395778
0.930000	26.568006	0.395778
0.930000	26.560175	0.395778
0.930000	26.552345	0.395778
0.930000	26.544515	0.395778
0.930000	26.536685	0.395778
0.930000	26.528854	0.395778
0.930000	26.521024	0.395778
0.930000	26.513194	0.395778
0.930000	26.505364	0.395778
0.930000	26.497533	0.395778
0.930000	26.489703	0.395778
0.930000	26.481873	0.395778
0.930000	26.474043	0.395778
0.930000	26.466213	0.395778
0.930000	26.458382	0.395778
0.930000	26.450552	0.395778
0.930000	26.442722	0.395778
0.930000	26.434892	0.395778
0.930000	26.427061	0.395778
0.930000	26.419231	0.395778
0.930000	26.411401	0.395778
0.930000	26.403571	0.395778
0.930000	26.395740	0.395778
0.930000	26.387910	0.395778
0.930000	26.380080	0.395778
0.930000	26.372250	0.395778
0.930000	26.364419	0.395778
0.930000	26.356589	0.395778
0.930000	26.348759	0.395778
0.930000	26.340929	0.395778
0.930000	26.333098	0.395778
0.930000	26.325268	0.395778
0.930000	26.317438	0.395778
0.930000	26.309608	0.395778
0.930000	26.301777	0.395778
0.930000	26.293947	0.395778
0.930000	26.286117	0.395778
0.930000	26.278287	0.395778
0.930000	26.270457	0.395778
0.930000	26.262626	0.395778
0.930000	26.254796	0.395778
0.930000	26.246966	0.395778
0.930000	26.239136	0.395778
0.930000	26.231305	0.395778
0.930000	26.223475	0.395778
0.930000	26.215645	0.395778
0.930000	26.207815	0.395778
0.930000	26.199984	0.395778
0.930000	26.192154	0.395778
0.930000	26.184324	0.395778
0.930000	26.176494	0.395778
0.930000	26.168663	0.395778
0.930000	26.160833	0.395778
0.930000	26.153003	0.395778
0.930000	26.145173	0.395778
0.930000	26.137342	0.395778
0.930000	26.129512	0.395778
0.930000	26.121682	0.395778
0.930000	26.113852	0.395778
0.930000	26.106021	0.395778
0.930000	26.098191	0.395778
0.930000	26.090361	0.395778
0.930000	26.082531	0.395778
0.930000	26.074700	0.395778
0.930000	26.066870	0.395778
0.930000	26.059040	0.395778
0.930000	26.051210	0.395778
0.930000	26.043380	0.395778
0.930000	26.035549	0.395778
0.930000	26.027719	0.395778
0.930000	26.019889	0.395778
0.930000	26.012059	0.395778
0.930000	26.004228	0.395778
0.930000	25.996398	0.395778
0.930000	25.988568	0.395778
0.930000	25.980738	0.395778
0.930000	25.972907	0.395778
0.930000	25.965077	0.395778
0.930000	25.957247	0.395778
0.930000	25.949417	0.395778
0.930000	25.941586	0.395778
0.930000	25.933756	0.395778
0.930000	25.925926	0.395778
0.930000	25.918096	0.395778
0.930000	25.910265	0.395778
0.930000	25.902435	0.395778
0.930000	25.894605	0.395778
0.930000	25.886775	0.395778
0.930000	25.878944	0.395778
0.930000	25.871114	0.395778
0.930000	25.863284	0.395778
0.930000	25.855454	0.395778
0.930000	25.847624	0.395778
0.930000	25.839793	0.395778
0.930000	25.831963	0.395778
0.930000	25.824133	0.395778
0.930000	25.816303	0.395778
0.930000	25.808472	0.395778
0.930000	25.800642	0.395778
0.930000	25.792812	0.395778
0.930000	25.784982	0.395778
0.930000	25.777151	0.395778
0.930000	25.769321	0.395778
0.930000	25.761491	0.395778
0.930000	25.753661	0.395778
0.930000	25.745830	0.395778
0.930000	25.738000	0.395778
0.930000	25.730170	0.395778
0.930000	25.722340	0.395778
0.930000	25.714509	0.395778
0.930000	25.706679	0.395778
0.930000	25.698849	0.395778
0.930000	25.691019	0.395778
0.930000	25.683188	0.395778
0.930000	25.675358	0.395778
0.930000	25.667528	0.395778
0.930000	25.659698	0.395778
0.930000	25.651868	0.395778
0.930000	25.644037	0.395778
0.930000	25.636207	0.395778
0.930000	25.628377	0.395778
0.930000	25.620547	0.395778
0.930000	25.612716	0.395778
0.930000	25.604886	0.395778
0.930000	25.597056	0.395778
0.930000	25.597056	0.351803
0.930000	25.589226	0.351803
0.930000	25.581395	0.351803
0.930000	25.573565	0.351803
0.930000	25.565735	0.351803
0.930000	25.557905	0.351803
0.930000	25.550074	0.351803
0.930000	25.542244	0.351803
0.930000	25.534414	0.351803
0.930000	25.526584	0.351803
0.930000	25.518753	0.351803
0.930000	25.510923	0.351803
0.930000	25.503093	0.351803
0.930000	25.495263	0.351803
0.930000	25.487432	0.351803
0.930000	25.479602	0.351803
0.930000	25.471772	0.351803
0.930000	25.463942	0.351803
0.930000	25.456112	0.351803
0.930000	25.448281	0.351803
0.930000	25.440451	0.351803
0.930000	25.432621	0.351803
0.930000	25.424791	0.351803
0.930000	25.416960	0.351803
0.930000	25.409130	0.351803
0.930000	25.401300	0.351803
0.930000	25.393470	0.351803
0.930000	25.385639	0.351803
0.930000	25.377809	0.351803
0.930000	25.369979	0.351803
0.930000	25.362149	0.351803
0.930000	25.354318	0.351803
0.930000	25.346488	0.351803
0.930000	25.338658	0.351803
0.930000	25.330828	0.351803
0.930000	25.322997	0.351803
0.930000	25.315167	0.351803
0.930000	25.307337	0.351803
0.930000	25.299507	0.351803
0.930000	25.291676	0.351803
0.930000	25.283846	0.351803
0.930000	25.276016	0.351803
0.930000	25.268186	0.351803
0.930000	25.260355	0.351803
0.930000	25.252525	0.351803
0.930000	25.244695	0.351803
0.930000	25.236865	0.351803
0.930000	25.229035	0.351803
0.930000	25.221204	0.351803
0.930000	25.213374	0.351803
0.930000	25.205544	0.351803
0.930000	25.197714	0.351803
0.930000	25.189883	0.351803
0.930000	25.182053	0.351803
0.930000	25.174223	0.351803
0.930000	25.166393	0.351803
0.930000	25.158562	0.351803
0.930000	25.150732	0.351803
0.930000	25.142902	0.351803
0.930000	25.135072	0.351803
0.930000	25.127241	0.351803
0.930000	25.119411	0.351803
0.930000	25.111581	0.351803
0.930000	25.103751	0.351803
0.930000	25.095920	0.351803
0.930000	25.088090	0.351803
0.930000	25.080260	0.351803
0.930000	25.072430	0.351803
0.930000	25.064599	0.351803
0.930000	25.056769	0.351803
0.930000	25.048939	0.351803
0.930000	25.041109	0.351803
0.930000	25.033279	0.351803
0.930000	25.025448	0.351803
0.930000	25.017618	0.351803
0.930000	25.009788	0.351803
0.930000	25.001958	0.351803
0.930000	24.994127	0.351803
0.930000	24.986297	0.351803
0.930000	24.978467	0.351803
0.930000	24.970637	0.351803
0.930000	24.962806	0.351803
0.930000	24.954976	0.351803
0.930000	24.947146	0.351803
0.930000	24.939316	0.351803
0.930000	24.931485	0.351803
0.930000	24.923655	0.351803
0.930000	24.915825	0.351803
0.930000	24.907995	0.351803
0.930000	24.900164	0.351803
0.930000	24.892334	0.351803
0.930000	24.884504	0.351803
0.930000	24.876674	0.351803
0.930000	24.868843	0.351803
0.930000	24.861013	0.351803
0.930000	24.853183	0.351803
0.930000	24.845353	0.351803
0.930000	24.837523	0.351803
0.930000	24.829692	0.351803
0.930000	24.821862	0.351803
0.930000	24.814032	0.351803
0.930000	24.806202	0.351803
0.930000	24.798371	0.351803
0.930000	24.790541	0.351803
0.930000	24.782711	0.351803
0.930000	24.774881	0.351803
0.930000	24.767050	0.351803
0.930000	24.759220	0.351803
0.930000	24.751390	0.351803
0.930000	24.743560	0.351803
0.930000	24.735729	0.351803
0.930000	24.727899	0.351803
0.930000	24.720069	0.351803
0.930000	24.712239	0.351803
0.930000	24.704408	0.351803
0.930000	24.696578	0.351803
0.930000	24.688748	0.351803
0.930000	24.680918	0.351803
0.930000	24.673087	0.351803
0.930000	24.665257	0.351803
0.930000	24.657427	0.351803
0.930000	24.649597	0.351803
0.930000	24.641767	0.351803
0.930000	24.633936	0.351803
0.930000	24.626106	0.351803
0.930000	24.618276	0.351803
0.930000	24.610446	0.351803
0.930000	24.602615	0.351803
0.930000	24.594785	0.351803
0.930000	24.586955	0.351803
0.930000	24.579125	0.351803
0.930000	24.571294	0.351803
0.930000	24.563464	0.351803
0.930000	24.555634	0.351803
0.930000	24.547804	0.351803
0.930000	24.539973	0.351803
0.930000	24.532143	0.351803
0.930000	24.524313	0.351803
0.930000	24.516483	0.351803
0.930000	24.508652	0.351803
0.930000	24.500822	0.351803
0.930000	24.492992	0.351803
0.930000	24.485162	0.351803
0.930000	24.477331	0.351803
0.930000	24.469501	0.351803
0.930000	24.469501	0.307828
0.930000	24.461671	0.307828
0.930000	24.453841	0.307828
0.930000	24.446010	0.307828
0.930000	24.438180	0.307828
0.930000	24.430350	0.307828
0.930000	24.422520	0.307828
0.930000	24.414690	0.307828
0.930000	24.406859	0.307828
0.930000	24.399029	0.307828
0.930000	24.391199	0.307828
0.930000	24.383369	0.307828
0.930000	24.375538	0.307828
0.930000	24.367708	0.307828
0.930000	24.359878	0.307828
0.930000	24.352048	0.307828
0.930000	24.344217	0.307828
0.930000	24.336387	0.307828
0.930000	24.328557	0.307828
0.930000	24.320727	0.307828
0.930000	24.312896	0.307828
0.930000	24.305066	0.307828
0.930000	24.297236	0.307828
0.930000	24.289406	0.307828
0.930000	24.281575	0.307828
0.930000	24.273745	0.307828
0.930000	24.265915	0.307828
0.930000	24.258085	0.307828
0.930000	24.250254	0.307828
0.930000	24.242424	0.307828
0.930000	24.234594	0.307828
0.930000	24.226764	0.307828
0.930000	24.218934	0.307828
0.930000	24.211103	0.307828
0.930000	24.203273	0.307828
0.930000	24.195443	0.307828
0.930000	24.187613	0.307828
0.930000	24.179782	0.307828
0.930000	24.171952	0.307828
0.930000	24.164122	0.307828
0.930000	24.156292	0.307828
0.930000	24.148461	0.307828
0.930000	24.140631	0.307828
0.930000	24.132801	0.307828
0.930000	24.124971	0.307828
0.930000	24.117140	0.307828
0.930000	24.109310	0.307828
0.930000	24.101480	0.307828
0.930000	24.093650	0.307828
0.930000	24.085819	0.307828
0.930000	24.077989	0.307828
0.930000	24.070159	0.307828
0.930000	24.062329	0.307828
0.930000	24.054498	0.307828
0.930000	24.046668	0.307828
0.930000	24.038838	0.307828
0.930000	24.031008	0.307828
0.930000	24.023178	0.307828
0.930000	24.015347	0.307828
0.930000	24.007517	0.307828
0.930000	23.999687	0.307828
0.930000	23.991857	0.307828
0.930000	23.984026	0.307828
0.930000	23.976196	0.307828
0.930000	23.968366	0.307828
0.930000	23.960536	0.307828
0.930000	23.952705	0.307828
0.930000	23.944875	0.307828
0.930000	23.937045	0.307828
0.930000	23.929215	0.307828
0.930000	23.921384	0.307828
0.930000	23.913554	0.307828
0.930000	23.905724	0.307828
0.930000	23.897894	0.307828
0.930000	23.890063	0.307828
0.930000	23.882233	0.307828
0.930000	23.874403	0.307828
0.930000	23.866573	0.307828
0.930000	23.858742	0.307828
0.930000	23.850912	0.307828
0.930000	23.843082	0.307828
0.930000	23.835252	0.307828
0.930000	23.827422	0.307828
0.930000	23.819591	0.307828
0.930000	23.811761	0.307828
0.930000	23.803931	0.307828
0.930000	23.796101	0.307828
0.930000	23.788270	0.307828
0.930000	23.780440	0.307828
0.930000	23.772610	0.307828
0.930000	23.764780	0.307828
0.930000	23.756949	0.307828
0.930000	23.749119	0.307828
0.930000	23.741289	0.307828
0.930000	23.733459	0.307828
0.930000	23.725628	0.307828
0.930000	23.717798	0.307828
0.930000	23.709968	0.307828
0.930000	23.702138	0.307828
0.930000	23.694307	0.307828
0.930000	23.686477	0.307828
0.930000	23.678647	0.307828
0.930000	23.670817	0.307828
0.930000	23.662986	0.307828
0.930000	23.655156	0.307828
0.930000	23.647326	0.307828
0.930000	23.639496	0.307828
0.930000	23.631665	0.307828
0.930000	23.623835	0.307828
0.930000	23.616005	0.307828
0.930000	23.608175	0.307828
0.930000	23.600345	0.307828
0.930000	23.592514	0.307828
0.930000	23.584684	0.307828
0.930000	23.576854	0.307828
0.930000	23.569024	0.307828
0.930000	23.561193	0.307828
0.930000	23.553363	0.307828
0.930000	23.545533	0.307828
0.930000	23.537703	0.307828
0.930000	23.529872	0.307828
0.930000	23.522042	0.307828
0.930000	23.514212	0.307828
0.930000	23.506382	0.307828
0.930000	23.498551	0.307828
0.930000	23.490721	0.307828
0.930000	23.482891	0.307828
0.930000	23.475061	0.307828
0.930000	23.467230	0.307828
0.930000	23.459400	0.307828
0.930000	23.451570	0.307828
0.930000	23.443740	0.307828
0.930000	23.435909	0.307828
0.930000	23.428079	0.307828
0.930000	23.420249	0.307828
0.930000	23.412419	0.307828
0.930000	23.404589	0.307828
0.930000	23.396758	0.307828
0.930000	23.388928	0.307828
0.930000	23.381098	0.307828
0.930000	23.373268	0.307828
0.930000	23.365437	0.307828
0.930000	23.357607	0.307828
0.930000	23.349777	0.307828
0.930000	23.341947	0.307828
0.930000	23.334116	0.307828
0.930000	23.326286	0.307828
0.930000	23.318456	0.307828
0.930000	23.310626	0.307828
0.930000	23.302795	0.307828
0.930000	23.294965	0.307828
0.930000	23.287135	0.307828
0.930000	23.279305	0.307828
0.930000	23.271474	0.307828
0.930000	23.263644	0.307828
0.930000	23.255814	0.307828
0.930000	23.247984	0.307828
0.930000	23.240153	0.307828
0.930000	23.232323	0.307828
0.930000	23.224493	0.307828
0.930000	23.216663	0.307828
0.930000	23.208833	0.307828
0.930000	23.201002	0.307828
0.930000	23.193172	0.307828
0.930000	23.185342	0.307828
0.930000	23.177512	0.307828
0.930000	23.169681	0.307828
0.930000	23.161851	0.307828
0.930000	23.154021	0.307828
0.930000	23.146191	0.307828
0.930000	23.138360	0.307828
0.930000	23.130530	0.307828
0.930000	23.122700	0.307828
0.930000	23.114870	0.307828
0.930000	23.107039	0.307828
0.930000	23.099209	0.307828
0.930000	23.091379	0.307828
0.930000	23.083549	0.307828
0.930000	23.075718	0.307828
0.930000	23.067888	0.307828
0.930000	23.060058	0.307828
0.930000	23.052228	0.307828
0.930000	23.044397	0.307828
0.930000	23.036567	0.307828
0.930000	23.028737	0.307828
0.930000	23.020907	0.307828
0.930000	23.013077	0.307828
0.930000	23.005246	0.307828
0.930000	22.997416	0.307828
0.930000	22.989586	0.307828
0.930000	22.981756	0.307828
0.930000	22.973925	0.307828
0.930000	22.966095	0.307828
0.930000	22.958265	0.307828
0.930000	22.950435	0.307828
0.930000	22.942604	0.307828
0.930000	22.934774	0.307828
0.930000	22.926944	0.307828
0.930000	22.919114	0.307828
0.930000	22.911283	0.307828
0.930000	22.903453	0.307828
0.930000	22.895623	0.307828
0.930000	22.887793	0.307828
0.930000	22.879962	0.307828
0.930000	22.872132	0.307828
0.930000	22.864302	0.307828
0.930000	22.856472	0.307828
0.930000	22.848641	0.307828
0.930000	22.840811	0.307828
0.930000	22.832981	0.307828
0.930000	22.825151	0.307828
0.930000	22.817320	0.307828
0.930000	22.809490	0.307828
0.930000	22.801660	0.307828
0.930000	22.793830	0.307828
0.930000	22.786000	0.307828
0.930000	22.778169	0.307828
0.930000	22.770339	0.307828
0.930000	22.762509	0.307828
0.930000	22.754679	0.307828
0.930000	22.746848	0.307828
0.930000	22.739018	0.307828
0.930000	22.731188	0.307828
0.930000	22.723358	0.307828
0.930000	22.715527	0.307828
0.930000	22.707697	0.307828
0.930000	22.699867	0.307828
0.930000	22.692037	0.307828
0.930000	22.684206	0.307828
0.930000	22.676376	0.307828
0.930000	22.668546	0.307828
0.930000	22.660716	0.307828
0.930000	22.652885	0.307828
0.930000	22.645055	0.307828
0.930000	22.637225	0.307828
0.930000	22.629395	0.307828
0.930000	22.621564	0.307828
0.930000	22.613734	0.307828
0.930000	22.605904	0.307828
0.930000	22.598074	0.307828
0.930000	22.590244	0.307828
0.930000	22.582413	0.307828
0.930000	22.574583	0.307828
0.930000	22.566753	0.307828
0.930000	22.558923	0.307828
0.930000	22.551092	0.307828
0.930000	22.543262	0.307828
0.930000	22.535432	0.307828
0.930000	22.527602	0.307828
0.930000	22.519771	0.307828
0.930000	22.511941	0.307828
0.930000	22.504111	0.307828
0.930000	22.496281	0.307828
0.930000	22.488450	0.307828
0.930000	22.480620	0.307828
0.930000	22.472790	0.307828
0.930000	22.464960	0.307828
0.930000	22.457129	0.307828
0.930000	22.449299	0.307828
0.930000	22.441469	0.307828
0.930000	22.433639	0.307828
0.930000	22.425808	0.307828
0.930000	22.417978	0.307828
0.930000	22.410148	0.307828
0.930000	22.402318	0.307828
0.930000	22.394488	0.307828
0.930000	22.386657	0.307828
0.930000	22.378827	0.307828
0.930000	22.370997	0.307828
0.930000	22.363167	0.307828
0.930000	22.355336	0.307828
0.930000	22.347506	0.307828
0.930000	22.339676	0.307828
0.930000	22.331846	0.307828
0.930000	22.324015	0.307828
0.930000	22.316185	0.307828
0.930000	22.308355	0.307828
0.930000	22.300525	0.307828
0.930000	22.292694	0.307828
0.930000	22.284864	0.307828
0.930000	22.277034	0.307828
0.930000	22.269204	0.307828
0.930000	22.261373	0.307828
0.930000	22.253543	0.307828
0.930000	22.245713	0.307828
0.930000	22.237883	0.307828
0.930000	22.230052	0.307828
0.930000	22.222222	0.307828
0.930000	22.214392	0.307828
0.930000	22.206562	0.307828
0.930000	22.198732	0.307828
0.930000	22.190901	0.307828
0.930000	22.183071	0.307828
0.930000	22.175241	0.307828
0.930000	22.167411	0.307828
0.930000	22.159580	0.307828
0.930000	22.151750	0.307828
0.930000	22.143920	0.307828
0.930000	22.136090	0.307828
0.930000	22.128259	0.307828
0.930000	22.120429	0.307828
0.930000	22.112599	0.307828
0.930000	22.104769	0.307828
0.930000	22.096938	0.307828
0.930000	22.089108	0.307828
0.930000	22.081278	0.307828
0.930000	22.073448	0.307828
0.930000	22.065617	0.307828
0.930000	22.057787	0.307828
0.930000	22.049957	0.307828
0.930000	22.042127	0.307828
0.930000	22.034296	0.307828
0.930000	22.026466	0.307828
0.930000	22.018636	0.307828
0.930000	22.010806	0.307828
0.930000	22.002975	0.307828
0.930000	21.995145	0.307828
0.930000	21.987315	0.307828
0.930000	21.979485	0.307828
0.930000	21.971655	0.307828
0.930000	21.963824	0.307828
0.930000	21.955994	0.307828
0.930000	21.948164	0.307828
0.930000	21.940334	0.307828
0.930000	21.932503	0.307828
0.930000	21.924673	0.307828
0.930000	21.916843	0.307828
0.930000	21.909013	0.307828
0.930000	21.901182	0.307828
0.930000	21.893352	0.307828
0.930000	21.885522	0.307828
0.930000	21.877692	0.307828
0.930000	21.869861	0.307828
0.930000	21.862031	0.307828
0.930000	21.854201	0.307828
0.930000	21.846371	0.307828
0.930000	21.838540	0.307828
0.930000	21.830710	0.307828
0.930000	21.822880	0.307828
0.930000	21.815050	0.307828
0.930000	21.807219	0.307828
0.930000	21.799389	0.307828
0.930000	21.791559	0.307828
0.930000	21.783729	0.307828
0.930000	21.775899	0.307828
0.930000	21.768068	0.307828
0.930000	21.760238	0.307828
0.930000	21.752408	0.307828
0.930000	21.744578	0.307828
0.930000	21.736747	0.307828
0.930000	21.728917	0.307828
0.930000	21.721087	0.307828
0.930000	21.713257	0.307828
0.930000	21.705426	0.307828
0.930000	21.697596	0.307828
0.930000	21.689766	0.307828
0.930000	21.681936	0.307828
0.930000	21.674105	0.307828
0.930000	21.666275	0.307828
0.930000	21.658445	0.307828
0.930000	21.650615	0.307828
0.930000	21.642784	0.307828
0.930000	21.634954	0.307828
0.930000	21.627124	0.307828
0.930000	21.619294	0.307828
0.930000	21.611463	0.307828
0.930000	21.603633	0.307828
0.930000	21.595803	0.307828
0.930000	21.587973	0.307828
0.930000	21.580143	0.307828
0.930000	21.572312	0.307828
0.930000	21.564482	0.307828
0.930000	21.556652	0.307828
0.930000	21.548822	0.307828
0.930000	21.540991	0.307828
0.930000	21.533161	0.307828
0.930000	21.525331	0.307828
0.930000	21.517501	0.307828
0.930000	21.509670	0.307828
0.930000	21.501840	0.307828
0.930000	21.494010	0.307828
0.930000	21.486180	0.307828
0.930000	21.478349	0.307828
0.930000	21.470519	0.307828
0.930000	21.462689	0.307828
0.930000	21.454859	0.307828
0.930000	21.447028	0.307828
0.930000	21.439198	0.307828
0.930000	21.431368	0.307828
0.930000	21.423538	0.307828
0.930000	21.415707	0.307828
0.930000	21.407877	0.307828
0.930000	21.400047	0.307828
0.930000	21.392217	0.307828
0.930000	21.384387	0.307828
0.930000	21.376556	0.307828
0.930000	21.368726	0.307828
0.930000	21.360896	0.307828
0.930000	21.353066	0.307828
0.930000	21.345235	0.307828
0.930000	21.337405	0.307828
0.930000	21.329575	0.307828
0.930000	21.321745	0.307828
0.930000	21.313914	0.307828
0.930000	21.306084	0.307828
0.930000	21.298254	0.307828
0.930000	21.290424	0.307828
0.930000	21.282593	0.307828
0.930000	21.274763	0.307828
0.930000	21.266933	0.307828
0.930000	21.259103	0.307828
0.930000	21.251272	0.307828
0.930000	21.243442	0.307828
0.930000	21.235612	0.307828
0.930000	21.227782	0.307828
0.930000	21.219951	0.307828
0.930000	21.212121	0.307828
0.930000	21.204291	0.307828
0.930000	21.196461	0.307828
0.930000	21.188630	0.307828
0.930000	21.180800	0.307828
0.930000	21.172970	0.307828
0.930000	21.165140	0.307828
0.930000	21.157310	0.307828
0.930000	21.149479	0.307828
0.930000	21.141649	0.307828
0.930000	21.133819	0.307828
0.930000	21.125989	0.307828
0.930000	21.118158	0.307828
0.930000	21.110328	0.307828
0.930000	21.102498	0.307828
0.930000	21.094668	0.307828
0.930000	21.086837	0.307828
0.930000	21.079007	0.307828
0.930000	21.071177	0.307828
0.930000	21.063347	0.307828
0.930000	21.055516	0.307828
0.930000	21.047686	0.307828
0.930000	21.039856	0.307828
0.930000	21.032026	0.307828
0.930000	21.024195	0.307828
0.930000	21.016365	0.307828
0.930000	21.008535	0.307828
0.930000	21.000705	0.307828
0.930000	20.992874	0.307828
0.930000	20.985044	0.307828
0.930000	20.977214	0.307828
0.930000	20.969384	0.307828
0.930000	20.961554	0.307828
0.930000	20.953723	0.307828
0.930000	20.945893	0.307828
0.930000	20.938063	0.307828
0.930000	20.930233	0.307828
0.930000	20.922402	0.307828
0.930000	20.914572	0.307828
0.930000	20.906742	0.307828
0.930000	20.898912	0.307828
0.930000	20.891081	0.307828
0.930000	20.883251	0.307828
0.930000	20.875421	0.307828
0.930000	20.867591	0.307828
0.930000	20.859760	0.307828
0.930000	20.859760	0.263852
0.930000	20.851930	0.263852
0.930000	20.844100	0.263852
0.930000	20.836270	0.263852
0.930000	20.828439	0.263852
0.930000	20.820609	0.263852
0.930000	20.812779	0.263852
0.930000	20.804949	0.263852
0.930000	20.797118	0.263852
0.930000	20.789288	0.263852
0.930000	20.781458	0.263852
0.930000	20.773628	0.263852
0.930000	20.765798	0.263852
0.930000	20.757967	0.263852
0.930000	20.750137	0.263852
0.930000	20.742307	0.263852
0.930000	20.734477	0.263852
0.930000	20.726646	0.263852
0.930000	20.718816	0.263852
0.930000	20.710986	0.263852
0.930000	20.703156	0.263852
0.930000	20.695325	0.263852
0.930000	20.687495	0.263852
0.930000	20.679665	0.263852
0.930000	20.671835	0.263852
0.930000	20.664004	0.263852
0.930000	20.656174	0.263852
0.930000	20.648344	0.263852
0.930000	20.640514	0.263852
0.930000	20.632683	0.263852
0.930000	20.624853	0.263852
0.930000	20.617023	0.263852
0.930000	20.609193	0.263852
0.930000	20.601362	0.263852
0.930000	20.593532	0.263852
0.930000	20.585702	0.263852
0.930000	20.577872	0.263852
0.930000	20.570042	0.263852
0.930000	20.562211	0.263852
0.930000	20.554381	0.263852
0.930000	20.546551	0.263852
0.930000	20.538721	0.263852
0.930000	20.530890	0.263852
0.930000	20.523060	0.263852
0.930000	20.515230	0.263852
0.930000	20.507400	0.263852
0.930000	20.499569	0.263852
0.930000	20.491739	0.263852
0.930000	20.483909	0.263852
0.930000	20.476079	0.263852
0.930000	20.468248	0.263852
0.930000	20.460418	0.263852
0.930000	20.452588	0.263852
0.930000	20.444758	0.263852
0.930000	20.436927	0.263852
0.930000	20.429097	0.263852
0.930000	20.421267	0.263852
0.930000	20.413437	0.263852
0.930000	20.405606	0.263852
0.930000	20.397776	0.263852
0.930000	20.389946	0.263852
0.930000	20.382116	0.263852
0.930000	20.374285	0.263852
0.930000	20.366455	0.263852
0.930000	20.358625	0.263852
0.930000	20.350795	0.263852
0.930000	20.342965	0.263852
0.930000	20.335134	0.263852
0.930000	20.327304	0.263852
0.930000	20.319474	0.263852
0.930000	20.311644	0.263852
0.930000	20.303813	0.263852
0.930000	20.295983	0.263852
0.930000	20.288153	0.263852
0.930000	20.280323	0.263852
0.930000	20.272492	0.263852
0.930000	20.264662	0.263852
0.930000	20.256832	0.263852
0.930000	20.249002	0.263852
0.930000	20.241171	0.263852
0.930000	20.233341	0.263852
0.930000	20.225511	0.263852
0.930000	20.217681	0.263852
0.930000	20.209850	0.263852
0.930000	20.202020	0.263852
0.930000	20.194190	0.263852
0.930000	20.186360	0.263852
0.930000	20.178529	0.263852
0.930000	20.170699	0.263852
0.930000	20.162869	0.263852
0.930000	20.155039	0.263852
0.930000	20.147209	0.263852
0.930000	20.139378	0.263852
0.930000	20.131548	0.263852
0.930000	20.123718	0.263852
0.930000	20.115888	0.263852
0.930000	20.108057	0.263852
0.930000	20.100227	0.263852
0.930000	20.092397	0.263852
0.930000	20.084567	0.263852
0.930000	20.076736	0.263852
0.930000	20.068906	0.263852
0.930000	20.061076	0.263852
0.930000	20.053246	0.263852
0.930000	20.045415	0.263852
0.930000	20.037585	0.263852
0.930000	20.029755	0.263852
0.930000	20.021925	0.263852
0.930000	20.014094	0.263852
0.930000	20.006264	0.263852
0.930000	19.998434	0.263852
0.930000	19.990604	0.263852
0.930000	19.982773	0.263852
0.930000	19.974943	0.263852
0.930000	19.967113	0.263852
0.930000	19.959283	0.263852
0.930000	19.951453	0.263852
0.930000	19.943622	0.263852
0.930000	19.935792	0.263852
0.930000	19.927962	0.263852
0.930000	19.920132	0.263852
0.930000	19.912301	0.263852
0.930000	19.904471	0.263852
0.930000	19.896641	0.263852
0.930000	19.888811	0.263852
0.930000	19.880980	0.263852
0.930000	19.873150	0.263852
0.930000	19.865320	0.263852
0.930000	19.857490	0.263852
0.930000	19.849659	0.263852
0.930000	19.841829	0.263852
0.930000	19.833999	0.263852
0.930000	19.826169	0.263852
0.930000	19.818338	0.263852
0.930000	19.810508	0.263852
0.930000	19.802678	0.263852
0.930000	19.794848	0.263852
0.930000	19.787017	0.263852
0.930000	19.779187	0.263852
0.930000	19.771357	0.263852
0.930000	19.763527	0.263852
0.930000	19.755696	0.263852
0.930000	19.747866	0.263852
0.930000	19.740036	0.263852
0.930000	19.732206	0.263852
0.930000	19.724376	0.263852
0.930000	19.716545	0.263852
0.930000	19.708715	0.263852
0.930000	19.700885	0.263852
0.930000	19.693055	0.263852
0.930000	19.685224	0.263852
0.930000	19.677394	0.263852
0.930000	19.669564	0.263852
0.930000	19.661734	0.263852
0.930000	19.653903	0.263852
0.930000	19.646073	0.263852
0.930000	19.638243	0.263852
0.930000	19.630413	0.263852
0.930000	19.622582	0.263852
0.930000	19.614752	0.263852
0.930000	19.606922	0.263852
0.930000	19.599092	0.263852
0.930000	19.591261	0.263852
0.930000	19.583431	0.263852
0.930000	19.575601	0.263852
0.930000	19.567771	0.263852
0.930000	19.559940	0.263852
0.930000	19.552110	0.263852
0.930000	19.544280	0.263852
0.930000	19.536450	0.263852
0.930000	19.528620	0.263852
0.930000	19.520789	0.263852
0.930000	19.512959	0.263852
0.930000	19.505129	0.263852
0.930000	19.497299	0.263852
0.930000	19.489468	0.263852
0.930000	19.481638	0.263852
0.930000	19.473808	0.263852
0.930000	19.465978	0.263852
0.930000	19.458147	0.263852
0.930000	19.450317	0.263852
0.930000	19.442487	0.263852
0.930000	19.434657	0.263852
0.930000	19.426826	0.263852
0.930000	19.418996	0.263852
0.930000	19.418996	0.219877
0.930000	19.418996	0.175901
0.930000	19.411166	0.175901
0.930000	19.403336	0.175901
0.930000	19.395505	0.175901
0.930000	19.387675	0.175901
0.930000	19.379845	0.175901
0.930000	19.372015	0.175901
0.930000	19.364184	0.175901
0.930000	19.356354	0.175901
0.930000	19.348524	0.175901
0.930000	19.340694	0.175901
0.930000	19.332864	0.175901
0.930000	19.325033	0.175901
0.930000	19.317203	0.175901
0.930000	19.309373	0.175901
0.930000	19.301543	0.175901
0.930000	19.293712	0.175901
0.930000	19.285882	0.175901
0.930000	19.278052	0.175901
0.930000	19.270222	0.175901
0.930000	19.262391	0.175901
0.930000	19.254561	0.175901
0.930000	19.246731	0.175901
0.930000	19.238901	0.175901
0.930000	19.231070	0.175901
0.930000	19.223240	0.175901
0.930000	19.215410	0.175901
0.930000	19.207580	0.175901
0.930000	19.199749	0.175901
0.930000	19.191919	0.175901
0.930000	19.184089	0.175901
0.930000	19.176259	0.175901
0.930000	19.168428	0.175901
0.930000	19.160598	0.175901
0.930000	19.152768	0.175901
0.930000	19.144938	0.175901
0.930000	19.137108	0.175901
0.930000	19.129277	0.175901
0.930000	19.129277	0.131926
0.930000	19.121447	0.131926
0.930000	19.113617	0.131926
0.930000	19.105787	0.131926
0.930000	19.097956	0.131926
0.930000	19.090126	0.131926
0.930000	19.082296	0.131926
0.930000	19.074466	0.131926
0.930000	19.066635	0.131926
0.930000	19.058805	0.131926
0.930000	19.050975	0.131926
0.930000	19.043145	0.131926
0.930000	19.035314	0.131926
0.930000	19.027484	0.131926
0.930000	19.019654	0.131926
0.930000	19.011824	0.131926
0.930000	19.003993	0.131926
0.930000	18.996163	0.131926
0.940000	18.988333	0.131926
0.940000	18.980503	0.131926
0.940000	18.972672	0.131926
0.940000	18.964842	0.131926
0.940000	18.957012	0.131926
0.940000	18.949182	0.131926
0.940000	18.941351	0.131926
0.940000	18.933521	0.131926
0.940000	18.925691	0.131926
0.940000	18.917861	0.131926
0.940000	18.910031	0.131926
0.940000	18.902200	0.131926
0.940000	18.894370	0.131926
0.940000	18.886540	0.131926
0.940000	18.878710	0.131926
0.940000	18.870879	0.131926
0.940000	18.863049	0.131926
0.940000	18.855219	0.131926
0.940000	18.847389	0.131926
0.940000	18.839558	0.131926
0.940000	18.831728	0.131926
0.940000	18.823898	0.131926
0.940000	18.816068	0.131926
0.940000	18.808237	0.131926
0.940000	18.800407	0.131926
0.940000	18.792577	0.131926
0.940000	18.784747	0.131926
0.940000	18.776916	0.131926
0.940000	18.769086	0.131926
0.940000	18.761256	0.131926
0.940000	18.753426	0.131926
0.940000	18.745595	0.131926
0.940000	18.737765	0.131926
0.940000	18.729935	0.131926
0.940000	18.722105	0.131926
0.940000	18.714275	0.131926
0.940000	18.706444	0.131926
0.940000	18.698614	0.131926
0.940000	18.690784	0.131926
0.940000	18.682954	0.131926
0.940000	18.675123	0.131926
0.940000	18.667293	0.131926
0.940000	18.659463	0.131926
0.940000	18.651633	0.131926
0.940000	18.643802	0.131926
0.940000	18.635972	0.131926
0.940000	18.628142	0.131926
0.940000	18.620312	0.131926
0.940000	18.612481	0.131926
0.940000	18.604651	0.131926
0.940000	18.596821	0.131926
0.940000	18.588991	0.131926
0.940000	18.581160	0.131926
0.940000	18.573330	0.131926
0.940000	18.565500	0.131926
0.940000	18.557670	0.131926
0.940000	18.549839	0.131926
0.940000	18.542009	0.131926
0.940000	18.534179	0.131926
0.940000	18.526349	0.131926
0.940000	18.518519	0.131926
0.940000	18.510688	0.131926
0.940000	18.502858	0.131926
0.940000	18.495028	0.131926
0.940000	18.487198	0.131926
0.940000	18.479367	0.131926
0.940000	18.471537	0.131926
0.940000	18.463707	0.131926
0.940000	18.455877	0.131926
0.940000	18.448046	0.131926
0.940000	18.440216	0.131926
0.940000	18.432386	0.131926
0.940000	18.424556	0.131926
0.940000	18.416725	0.131926
0.940000	18.408895	0.131926
0.940000	18.401065	0.131926
0.940000	18.393235	0.131926
0.940000	18.385404	0.131926
0.940000	18.377574	0.131926
0.940000	18.369744	0.131926
0.940000	18.361914	0.131926
0.940000	18.354083	0.131926
0.940000	18.346253	0.131926
0.940000	18.338423	0.131926
0.940000	18.330593	0.131926
0.940000	18.322763	0.131926
0.940000	18.314932	0.131926
0.940000	18.307102	0.131926
0.940000	18.299272	0.131926
0.940000	18.291442	0.131926
0.940000	18.283611	0.131926
0.940000	18.275781	0.131926
0.940000	18.267951	0.131926
0.940000	18.260121	0.131926
0.940000	18.252290	0.131926
0.940000	18.244460	0.131926
0.940000	18.236630	0.131926
0.940000	18.228800	0.131926
0.940000	18.220969	0.131926
0.940000	18.220969	0.087951
0.940000	18.213139	0.087951
0.940000	18.205309	0.087951
0.940000	18.197479	0.087951
0.940000	18.189648	0.087951
0.940000	18.181818	0.087951
0.940000	18.173988	0.087951
0.940000	18.166158	0.087951
0.940000	18.158327	0.087951
0.940000	18.150497	0.087951
0.940000	18.142667	0.087951
0.940000	18.134837	0.087951
0.940000	18.127006	0.087951
0.940000	18.119176	0.087951
0.940000	18.111346	0.087951
0.940000	18.103516	0.087951
0.940000	18.095686	0.087951
0.940000	18.087855	0.087951
0.940000	18.080025	0.087951
0.940000	18.072195	0.087951
0.940000	18.064365	0.087951
0.940000	18.056534	0.087951
0.940000	18.048704	0.087951
0.940000	18.040874	0.087951
0.940000	18.033044	0.087951
0.940000	18.025213	0.087951
0.940000	18.017383	0.087951
0.940000	18.009553	0.087951
0.940000	18.001723	0.087951
0.940000	17.993892	0.087951
0.940000	17.986062	0.087951
0.940000	17.978232	0.087951
0.940000	17.970402	0.087951
0.940000	17.962571	0.087951
0.940000	17.954741	0.087951
0.940000	17.946911	0.087951
0.940000	17.939081	0.087951
0.940000	17.931250	0.087951
0.940000	17.923420	0.087951
0.940000	17.915590	0.087951
0.940000	17.907760	0.087951
0.940000	17.899930	0.087951
0.940000	17.892099	0.087951
0.940000	17.884269	0.087951
0.940000	17.876439	0.087951
0.940000	17.868609	0.087951
0.940000	17.860778	0.087951
0.940000	17.852948	0.087951
0.940000	17.845118	0.087951
0.940000	17.837288	0.087951
0.940000	17.829457	0.087951
0.940000	17.821627	0.087951
0.940000	17.813797	0.087951
0.940000	17.805967	0.087951
0.940000	17.798136	0.087951
0.940000	17.790306	0.087951
0.940000	17.782476	0.087951
0.940000	17.774646	0.087951
0.940000	17.766815	0.087951
0.940000	17.758985	0.087951
0.940000	17.751155	0.087951
0.940000	17.743325	0.087951
0.940000	17.735494	0.087951
0.940000	17.727664	0.087951
0.940000	17.719834	0.087951
0.940000	17.712004	0.087951
0.940000	17.704174	0.087951
0.940000	17.696343	0.087951
0.940000	17.688513	0.087951
0.940000	17.680683	0.087951
0.940000	17.672853	0.087951
0.940000	17.665022	0.087951
0.940000	17.657192	0.087951
0.940000	17.649362	0.087951
0.940000	17.641532	0.087951
0.940000	17.633701	0.087951
0.940000	17.625871	0.087951
0.940000	17.618041	0.087951
0.940000	17.610211	0.087951
0.940000	17.602380	0.087951
0.940000	17.594550	0.087951
0.940000	17.586720	0.087951
0.940000	17.578890	0.087951
0.940000	17.571059	0.087951
0.940000	17.563229	0.087951
0.940000	17.555399	0.087951
0.940000	17.547569	0.087951
0.940000	17.539738	0.087951
0.940000	17.531908	0.087951
0.940000	17.524078	0.087951
0.940000	17.516248	0.087951
0.940000	17.508418	0.087951
0.940000	17.500587	0.087951
0.940000	17.492757	0.087951
0.940000	17.484927	0.087951
0.940000	17.477097	0.087951
0.940000	17.469266	0.087951
0.940000	17.461436	0.087951
0.940000	17.453606	0.087951
0.940000	17.445776	0.087951
0.940000	17.437945	0.087951
0.940000	17.430115	0.087951
0.940000	17.422285	0.087951
0.940000	17.414455	0.087951
0.940000	17.406624	0.087951
0.940000	17.398794	0.087951
0.940000	17.390964	0.087951
0.940000	17.383134	0.087951
0.940000	17.375303	0.087951
0.940000	17.367473	0.087951
0.940000	17.359643	0.087951
0.940000	17.351813	0.087951
0.940000	17.343982	0.087951
0.940000	17.336152	0.087951
0.940000	17.328322	0.087951
0.940000	17.320492	0.087951
0.940000	17.312661	0.087951
0.940000	17.304831	0.087951
0.940000	17.297001	0.087951
0.940000	17.289171	0.087951
0.940000	17.281341	0.087951
0.940000	17.273510	0.087951
0.940000	17.265680	0.087951
0.940000	17.257850	0.087951
0.940000	17.250020	0.087951
0.940000	17.242189	0.087951
0.940000	17.234359	0.087951
0.940000	17.226529	0.087951
0.940000	17.218699	0.087951
0.940000	17.210868	0.087951
0.940000	17.203038	0.087951
0.940000	17.195208	0.087951
0.940000	17.187378	0.087951
0.940000	17.179547	0.087951
0.940000	17.171717	0.087951
0.940000	17.163887	0.087951
0.940000	17.156057	0.087951
0.940000	17.148226	0.087951
0.940000	17.140396	0.087951
0.940000	17.132566	0.087951
0.940000	17.124736	0.087951
0.940000	17.116905	0.087951
0.940000	17.109075	0.087951
0.940000	17.101245	0.087951
0.940000	17.093415	0.087951
0.940000	17.085585	0.087951
0.940000	17.077754	0.087951
0.940000	17.069924	0.087951
0.940000	17.062094	0.087951
0.940000	17.054264	0.087951
0.940000	17.046433	0.087951
0.940000	17.038603	0.087951
0.940000	17.030773	0.087951
0.940000	17.022943	0.087951
0.940000	17.015112	0.087951
0.940000	17.007282	0.087951
0.940000	16.999452	0.087951
0.940000	16.991622	0.087951
0.940000	16.983791	0.087951
0.940000	16.975961	0.087951
0.940000	16.968131	0.087951
0.940000	16.960301	0.087951
0.940000	16.952470	0.087951
0.940000	16.944640	0.087951
0.940000	16.936810	0.087951
0.940000	16.928980	0.087951
0.940000	16.921149	0.087951
0.940000	16.913319	0.087951
0.940000	16.905489	0.087951
0.940000	16.897659	0.087951
0.940000	16.889829	0.087951
0.940000	16.881998	0.087951
0.940000	16.874168	0.087951
0.940000	16.866338	0.087951
0.940000	16.858508	0.087951
0.940000	16.850677	0.087951
0.940000	16.842847	0.087951
0.940000	16.835017	0.087951
0.940000	16.827187	0.087951
0.940000	16.819356	0.087951
0.940000	16.811526	0.087951
0.940000	16.803696	0.087951
0.940000	16.795866	0.087951
0.940000	16.788035	0.087951
0.940000	16.780205	0.087951
0.940000	16.772375	0.087951
0.940000	16.764545	0.087951
0.940000	16.756714	0.087951
0.940000	16.748884	0.087951
0.940000	16.741054	0.087951
0.940000	16.733224	0.087951
0.940000	16.725393	0.087951
0.940000	16.717563	0.087951
0.940000	16.709733	0.087951
0.940000	16.701903	0.087951
0.940000	16.694073	0.087951
0.940000	16.686242	0.087951
0.940000	16.678412	0.087951
0.940000	16.670582	0.087951
0.940000	16.662752	0.087951
0.940000	16.654921	0.087951
0.940000	16.647091	0.087951
0.940000	16.639261	0.087951
0.940000	16.631431	0.087951
0.940000	16.623600	0.087951
0.940000	16.615770	0.087951
0.940000	16.607940	0.087951
0.940000	16.600110	0.087951
0.940000	16.592279	0.087951
0.940000	16.584449	0.087951
0.940000	16.576619	0.087951
0.940000	16.568789	0.087951
0.940000	16.560958	0.087951
0.940000	16.553128	0.087951
0.940000	16.545298	0.087951
0.940000	16.537468	0.087951
0.940000	16.529637	0.087951
0.940000	16.521807	0.087951
0.940000	16.513977	0.087951
0.940000	16.506147	0.087951
0.940000	16.498316	0.087951
0.940000	16.490486	0.087951
0.940000	16.482656	0.087951
0.940000	16.474826	0.087951
0.940000	16.466996	0.087951
0.940000	16.459165	0.087951
0.940000	16.451335	0.087951
0.940000	16.443505	0.087951
0.940000	16.435675	0.087951
0.940000	16.427844	0.087951
0.940000	16.420014	0.087951
0.940000	16.412184	0.087951
0.940000	16.404354	0.087951
0.940000	16.396523	0.087951
0.940000	16.388693	0.087951
0.940000	16.380863	0.087951
0.940000	16.373033	0.087951
0.940000	16.365202	0.087951
0.940000	16.357372	0.087951
0.940000	16.349542	0.087951
0.940000	16.341712	0.087951
0.940000	16.333881	0.087951
0.940000	16.326051	0.087951
0.940000	16.318221	0.087951
0.940000	16.310391	0.087951
0.940000	16.302560	0.087951
0.940000	16.294730	0.087951
0.940000	16.286900	0.087951
0.940000	16.279070	0.087951
0.940000	16.271240	0.087951
0.940000	16.263409	0.087951
0.940000	16.255579	0.087951
0.940000	16.247749	0.087951
0.940000	16.239919	0.087951
0.940000	16.232088	0.087951
0.940000	16.224258	0.087951
0.940000	16.216428	0.087951
0.940000	16.208598	0.087951
0.940000	16.200767	0.087951
0.940000	16.192937	0.087951
0.940000	16.185107	0.087951
0.940000	16.177277	0.087951
0.940000	16.169446	0.087951
0.940000	16.161616	0.087951
0.940000	16.153786	0.087951
0.940000	16.145956	0.087951
0.940000	16.138125	0.087951
0.940000	16.130295	0.087951
0.940000	16.122465	0.087951
0.940000	16.114635	0.087951
0.940000	16.106804	0.087951
0.940000	16.098974	0.087951
0.940000	16.091144	0.087951
0.940000	16.083314	0.087951
0.940000	16.075484	0.087951
0.940000	16.067653	0.087951
0.940000	16.059823	0.087951
0.940000	16.051993	0.087951
0.940000	16.044163	0.087951
0.940000	16.036332	0.087951
0.940000	16.028502	0.087951
0.940000	16.020672	0.087951
0.940000	16.012842	0.087951
0.940000	16.005011	0.087951
0.940000	15.997181	0.087951
0.940000	15.989351	0.087951
0.940000	15.981521	0.087951
0.940000	15.973690	0.087951
0.940000	15.965860	0.087951
0.940000	15.958030	0.087951
0.940000	15.950200	0.087951
0.940000	15.942369	0.087951
0.940000	15.934539	0.087951
0.940000	15.926709	0.087951
0.940000	15.918879	0.087951
0.940000	15.911048	0.087951
0.940000	15.903218	0.087951
0.940000	15.895388	0.087951
0.940000	15.887558	0.087951
0.940000	15.879728	0.087951
0.940000	15.871897	0.087951
0.940000	15.864067	0.087951
0.940000	15.856237	0.087951
0.940000	15.848407	0.087951
0.940000	15.840576	0.087951
0.940000	15.832746	0.087951
0.940000	15.824916	0.087951
0.940000	15.817086	0.087951
0.940000	15.809255	0.087951
0.940000	15.801425	0.087951
0.940000	15.793595	0.087951
0.940000	15.785765	0.087951
0.940000	15.777934	0.087951
0.940000	15.770104	0.087951
0.940000	15.762274	0.087951
0.940000	15.754444	0.087951
0.940000	15.746613	0.087951
0.940000	15.738783	0.087951
0.940000	15.730953	0.087951
0.940000	15.723123	0.087951
0.940000	15.715292	0.087951
0.940000	15.707462	0.087951
0.940000	15.699632	0.087951
0.940000	15.691802	0.087951
0.940000	15.683971	0.087951
0.940000	15.676141	0.087951
0.940000	15.668311	0.087951
0.940000	15.660481	0.087951
0.940000	15.652651	0.087951
0.940000	15.644820	0.087951
0.940000	15.636990	0.087951
0.940000	15.629160	0.087951
0.940000	15.621330	0.087951
0.940000	15.613499	0.087951
0.940000	15.605669	0.087951
0.940000	15.597839	0.087951
0.940000	15.590009	0.087951
0.940000	15.582178	0.087951
0.940000	15.574348	0.087951
0.940000	15.566518	0.087951
0.940000	15.558688	0.087951
0.940000	15.550857	0.087951
0.940000	15.543027	0.087951
0.940000	15.535197	0.087951
0.940000	15.527367	0.087951
0.940000	15.519536	0.087951
0.940000	15.511706	0.087951
0.940000	15.503876	0.087951
0.940000	15.496046	0.087951
0.940000	15.488215	0.087951
0.940000	15.480385	0.087951
0.940000	15.472555	0.087951
0.940000	15.464725	0.087951
0.940000	15.456895	0.087951
0.940000	15.449064	0.087951
0.940000	15.441234	0.087951
0.940000	15.433404	0.087951
0.940000	15.425574	0.087951
0.940000	15.417743	0.087951
0.940000	15.409913	0.087951
0.940000	15.402083	0.087951
0.940000	15.394253	0.087951
0.940000	15.386422	0.087951
0.940000	15.378592	0.087951
0.940000	15.370762	0.087951
0.940000	15.362932	0.087951
0.940000	15.355101	0.087951
0.940000	15.347271	0.087951
0.940000	15.339441	0.087951
0.940000	15.331611	0.087951
0.940000	15.323780	0.087951
0.940000	15.315950	0.087951
0.940000	15.308120	0.087951
0.940000	15.300290	0.087951
0.940000	15.292459	0.087951
0.940000	15.284629	0.087951
0.940000	15.276799	0.087951
0.940000	15.268969	0.087951
0.940000	15.261139	0.087951
0.940000	15.253308	0.087951
0.940000	15.245478	0.087951
0.940000	15.237648	0.087951
0.940000	15.229818	0.087951
0.940000	15.221987	0.087951
0.940000	15.214157	0.087951
0.940000	15.206327	0.087951
0.940000	15.198497	0.087951
0.940000	15.190666	0.087951
0.940000	15.182836	0.087951
0.940000	15.175006	0.087951
0.940000	15.167176	0.087951
0.940000	15.159345	0.087951
0.940000	15.151515	0.087951
0.940000	15.143685	0.087951
0.940000	15.135855	0.087951
0.940000	15.128024	0.087951
0.940000	15.120194	0.087951
0.940000	15.112364	0.087951
0.940000	15.104534	0.087951
0.940000	15.096703	0.087951
0.940000	15.088873	0.087951
0.940000	15.081043	0.087951
0.940000	15.073213	0.087951
0.940000	15.065383	0.087951
0.940000	15.057552	0.087951
0.940000	15.049722	0.087951
0.940000	15.041892	0.087951
0.940000	15.034062	0.087951
0.940000	15.026231	0.087951
0.940000	15.018401	0.087951
0.940000	15.010571	0.087951
0.940000	15.002741	0.087951
0.940000	14.994910	0.087951
0.940000	14.987080	0.087951
0.940000	14.979250	0.087951
0.940000	14.971420	0.087951
0.940000	14.963589	0.087951
0.940000	14.955759	0.087951
0.940000	14.947929	0.087951
0.940000	14.940099	0.087951
0.940000	14.932268	0.087951
0.940000	14.924438	0.087951
0.940000	14.916608	0.087951
0.940000	14.908778	0.087951
0.940000	14.900947	0.087951
0.940000	14.893117	0.087951
0.940000	14.885287	0.087951
0.940000	14.877457	0.087951
0.940000	14.869626	0.087951
0.940000	14.861796	0.087951
0.940000	14.853966	0.087951
0.940000	14.846136	0.087951
0.940000	14.838306	0.087951
0.940000	14.830475	0.087951
0.940000	14.822645	0.087951
0.940000	14.814815	0.087951
0.940000	14.806985	0.087951
0.940000	14.799154	0.087951
0.940000	14.791324	0.087951
0.940000	14.783494	0.087951
0.940000	14.775664	0.087951
0.940000	14.767833	0.087951
0.940000	14.760003	0.087951
0.940000	14.752173	0.087951
0.940000	14.744343	0.087951
0.940000	14.736512	0.087951
0.940000	14.728682	0.087951
0.940000	14.720852	0.087951
0.940000	14.713022	0.087951
0.940000	14.705191	0.087951
0.940000	14.697361	0.087951
0.940000	14.689531	0.087951
0.940000	14.681701	0.087951
0.940000	14.673870	0.087951
0.940000	14.666040	0.087951
0.940000	14.658210	0.087951
0.940000	14.650380	0.087951
0.940000	14.642550	0.087951
0.940000	14.634719	0.087951
0.940000	14.626889	0.087951
0.940000	14.619059	0.087951
0.940000	14.611229	0.087951
0.940000	14.603398	0.087951
0.940000	14.595568	0.087951
0.940000	14.587738	0.087951
0.940000	14.579908	0.087951
0.940000	14.572077	0.087951
0.940000	14.564247	0.087951
0.940000	14.556417	0.087951
0.940000	14.548587	0.087951
0.940000	14.540756	0.087951
0.940000	14.532926	0.087951
0.940000	14.525096	0.087951
0.940000	14.517266	0.087951
0.940000	14.509435	0.087951
0.940000	14.501605	0.087951
0.940000	14.493775	0.087951
0.940000	14.485945	0.087951
0.940000	14.478114	0.087951
0.940000	14.470284	0.087951
0.940000	14.462454	0.087951
0.940000	14.454624	0.087951
0.940000	14.446794	0.087951
0.940000	14.438963	0.087951
0.940000	14.431133	0.087951
0.940000	14.423303	0.087951
0.940000	14.415473	0.087951
0.940000	14.407642	0.087951
0.940000	14.399812	0.087951
0.940000	14.391982	0.087951
0.940000	14.384152	0.087951
0.940000	14.376321	0.087951
0.940000	14.368491	0.087951
0.940000	14.360661	0.087951
0.940000	14.352831	0.087951
0.940000	14.345000	0.087951
0.940000	14.337170	0.087951
0.940000	14.329340	0.087951
0.940000	14.321510	0.087951
0.940000	14.313679	0.087951
0.940000	14.305849	0.087951
0.940000	14.298019	0.087951
0.940000	14.290189	0.087951
0.940000	14.282358	0.087951
0.940000	14.274528	0.087951
0.940000	14.266698	0.087951
0.940000	14.258868	0.087951
0.940000	14.251038	0.087951
0.940000	14.243207	0.087951
0.940000	14.235377	0.087951
0.940000	14.227547	0.087951
0.940000	14.219717	0.087951
0.940000	14.211886	0.087951
0.940000	14.204056	0.087951
0.940000	14.196226	0.087951
0.940000	14.188396	0.087951
0.940000	14.180565	0.087951
0.940000	14.172735	0.087951
0.940000	14.164905	0.087951
0.940000	14.157075	0.087951
0.940000	14.149244	0.087951
0.940000	14.141414	0.087951
0.940000	14.133584	0.087951
0.940000	14.125754	0.087951
0.940000	14.117923	0.087951
0.940000	14.110093	0.087951
0.940000	14.102263	0.087951
0.940000	14.094433	0.087951
0.940000	14.086602	0.087951
0.940000	14.078772	0.087951
0.940000	14.070942	0.087951
0.940000	14.063112	0.087951
0.940000	14.055281	0.087951
0.940000	14.047451	0.087951
0.940000	14.039621	0.087951
0.940000	14.031791	0.087951
0.940000	14.023961	0.087951
0.940000	14.016130	0.087951
0.940000	14.008300	0.087951
0.940000	14.000470	0.087951
0.940000	13.992640	0.087951
0.940000	13.984809	0.087951
0.940000	13.976979	0.087951
0.940000	13.969149	0.087951
0.940000	13.961319	0.087951
0.940000	13.953488	0.087951
0.940000	13.945658	0.087951
0.940000	13.937828	0.087951
0.940000	13.929998	0.087951
0.940000	13.922167	0.087951
0.940000	13.914337	0.087951
0.940000	13.906507	0.087951
0.940000	13.898677	0.087951
0.940000	13.890846	0.087951
0.940000	13.883016	0.087951
0.940000	13.875186	0.087951
0.940000	13.867356	0.087951
0.940000	13.859525	0.087951
0.940000	13.851695	0.087951
0.940000	13.843865	0.087951
0.940000	13.836035	0.087951
0.940000	13.828205	0.087951
0.940000	13.820374	0.087951
0.940000	13.812544	0.087951
0.940000	13.804714	0.087951
0.940000	13.796884	0.087951
0.940000	13.789053	0.087951
0.940000	13.781223	0.087951
0.940000	13.773393	0.087951
0.940000	13.765563	0.087951
0.940000	13.757732	0.087951
0.940000	13.749902	0.087951
0.940000	13.742072	0.087951
0.940000	13.734242	0.087951
0.940000	13.726411	0.087951
0.940000	13.718581	0.087951
0.940000	13.710751	0.087951
0.940000	13.702921	0.087951
0.940000	13.695090	0.087951
0.940000	13.687260	0.087951
0.940000	13.679430	0.087951
0.940000	13.671600	0.087951
0.940000	13.663769	0.087951
0.940000	13.655939	0.087951
0.940000	13.648109	0.087951
0.940000	13.640279	0.087951
0.940000	13.632449	0.087951
0.940000	13.624618	0.087951
0.940000	13.616788	0.087951
0.940000	13.608958	0.087951
0.940000	13.601128	0.087951
0.940000	13.593297	0.087951
0.940000	13.585467	0.087951
0.940000	13.577637	0.087951
0.940000	13.569807	0.087951
0.940000	13.561976	0.087951
0.940000	13.554146	0.087951
0.940000	13.546316	0.087951
0.940000	13.538486	0.087951
0.940000	13.530655	0.087951
0.940000	13.522825	0.087951
0.940000	13.514995	0.087951
0.940000	13.507165	0.087951
0.940000	13.499334	0.087951
0.940000	13.491504	0.087951
0.940000	13.483674	0.087951
0.940000	13.475844	0.087951
0.940000	13.468013	0.087951
0.940000	13.460183	0.087951
0.940000	13.452353	0.087951
0.940000	13.444523	0.087951
0.940000	13.436693	0.087951
0.940000	13.428862	0.087951
0.940000	13.421032	0.087951
0.940000	13.413202	0.087951
0.940000	13.405372	0.087951
0.940000	13.397541	0.087951
0.940000	13.389711	0.087951
0.940000	13.381881	0.087951
0.940000	13.374051	0.087951
0.940000	13.366220	0.087951
0.940000	13.358390	0.087951
0.940000	13.350560	0.087951
0.940000	13.342730	0.087951
0.940000	13.334899	0.087951
0.940000	13.327069	0.087951
0.940000	13.319239	0.087951
0.940000	13.311409	0.087951
0.940000	13.303578	0.087951
0.940000	13.295748	0.087951
0.940000	13.287918	0.087951
0.940000	13.280088	0.087951
0.940000	13.272257	0.087951
0.940000	13.264427	0.087951
0.940000	13.256597	0.087951
0.940000	13.248767	0.087951
0.940000	13.240936	0.087951
0.940000	13.233106	0.087951
0.940000	13.225276	0.087951
0.940000	13.217446	0.087951
0.940000	13.209616	0.087951
0.940000	13.201785	0.087951
0.940000	13.193955	0.087951
0.940000	13.186125	0.087951
0.940000	13.178295	0.087951
0.940000	13.170464	0.087951
0.940000	13.162634	0.087951
0.940000	13.154804	0.087951
0.940000	13.146974	0.087951
0.940000	13.139143	0.087951
0.940000	13.131313	0.087951
0.940000	13.123483	0.087951
0.940000	13.115653	0.087951
0.940000	13.107822	0.087951
0.940000	13.099992	0.087951
0.940000	13.092162	0.087951
0.940000	13.084332	0.087951
0.940000	13.076501	0.087951
0.940000	13.068671	0.087951
0.940000	13.060841	0.087951
0.940000	13.053011	0.087951
0.940000	13.045180	0.087951
0.940000	13.037350	0.087951
0.940000	13.029520	0.087951
0.940000	13.021690	0.087951
0.940000	13.013860	0.087951
0.940000	13.006029	0.087951
0.940000	12.998199	0.087951
0.940000	12.990369	0.087951
0.940000	12.982539	0.087951
0.940000	12.974708	0.087951
0.940000	12.966878	0.087951
0.940000	12.959048	0.087951
0.940000	12.951218	0.087951
0.940000	12.943387	0.087951
0.940000	12.935557	0.087951
0.940000	12.927727	0.087951
0.940000	12.919897	0.087951
0.940000	12.912066	0.087951
0.940000	12.904236	0.087951
0.940000	12.896406	0.087951
0.940000	12.888576	0.087951
0.940000	12.880745	0.087951
0.940000	12.872915	0.087951
0.940000	12.865085	0.087951
0.940000	12.857255	0.087951
0.940000	12.849424	0.087951
0.940000	12.841594	0.087951
0.940000	12.833764	0.087951
0.940000	12.825934	0.087951
0.940000	12.818104	0.087951
0.940000	12.810273	0.087951
0.940000	12.802443	0.087951
0.940000	12.794613	0.087951
0.940000	12.786783	0.087951
0.940000	12.778952	0.087951
0.940000	12.771122	0.087951
0.940000	12.763292	0.087951
0.940000	12.755462	0.087951
0.940000	12.747631	0.087951
0.940000	12.739801	0.087951
0.940000	12.731971	0.087951
0.940000	12.724141	0.087951
0.940000	12.716310	0.087951
0.940000	12.708480	0.087951
0.940000	12.700650	0.087951
0.940000	12.692820	0.087951
0.940000	12.684989	0.087951
0.940000	12.677159	0.087951
0.940000	12.669329	0.087951
0.940000	12.661499	0.087951
0.940000	12.653668	0.087951
0.940000	12.645838	0.087951
0.940000	12.638008	0.087951
0.940000	12.630178	0.087951
0.940000	12.622348	0.087951
0.940000	12.614517	0.087951
0.940000	12.606687	0.087951
0.940000	12.598857	0.087951
0.940000	12.591027	0.087951
0.940000	12.583196	0.087951
0.940000	12.575366	0.087951
0.940000	12.567536	0.087951
0.940000	12.559706	0.087951
0.940000	12.551875	0.087951
0.940000	12.544045	0.087951
0.940000	12.536215	0.087951
0.940000	12.528385	0.087951
0.940000	12.520554	0.087951
0.940000	12.512724	0.087951
0.940000	12.504894	0.087951
0.940000	12.497064	0.087951
0.940000	12.489233	0.087951
0.940000	12.481403	0.087951
0.940000	12.473573	0.087951
0.940000	12.465743	0.087951
0.940000	12.457912	0.087951
0.940000	12.450082	0.087951
0.940000	12.442252	0.087951
0.940000	12.434422	0.087951
0.940000	12.426591	0.087951
0.940000	12.418761	0.087951
0.940000	12.410931	0.087951
0.940000	12.403101	0.087951
0.940000	12.395271	0.087951
0.940000	12.387440	0.087951
0.940000	12.379610	0.087951
0.940000	12.371780	0.087951
0.940000	12.363950	0.087951
0.940000	12.356119	0.087951
0.940000	12.348289	0.087951
0.940000	12.340459	0.087951
0.940000	12.332629	0.087951
0.940000	12.324798	0.087951
0.940000	12.316968	0.087951
0.940000	12.309138	0.087951
0.940000	12.301308	0.087951
0.940000	12.293477	0.087951
0.940000	12.285647	0.087951
0.940000	12.277817	0.087951
0.940000	12.269987	0.087951
0.940000	12.262156	0.087951
0.940000	12.254326	0.087951
0.940000	12.246496	0.087951
0.940000	12.238666	0.087951
0.940000	12.230835	0.087951
0.940000	12.223005	0.087951
0.940000	12.215175	0.087951
0.940000	12.207345	0.087951
0.940000	12.199515	0.087951
0.940000	12.191684	0.087951
0.940000	12.183854	0.087951
0.940000	12.176024	0.087951
0.940000	12.168194	0.087951
0.940000	12.160363	0.087951
0.940000	12.152533	0.087951
0.940000	12.144703	0.087951
0.940000	12.136873	0.087951
0.940000	12.129042	0.087951
0.940000	12.121212	0.087951
0.940000	12.113382	0.087951
0.940000	12.105552	0.087951
0.940000	12.097721	0.087951
0.940000	12.089891	0.087951
0.940000	12.082061	0.087951
0.940000	12.074231	0.087951
0.940000	12.066400	0.087951
0.940000	12.058570	0.087951
0.940000	12.050740	0.087951
0.940000	12.042910	0.087951
0.940000	12.035079	0.087951
0.940000	12.027249	0.087951
0.940000	12.019419	0.087951
0.940000	12.011589	0.087951
0.940000	12.003759	0.087951
0.940000	11.995928	0.087951
0.940000	11.988098	0.087951
0.940000	11.980268	0.087951
0.940000	11.972438	0.087951
0.940000	11.964607	0.087951
0.940000	11.956777	0.087951
0.940000	11.948947	0.087951
0.940000	11.941117	0.087951
0.940000	11.933286	0.087951
0.940000	11.925456	0.087951
0.940000	11.917626	0.087951
0.940000	11.909796	0.087951
0.940000	11.901965	0.087951
0.940000	11.894135	0.087951
0.940000	11.886305	0.087951
0.940000	11.878475	0.087951
0.940000	11.870644	0.087951
0.940000	11.862814	0.087951
0.940000	11.854984	0.087951
0.940000	11.847154	0.087951
0.940000	11.839323	0.087951
0.940000	11.831493	0.087951
0.940000	11.823663	0.087951
0.940000	11.815833	0.087951
0.940000	11.808003	0.087951
0.940000	11.800172	0.087951
0.940000	11.792342	0.087951
0.940000	11.784512	0.087951
0.940000	11.776682	0.087951
0.940000	11.768851	0.087951
0.940000	11.761021	0.087951
0.940000	11.753191	0.087951
0.940000	11.745361	0.087951
0.940000	11.737530	0.087951
0.940000	11.729700	0.087951
0.940000	11.721870	0.087951
0.940000	11.714040	0.087951
0.940000	11.706209	0.087951
0.940000	11.698379	0.087951
0.940000	11.690549	0.087951
0.940000	11.682719	0.087951
0.940000	11.674888	0.087951
0.940000	11.667058	0.087951
0.940000	11.659228	0.087951
0.940000	11.651398	0.087951
0.940000	11.643567	0.087951
0.940000	11.635737	0.087951
0.940000	11.627907	0.087951
0.940000	11.620077	0.087951
0.940000	11.612246	0.087951
0.940000	11.604416	0.087951
0.940000	11.596586	0.087951
0.940000	11.588756	0.087951
0.940000	11.580926	0.087951
0.940000	11.573095	0.087951
0.940000	11.565265	0.087951
0.940000	11.557435	0.087951
0.940000	11.549605	0.087951
0.940000	11.541774	0.087951
0.940000	11.533944	0.087951
0.940000	11.526114	0.087951
0.940000	11.518284	0.087951
0.940000	11.510453	0.087951
0.940000	11.502623	0.087951
0.940000	11.494793	0.087951
0.940000	11.486963	0.087951
0.940000	11.479132	0.087951
0.940000	11.471302	0.087951
0.940000	11.463472	0.087951
0.940000	11.455642	0.087951
0.940000	11.447811	0.087951
0.940000	11.439981	0.087951
0.940000	11.432151	0.087951
0.940000	11.424321	0.087951
0.940000	11.416490	0.087951
0.940000	11.408660	0.087951
0.940000	11.400830	0.087951
0.940000	11.393000	0.087951
0.940000	11.385170	0.087951
0.940000	11.377339	0.087951
0.940000	11.369509	0.087951
0.940000	11.361679	0.087951
0.940000	11.353849	0.087951
0.940000	11.346018	0.087951
0.940000	11.338188	0.087951
0.940000	11.330358	0.087951
0.940000	11.322528	0.087951
0.940000	11.314697	0.087951
0.940000	11.306867	0.087951
0.940000	11.299037	0.087951
0.940000	11.291207	0.087951
0.940000	11.283376	0.087951
0.940000	11.275546	0.087951
0.940000	11.267716	0.087951
0.940000	11.259886	0.087951
0.940000	11.252055	0.087951
0.940000	11.244225	0.087951
0.940000	11.236395	0.087951
0.940000	11.228565	0.087951
0.940000	11.220734	0.087951
0.940000	11.212904	0.087951
0.940000	11.205074	0.087951
0.940000	11.197244	0.087951
0.940000	11.189414	0.087951
0.940000	11.181583	0.087951
0.940000	11.173753	0.087951
0.940000	11.165923	0.087951
0.940000	11.158093	0.087951
0.940000	11.150262	0.087951
0.940000	11.142432	0.087951
0.940000	11.134602	0.087951
0.940000	11.126772	0.087951
0.940000	11.118941	0.087951
0.940000	11.111111	0.087951
0.940000	11.103281	0.087951
0.940000	11.095451	0.087951
0.940000	11.087620	0.087951
0.940000	11.079790	0.087951
0.940000	11.071960	0.087951
0.940000	11.064130	0.087951
0.940000	11.056299	0.087951
0.940000	11.048469	0.087951
0.940000	11.040639	0.087951
0.940000	11.032809	0.087951
0.940000	11.024978	0.087951
0.940000	11.017148	0.087951
0.940000	11.009318	0.087951
0.940000	11.001488	0.087951
0.940000	10.993658	0.087951
0.940000	10.985827	0.087951
0.940000	10.977997	0.087951
0.940000	10.970167	0.087951
0.940000	10.962337	0.087951
0.940000	10.954506	0.087951
0.940000	10.946676	0.087951
0.940000	10.938846	0.087951
0.940000	10.931016	0.087951
0.940000	10.923185	0.087951
0.940000	10.915355	0.087951
0.940000	10.907525	0.087951
0.940000	10.899695	0.087951
0.940000	10.891864	0.087951
0.940000	10.884034	0.087951
0.940000	10.876204	0.087951
0.940000	10.868374	0.087951
0.940000	10.860543	0.087951
0.940000	10.852713	0.087951
0.940000	10.844883	0.087951
0.940000	10.837053	0.087951
0.940000	10.829222	0.087951
0.940000	10.821392	0.087951
0.940000	10.813562	0.087951
0.940000	10.805732	0.087951
0.940000	10.797901	0.087951
0.940000	10.790071	0.087951
0.940000	10.782241	0.087951
0.940000	10.774411	0.087951
0.940000	10.766581	0.087951
0.940000	10.758750	0.087951
0.940000	10.750920	0.087951
0.940000	10.743090	0.087951
0.940000	10.735260	0.087951
0.940000	10.727429	0.087951
0.940000	10.719599	0.087951
0.940000	10.711769	0.087951
0.940000	10.703939	0.087951
0.940000	10.696108	0.087951
0.940000	10.688278	0.087951
0.940000	10.680448	0.087951
0.940000	10.672618	0.087951
0.940000	10.664787	0.087951
0.940000	10.656957	0.087951
0.940000	10.649127	0.087951
0.940000	10.641297	0.087951
0.940000	10.633466	0.087951
0.940000	10.625636	0.087951
0.940000	10.617806	0.087951
0.940000	10.609976	0.087951
0.940000	10.602145	0.087951
0.940000	10.594315	0.087951
0.940000	10.586485	0.087951
0.940000	10.578655	0.087951
0.940000	10.570825	0.087951
0.940000	10.562994	0.087951
0.940000	10.555164	0.087951
0.940000	10.547334	0.087951
0.940000	10.539504	0.087951
0.940000	10.531673	0.087951
0.940000	10.523843	0.087951
0.940000	10.516013	0.087951
0.940000	10.508183	0.087951
0.940000	10.500352	0.087951
0.940000	10.492522	0.087951
0.940000	10.484692	0.087951
0.940000	10.476862	0.087951
0.940000	10.469031	0.087951
0.940000	10.461201	0.087951
0.940000	10.453371	0.087951
0.940000	10.445541	0.087951
0.940000	10.437710	0.087951
0.940000	10.429880	0.087951
0.940000	10.422050	0.087951
0.940000	10.414220	0.087951
0.940000	10.406389	0.087951
0.940000	10.398559	0.087951
0.940000	10.390729	0.087951
0.940000	10.382899	0.087951
0.940000	10.375069	0.087951
0.940000	10.367238	0.087951
0.940000	10.359408	0.087951
0.940000	10.351578	0.087951
0.940000	10.343748	0.087951
0.940000	10.335917	0.087951
0.940000	10.328087	0.087951
0.940000	10.320257	0.087951
0.940000	10.312427	0.087951
0.940000	10.304596	0.087951
0.940000	10.296766	0.087951
0.940000	10.288936	0.087951
0.940000	10.281106	0.087951
0.940000	10.273275	0.087951
0.940000	10.265445	0.087951
0.940000	10.257615	0.087951
0.940000	10.249785	0.087951
0.940000	10.241954	0.087951
0.940000	10.234124	0.087951
0.940000	10.226294	0.087951
0.950000	10.218464	0.087951
0.950000	10.210633	0.087951
0.950000	10.202803	0.087951
0.950000	10.194973	0.087951
0.950000	10.187143	0.087951
0.950000	10.179313	0.087951
0.950000	10.171482	0.087951
0.950000	10.163652	0.087951
0.950000	10.155822	0.087951
0.950000	10.147992	0.087951
0.950000	10.140161	0.087951
0.950000	10.132331	0.087951
0.950000	10.124501	0.087951
0.950000	10.116671	0.087951
0.950000	10.108840	0.087951
0.950000	10.101010	0.087951
0.950000	10.093180	0.087951
0.950000	10.085350	0.087951
0.950000	10.077519	0.087951
0.950000	10.069689	0.087951
0.950000	10.061859	0.087951
0.950000	10.054029	0.087951
0.950000	10.046198	0.087951
0.950000	10.038368	0.087951
0.950000	10.030538	0.087951
0.950000	10.022708	0.087951
0.950000	10.014877	0.087951
0.950000	10.007047	0.087951
0.950000	9.999217	0.087951
0.950000	9.991387	0.087951
0.950000	9.983556	0.087951
0.950000	9.975726	0.087951
0.950000	9.967896	0.087951
0.950000	9.960066	0.087951
0.950000	9.952236	0.087951
0.950000	9.944405	0.087951
0.950000	9.936575	0.087951
0.950000	9.928745	0.087951
0.950000	9.920915	0.087951
0.950000	9.913084	0.087951
0.950000	9.905254	0.087951
0.950000	9.897424	0.087951
0.950000	9.889594	0.087951
0.950000	9.881763	0.087951
0.950000	9.873933	0.087951
0.950000	9.866103	0.087951
0.950000	9.858273	0.087951
0.950000	9.850442	0.087951
0.950000	9.842612	0.087951
0.950000	9.834782	0.087951
0.950000	9.826952	0.087951
0.950000	9.819121	0.087951
0.950000	9.811291	0.087951
0.950000	9.803461	0.087951
0.950000	9.795631	0.087951
0.950000	9.787800	0.087951
0.950000	9.779970	0.087951
0.950000	9.772140	0.087951
0.950000	9.764310	0.087951
0.950000	9.756480	0.087951
0.950000	9.748649	0.087951
0.950000	9.740819	0.087951
0.950000	9.732989	0.087951
0.950000	9.725159	0.087951
0.950000	9.717328	0.087951
0.950000	9.709498	0.087951
0.950000	9.701668	0.087951
0.950000	9.693838	0.087951
0.950000	9.686007	0.087951
0.950000	9.678177	0.087951
0.950000	9.670347	0.087951
0.950000	9.662517	0.087951
0.950000	9.654686	0.087951
0.950000	9.646856	0.087951
0.950000	9.639026	0.087951
0.950000	9.631196	0.087951
0.950000	9.623365	0.087951
0.950000	9.615535	0.087951
0.950000	9.607705	0.087951
0.950000	9.599875	0.087951
0.950000	9.592044	0.087951
0.950000	9.584214	0.087951
0.950000	9.576384	0.087951
0.950000	9.568554	0.087951
0.950000	9.560724	0.087951
0.950000	9.552893	0.087951
0.950000	9.545063	0.087951
0.950000	9.537233	0.087951
0.950000	9.529403	0.087951
0.950000	9.521572	0.087951
0.950000	9.513742	0.087951
0.950000	9.505912	0.087951
0.950000	9.498082	0.087951
0.950000	9.490251	0.087951
0.950000	9.482421	0.087951
0.950000	9.474591	0.087951
0.950000	9.466761	0.087951
0.950000	9.458930	0.087951
0.950000	9.451100	0.087951
0.950000	9.443270	0.087951
0.950000	9.435440	0.087951
0.950000	9.427609	0.087951
0.950000	9.419779	0.087951
0.950000	9.411949	0.087951
0.950000	9.404119	0.087951
0.950000	9.396288	0.087951
0.950000	9.388458	0.087951
0.950000	9.380628	0.087951
0.950000	9.372798	0.087951
0.950000	9.364968	0.087951
0.950000	9.357137	0.087951
0.950000	9.349307	0.087951
0.950000	9.341477	0.087951
0.950000	9.333647	0.087951
0.950000	9.325816	0.087951
0.950000	9.317986	0.087951
0.950000	9.310156	0.087951
0.950000	9.302326	0.087951
0.950000	9.294495	0.087951
0.950000	9.286665	0.087951
0.950000	9.278835	0.087951
0.950000	9.271005	0.087951
0.950000	9.263174	0.087951
0.950000	9.255344	0.087951
0.950000	9.247514	0.087951
0.950000	9.239684	0.087951
0.950000	9.231853	0.087951
0.950000	9.224023	0.087951
0.950000	9.216193	0.087951
0.950000	9.208363	0.087951
0.950000	9.200532	0.087951
0.950000	9.192702	0.087951
0.950000	9.184872	0.087951
0.950000	9.177042	0.087951
0.950000	9.169211	0.087951
0.950000	9.161381	0.087951
0.950000	9.153551	0.087951
0.950000	9.145721	0.087951
0.950000	9.137891	0.087951
0.950000	9.130060	0.087951
0.950000	9.122230	0.087951
0.950000	9.114400	0.087951
0.950000	9.106570	0.087951
0.950000	9.098739	0.087951
0.950000	9.090909	0.087951
0.950000	9.083079	0.087951
0.950000	9.075249	0.087951
0.950000	9.067418	0.087951
0.950000	9.059588	0.087951
0.950000	9.051758	0.087951
0.950000	9.043928	0.087951
0.950000	9.036097	0.087951
0.950000	9.028267	0.087951
0.950000	9.020437	0.087951
0.950000	9.012607	0.087951
0.950000	9.004776	0.087951
0.950000	8.996946	0.087951
0.950000	8.989116	0.087951
0.950000	8.981286	0.087951
0.950000	8.973455	0.087951
0.950000	8.965625	0.087951
0.950000	8.957795	0.087951
0.950000	8.949965	0.087951
0.950000	8.942135	0.087951
0.950000	8.934304	0.087951
0.950000	8.926474	0.087951
0.950000	8.918644	0.087951
0.950000	8.910814	0.087951
0.950000	8.902983	0.087951
0.950000	8.895153	0.087951
0.950000	8.887323	0.087951
0.950000	8.879493	0.087951
0.950000	8.871662	0.087951
0.950000	8.863832	0.087951
0.950000	8.856002	0.087951
0.950000	8.848172	0.087951
0.950000	8.840341	0.087951
0.950000	8.832511	0.087951
0.950000	8.824681	0.087951
0.950000	8.816851	0.087951
0.950000	8.809020	0.087951
0.950000	8.801190	0.087951
0.950000	8.793360	0.087951
0.950000	8.785530	0.087951
0.950000	8.777699	0.087951
0.950000	8.769869	0.087951
0.950000	8.762039	0.087951
0.950000	8.754209	0.087951
0.950000	8.746379	0.087951
0.950000	8.738548	0.087951
0.950000	8.730718	0.087951
0.950000	8.722888	0.087951
0.950000	8.715058	0.087951
0.950000	8.707227	0.087951
0.950000	8.699397	0.087951
0.950000	8.691567	0.087951
0.950000	8.683737	0.087951
0.950000	8.675906	0.087951
0.950000	8.668076	0.087951
0.950000	8.660246	0.087951
0.950000	8.652416	0.087951
0.950000	8.644585	0.087951
0.950000	8.636755	0.087951
0.950000	8.628925	0.087951
0.950000	8.621095	0.087951
0.950000	8.613264	0.087951
0.950000	8.605434	0.087951
0.950000	8.597604	0.087951
0.950000	8.589774	0.087951
0.950000	8.581943	0.087951
0.950000	8.574113	0.087951
0.950000	8.566283	0.087951
0.950000	8.558453	0.087951
0.950000	8.550623	0.087951
0.950000	8.542792	0.087951
0.950000	8.534962	0.087951
0.950000	8.527132	0.087951
0.950000	8.519302	0.087951
0.950000	8.511471	0.087951
0.950000	8.503641	0.087951
0.950000	8.495811	0.087951
0.950000	8.487981	0.087951
0.950000	8.480150	0.087951
0.950000	8.472320	0.087951
0.950000	8.464490	0.087951
0.950000	8.456660	0.087951
0.950000	8.448829	0.087951
0.950000	8.440999	0.087951
0.950000	8.433169	0.087951
0.950000	8.425339	0.087951
0.950000	8.417508	0.087951
0.950000	8.409678	0.087951
0.950000	8.401848	0.087951
0.950000	8.394018	0.087951
0.950000	8.386187	0.087951
0.950000	8.378357	0.087951
0.950000	8.370527	0.087951
0.950000	8.362697	0.087951
0.950000	8.354866	0.087951
0.950000	8.347036	0.087951
0.950000	8.339206	0.087951
0.950000	8.331376	0.087951
0.950000	8.323546	0.087951
0.950000	8.315715	0.087951
0.950000	8.307885	0.087951
0.950000	8.300055	0.087951
0.950000	8.292225	0.087951
0.950000	8.284394	0.087951
0.950000	8.276564	0.087951
0.950000	8.268734	0.087951
0.950000	8.260904	0.087951
0.950000	8.253073	0.087951
0.950000	8.245243	0.087951
0.950000	8.237413	0.087951
0.950000	8.229583	0.087951
0.950000	8.221752	0.087951
0.950000	8.213922	0.087951
0.950000	8.206092	0.087951
0.950000	8.198262	0.087951
0.950000	8.190431	0.087951
0.950000	8.182601	0.087951
0.950000	8.174771	0.087951
0.950000	8.166941	0.087951
0.950000	8.159110	0.087951
0.950000	8.151280	0.087951
0.950000	8.143450	0.087951
0.950000	8.135620	0.087951
0.950000	8.127790	0.087951
0.950000	8.119959	0.087951
0.950000	8.112129	0.087951
0.950000	8.104299	0.087951
0.950000	8.096469	0.087951
0.950000	8.088638	0.087951
0.950000	8.080808	0.087951
0.950000	8.072978	0.087951
0.950000	8.065148	0.087951
0.950000	8.057317	0.087951
0.950000	8.057317	0.043975
0.950000	8.049487	0.043975
0.950000	8.041657	0.043975
0.950000	8.033827	0.043975
0.950000	8.025996	0.043975
0.950000	8.018166	0.043975
0.950000	8.018166	0.000000
0.950000	8.010336	0.000000
0.950000	8.002506	0.000000
0.950000	7.994675	0.000000
0.950000	7.986845	0.000000
0.950000	7.979015	0.000000
0.950000	7.971185	0.000000
0.950000	7.963354	0.000000
0.950000	7.955524	0.000000
0.950000	7.947694	0.000000
0.950000	7.939864	0.000000
0.950000	7.932034	0.000000
0.950000	7.924203	0.000000
0.950000	7.916373	0.000000
0.950000	7.908543	0.000000
0.950000	7.900713	0.000000
0.950000	7.892882	0.000000
0.950000	7.885052	0.000000
0.950000	7.877222	0.000000
0.950000	7.869392	0.000000
0.950000	7.861561	0.000000
0.950000	7.853731	0.000000
0.950000	7.845901	0.000000
0.950000	7.838071	0.000000
0.950000	7.830240	0.000000
0.950000	7.822410	0.000000
0.950000	7.814580	0.000000
0.950000	7.806750	0.000000
0.950000	7.798919	0.000000
0.950000	7.791089	0.000000
0.950000	7.783259	0.000000
0.950000	7.775429	0.000000
0.950000	7.767598	0.000000
0.950000	7.759768	0.000000
0.950000	7.751938	0.000000
0.950000	7.744108	0.000000
0.950000	7.736278	0.000000
0.950000	7.728447	0.000000
0.950000	7.720617	0.000000
0.950000	7.712787	0.000000
0.950000	7.704957	0.000000
0.950000	7.697126	0.000000
0.950000	7.689296	0.000000
0.950000	7.681466	0.000000
0.950000	7.673636	0.000000
0.950000	7.665805	0.000000
0.950000	7.657975	0.000000
0.950000	7.650145	0.000000
0.950000	7.642315	0.000000
0.950000	7.634484	0.000000
0.950000	7.626654	0.000000
0.950000	7.618824	0.000000
0.950000	7.610994	0.000000
0.950000	7.603163	0.000000
0.950000	7.595333	0.000000
0.950000	7.587503	0.000000
0.950000	7.579673	0.000000
0.950000	7.571842	0.000000
0.950000	7.564012	0.000000
0.950000	7.556182	0.000000
0.950000	7.548352	0.000000
0.950000	7.540521	0.000000
0.950000	7.532691	0.000000
0.950000	7.524861	0.000000
0.950000	7.517031	0.000000
0.950000	7.509201	0.000000
0.950000	7.501370	0.000000
0.950000	7.493540	0.000000
0.950000	7.485710	0.000000
0.950000	7.477880	0.000000
0.950000	7.470049	0.000000
0.950000	7.462219	0.000000
0.950000	7.454389	0.000000
0.950000	7.446559	0.000000
0.950000	7.438728	0.000000
0.950000	7.430898	0.000000
0.950000	7.423068	0.000000
0.950000	7.415238	0.000000
0.950000	7.407407	0.000000
0.950000	7.399577	0.000000
0.950000	7.391747	0.000000
0.950000	7.383917	0.000000
0.950000	7.376086	0.000000
0.960000	7.368256	0.000000
0.960000	7.360426	0.000000
0.960000	7.352596	0.000000
0.960000	7.344765	0.000000
0.960000	7.336935	0.000000
0.960000	7.329105	0.000000
0.960000	7.321275	0.000000
0.960000	7.313445	0.000000
0.960000	7.305614	0.000000
0.960000	7.297784	0.000000
0.960000	7.289954	0.000000
0.960000	7.282124	0.000000
0.960000	7.274293	0.000000
0.960000	7.266463	0.000000
0.960000	7.258633	0.000000
0.960000	7.250803	0.000000
0.960000	7.242972	0.000000
0.960000	7.235142	0.000000
0.960000	7.227312	0.000000
0.960000	7.219482	0.000000
0.960000	7.211651	0.000000
0.960000	7.203821	0.000000
0.960000	7.195991	0.000000
0.960000	7.188161	0.000000
0.960000	7.180330	0.000000
0.960000	7.172500	0.000000
0.960000	7.164670	0.000000
0.960000	7.156840	0.000000
0.960000	7.149009	0.000000
0.960000	7.141179	0.000000
0.960000	7.133349	0.000000
0.960000	7.125519	0.000000
0.960000	7.117689	0.000000
0.960000	7.109858	0.000000
0.960000	7.102028	0.000000
0.960000	7.094198	0.000000
0.960000	7.086368	0.000000
0.960000	7.078537	0.000000
0.960000	7.070707	0.000000
0.960000	7.062877	0.000000
0.960000	7.055047	0.000000
0.960000	7.047216	0.000000
0.960000	7.039386	0.000000
0.960000	7.031556	0.000000
0.960000	7.023726	0.000000
0.960000	7.015895	0.000000
0.960000	7.008065	0.000000
0.960000	7.000235	0.000000
0.960000	6.992405	0.000000
0.960000	6.984574	0.000000
0.960000	6.976744	0.000000
0.960000	6.968914	0.000000
0.960000	6.961084	0.000000
0.960000	6.953253	0.000000
0.960000	6.945423	0.000000
0.960000	6.937593	0.000000
0.960000	6.929763	0.000000
0.960000	6.921933	0.000000
0.960000	6.914102	0.000000
0.960000	6.906272	0.000000
0.960000	6.898442	0.000000
0.960000	6.890612	0.000000
0.960000	6.882781	0.000000
0.960000	6.874951	0.000000
0.960000	6.867121	0.000000
0.960000	6.859291	0.000000
0.960000	6.851460	0.000000
0.960000	6.843630	0.000000
0.960000	6.835800	0.000000
0.960000	6.827970	0.000000
0.960000	6.820139	0.000000
0.960000	6.812309	0.000000
0.960000	6.804479	0.000000
0.960000	6.796649	0.000000
0.960000	6.788818	0.000000
0.960000	6.780988	0.000000
0.960000	6.773158	0.000000
0.960000	6.765328	0.000000
0.960000	6.757497	0.000000
0.960000	6.749667	0.000000
0.960000	6.741837	0.000000
0.960000	6.734007	0.000000
0.960000	6.726176	0.000000
0.960000	6.718346	0.000000
0.960000	6.710516	0.000000
0.960000	6.702686	0.000000
0.960000	6.694856	0.000000
0.960000	6.687025	0.000000
0.960000	6.679195	0.000000
0.960000	6.671365	0.000000
0.960000	6.663535	0.000000
0.960000	6.655704	0.000000
0.960000	6.647874	0.000000
0.960000	6.640044	0.000000
0.960000	6.632214	0.000000
0.960000	6.624383	0.000000
0.960000	6.616553	0.000000
0.960000	6.608723	0.000000
0.960000	6.600893	0.000000
0.960000	6.593062	0.000000
0.960000	6.585232	0.000000
0.960000	6.577402	0.000000
0.960000	6.569572	0.000000
0.960000	6.561741	0.000000
0.960000	6.553911	0.000000
0.960000	6.546081	0.000000
0.960000	6.538251	0.000000
0.960000	6.530420	0.000000
0.960000	6.522590	0.000000
0.960000	6.514760	0.000000
0.960000	6.506930	0.000000
0.960000	6.499100	0.000000
0.960000	6.491269	0.000000
0.960000	6.483439	0.000000
0.960000	6.475609	0.000000
0.960000	6.467779	0.000000
0.960000	6.459948	0.000000
0.960000	6.452118	0.000000
0.960000	6.444288	0.000000
0.960000	6.436458	0.000000
0.960000	6.428627	0.000000
0.960000	6.420797	0.000000
0.960000	6.412967	0.000000
0.960000	6.405137	0.000000
0.960000	6.397306	0.000000
0.960000	6.389476	0.000000
0.960000	6.381646	0.000000
0.960000	6.373816	0.000000
0.960000	6.365985	0.000000
0.960000	6.358155	0.000000
0.960000	6.350325	0.000000
0.960000	6.342495	0.000000
0.960000	6.334664	0.000000
0.960000	6.326834	0.000000
0.960000	6.319004	0.000000
0.960000	6.311174	0.000000
0.960000	6.303344	0.000000
0.970000	6.295513	0.000000
0.970000	6.287683	0.000000
0.970000	6.279853	0.000000
0.970000	6.272023	0.000000
0.970000	6.264192	0.000000
0.970000	6.256362	0.000000
0.970000	6.248532	0.000000
0.970000	6.240702	0.000000
0.970000	6.232871	0.000000
0.970000	6.225041	0.000000
0.970000	6.217211	0.000000
0.970000	6.209381	0.000000
0.970000	6.201550	0.000000
0.970000	6.193720	0.000000
0.970000	6.185890	0.000000
0.970000	6.178060	0.000000
0.970000	6.170229	0.000000
0.970000	6.162399	0.000000
0.970000	6.154569	0.000000
0.970000	6.146739	0.000000
0.970000	6.138908	0.000000
0.970000	6.131078	0.000000
0.970000	6.123248	0.000000
0.970000	6.115418	0.000000
0.970000	6.107588	0.000000
0.970000	6.099757	0.000000
0.970000	6.091927	0.000000
0.970000	6.084097	0.000000
0.970000	6.076267	0.000000
0.970000	6.068436	0.000000
0.970000	6.060606	0.000000
0.970000	6.052776	0.000000
0.970000	6.044946	0.000000
0.970000	6.037115	0.000000
0.970000	6.029285	0.000000
0.970000	6.021455	0.000000
0.970000	6.013625	0.000000
0.970000	6.005794	0.000000
0.970000	5.997964	0.000000
0.970000	5.990134	0.000000
0.970000	5.982304	0.000000
0.970000	5.974473	0.000000
0.970000	5.966643	0.000000
0.970000	5.958813	0.000000
0.970000	5.950983	0.000000
0.970000	5.943152	0.000000
0.970000	5.935322	0.000000
0.970000	5.927492	0.000000
0.970000	5.919662	0.000000
0.970000	5.911831	0.000000
0.970000	5.904001	0.000000
0.970000	5.896171	0.000000
0.970000	5.888341	0.000000
0.970000	5.880511	0.000000
0.970000	5.872680	0.000000
0.970000	5.864850	0.000000
0.970000	5.857020	0.000000
0.970000	5.849190	0.000000
0.970000	5.841359	0.000000
0.970000	5.833529	0.000000
0.970000	5.825699	0.000000
0.970000	5.817869	0.000000
0.970000	5.810038	0.000000
0.970000	5.802208	0.000000
0.970000	5.794378	0.000000
0.970000	5.786548	0.000000
0.970000	5.778717	0.000000
0.970000	5.770887	0.000000
0.970000	5.763057	0.000000
0.970000	5.755227	0.000000
0.970000	5.747396	0.000000
0.970000	5.739566	0.000000
0.970000	5.731736	0.000000
0.970000	5.723906	0.000000
0.970000	5.716075	0.000000
0.970000	5.708245	0.000000
0.970000	5.700415	0.000000
0.970000	5.692585	0.000000
0.970000	5.684755	0.000000
0.970000	5.676924	0.000000
0.970000	5.669094	0.000000
0.970000	5.661264	0.000000
0.970000	5.653434	0.000000
0.970000	5.645603	0.000000
0.970000	5.637773	0.000000
0.970000	5.629943	0.000000
0.970000	5.622113	0.000000
0.970000	5.614282	0.000000
0.970000	5.606452	0.000000
0.970000	5.598622	0.000000
0.970000	5.590792	0.000000
0.970000	5.582961	0.000000
0.970000	5.575131	0.000000
0.970000	5.567301	0.000000
0.970000	5.559471	0.000000
0.970000	5.551640	0.000000
0.970000	5.543810	0.000000
0.970000	5.535980	0.000000
0.970000	5.528150	0.000000
0.970000	5.520319	0.000000
0.970000	5.512489	0.000000
0.970000	5.504659	0.000000
0.970000	5.496829	0.000000
0.970000	5.488999	0.000000
0.970000	5.481168	0.000000
0.970000	5.473338	0.000000
0.970000	5.465508	0.000000
0.970000	5.457678	0.000000
0.970000	5.449847	0.000000
0.970000	5.442017	0.000000
0.970000	5.434187	0.000000
0.970000	5.426357	0.000000
0.970000	5.418526	0.000000
0.970000	5.410696	0.000000
0.970000	5.402866	0.000000
0.970000	5.395036	0.000000
0.970000	5.387205	0.000000
0.970000	5.379375	0.000000
0.970000	5.371545	0.000000
0.970000	5.363715	0.000000
0.970000	5.355884	0.000000
0.970000	5.348054	0.000000
0.970000	5.340224	0.000000
0.970000	5.332394	0.000000
0.970000	5.324563	0.000000
0.970000	5.316733	0.000000
0.970000	5.308903	0.000000
0.970000	5.301073	0.000000
0.970000	5.293243	0.000000
0.970000	5.285412	0.000000
0.970000	5.277582	0.000000
0.970000	5.269752	0.000000
0.970000	5.261922	0.000000
0.970000	5.254091	0.000000
0.970000	5.246261	0.000000
0.970000	5.238431	0.000000
0.970000	5.230601	0.000000
0.970000	5.222770	0.000000
0.970000	5.214940	0.000000
0.970000	5.207110	0.000000
0.970000	5.199280	0.000000
0.970000	5.191449	0.000000
0.970000	5.183619	0.000000
0.970000	5.175789	0.000000
0.970000	5.167959	0.000000
0.970000	5.160128	0.000000
0.970000	5.152298	0.000000
0.970000	5.144468	0.000000
0.970000	5.136638	0.000000
0.970000	5.128807	0.000000
0.970000	5.120977	0.000000
0.970000	5.113147	0.000000
0.970000	5.105317	0.000000
0.970000	5.097486	0.000000
0.970000	5.089656	0.000000
0.970000	5.081826	0.000000
0.970000	5.073996	0.000000
0.970000	5.066166	0.000000
0.970000	5.058335	0.000000
0.970000	5.050505	0.000000
0.970000	5.042675	0.000000
0.970000	5.034845	0.000000
0.970000	5.027014	0.000000
0.970000	5.019184	0.000000
0.970000	5.011354	0.000000
0.970000	5.003524	0.000000
0.970000	4.995693	0.000000
0.970000	4.987863	0.000000
0.970000	4.980033	0.000000
0.970000	4.972203	0.000000
0.970000	4.964372	0.000000
0.970000	4.956542	0.000000
0.970000	4.948712	0.000000
0.970000	4.940882	0.000000
0.970000	4.933051	0.000000
0.970000	4.925221	0.000000
0.970000	4.917391	0.000000
0.970000	4.909561	0.000000
0.970000	4.901730	0.000000
0.970000	4.893900	0.000000
0.970000	4.886070	0.000000
0.970000	4.878240	0.000000
0.970000	4.870410	0.000000
0.970000	4.862579	0.000000
0.970000	4.854749	0.000000
0.970000	4.846919	0.000000
0.970000	4.839089	0.000000
0.970000	4.831258	0.000000
0.970000	4.823428	0.000000
0.970000	4.815598	0.000000
0.970000	4.807768	0.000000
0.970000	4.799937	0.000000
0.970000	4.792107	0.000000
0.970000	4.784277	0.000000
0.970000	4.776447	0.000000
0.970000	4.768616	0.000000
0.970000	4.760786	0.000000
0.970000	4.752956	0.000000
0.970000	4.745126	0.000000
0.970000	4.737295	0.000000
0.970000	4.729465	0.000000
0.970000	4.721635	0.000000
0.970000	4.713805	0.000000
0.970000	4.705974	0.000000
0.970000	4.698144	0.000000
0.970000	4.690314	0.000000
0.970000	4.682484	0.000000
0.970000	4.674654	0.000000
0.970000	4.666823	0.000000
0.970000	4.658993	0.000000
0.970000	4.651163	0.000000
0.970000	4.643333	0.000000
0.970000	4.635502	0.000000
0.970000	4.627672	0.000000
0.970000	4.619842	0.000000
0.970000	4.612012	0.000000
0.970000	4.604181	0.000000
0.970000	4.596351	0.000000
0.970000	4.588521	0.000000
0.970000	4.580691	0.000000
0.970000	4.572860	0.000000
0.970000	4.565030	0.000000
0.970000	4.557200	0.000000
0.970000	4.549370	0.000000
0.970000	4.541539	0.000000
0.970000	4.533709	0.000000
0.970000	4.525879	0.000000
0.970000	4.518049	0.000000
0.970000	4.510218	0.000000
0.970000	4.502388	0.000000
0.970000	4.494558	0.000000
0.970000	4.486728	0.000000
0.970000	4.478898	0.000000
0.970000	4.471067	0.000000
0.970000	4.463237	0.000000
0.970000	4.455407	0.000000
0.970000	4.447577	0.000000
0.970000	4.439746	0.000000
0.970000	4.431916	0.000000
0.970000	4.424086	0.000000
0.970000	4.416256	0.000000
0.970000	4.408425	0.000000
0.970000	4.400595	0.000000
0.970000	4.392765	0.000000
0.970000	4.384935	0.000000
0.970000	4.377104	0.000000
0.970000	4.369274	0.000000
0.970000	4.361444	0.000000
0.970000	4.353614	0.000000
0.970000	4.345783	0.000000
0.970000	4.337953	0.000000
0.970000	4.330123	0.000000
0.970000	4.322293	0.000000
0.970000	4.314462	0.000000
0.970000	4.306632	0.000000
0.970000	4.298802	0.000000
0.970000	4.290972	0.000000
0.970000	4.283141	0.000000
0.970000	4.275311	0.000000
0.970000	4.267481	0.000000
0.970000	4.259651	0.000000
0.970000	4.251821	0.000000
0.970000	4.243990	0.000000
0.970000	4.236160	0.000000
0.970000	4.228330	0.000000
0.970000	4.220500	0.000000
0.970000	4.212669	0.000000
0.970000	4.204839	0.000000
0.970000	4.197009	0.000000
0.970000	4.189179	0.000000
0.970000	4.181348	0.000000
0.970000	4.173518	0.000000
0.970000	4.165688	0.000000
0.970000	4.157858	0.000000
0.970000	4.150027	0.000000
0.970000	4.142197	0.000000
0.970000	4.134367	0.000000
0.970000	4.126537	0.000000
0.970000	4.118706	0.000000
0.970000	4.110876	0.000000
0.970000	4.103046	0.000000
0.970000	4.095216	0.000000
0.970000	4.087385	0.000000
0.970000	4.079555	0.000000
0.970000	4.071725	0.000000
0.970000	4.063895	0.000000
0.970000	4.056065	0.000000
0.970000	4.048234	0.000000
0.970000	4.040404	0.000000
0.970000	4.032574	0.000000
0.970000	4.024744	0.000000
0.970000	4.016913	0.000000
0.970000	4.009083	0.000000
0.970000	4.001253	0.000000
0.970000	3.993423	0.000000
0.970000	3.985592	0.000000
0.970000	3.977762	0.000000
0.970000	3.969932	0.000000
0.970000	3.962102	0.000000
0.970000	3.954271	0.000000
0.970000	3.946441	0.000000
0.970000	3.938611	0.000000
0.970000	3.930781	0.000000
0.970000	3.922950	0.000000
0.970000	3.915120	0.000000
0.970000	3.907290	0.000000
0.970000	3.899460	0.000000
0.970000	3.891629	0.000000
0.970000	3.883799	0.000000
0.970000	3.875969	0.000000
0.970000	3.868139	0.000000
0.970000	3.860309	0.000000
0.970000	3.852478	0.000000
0.970000	3.844648	0.000000
0.970000	3.836818	0.000000
0.970000	3.828988	0.000000
0.970000	3.821157	0.000000
0.970000	3.813327	0.000000
0.970000	3.805497	0.000000
0.970000	3.797667	0.000000
0.970000	3.789836	0.000000
0.970000	3.782006	0.000000
0.970000	3.774176	0.000000
0.970000	3.766346	0.000000
0.970000	3.758515	0.000000
0.970000	3.750685	0.000000
0.970000	3.742855	0.000000
0.970000	3.735025	0.000000
0.970000	3.727194	0.000000
0.970000	3.719364	0.000000
0.970000	3.711534	0.000000
0.970000	3.703704	0.000000
0.970000	3.695873	0.000000
0.970000	3.688043	0.000000
0.970000	3.680213	0.000000
0.970000	3.672383	0.000000
0.970000	3.664553	0.000000
0.970000	3.656722	0.000000
0.970000	3.648892	0.000000
0.970000	3.641062	0.000000
0.970000	3.633232	0.000000
0.970000	3.625401	0.000000
0.970000	3.617571	0.000000
0.970000	3.609741	0.000000
0.970000	3.601911	0.000000
0.970000	3.594080	0.000000
0.970000	3.586250	0.000000
0.970000	3.578420	0.000000
0.970000	3.570590	0.000000
0.970000	3.562759	0.000000
0.970000	3.554929	0.000000
0.970000	3.547099	0.000000
0.970000	3.539269	0.000000
0.970000	3.531438	0.000000
0.970000	3.523608	0.000000
0.970000	3.515778	0.000000
0.970000	3.507948	0.000000
0.970000	3.500117	0.000000
0.970000	3.492287	0.000000
0.970000	3.484457	0.000000
0.970000	3.476627	0.000000
0.970000	3.468796	0.000000
0.970000	3.460966	0.000000
0.970000	3.453136	0.000000
0.970000	3.445306	0.000000
0.970000	3.437476	0.000000
0.970000	3.429645	0.000000
0.970000	3.421815	0.000000
0.970000	3.413985	0.000000
0.970000	3.406155	0.000000
0.970000	3.398324	0.000000
0.970000	3.390494	0.000000
0.970000	3.382664	0.000000
0.970000	3.374834	0.000000
0.970000	3.367003	0.000000
0.970000	3.359173	0.000000
0.970000	3.351343	0.000000
0.970000	3.343513	0.000000
0.970000	3.335682	0.000000
0.970000	3.327852	0.000000
0.970000	3.320022	0.000000
0.970000	3.312192	0.000000
0.970000	3.304361	0.000000
0.970000	3.296531	0.000000
0.970000	3.288701	0.000000
0.970000	3.280871	0.000000
0.970000	3.273040	0.000000
0.970000	3.265210	0.000000
0.970000	3.257380	0.000000
0.970000	3.249550	0.000000
0.970000	3.241720	0.000000
0.970000	3.233889	0.000000
0.970000	3.226059	0.000000
0.970000	3.218229	0.000000
0.970000	3.210399	0.000000
0.970000	3.202568	0.000000
0.970000	3.194738	0.000000
0.970000	3.186908	0.000000
0.970000	3.179078	0.000000
0.970000	3.171247	0.000000
0.970000	3.163417	0.000000
0.970000	3.155587	0.000000
0.970000	3.147757	0.000000
0.970000	3.139926	0.000000
0.970000	3.132096	0.000000
0.970000	3.124266	0.000000
0.970000	3.116436	0.000000
0.970000	3.108605	0.000000
0.970000	3.100775	0.000000
0.970000	3.092945	0.000000
0.970000	3.085115	0.000000
0.970000	3.077284	0.000000
0.970000	3.069454	0.000000
0.970000	3.061624	0.000000
0.970000	3.053794	0.000000
0.970000	3.045964	0.000000
0.970000	3.038133	0.000000
0.970000	3.030303	0.000000
0.970000	3.022473	0.000000
0.970000	3.014643	0.000000
0.970000	3.006812	0.000000
0.970000	2.998982	0.000000
0.970000	2.991152	0.000000
0.970000	2.983322	0.000000
0.970000	2.975491	0.000000
0.970000	2.967661	0.000000
0.970000	2.959831	0.000000
0.970000	2.952001	0.000000
0.970000	2.944170	0.000000
0.970000	2.936340	0.000000
0.970000	2.928510	0.000000
0.970000	2.920680	0.000000
0.970000	2.912849	0.000000
0.970000	2.905019	0.000000
0.970000	2.897189	0.000000
0.970000	2.889359	0.000000
0.970000	2.881528	0.000000
0.970000	2.873698	0.000000
0.970000	2.865868	0.000000
0.970000	2.858038	0.000000
0.970000	2.850208	0.000000
0.970000	2.842377	0.000000
0.970000	2.834547	0.000000
0.970000	2.826717	0.000000
0.970000	2.818887	0.000000
0.970000	2.811056	0.000000
0.970000	2.803226	0.000000
0.970000	2.795396	0.000000
0.970000	2.787566	0.000000
0.970000	2.779735	0.000000
0.970000	2.771905	0.000000
0.970000	2.764075	0.000000
0.970000	2.756245	0.000000
0.970000	2.748414	0.000000
0.970000	2.740584	0.000000
0.970000	2.732754	0.000000
0.970000	2.724924	0.000000
0.970000	2.717093	0.000000
0.970000	2.709263	0.000000
0.970000	2.701433	0.000000
0.970000	2.693603	0.000000
0.970000	2.685772	0.000000
0.970000	2.677942	0.000000
0.970000	2.670112	0.000000
0.970000	2.662282	0.000000
0.970000	2.654451	0.000000
0.970000	2.646621	0.000000
0.970000	2.638791	0.000000
0.970000	2.630961	0.000000
0.970000	2.623131	0.000000
0.970000	2.615300	0.000000
0.970000	2.607470	0.000000
0.970000	2.599640	0.000000
0.970000	2.591810	0.000000
0.970000	2.583979	0.000000
0.970000	2.576149	0.000000
0.970000	2.568319	0.000000
0.970000	2.560489	0.000000
0.970000	2.552658	0.000000
0.970000	2.544828	0.000000
0.970000	2.536998	0.000000
0.970000	2.529168	0.000000
0.970000	2.521337	0.000000
0.970000	2.513507	0.000000
0.970000	2.505677	0.000000
0.970000	2.497847	0.000000
0.970000	2.490016	0.000000
0.970000	2.482186	0.000000
0.970000	2.474356	0.000000
0.970000	2.466526	0.000000
0.970000	2.458695	0.000000
0.970000	2.450865	0.000000
0.970000	2.443035	0.000000
0.970000	2.435205	0.000000
0.970000	2.427375	0.000000
0.970000	2.419544	0.000000
0.970000	2.411714	0.000000
0.970000	2.403884	0.000000
0.970000	2.396054	0.000000
0.970000	2.388223	0.000000
0.970000	2.380393	0.000000
0.970000	2.372563	0.000000
0.970000	2.364733	0.000000
0.970000	2.356902	0.000000
0.970000	2.349072	0.000000
0.970000	2.341242	0.000000
0.970000	2.333412	0.000000
0.970000	2.325581	0.000000
0.970000	2.317751	0.000000
0.970000	2.309921	0.000000
0.970000	2.302091	0.000000
0.970000	2.294260	0.000000
0.970000	2.286430	0.000000
0.970000	2.278600	0.000000
0.970000	2.270770	0.000000
0.970000	2.262939	0.000000
0.970000	2.255109	0.000000
0.970000	2.247279	0.000000
0.970000	2.239449	0.000000
0.970000	2.231619	0.000000
0.970000	2.223788	0.000000
0.970000	2.215958	0.000000
0.970000	2.208128	0.000000
0.970000	2.200298	0.000000
0.970000	2.192467	0.000000
0.970000	2.184637	0.000000
0.970000	2.176807	0.000000
0.970000	2.168977	0.000000
0.970000	2.161146	0.000000
0.970000	2.153316	0.000000
0.970000	2.145486	0.000000
0.970000	2.137656	0.000000
0.970000	2.129825	0.000000
0.970000	2.121995	0.000000
0.970000	2.114165	0.000000
0.970000	2.106335	0.000000
0.970000	2.098504	0.000000
0.970000	2.090674	0.000000
0.970000	2.082844	0.000000
0.970000	2.075014	0.000000
0.970000	2.067183	0.000000
0.970000	2.059353	0.000000
0.970000	2.051523	0.000000
0.970000	2.043693	0.000000
0.970000	2.035863	0.000000
0.970000	2.028032	0.000000
0.970000	2.020202	0.000000
0.970000	2.012372	0.000000
0.970000	2.004542	0.000000
0.970000	1.996711	0.000000
0.970000	1.988881	0.000000
0.970000	1.981051	0.000000
0.970000	1.973221	0.000000
0.970000	1.965390	0.000000
0.970000	1.957560	0.000000
0.970000	1.949730	0.000000
0.970000	1.941900	0.000000
0.970000	1.934069	0.000000
0.970000	1.926239	0.000000
0.970000	1.918409	0.000000
0.970000	1.910579	0.000000
0.970000	1.902748	0.000000
0.970000	1.894918	0.000000
0.970000	1.887088	0.000000
0.970000	1.879258	0.000000
0.970000	1.871427	0.000000
0.970000	1.863597	0.000000
0.970000	1.855767	0.000000
0.970000	1.847937	0.000000
0.970000	1.840106	0.000000
0.970000	1.832276	0.000000
0.970000	1.824446	0.000000
0.970000	1.816616	0.000000
0.970000	1.808786	0.000000
0.970000	1.800955	0.000000
0.970000	1.793125	0.000000
0.970000	1.785295	0.000000
0.970000	1.777465	0.000000
0.970000	1.769634	0.000000
0.970000	1.761804	0.000000
0.970000	1.753974	0.000000
0.970000	1.746144	0.000000
0.970000	1.738313	0.000000
0.970000	1.730483	0.000000
0.970000	1.722653	0.000000
0.970000	1.714823	0.000000
0.970000	1.706992	0.000000
0.970000	1.699162	0.000000
0.970000	1.691332	0.000000
0.970000	1.683502	0.000000
0.970000	1.675671	0.000000
0.970000	1.667841	0.000000
0.970000	1.660011	0.000000
0.970000	1.652181	0.000000
0.970000	1.644350	0.000000
0.970000	1.636520	0.000000
0.970000	1.628690	0.000000
0.970000	1.620860	0.000000
0.970000	1.613030	0.000000
0.970000	1.605199	0.000000
0.970000	1.597369	0.000000
0.970000	1.589539	0.000000
0.970000	1.581709	0.000000
0.970000	1.573878	0.000000
0.970000	1.566048	0.000000
0.970000	1.558218	0.000000
0.970000	1.550388	0.000000
0.970000	1.542557	0.000000
0.970000	1.534727	0.000000
0.970000	1.526897	0.000000
0.970000	1.519067	0.000000
0.970000	1.511236	0.000000
0.970000	1.503406	0.000000
0.970000	1.495576	0.000000
0.970000	1.487746	0.000000
0.970000	1.479915	0.000000
0.970000	1.472085	0.000000
0.970000	1.464255	0.000000
0.970000	1.456425	0.000000
0.980000	1.448594	0.000000
0.980000	1.440764	0.000000
0.980000	1.432934	0.000000
0.980000	1.425104	0.000000
0.980000	1.417274	0.000000
0.980000	1.409443	0.000000
0.980000	1.401613	0.000000
0.980000	1.393783	0.000000
0.980000	1.385953	0.000000
0.980000	1.378122	0.000000
0.980000	1.370292	0.000000
0.980000	1.362462	0.000000
0.980000	1.354632	0.000000
0.980000	1.346801	0.000000
0.980000	1.338971	0.000000
0.980000	1.331141	0.000000
0.980000	1.323311	0.000000
0.980000	1.315480	0.000000
0.980000	1.307650	0.000000
0.980000	1.299820	0.000000
0.980000	1.291990	0.000000
0.980000	1.284159	0.000000
0.980000	1.276329	0.000000
0.980000	1.268499	0.000000
0.980000	1.260669	0.000000
0.980000	1.252838	0.000000
0.980000	1.245008	0.000000
0.980000	1.237178	0.000000
0.980000	1.229348	0.000000
0.980000	1.221518	0.000000
0.980000	1.213687	0.000000
0.980000	1.205857	0.000000
0.980000	1.198027	0.000000
0.980000	1.190197	0.000000
0.980000	1.182366	0.000000
0.980000	1.174536	0.000000
0.980000	1.166706	0.000000
0.980000	1.158876	0.000000
0.980000	1.151045	0.000000
0.980000	1.143215	0.000000
0.980000	1.135385	0.000000
0.980000	1.127555	0.000000
0.980000	1.119724	0.000000
0.980000	1.111894	0.000000
0.980000	1.104064	0.000000
0.980000	1.096234	0.000000
0.980000	1.088403	0.000000
0.980000	1.080573	0.000000
0.980000	1.072743	0.000000
0.980000	1.064913	0.000000
0.980000	1.057082	0.000000
0.980000	1.049252	0.000000
0.980000	1.041422	0.000000
0.980000	1.033592	0.000000
0.980000	1.025761	0.000000
0.980000	1.017931	0.000000
0.980000	1.010101	0.000000
0.980000	1.002271	0.000000
0.980000	0.994441	0.000000
0.980000	0.986610	0.000000
0.980000	0.978780	0.000000
0.980000	0.970950	0.000000
0.980000	0.963120	0.000000
0.980000	0.955289	0.000000
0.980000	0.947459	0.000000
0.980000	0.939629	0.000000
0.980000	0.931799	0.000000
0.980000	0.923968	0.000000
0.980000	0.916138	0.000000
0.980000	0.908308	0.000000
0.980000	0.900478	0.000000
0.980000	0.892647	0.000000
0.980000	0.884817	0.000000
0.980000	0.876987	0.000000
0.980000	0.869157	0.000000
0.980000	0.861326	0.000000
0.980000	0.853496	0.000000
0.980000	0.845666	0.000000
0.980000	0.837836	0.000000
0.980000	0.830005	0.000000
0.980000	0.822175	0.000000
0.980000	0.814345	0.000000
0.980000	0.806515	0.000000
0.980000	0.798685	0.000000
0.980000	0.790854	0.000000
0.980000	0.783024	0.000000
0.980000	0.775194	0.000000
0.980000	0.767364	0.000000
0.980000	0.759533	0.000000
0.980000	0.751703	0.000000
0.980000	0.743873	0.000000
0.980000	0.736043	0.000000
0.980000	0.728212	0.000000
0.980000	0.720382	0.000000
0.980000	0.712552	0.000000
0.980000	0.704722	0.000000
0.980000	0.696891	0.000000
0.980000	0.689061	0.000000
0.980000	0.681231	0.000000
0.980000	0.673401	0.000000
0.980000	0.665570	0.000000
0.980000	0.657740	0.000000
0.980000	0.649910	0.000000
0.980000	0.642080	0.000000
0.980000	0.634249	0.000000
0.980000	0.626419	0.000000
0.980000	0.618589	0.000000
0.980000	0.610759	0.000000
0.980000	0.602929	0.000000
0.980000	0.595098	0.000000
0.980000	0.587268	0.000000
0.980000	0.579438	0.000000
0.980000	0.571608	0.000000
0.980000	0.563777	0.000000
0.980000	0.555947	0.000000
0.980000	0.548117	0.000000
0.980000	0.540287	0.000000
0.980000	0.532456	0.000000
0.980000	0.524626	0.000000
0.980000	0.516796	0.000000
0.980000	0.508966	0.000000
0.980000	0.501135	0.000000
0.980000	0.493305	0.000000
0.980000	0.485475	0.000000
0.980000	0.477645	0.000000
0.980000	0.469814	0.000000
0.980000	0.461984	0.000000
0.980000	0.454154	0.000000
0.980000	0.446324	0.000000
0.980000	0.438493	0.000000
0.980000	0.430663	0.000000
0.980000	0.422833	0.000000
0.980000	0.415003	0.000000
0.980000	0.407173	0.000000
0.980000	0.399342	0.000000
0.980000	0.391512	0.000000
0.980000	0.383682	0.000000
0.980000	0.375852	0.000000
0.980000	0.368021	0.000000
0.980000	0.360191	0.000000
0.980000	0.352361	0.000000
0.980000	0.344531	0.000000
0.980000	0.336700	0.000000
0.980000	0.328870	0.000000
0.980000	0.321040	0.000000
0.980000	0.313210	0.000000
0.980000	0.305379	0.000000
0.980000	0.297549	0.000000
0.980000	0.289719	0.000000
0.980000	0.281889	0.000000
0.980000	0.274058	0.000000
0.980000	0.266228	0.000000
0.980000	0.258398	0.000000
0.980000	0.250568	0.000000
0.980000	0.242737	0.000000
0.980000	0.234907	0.000000
0.980000	0.227077	0.000000
0.980000	0.219247	0.000000
0.980000	0.211416	0.000000
0.980000	0.203586	0.000000
0.980000	0.195756	0.000000
0.980000	0.187926	0.000000
0.980000	0.180096	0.000000
0.980000	0.172265	0.000000
0.980000	0.164435	0.000000
0.980000	0.156605	0.000000
0.980000	0.148775	0.000000
0.980000	0.140944	0.000000
0.980000	0.133114	0.000000
0.980000	0.125284	0.000000
0.980000	0.117454	0.000000
0.980000	0.109623	0.000000
0.980000	0.101793	0.000000
0.980000	0.093963	0.000000
0.980000	0.086133	0.000000
0.980000	0.078302	0.000000
0.980000	0.070472	0.000000
0.980000	0.062642	0.000000
0.980000	0.054812	0.000000
0.980000	0.046981	0.000000
0.980000	0.039151	0.000000
0.980000	0.031321	0.000000
0.980000	0.023491	0.000000
0.980000	0.015660	0.000000
0.980000	0.007830	0.000000


==> images/8.txt <==
0.040000	100.000000	100.000000
0.040000	100.000000	99.956025
0.040000	100.000000	99.912049
0.040000	100.000000	99.868074
0.040000	100.000000	99.824099
0.040000	100.000000	99.780123
0.040000	100.000000	99.736148
0.040000	100.000000	99.692172
0.040000	100.000000	99.648197
0.040000	100.000000	99.604222
0.040000	100.000000	99.560246
0.040000	100.000000	99.516271
0.040000	100.000000	99.472296
0.040000	100.000000	99.428320
0.040000	100.000000	99.384345
0.040000	100.000000	99.340369
0.040000	100.000000	99.296394
0.040000	100.000000	99.252419
0.040000	100.000000	99.208443
0.040000	100.000000	99.164468
0.040000	100.000000	99.120493
0.040000	99.992170	99.120493
0.040000	99.992170	99.076517
0.040000	99.992170	99.032542
0.040000	99.992170	98.988566
0.040000	99.992170	98.944591
0.040000	99.992170	98.900616
0.040000	99.984340	98.900616
0.040000	99.984340	98.856640
0.040000	99.984340	98.812665
0.040000	99.984340	98.768690
0.040000	99.984340	98.724714
0.040000	99.984340	98.680739
0.040000	99.984340	98.636763
0.040000	99.984340	98.592788
0.040000	99.984340	98.548813
0.040000	99.984340	98.504837
0.040000	99.984340	98.460862
0.040000	99.984340	98.416887
0.040000	99.984340	98.372911
0.040000	99.984340	98.328936
0.040000	99.984340	98.284960
0.040000	99.984340	98.240985
0.040000	99.984340	98.197010
0.040000	99.984340	98.153034
0.040000	99.984340	98.109059
0.040000	99.984340	98.065084
0.040000	99.984340	98.021108
0.040000	99.984340	97.977133
0.040000	99.984340	97.933157
0.040000	99.984340	97.889182
0.040000	99.984340	97.845207
0.040000	99.984340	97.801231
0.040000	99.984340	97.757256
0.040000	99.984340	97.713281
0.040000	99.984340	97.669305
0.040000	99.984340	97.625330
0.040000	99.984340	97.581354
0.040000	99.984340	97.537379
0.040000	99.984340	97.493404
0.040000	99.984340	97.449428
0.040000	99.984340	97.405453
0.040000	99.984340	97.361478
0.040000	99.984340	97.317502
0.040000	99.984340	97.273527
0.040000	99.984340	97.229551
0.040000	99.984340	97.185576
0.040000	99.984340	97.141601
0.040000	99.984340	97.097625
0.040000	99.984340	97.053650
0.040000	99.984340	97.009675
0.040000	99.984340	96.965699
0.040000	99.984340	96.921724
0.040000	99.984340	96.877748
0.040000	99.984340	96.833773
0.040000	99.984340	96.789798
0.040000	99.984340	96.745822
0.040000	99.984340	96.701847
0.040000	99.984340	96.657872
0.040000	99.984340	96.613896
0.040000	99.984340	96.569921
0.040000	99.984340	96.525945
0.040000	99.984340	96.481970
0.040000	99.984340	96.437995
0.040000	99.976509	96.437995
0.040000	99.976509	96.394019
0.040000	99.976509	96.350044
0.040000	99.976509	96.306069
0.040000	99.976509	96.262093
0.040000	99.976509	96.218118
0.040000	99.976509	96.174142
0.040000	99.976509	96.130167
0.040000	99.976509	96.086192
0.040000	99.976509	96.042216
0.040000	99.976509	95.998241
0.040000	99.976509	95.954266
0.040000	99.976509	95.910290
0.040000	99.968679	95.910290
0.040000	99.968679	95.866315
0.040000	99.960849	95.866315
0.040000	99.960849	95.822339
0.040000	99.960849	95.778364
0.040000	99.960849	95.734389
0.040000	99.960849	95.690413
0.040000	99.960849	95.646438
0.040000	99.960849	95.602463
0.040000	99.960849	95.558487
0.040000	99.960849	95.514512
0.040000	99.960849	95.470536
0.040000	99.960849	95.426561
0.040000	99.960849	95.382586
0.040000	99.953019	95.382586
0.040000	99.953019	95.338610
0.040000	99.953019	95.294635
0.040000	99.953019	95.250660
0.040000	99.953019	95.206684
0.040000	99.953019	95.162709
0.040000	99.953019	95.118734
0.040000	99.953019	95.074758
0.040000	99.953019	95.030783
0.040000	99.953019	94.986807
0.040000	99.953019	94.942832
0.040000	99.953019	94.898857
0.040000	99.953019	94.854881
0.040000	99.953019	94.810906
0.040000	99.953019	94.766931
0.040000	99.953019	94.722955
0.040000	99.953019	94.678980
0.040000	99.953019	94.635004
0.040000	99.953019	94.591029
0.040000	99.953019	94.547054
0.040000	99.953019	94.503078
0.040000	99.953019	94.459103
0.040000	99.953019	94.415128
0.040000	99.953019	94.371152
0.040000	99.953019	94.327177
0.040000	99.953019	94.283201
0.040000	99.953019	94.239226
0.040000	99.953019	94.195251
0.040000	99.953019	94.151275
0.040000	99.953019	94.107300
0.040000	99.953019	94.063325
0.040000	99.953019	94.019349
0.040000	99.953019	93.975374
0.040000	99.953019	93.931398
0.040000	99.953019	93.887423
0.040000	99.953019	93.843448
0.040000	99.953019	93.799472
0.040000	99.953019	93.755497
0.040000	99.953019	93.711522
0.040000	99.953019	93.667546
0.040000	99.953019	93.623571
0.040000	99.953019	93.579595
0.040000	99.953019	93.535620
0.040000	99.953019	93.491645
0.040000	99.953019	93.447669
0.040000	99.953019	93.403694
0.040000	99.953019	93.359719
0.040000	99.953019	93.315743
0.040000	99.953019	93.271768
0.040000	99.953019	93.227792
0.040000	99.953019	93.183817
0.040000	99.953019	93.139842
0.040000	99.953019	93.095866
0.040000	99.953019	93.051891
0.040000	99.953019	93.007916
0.040000	99.953019	92.963940
0.040000	99.953019	92.919965
0.040000	99.945188	92.919965
0.040000	99.945188	92.875989
0.040000	99.945188	92.832014
0.040000	99.945188	92.788039
0.040000	99.945188	92.744063
0.040000	99.945188	92.700088
0.040000	99.945188	92.656113
0.040000	99.945188	92.612137
0.040000	99.937358	92.612137
0.040000	99.937358	92.568162
0.040000	99.937358	92.524186
0.040000	99.937358	92.480211
0.040000	99.929528	92.480211
0.040000	99.929528	92.436236
0.040000	99.929528	92.392260
0.040000	99.929528	92.348285
0.040000	99.929528	92.304310
0.040000	99.929528	92.260334
0.040000	99.929528	92.216359
0.040000	99.929528	92.172383
0.040000	99.929528	92.128408
0.040000	99.929528	92.084433
0.040000	99.929528	92.040457
0.040000	99.929528	91.996482
0.040000	99.929528	91.952507
0.040000	99.929528	91.908531
0.040000	99.929528	91.864556
0.040000	99.929528	91.820580
0.040000	99.929528	91.776605
0.040000	99.929528	91.732630
0.040000	99.929528	91.688654
0.040000	99.929528	91.644679
0.040000	99.929528	91.600704
0.040000	99.921698	91.600704
0.040000	99.921698	91.556728
0.040000	99.921698	91.512753
0.040000	99.921698	91.468777
0.040000	99.921698	91.424802
0.040000	99.921698	91.380827
0.040000	99.921698	91.336851
0.040000	99.921698	91.292876
0.040000	99.921698	91.248901
0.040000	99.921698	91.204925
0.040000	99.921698	91.160950
0.040000	99.921698	91.116974
0.040000	99.921698	91.072999
0.040000	99.921698	91.029024
0.040000	99.921698	90.985048
0.040000	99.921698	90.941073
0.040000	99.921698	90.897098
0.040000	99.921698	90.853122
0.040000	99.921698	90.809147
0.040000	99.921698	90.765172
0.040000	99.921698	90.721196
0.040000	99.921698	90.677221
0.040000	99.913867	90.677221
0.040000	99.913867	90.633245
0.040000	99.913867	90.589270
0.040000	99.913867	90.545295
0.040000	99.913867	90.501319
0.040000	99.913867	90.457344
0.040000	99.913867	90.413369
0.040000	99.913867	90.369393
0.040000	99.913867	90.325418
0.040000	99.913867	90.281442
0.040000	99.913867	90.237467
0.040000	99.913867	90.193492
0.040000	99.913867	90.149516
0.040000	99.913867	90.105541
0.040000	99.913867	90.061566
0.040000	99.913867	90.017590
0.040000	99.913867	89.973615
0.040000	99.913867	89.929639
0.040000	99.913867	89.885664
0.040000	99.913867	89.841689
0.040000	99.913867	89.797713
0.040000	99.913867	89.753738
0.040000	99.913867	89.709763
0.040000	99.913867	89.665787
0.040000	99.906037	89.665787
0.040000	99.906037	89.621812
0.040000	99.906037	89.577836
0.040000	99.906037	89.533861
0.040000	99.906037	89.489886
0.040000	99.906037	89.445910
0.040000	99.906037	89.401935
0.040000	99.906037	89.357960
0.040000	99.906037	89.313984
0.040000	99.906037	89.270009
0.040000	99.906037	89.226033
0.040000	99.906037	89.182058
0.040000	99.906037	89.138083
0.040000	99.906037	89.094107
0.040000	99.906037	89.050132
0.040000	99.906037	89.006157
0.040000	99.906037	88.962181
0.040000	99.906037	88.918206
0.040000	99.906037	88.874230
0.040000	99.906037	88.830255
0.040000	99.906037	88.786280
0.040000	99.906037	88.742304
0.040000	99.906037	88.698329
0.040000	99.906037	88.654354
0.040000	99.906037	88.610378
0.040000	99.906037	88.566403
0.040000	99.906037	88.522427
0.040000	99.906037	88.478452
0.040000	99.906037	88.434477
0.040000	99.906037	88.390501
0.040000	99.906037	88.346526
0.040000	99.906037	88.302551
0.040000	99.906037	88.258575
0.040000	99.906037	88.214600
0.040000	99.906037	88.170624
0.040000	99.906037	88.126649
0.040000	99.906037	88.082674
0.040000	99.906037	88.038698
0.040000	99.906037	87.994723
0.040000	99.906037	87.950748
0.040000	99.906037	87.906772
0.040000	99.906037	87.862797
0.040000	99.906037	87.818821
0.040000	99.906037	87.774846
0.040000	99.906037	87.730871
0.040000	99.906037	87.686895
0.040000	99.906037	87.642920
0.040000	99.906037	87.598945
0.040000	99.906037	87.554969
0.040000	99.906037	87.510994
0.040000	99.906037	87.467018
0.040000	99.906037	87.423043
0.040000	99.906037	87.379068
0.040000	99.906037	87.335092
0.040000	99.906037	87.291117
0.040000	99.906037	87.247142
0.040000	99.906037	87.203166
0.040000	99.906037	87.159191
0.040000	99.906037	87.115215
0.040000	99.906037	87.071240
0.040000	99.906037	87.027265
0.040000	99.898207	87.027265
0.040000	99.898207	86.983289
0.040000	99.898207	86.939314
0.040000	99.898207	86.895339
0.040000	99.898207	86.851363
0.040000	99.898207	86.807388
0.040000	99.898207	86.763412
0.040000	99.898207	86.719437
0.040000	99.898207	86.675462
0.040000	99.898207	86.631486
0.040000	99.898207	86.587511
0.040000	99.898207	86.543536
0.040000	99.898207	86.499560
0.040000	99.898207	86.455585
0.040000	99.898207	86.411609
0.040000	99.898207	86.367634
0.040000	99.898207	86.323659
0.040000	99.898207	86.279683
0.040000	99.890377	86.279683
0.040000	99.890377	86.235708
0.040000	99.890377	86.191733
0.040000	99.890377	86.147757
0.040000	99.890377	86.103782
0.040000	99.890377	86.059807
0.040000	99.890377	86.015831
0.040000	99.890377	85.971856
0.040000	99.890377	85.927880
0.040000	99.890377	85.883905
0.040000	99.890377	85.839930
0.040000	99.890377	85.795954
0.040000	99.890377	85.751979
0.040000	99.890377	85.708004
0.040000	99.890377	85.664028
0.040000	99.890377	85.620053
0.040000	99.890377	85.576077
0.040000	99.890377	85.532102
0.040000	99.890377	85.488127
0.040000	99.890377	85.444151
0.040000	99.890377	85.400176
0.040000	99.890377	85.356201
0.040000	99.890377	85.312225
0.040000	99.890377	85.268250
0.040000	99.890377	85.224274
0.040000	99.890377	85.180299
0.040000	99.890377	85.136324
0.040000	99.890377	85.092348
0.040000	99.890377	85.048373
0.040000	99.890377	85.004398
0.040000	99.890377	84.960422
0.040000	99.890377	84.916447
0.040000	99.890377	84.872471
0.040000	99.890377	84.828496
0.040000	99.882546	84.828496
0.040000	99.874716	84.828496
0.040000	99.874716	84.784521
0.040000	99.874716	84.740545
0.040000	99.874716	84.696570
0.040000	99.874716	84.652595
0.040000	99.874716	84.608619
0.040000	99.874716	84.564644
0.040000	99.874716	84.520668
0.040000	99.874716	84.476693
0.040000	99.874716	84.432718
0.040000	99.874716	84.388742
0.040000	99.874716	84.344767
0.040000	99.874716	84.300792
0.040000	99.874716	84.256816
0.040000	99.874716	84.212841
0.040000	99.874716	84.168865
0.040000	99.874716	84.124890
0.040000	99.874716	84.080915
0.040000	99.874716	84.036939
0.040000	99.874716	83.992964
0.040000	99.874716	83.948989
0.040000	99.874716	83.905013
0.040000	99.874716	83.861038
0.040000	99.874716	83.817062
0.040000	99.874716	83.773087
0.040000	99.874716	83.729112
0.040000	99.874716	83.685136
0.040000	99.874716	83.641161
0.040000	99.874716	83.597186
0.040000	99.874716	83.553210
0.040000	99.874716	83.509235
0.040000	99.874716	83.465259
0.040000	99.874716	83.421284
0.040000	99.874716	83.377309
0.040000	99.874716	83.333333
0.040000	99.874716	83.289358
0.040000	99.874716	83.245383
0.040000	99.866886	83.245383
0.040000	99.866886	83.201407
0.040000	99.866886	83.157432
0.040000	99.866886	83.113456
0.040000	99.866886	83.069481
0.040000	99.866886	83.025506
0.040000	99.866886	82.981530
0.040000	99.866886	82.937555
0.040000	99.866886	82.893580
0.040000	99.866886	82.849604
0.040000	99.866886	82.805629
0.040000	99.866886	82.761653
0.040000	99.866886	82.717678
0.040000	99.866886	82.673703
0.040000	99.866886	82.629727
0.040000	99.859056	82.629727
0.040000	99.859056	82.585752
0.040000	99.859056	82.541777
0.040000	99.859056	82.497801
0.040000	99.859056	82.453826
0.040000	99.859056	82.409850
0.040000	99.859056	82.365875
0.040000	99.859056	82.321900
0.040000	99.859056	82.277924
0.040000	99.851225	82.277924
0.040000	99.851225	82.233949
0.040000	99.851225	82.189974
0.040000	99.843395	82.189974
0.040000	99.843395	82.145998
0.040000	99.843395	82.102023
0.040000	99.843395	82.058047
0.040000	99.843395	82.014072
0.040000	99.843395	81.970097
0.040000	99.843395	81.926121
0.040000	99.843395	81.882146
0.040000	99.843395	81.838171
0.040000	99.843395	81.794195
0.040000	99.843395	81.750220
0.040000	99.843395	81.706245
0.040000	99.843395	81.662269
0.040000	99.843395	81.618294
0.040000	99.843395	81.574318
0.040000	99.843395	81.530343
0.040000	99.843395	81.486368
0.040000	99.835565	81.486368
0.040000	99.835565	81.442392
0.040000	99.835565	81.398417
0.040000	99.827735	81.398417
0.040000	99.827735	81.354442
0.040000	99.827735	81.310466
0.040000	99.827735	81.266491
0.040000	99.827735	81.222515
0.040000	99.827735	81.178540
0.040000	99.827735	81.134565
0.040000	99.827735	81.090589
0.040000	99.827735	81.046614
0.040000	99.827735	81.002639
0.040000	99.827735	80.958663
0.040000	99.827735	80.914688
0.040000	99.827735	80.870712
0.040000	99.827735	80.826737
0.040000	99.827735	80.782762
0.040000	99.827735	80.738786
0.040000	99.827735	80.694811
0.040000	99.827735	80.650836
0.040000	99.827735	80.606860
0.040000	99.827735	80.562885
0.040000	99.827735	80.518909
0.040000	99.827735	80.474934
0.050000	99.827735	80.430959
0.050000	99.827735	80.386983
0.050000	99.827735	80.343008
0.050000	99.827735	80.299033
0.050000	99.827735	80.255057
0.050000	99.827735	80.211082
0.050000	99.827735	80.167106
0.050000	99.827735	80.123131
0.050000	99.827735	80.079156
0.050000	99.827735	80.035180
0.050000	99.827735	79.991205
0.050000	99.819904	79.991205
0.050000	99.819904	79.947230
0.050000	99.819904	79.903254
0.050000	99.819904	79.859279
0.050000	99.819904	79.815303
0.050000	99.819904	79.771328
0.050000	99.819904	79.727353
0.050000	99.819904	79.683377
0.050000	99.819904	79.639402
0.050000	99.819904	79.595427
0.050000	99.819904	79.551451
0.050000	99.819904	79.507476
0.050000	99.819904	79.463500
0.050000	99.819904	79.419525
0.050000	99.819904	79.375550
0.050000	99.819904	79.331574
0.050000	99.819904	79.287599
0.050000	99.819904	79.243624
0.050000	99.819904	79.199648
0.050000	99.819904	79.155673
0.050000	99.819904	79.111697
0.050000	99.819904	79.067722
0.050000	99.819904	79.023747
0.050000	99.819904	78.979771
0.050000	99.819904	78.935796
0.050000	99.819904	78.891821
0.050000	99.819904	78.847845
0.050000	99.819904	78.803870
0.050000	99.819904	78.759894
0.050000	99.819904	78.715919
0.050000	99.819904	78.671944
0.050000	99.819904	78.627968
0.050000	99.819904	78.583993
0.050000	99.812074	78.583993
0.050000	99.812074	78.540018
0.050000	99.812074	78.496042
0.050000	99.812074	78.452067
0.050000	99.812074	78.408091
0.050000	99.812074	78.364116
0.050000	99.804244	78.364116
0.050000	99.804244	78.320141
0.050000	99.804244	78.276165
0.050000	99.804244	78.232190
0.050000	99.804244	78.188215
0.050000	99.804244	78.144239
0.050000	99.804244	78.100264
0.050000	99.804244	78.056288
0.050000	99.796414	78.056288
0.050000	99.796414	78.012313
0.050000	99.796414	77.968338
0.050000	99.796414	77.924362
0.050000	99.796414	77.880387
0.050000	99.796414	77.836412
0.050000	99.796414	77.792436
0.050000	99.796414	77.748461
0.050000	99.796414	77.704485
0.050000	99.796414	77.660510
0.050000	99.796414	77.616535
0.050000	99.788584	77.616535
0.050000	99.788584	77.572559
0.050000	99.788584	77.528584
0.050000	99.788584	77.484609
0.050000	99.788584	77.440633
0.050000	99.788584	77.396658
0.050000	99.788584	77.352682
0.050000	99.788584	77.308707
0.050000	99.788584	77.264732
0.050000	99.788584	77.220756
0.050000	99.788584	77.176781
0.050000	99.788584	77.132806
0.050000	99.788584	77.088830
0.050000	99.788584	77.044855
0.050000	99.788584	77.000880
0.050000	99.788584	76.956904
0.050000	99.788584	76.912929
0.050000	99.788584	76.868953
0.050000	99.788584	76.824978
0.050000	99.788584	76.781003
0.050000	99.788584	76.737027
0.050000	99.788584	76.693052
0.050000	99.788584	76.649077
0.050000	99.788584	76.605101
0.050000	99.788584	76.561126
0.050000	99.788584	76.517150
0.050000	99.788584	76.473175
0.050000	99.788584	76.429200
0.050000	99.788584	76.385224
0.050000	99.788584	76.341249
0.050000	99.788584	76.297274
0.050000	99.788584	76.253298
0.050000	99.788584	76.209323
0.050000	99.788584	76.165347
0.050000	99.788584	76.121372
0.050000	99.788584	76.077397
0.050000	99.788584	76.033421
0.050000	99.788584	75.989446
0.050000	99.788584	75.945471
0.050000	99.788584	75.901495
0.050000	99.788584	75.857520
0.050000	99.788584	75.813544
0.050000	99.788584	75.769569
0.050000	99.788584	75.725594
0.050000	99.788584	75.681618
0.050000	99.788584	75.637643
0.050000	99.788584	75.593668
0.050000	99.788584	75.549692
0.050000	99.788584	75.505717
0.050000	99.788584	75.461741
0.050000	99.788584	75.417766
0.050000	99.788584	75.373791
0.050000	99.788584	75.329815
0.050000	99.788584	75.285840
0.050000	99.788584	75.241865
0.050000	99.788584	75.197889
0.050000	99.788584	75.153914
0.050000	99.788584	75.109938
0.050000	99.788584	75.065963
0.050000	99.788584	75.021988
0.050000	99.788584	74.978012
0.050000	99.788584	74.934037
0.050000	99.788584	74.890062
0.050000	99.788584	74.846086
0.050000	99.788584	74.802111
0.050000	99.788584	74.758135
0.050000	99.788584	74.714160
0.050000	99.788584	74.670185
0.050000	99.788584	74.626209
0.050000	99.788584	74.582234
0.050000	99.788584	74.538259
0.050000	99.788584	74.494283
0.050000	99.788584	74.450308
0.050000	99.788584	74.406332
0.050000	99.788584	74.362357
0.050000	99.788584	74.318382
0.050000	99.788584	74.274406
0.050000	99.788584	74.230431
0.050000	99.788584	74.186456
0.050000	99.788584	74.142480
0.050000	99.788584	74.098505
0.050000	99.788584	74.054529
0.050000	99.788584	74.010554
0.050000	99.788584	73.966579
0.050000	99.788584	73.922603
0.050000	99.788584	73.878628
0.050000	99.788584	73.834653
0.050000	99.788584	73.790677
0.050000	99.788584	73.746702
0.050000	99.788584	73.702726
0.050000	99.788584	73.658751
0.050000	99.788584	73.614776
0.050000	99.788584	73.570800
0.050000	99.788584	73.526825
0.050000	99.788584	73.482850
0.050000	99.788584	73.438874
0.050000	99.788584	73.394899
0.050000	99.788584	73.350923
0.050000	99.788584	73.306948
0.050000	99.788584	73.262973
0.050000	99.788584	73.218997
0.050000	99.788584	73.175022
0.050000	99.788584	73.131047
0.050000	99.788584	73.087071
0.050000	99.788584	73.043096
0.050000	99.788584	72.999120
0.050000	99.788584	72.955145
0.050000	99.788584	72.911170
0.050000	99.788584	72.867194
0.050000	99.788584	72.823219
0.050000	99.788584	72.779244
0.050000	99.788584	72.735268
0.050000	99.788584	72.691293
0.050000	99.788584	72.647318
0.050000	99.788584	72.603342
0.050000	99.788584	72.559367
0.050000	99.788584	72.515391
0.050000	99.788584	72.471416
0.060000	99.788584	72.427441
0.060000	99.788584	72.383465
0.060000	99.788584	72.339490
0.060000	99.788584	72.295515
0.060000	99.788584	72.251539
0.060000	99.788584	72.207564
0.060000	99.788584	72.163588
0.060000	99.788584	72.119613
0.060000	99.788584	72.075638
0.060000	99.788584	72.031662
0.060000	99.788584	71.987687
0.060000	99.788584	71.943712
0.060000	99.788584	71.899736
0.060000	99.788584	71.855761
0.060000	99.788584	71.811785
0.060000	99.788584	71.767810
0.060000	99.788584	71.723835
0.060000	99.788584	71.679859
0.060000	99.788584	71.635884
0.060000	99.788584	71.591909
0.060000	99.788584	71.547933
0.060000	99.788584	71.503958
0.060000	99.788584	71.459982
0.060000	99.788584	71.416007
0.060000	99.788584	71.372032
0.060000	99.788584	71.328056
0.060000	99.788584	71.284081
0.060000	99.788584	71.240106
0.060000	99.788584	71.196130
0.060000	99.788584	71.152155
0.060000	99.788584	71.108179
0.060000	99.788584	71.064204
0.060000	99.788584	71.020229
0.060000	99.788584	70.976253
0.060000	99.788584	70.932278
0.060000	99.788584	70.888303
0.060000	99.788584	70.844327
0.060000	99.788584	70.800352
0.060000	99.788584	70.756376
0.060000	99.788584	70.712401
0.060000	99.788584	70.668426
0.060000	99.788584	70.624450
0.060000	99.788584	70.580475
0.060000	99.788584	70.536500
0.060000	99.788584	70.492524
0.060000	99.788584	70.448549
0.060000	99.788584	70.404573
0.060000	99.780753	70.404573
0.060000	99.780753	70.360598
0.060000	99.780753	70.316623
0.060000	99.780753	70.272647
0.060000	99.780753	70.228672
0.060000	99.780753	70.184697
0.060000	99.780753	70.140721
0.060000	99.780753	70.096746
0.060000	99.780753	70.052770
0.060000	99.780753	70.008795
0.060000	99.780753	69.964820
0.060000	99.780753	69.920844
0.060000	99.780753	69.876869
0.060000	99.780753	69.832894
0.060000	99.780753	69.788918
0.060000	99.780753	69.744943
0.060000	99.780753	69.700967
0.060000	99.780753	69.656992
0.060000	99.772923	69.656992
0.060000	99.772923	69.613017
0.060000	99.772923	69.569041
0.060000	99.772923	69.525066
0.060000	99.772923	69.481091
0.060000	99.772923	69.437115
0.060000	99.772923	69.393140
0.060000	99.772923	69.349164
0.060000	99.772923	69.305189
0.060000	99.772923	69.261214
0.060000	99.772923	69.217238
0.060000	99.772923	69.173263
0.060000	99.772923	69.129288
0.060000	99.772923	69.085312
0.060000	99.772923	69.041337
0.060000	99.772923	68.997361
0.060000	99.772923	68.953386
0.060000	99.772923	68.909411
0.060000	99.772923	68.865435
0.060000	99.765093	68.865435
0.060000	99.765093	68.821460
0.060000	99.765093	68.777485
0.060000	99.765093	68.733509
0.060000	99.765093	68.689534
0.060000	99.765093	68.645558
0.060000	99.757263	68.645558
0.060000	99.757263	68.601583
0.060000	99.757263	68.557608
0.060000	99.757263	68.513632
0.060000	99.757263	68.469657
0.060000	99.757263	68.425682
0.060000	99.757263	68.381706
0.060000	99.757263	68.337731
0.060000	99.757263	68.293755
0.060000	99.757263	68.249780
0.060000	99.757263	68.205805
0.070000	99.757263	68.161829
0.070000	99.757263	68.117854
0.070000	99.757263	68.073879
0.070000	99.749432	68.073879
0.070000	99.749432	68.029903
0.070000	99.749432	67.985928
0.070000	99.749432	67.941953
0.070000	99.749432	67.897977
0.070000	99.749432	67.854002
0.070000	99.749432	67.810026
0.070000	99.749432	67.766051
0.070000	99.749432	67.722076
0.070000	99.749432	67.678100
0.070000	99.749432	67.634125
0.070000	99.749432	67.590150
0.070000	99.749432	67.546174
0.070000	99.749432	67.502199
0.070000	99.749432	67.458223
0.070000	99.749432	67.414248
0.070000	99.749432	67.370273
0.070000	99.741602	67.370273
0.070000	99.741602	67.326297
0.070000	99.741602	67.282322
0.070000	99.741602	67.238347
0.070000	99.741602	67.194371
0.070000	99.741602	67.150396
0.070000	99.741602	67.106420
0.070000	99.741602	67.062445
0.070000	99.741602	67.018470
0.070000	99.741602	66.974494
0.070000	99.741602	66.930519
0.070000	99.741602	66.886544
0.070000	99.741602	66.842568
0.070000	99.741602	66.798593
0.070000	99.741602	66.754617
0.070000	99.741602	66.710642
0.070000	99.741602	66.666667
0.070000	99.741602	66.622691
0.070000	99.741602	66.578716
0.070000	99.741602	66.534741
0.070000	99.741602	66.490765
0.070000	99.741602	66.446790
0.070000	99.741602	66.402814
0.070000	99.741602	66.358839
0.070000	99.741602	66.314864
0.070000	99.741602	66.270888
0.070000	99.741602	66.226913
0.070000	99.741602	66.182938
0.070000	99.741602	66.138962
0.070000	99.741602	66.094987
0.070000	99.741602	66.051011
0.070000	99.741602	66.007036
0.070000	99.741602	65.963061
0.070000	99.741602	65.919085
0.070000	99.741602	65.875110
0.070000	99.741602	65.831135
0.070000	99.741602	65.787159
0.070000	99.741602	65.743184
0.070000	99.741602	65.699208
0.070000	99.741602	65.655233
0.070000	99.741602	65.611258
0.070000	99.741602	65.567282
0.070000	99.741602	65.523307
0.070000	99.741602	65.479332
0.070000	99.741602	65.435356
0.070000	99.741602	65.391381
0.070000	99.741602	65.347405
0.070000	99.741602	65.303430
0.070000	99.741602	65.259455
0.070000	99.741602	65.215479
0.070000	99.741602	65.171504
0.070000	99.741602	65.127529
0.070000	99.741602	65.083553
0.070000	99.741602	65.039578
0.070000	99.741602	64.995602
0.070000	99.741602	64.951627
0.070000	99.741602	64.907652
0.070000	99.741602	64.863676
0.070000	99.741602	64.819701
0.070000	99.741602	64.775726
0.070000	99.741602	64.731750
0.070000	99.741602	64.687775
0.070000	99.741602	64.643799
0.070000	99.741602	64.599824
0.070000	99.741602	64.555849
0.070000	99.741602	64.511873
0.070000	99.741602	64.467898
0.070000	99.741602	64.423923
0.070000	99.741602	64.379947
0.070000	99.741602	64.335972
0.070000	99.741602	64.291996
0.070000	99.741602	64.248021
0.070000	99.741602	64.204046
0.070000	99.741602	64.160070
0.070000	99.733772	64.160070
0.070000	99.733772	64.116095
0.070000	99.733772	64.072120
0.070000	99.733772	64.028144
0.070000	99.725942	64.028144
0.070000	99.725942	63.984169
0.070000	99.725942	63.940193
0.070000	99.725942	63.896218
0.070000	99.725942	63.852243
0.070000	99.725942	63.808267
0.070000	99.725942	63.764292
0.070000	99.725942	63.720317
0.070000	99.725942	63.676341
0.070000	99.718111	63.676341
0.080000	99.718111	63.632366
0.080000	99.718111	63.588391
0.080000	99.718111	63.544415
0.080000	99.718111	63.500440
0.080000	99.710281	63.500440
0.080000	99.710281	63.456464
0.080000	99.710281	63.412489
0.080000	99.710281	63.368514
0.080000	99.710281	63.324538
0.080000	99.710281	63.280563
0.080000	99.710281	63.236588
0.080000	99.710281	63.192612
0.080000	99.710281	63.148637
0.080000	99.710281	63.104661
0.080000	99.710281	63.060686
0.080000	99.710281	63.016711
0.080000	99.710281	62.972735
0.080000	99.710281	62.928760
0.080000	99.710281	62.884785
0.080000	99.710281	62.840809
0.080000	99.702451	62.840809
0.080000	99.694621	62.840809
0.080000	99.694621	62.796834
0.080000	99.694621	62.752858
0.080000	99.694621	62.708883
0.080000	99.694621	62.664908
0.080000	99.694621	62.620932
0.080000	99.694621	62.576957
0.080000	99.694621	62.532982
0.080000	99.694621	62.489006
0.080000	99.694621	62.445031
0.080000	99.694621	62.401055
0.080000	99.694621	62.357080
0.080000	99.694621	62.313105
0.080000	99.686790	62.313105
0.090000	99.686790	62.269129
0.090000	99.686790	62.225154
0.090000	99.686790	62.181179
0.090000	99.686790	62.137203
0.090000	99.686790	62.093228
0.090000	99.686790	62.049252
0.090000	99.678960	62.049252
0.090000	99.678960	62.005277
0.100000	99.678960	61.961302
0.100000	99.678960	61.917326
0.100000	99.678960	61.873351
0.100000	99.678960	61.829376
0.100000	99.678960	61.785400
0.100000	99.678960	61.741425
0.100000	99.671130	61.741425
0.100000	99.671130	61.697449
0.100000	99.671130	61.653474
0.100000	99.671130	61.609499
0.100000	99.671130	61.565523
0.100000	99.671130	61.521548
0.100000	99.671130	61.477573
0.100000	99.671130	61.433597
0.100000	99.663300	61.433597
0.100000	99.663300	61.389622
0.100000	99.663300	61.345646
0.100000	99.663300	61.301671
0.100000	99.655469	61.301671
0.100000	99.655469	61.257696
0.100000	99.655469	61.213720
0.100000	99.655469	61.169745
0.100000	99.647639	61.169745
0.100000	99.647639	61.125770
0.100000	99.647639	61.081794
0.100000	99.639809	61.081794
0.100000	99.639809	61.037819
0.100000	99.639809	60.993843
0.100000	99.631979	60.993843
0.100000	99.631979	60.949868
0.100000	99.631979	60.905893
0.100000	99.624148	60.905893
0.100000	99.624148	60.861917
0.100000	99.624148	60.817942
0.100000	99.624148	60.773967
0.100000	99.616318	60.773967
0.100000	99.616318	60.729991
0.100000	99.608488	60.729991
0.100000	99.600658	60.729991
0.100000	99.592827	60.729991
0.100000	99.592827	60.686016
0.100000	99.584997	60.686016
0.100000	99.577167	60.686016
0.100000	99.577167	60.642040
0.100000	99.577167	60.598065
0.100000	99.577167	60.554090
0.100000	99.577167	60.510114
0.100000	99.577167	60.466139
0.100000	99.577167	60.422164
0.100000	99.569337	60.422164
0.100000	99.569337	60.378188
0.100000	99.569337	60.334213
0.100000	99.569337	60.290237
0.100000	99.569337	60.246262
0.100000	99.561507	60.246262
0.100000	99.553676	60.246262
0.100000	99.553676	60.202287
0.100000	99.545846	60.202287
0.100000	99.545846	60.158311
0.100000	99.545846	60.114336
0.100000	99.545846	60.070361
0.100000	99.545846	60.026385
0.100000	99.538016	60.026385
0.100000	99.538016	59.982410
0.100000	99.538016	59.938434
0.100000	99.538016	59.894459
0.100000	99.538016	59.850484
0.100000	99.538016	59.806508
0.100000	99.538016	59.762533
0.100000	99.538016	59.718558
0.100000	99.530186	59.718558
0.100000	99.530186	59.674582
0.100000	99.522355	59.674582
0.100000	99.522355	59.630607
0.100000	99.522355	59.586631
0.100000	99.514525	59.586631
0.100000	99.514525	59.542656
0.100000	99.514525	59.498681
0.100000	99.514525	59.454705
0.100000	99.506695	59.454705
0.100000	99.506695	59.410730
0.100000	99.506695	59.366755
0.100000	99.506695	59.322779
0.100000	99.506695	59.278804
0.100000	99.506695	59.234828
0.100000	99.506695	59.190853
0.100000	99.506695	59.146878
0.100000	99.498865	59.146878
0.100000	99.498865	59.102902
0.100000	99.498865	59.058927
0.100000	99.491034	59.058927
0.100000	99.483204	59.058927
0.100000	99.475374	59.058927
0.100000	99.475374	59.014952
0.100000	99.475374	58.970976
0.100000	99.475374	58.927001
0.100000	99.475374	58.883026
0.100000	99.467544	58.883026
0.100000	99.467544	58.839050
0.100000	99.467544	58.795075
0.100000	99.467544	58.751099
0.100000	99.459713	58.751099
0.100000	99.459713	58.707124
0.100000	99.451883	58.707124
0.100000	99.451883	58.663149
0.100000	99.451883	58.619173
0.100000	99.451883	58.575198
0.100000	99.444053	58.575198
0.100000	99.436223	58.575198
0.100000	99.428392	58.575198
0.100000	99.428392	58.531223
0.100000	99.428392	58.487247
0.100000	99.428392	58.443272
0.100000	99.428392	58.399296
0.100000	99.420562	58.399296
0.100000	99.420562	58.355321
0.100000	99.412732	58.355321
0.100000	99.412732	58.311346
0.100000	99.404902	58.311346
0.100000	99.397071	58.311346
0.100000	99.397071	58.267370
0.100000	99.397071	58.223395
0.100000	99.397071	58.179420
0.100000	99.389241	58.179420
0.100000	99.381411	58.179420
0.100000	99.381411	58.135444
0.100000	99.381411	58.091469
0.100000	99.381411	58.047493
0.100000	99.373581	58.047493
0.100000	99.373581	58.003518
0.100000	99.373581	57.959543
0.100000	99.373581	57.915567
0.100000	99.373581	57.871592
0.100000	99.373581	57.827617
0.100000	99.373581	57.783641
0.100000	99.373581	57.739666
0.100000	99.365751	57.739666
0.100000	99.365751	57.695690
0.100000	99.365751	57.651715
0.100000	99.365751	57.607740
0.100000	99.365751	57.563764
0.100000	99.357920	57.563764
0.100000	99.357920	57.519789
0.100000	99.357920	57.475814
0.100000	99.350090	57.475814
0.100000	99.350090	57.431838
0.100000	99.350090	57.387863
0.100000	99.350090	57.343887
0.100000	99.350090	57.299912
0.100000	99.350090	57.255937
0.100000	99.350090	57.211961
0.100000	99.342260	57.211961
0.100000	99.342260	57.167986
0.100000	99.342260	57.124011
0.100000	99.342260	57.080035
0.100000	99.342260	57.036060
0.100000	99.342260	56.992084
0.100000	99.334430	56.992084
0.100000	99.334430	56.948109
0.100000	99.326599	56.948109
0.100000	99.318769	56.948109
0.100000	99.318769	56.904134
0.100000	99.318769	56.860158
0.100000	99.310939	56.860158
0.100000	99.310939	56.816183
0.100000	99.310939	56.772208
0.100000	99.303109	56.772208
0.100000	99.303109	56.728232
0.100000	99.295278	56.728232
0.100000	99.295278	56.684257
0.100000	99.295278	56.640281
0.100000	99.295278	56.596306
0.100000	99.295278	56.552331
0.100000	99.295278	56.508355
0.100000	99.287448	56.508355
0.100000	99.287448	56.464380
0.100000	99.279618	56.464380
0.100000	99.279618	56.420405
0.100000	99.279618	56.376429
0.100000	99.279618	56.332454
0.100000	99.279618	56.288478
0.100000	99.279618	56.244503
0.100000	99.271788	56.244503
0.100000	99.271788	56.200528
0.100000	99.271788	56.156552
0.100000	99.271788	56.112577
0.100000	99.271788	56.068602
0.100000	99.263957	56.068602
0.100000	99.263957	56.024626
0.100000	99.263957	55.980651
0.100000	99.263957	55.936675
0.100000	99.263957	55.892700
0.100000	99.263957	55.848725
0.100000	99.263957	55.804749
0.100000	99.263957	55.760774
0.100000	99.263957	55.716799
0.100000	99.263957	55.672823
0.100000	99.263957	55.628848
0.100000	99.256127	55.628848
0.100000	99.256127	55.584872
0.100000	99.248297	55.584872
0.100000	99.248297	55.540897
0.100000	99.248297	55.496922
0.100000	99.248297	55.452946
0.100000	99.248297	55.408971
0.100000	99.240467	55.408971
0.100000	99.232636	55.408971
0.100000	99.232636	55.364996
0.100000	99.224806	55.364996
0.100000	99.224806	55.321020
0.100000	99.224806	55.277045
0.100000	99.224806	55.233069
0.100000	99.224806	55.189094
0.100000	99.224806	55.145119
0.100000	99.224806	55.101143
0.100000	99.216976	55.101143
0.100000	99.209146	55.101143
0.100000	99.209146	55.057168
0.100000	99.209146	55.013193
0.100000	99.209146	54.969217
0.100000	99.201315	54.969217
0.100000	99.193485	54.969217
0.100000	99.193485	54.925242
0.100000	99.193485	54.881266
0.100000	99.193485	54.837291
0.100000	99.193485	54.793316
0.100000	99.193485	54.749340
0.100000	99.185655	54.749340
0.100000	99.177825	54.749340
0.100000	99.177825	54.705365
0.100000	99.177825	54.661390
0.100000	99.177825	54.617414
0.100000	99.169995	54.617414
0.100000	99.169995	54.573439
0.100000	99.162164	54.573439
0.100000	99.162164	54.529464
0.100000	99.154334	54.529464
0.100000	99.154334	54.485488
0.100000	99.154334	54.441513
0.100000	99.154334	54.397537
0.100000	99.154334	54.353562
0.100000	99.146504	54.353562
0.100000	99.146504	54.309587
0.100000	99.146504	54.265611
0.100000	99.146504	54.221636
0.100000	99.146504	54.177661
0.100000	99.146504	54.133685
0.100000	99.138674	54.133685
0.100000	99.130843	54.133685
0.100000	99.130843	54.089710
0.100000	99.130843	54.045734
0.100000	99.130843	54.001759
0.100000	99.130843	53.957784
0.100000	99.130843	53.913808
0.100000	99.130843	53.869833
0.100000	99.123013	53.869833
0.100000	99.123013	53.825858
0.100000	99.115183	53.825858
0.100000	99.115183	53.781882
0.100000	99.115183	53.737907
0.100000	99.115183	53.693931
0.100000	99.115183	53.649956
0.100000	99.115183	53.605981
0.100000	99.115183	53.562005
0.100000	99.115183	53.518030
0.100000	99.115183	53.474055
0.100000	99.115183	53.430079
0.100000	99.107353	53.430079
0.100000	99.099522	53.430079
0.100000	99.099522	53.386104
0.100000	99.099522	53.342128
0.100000	99.099522	53.298153
0.100000	99.099522	53.254178
0.100000	99.099522	53.210202
0.100000	99.091692	53.210202
0.100000	99.091692	53.166227
0.100000	99.091692	53.122252
0.100000	99.083862	53.122252
0.100000	99.083862	53.078276
0.100000	99.083862	53.034301
0.100000	99.083862	52.990325
0.100000	99.083862	52.946350
0.100000	99.083862	52.902375
0.100000	99.083862	52.858399
0.100000	99.076032	52.858399
0.100000	99.076032	52.814424
0.100000	99.076032	52.770449
0.100000	99.076032	52.726473
0.100000	99.076032	52.682498
0.100000	99.076032	52.638522
0.100000	99.076032	52.594547
0.100000	99.076032	52.550572
0.100000	99.068201	52.550572
0.100000	99.068201	52.506596
0.100000	99.068201	52.462621
0.100000	99.068201	52.418646
0.100000	99.060371	52.418646
0.100000	99.060371	52.374670
0.100000	99.052541	52.374670
0.100000	99.044711	52.374670
0.100000	99.044711	52.330695
0.100000	99.044711	52.286719
0.100000	99.044711	52.242744
0.100000	99.044711	52.198769
0.100000	99.044711	52.154793
0.100000	99.044711	52.110818
0.100000	99.044711	52.066843
0.100000	99.044711	52.022867
0.100000	99.044711	51.978892
0.100000	99.044711	51.934916
0.100000	99.044711	51.890941
0.100000	99.044711	51.846966
0.100000	99.036880	51.846966
0.100000	99.029050	51.846966
0.100000	99.029050	51.802990
0.100000	99.029050	51.759015
0.100000	99.029050	51.715040
0.100000	99.029050	51.671064
0.100000	99.021220	51.671064
0.100000	99.021220	51.627089
0.100000	99.021220	51.583113
0.100000	99.021220	51.539138
0.100000	99.021220	51.495163
0.100000	99.021220	51.451187
0.100000	99.021220	51.407212
0.100000	99.021220	51.363237
0.100000	99.013390	51.363237
0.100000	99.013390	51.319261
0.100000	99.013390	51.275286
0.100000	99.013390	51.231310
0.100000	99.013390	51.187335
0.100000	99.013390	51.143360
0.100000	99.013390	51.099384
0.100000	99.013390	51.055409
0.100000	99.013390	51.011434
0.100000	99.005559	51.011434
0.100000	99.005559	50.967458
0.100000	99.005559	50.923483
0.100000	99.005559	50.879507
0.100000	99.005559	50.835532
0.100000	99.005559	50.791557
0.100000	99.005559	50.747581
0.100000	99.005559	50.703606
0.100000	99.005559	50.659631
0.100000	99.005559	50.615655
0.100000	99.005559	50.571680
0.100000	99.005559	50.527704
0.100000	99.005559	50.483729
0.100000	99.005559	50.439754
0.100000	99.005559	50.395778
0.100000	98.997729	50.395778
0.100000	98.997729	50.351803
0.100000	98.997729	50.307828
0.100000	98.997729	50.263852
0.100000	98.989899	50.263852
0.100000	98.989899	50.219877
0.100000	98.989899	50.175901
0.100000	98.989899	50.131926
0.100000	98.989899	50.087951
0.100000	98.982069	50.087951
0.100000	98.982069	50.043975
0.100000	98.982069	50.000000
0.100000	98.974239	50.000000
0.100000	98.974239	49.956025
0.100000	98.966408	49.956025
0.100000	98.966408	49.912049
0.100000	98.966408	49.868074
0.100000	98.958578	49.868074
0.100000	98.958578	49.824099
0.100000	98.958578	49.780123
0.100000	98.950748	49.780123
0.100000	98.942918	49.780123
0.100000	98.942918	49.736148
0.100000	98.942918	49.692172
0.100000	98.942918	49.648197
0.100000	98.935087	49.648197
0.100000	98.927257	49.648197
0.100000	98.927257	49.604222
0.100000	98.927257	49.560246
0.100000	98.927257	49.516271
0.100000	98.919427	49.516271
0.100000	98.911597	49.516271
0.100000	98.911597	49.472296
0.100000	98.911597	49.428320
0.100000	98.911597	49.384345
0.100000	98.903766	49.384345
0.100000	98.903766	49.340369
0.100000	98.895936	49.340369
0.100000	98.895936	49.296394
0.100000	98.895936	49.252419
0.100000	98.895936	49.208443
0.100000	98.895936	49.164468
0.100000	98.895936	49.120493
0.100000	98.895936	49.076517
0.100000	98.888106	49.076517
0.100000	98.888106	49.032542
0.100000	98.888106	48.988566
0.100000	98.888106	48.944591
0.100000	98.888106	48.900616
0.100000	98.888106	48.856640
0.100000	98.888106	48.812665
0.100000	98.880276	48.812665
0.100000	98.880276	48.768690
0.100000	98.880276	48.724714
0.100000	98.880276	48.680739
0.100000	98.880276	48.636763
0.100000	98.880276	48.592788
0.100000	98.880276	48.548813
0.100000	98.880276	48.504837
0.100000	98.880276	48.460862
0.100000	98.880276	48.416887
0.100000	98.872445	48.416887
0.100000	98.872445	48.372911
0.100000	98.864615	48.372911
0.100000	98.864615	48.328936
0.100000	98.856785	48.328936
0.100000	98.856785	48.284960
0.100000	98.856785	48.240985
0.100000	98.856785	48.197010
0.100000	98.856785	48.153034
0.100000	98.856785	48.109059
0.100000	98.856785	48.065084
0.100000	98.848955	48.065084
0.100000	98.841124	48.065084
0.100000	98.841124	48.021108
0.100000	98.833294	48.021108
0.100000	98.825464	48.021108
0.100000	98.817634	48.021108
0.100000	98.817634	47.977133
0.100000	98.809803	47.977133
0.100000	98.809803	47.933157
0.100000	98.801973	47.933157
0.100000	98.801973	47.889182
0.100000	98.801973	47.845207
0.100000	98.801973	47.801231
0.100000	98.801973	47.757256
0.100000	98.801973	47.713281
0.100000	98.801973	47.669305
0.100000	98.794143	47.669305
0.100000	98.786313	47.669305
0.100000	98.778482	47.669305
0.100000	98.770652	47.669305
0.100000	98.762822	47.669305
0.100000	98.754992	47.669305
0.100000	98.754992	47.625330
0.100000	98.754992	47.581354
0.100000	98.747162	47.581354
0.100000	98.747162	47.537379
0.100000	98.739331	47.537379
0.100000	98.739331	47.493404
0.100000	98.739331	47.449428
0.100000	98.739331	47.405453
0.100000	98.739331	47.361478
0.100000	98.731501	47.361478
0.100000	98.731501	47.317502
0.100000	98.723671	47.317502
0.100000	98.723671	47.273527
0.100000	98.723671	47.229551
0.100000	98.723671	47.185576
0.100000	98.723671	47.141601
0.100000	98.723671	47.097625
0.100000	98.715841	47.097625
0.100000	98.715841	47.053650
0.100000	98.715841	47.009675
0.100000	98.708010	47.009675
0.100000	98.708010	46.965699
0.100000	98.708010	46.921724
0.100000	98.708010	46.877748
0.100000	98.708010	46.833773
0.100000	98.700180	46.833773
0.100000	98.700180	46.789798
0.100000	98.700180	46.745822
0.100000	98.700180	46.701847
0.100000	98.700180	46.657872
0.100000	98.700180	46.613896
0.100000	98.700180	46.569921
0.100000	98.700180	46.525945
0.100000	98.692350	46.525945
0.100000	98.684520	46.525945
0.100000	98.684520	46.481970
0.100000	98.684520	46.437995
0.100000	98.684520	46.394019
0.100000	98.684520	46.350044
0.100000	98.684520	46.306069
0.100000	98.684520	46.262093
0.100000	98.684520	46.218118
0.100000	98.684520	46.174142
0.100000	98.676689	46.174142
0.100000	98.668859	46.174142
0.100000	98.668859	46.130167
0.100000	98.668859	46.086192
0.100000	98.661029	46.086192
0.100000	98.653199	46.086192
0.100000	98.645368	46.086192
0.100000	98.645368	46.042216
0.100000	98.645368	45.998241
0.100000	98.645368	45.954266
0.100000	98.645368	45.910290
0.100000	98.645368	45.866315
0.100000	98.637538	45.866315
0.100000	98.637538	45.822339
0.100000	98.637538	45.778364
0.100000	98.629708	45.778364
0.100000	98.621878	45.778364
0.100000	98.621878	45.734389
0.100000	98.614047	45.734389
0.100000	98.614047	45.690413
0.100000	98.614047	45.646438
0.100000	98.614047	45.602463
0.100000	98.614047	45.558487
0.100000	98.614047	45.514512
0.100000	98.614047	45.470536
0.100000	98.614047	45.426561
0.100000	98.614047	45.382586
0.100000	98.614047	45.338610
0.100000	98.614047	45.294635
0.100000	98.614047	45.250660
0.100000	98.614047	45.206684
0.100000	98.614047	45.162709
0.100000	98.614047	45.118734
0.100000	98.606217	45.118734
0.100000	98.606217	45.074758
0.100000	98.606217	45.030783
0.100000	98.606217	44.986807
0.100000	98.606217	44.942832
0.100000	98.606217	44.898857
0.100000	98.598387	44.898857
0.100000	98.598387	44.854881
0.100000	98.590557	44.854881
0.100000	98.590557	44.810906
0.100000	98.590557	44.766931
0.100000	98.582726	44.766931
0.100000	98.582726	44.722955
0.100000	98.582726	44.678980
0.100000	98.582726	44.635004
0.100000	98.574896	44.635004
0.100000	98.574896	44.591029
0.100000	98.574896	44.547054
0.100000	98.574896	44.503078
0.100000	98.567066	44.503078
0.100000	98.567066	44.459103
0.100000	98.559236	44.459103
0.100000	98.559236	44.415128
0.100000	98.559236	44.371152
0.100000	98.551406	44.371152
0.100000	98.551406	44.327177
0.100000	98.543575	44.327177
0.100000	98.535745	44.327177
0.100000	98.535745	44.283201
0.100000	98.535745	44.239226
0.100000	98.535745	44.195251
0.100000	98.535745	44.151275
0.100000	98.535745	44.107300
0.100000	98.535745	44.063325
0.100000	98.527915	44.063325
0.100000	98.520085	44.063325
0.100000	98.520085	44.019349
0.100000	98.512254	44.019349
0.100000	98.504424	44.019349
0.100000	98.504424	43.975374
0.100000	98.496594	43.975374
0.100000	98.496594	43.931398
0.100000	98.496594	43.887423
0.100000	98.496594	43.843448
0.100000	98.496594	43.799472
0.100000	98.496594	43.755497
0.100000	98.496594	43.711522
0.100000	98.496594	43.667546
0.100000	98.488764	43.667546
0.100000	98.488764	43.623571
0.100000	98.488764	43.579595
0.100000	98.488764	43.535620
0.100000	98.488764	43.491645
0.100000	98.480933	43.491645
0.100000	98.473103	43.491645
0.100000	98.465273	43.491645
0.100000	98.465273	43.447669
0.100000	98.457443	43.447669
0.100000	98.449612	43.447669
0.100000	98.441782	43.447669
0.100000	98.441782	43.403694
0.100000	98.433952	43.403694
0.100000	98.426122	43.403694
0.100000	98.426122	43.359719
0.100000	98.426122	43.315743
0.100000	98.426122	43.271768
0.100000	98.426122	43.227792
0.100000	98.426122	43.183817
0.100000	98.426122	43.139842
0.100000	98.426122	43.095866
0.100000	98.426122	43.051891
0.100000	98.418291	43.051891
0.100000	98.418291	43.007916
0.100000	98.418291	42.963940
0.100000	98.418291	42.919965
0.100000	98.418291	42.875989
0.100000	98.418291	42.832014
0.100000	98.410461	42.832014
0.100000	98.410461	42.788039
0.100000	98.410461	42.744063
0.100000	98.410461	42.700088
0.100000	98.410461	42.656113
0.100000	98.410461	42.612137
0.100000	98.410461	42.568162
0.100000	98.410461	42.524186
0.100000	98.410461	42.480211
0.100000	98.410461	42.436236
0.100000	98.410461	42.392260
0.100000	98.410461	42.348285
0.100000	98.410461	42.304310
0.100000	98.410461	42.260334
0.100000	98.410461	42.216359
0.100000	98.402631	42.216359
0.100000	98.402631	42.172383
0.100000	98.402631	42.128408
0.100000	98.402631	42.084433
0.100000	98.402631	42.040457
0.100000	98.402631	41.996482
0.100000	98.394801	41.996482
0.100000	98.394801	41.952507
0.100000	98.394801	41.908531
0.100000	98.394801	41.864556
0.100000	98.386970	41.864556
0.100000	98.379140	41.864556
0.100000	98.371310	41.864556
0.100000	98.371310	41.820580
0.100000	98.371310	41.776605
0.100000	98.371310	41.732630
0.100000	98.371310	41.688654
0.100000	98.363480	41.688654
0.100000	98.363480	41.644679
0.100000	98.355650	41.644679
0.100000	98.347819	41.644679
0.100000	98.347819	41.600704
0.100000	98.347819	41.556728
0.100000	98.347819	41.512753
0.100000	98.347819	41.468777
0.100000	98.347819	41.424802
0.100000	98.347819	41.380827
0.100000	98.339989	41.380827
0.100000	98.339989	41.336851
0.100000	98.332159	41.336851
0.100000	98.332159	41.292876
0.100000	98.332159	41.248901
0.100000	98.332159	41.204925
0.100000	98.332159	41.160950
0.100000	98.332159	41.116974
0.100000	98.324329	41.116974
0.100000	98.324329	41.072999
0.100000	98.324329	41.029024
0.100000	98.324329	40.985048
0.100000	98.316498	40.985048
0.100000	98.308668	40.985048
0.100000	98.308668	40.941073
0.100000	98.308668	40.897098
0.100000	98.308668	40.853122
0.100000	98.300838	40.853122
0.100000	98.293008	40.853122
0.100000	98.293008	40.809147
0.100000	98.293008	40.765172
0.100000	98.293008	40.721196
0.100000	98.293008	40.677221
0.100000	98.293008	40.633245
0.100000	98.293008	40.589270
0.100000	98.293008	40.545295
0.100000	98.293008	40.501319
0.100000	98.293008	40.457344
0.100000	98.293008	40.413369
0.100000	98.293008	40.369393
0.100000	98.293008	40.325418
0.100000	98.293008	40.281442
0.100000	98.293008	40.237467
0.100000	98.293008	40.193492
0.100000	98.293008	40.149516
0.100000	98.293008	40.105541
0.100000	98.293008	40.061566
0.100000	98.293008	40.017590
0.100000	98.293008	39.973615
0.100000	98.293008	39.929639
0.100000	98.293008	39.885664
0.100000	98.293008	39.841689
0.100000	98.293008	39.797713
0.100000	98.293008	39.753738
0.100000	98.293008	39.709763
0.100000	98.293008	39.665787
0.100000	98.293008	39.621812
0.100000	98.293008	39.577836
0.100000	98.285177	39.577836
0.100000	98.277347	39.577836
0.100000	98.277347	39.533861
0.100000	98.269517	39.533861
0.100000	98.261687	39.533861
0.100000	98.261687	39.489886
0.100000	98.261687	39.445910
0.100000	98.261687	39.401935
0.100000	98.253856	39.401935
0.100000	98.246026	39.401935
0.100000	98.238196	39.401935
0.100000	98.238196	39.357960
0.100000	98.238196	39.313984
0.100000	98.238196	39.270009
0.100000	98.230366	39.270009
0.100000	98.230366	39.226033
0.100000	98.230366	39.182058
0.100000	98.230366	39.138083
0.100000	98.222535	39.138083
0.100000	98.214705	39.138083
0.100000	98.206875	39.138083
0.100000	98.199045	39.138083
0.100000	98.199045	39.094107
0.100000	98.199045	39.050132
0.100000	98.199045	39.006157
0.100000	98.191214	39.006157
0.100000	98.191214	38.962181
0.100000	98.183384	38.962181
0.100000	98.175554	38.962181
0.100000	98.175554	38.918206
0.100000	98.175554	38.874230
0.100000	98.175554	38.830255
0.100000	98.175554	38.786280
0.100000	98.167724	38.786280
0.100000	98.167724	38.742304
0.100000	98.167724	38.698329
0.100000	98.167724	38.654354
0.100000	98.167724	38.610378
0.100000	98.167724	38.566403
0.100000	98.167724	38.522427
0.100000	98.159894	38.522427
0.100000	98.159894	38.478452
0.100000	98.159894	38.434477
0.100000	98.159894	38.390501
0.100000	98.152063	38.390501
0.100000	98.144233	38.390501
0.100000	98.144233	38.346526
0.100000	98.136403	38.346526
0.100000	98.136403	38.302551
0.100000	98.128573	38.302551
0.100000	98.120742	38.302551
0.100000	98.112912	38.302551
0.100000	98.112912	38.258575
0.100000	98.112912	38.214600
0.100000	98.105082	38.214600
0.100000	98.097252	38.214600
0.100000	98.089421	38.214600
0.100000	98.089421	38.170624
0.100000	98.089421	38.126649
0.100000	98.089421	38.082674
0.100000	98.081591	38.082674
0.100000	98.081591	38.038698
0.100000	98.081591	37.994723
0.100000	98.081591	37.950748
0.100000	98.081591	37.906772
0.100000	98.081591	37.862797
0.100000	98.081591	37.818821
0.100000	98.081591	37.774846
0.100000	98.073761	37.774846
0.100000	98.065931	37.774846
0.100000	98.065931	37.730871
0.100000	98.065931	37.686895
0.100000	98.065931	37.642920
0.100000	98.065931	37.598945
0.100000	98.058100	37.598945
0.100000	98.058100	37.554969
0.100000	98.058100	37.510994
0.100000	98.058100	37.467018
0.100000	98.058100	37.423043
0.100000	98.058100	37.379068
0.100000	98.058100	37.335092
0.100000	98.058100	37.291117
0.100000	98.058100	37.247142
0.100000	98.058100	37.203166
0.100000	98.058100	37.159191
0.100000	98.058100	37.115215
0.100000	98.058100	37.071240
0.100000	98.058100	37.027265
0.100000	98.058100	36.983289
0.100000	98.058100	36.939314
0.100000	98.058100	36.895339
0.100000	98.058100	36.851363
0.100000	98.058100	36.807388
0.100000	98.058100	36.763412
0.100000	98.058100	36.719437
0.100000	98.058100	36.675462
0.100000	98.058100	36.631486
0.100000	98.058100	36.587511
0.100000	98.058100	36.543536
0.100000	98.058100	36.499560
0.100000	98.058100	36.455585
0.100000	98.058100	36.411609
0.100000	98.058100	36.367634
0.100000	98.058100	36.323659
0.100000	98.058100	36.279683
0.100000	98.058100	36.235708
0.100000	98.058100	36.191733
0.100000	98.058100	36.147757
0.100000	98.058100	36.103782
0.100000	98.050270	36.103782
0.100000	98.050270	36.059807
0.100000	98.050270	36.015831
0.100000	98.042440	36.015831
0.100000	98.042440	35.971856
0.100000	98.042440	35.927880
0.100000	98.034610	35.927880
0.100000	98.026779	35.927880
0.100000	98.026779	35.883905
0.100000	98.018949	35.883905
0.100000	98.018949	35.839930
0.100000	98.018949	35.795954
0.100000	98.018949	35.751979
0.100000	98.018949	35.708004
0.100000	98.018949	35.664028
0.100000	98.018949	35.620053
0.100000	98.018949	35.576077
0.100000	98.018949	35.532102
0.100000	98.018949	35.488127
0.100000	98.018949	35.444151
0.100000	98.011119	35.444151
0.100000	98.011119	35.400176
0.100000	98.003289	35.400176
0.100000	97.995458	35.400176
0.100000	97.995458	35.356201
0.100000	97.987628	35.356201
0.100000	97.987628	35.312225
0.100000	97.979798	35.312225
0.100000	97.979798	35.268250
0.100000	97.979798	35.224274
0.100000	97.979798	35.180299
0.100000	97.979798	35.136324
0.100000	97.979798	35.092348
0.100000	97.971968	35.092348
0.100000	97.971968	35.048373
0.100000	97.971968	35.004398
0.100000	97.964137	35.004398
0.100000	97.964137	34.960422
0.100000	97.956307	34.960422
0.100000	97.948477	34.960422
0.100000	97.940647	34.960422
0.100000	97.940647	34.916447
0.100000	97.940647	34.872471
0.100000	97.940647	34.828496
0.100000	97.932817	34.828496
0.100000	97.932817	34.784521
0.100000	97.932817	34.740545
0.100000	97.932817	34.696570
0.100000	97.932817	34.652595
0.100000	97.924986	34.652595
0.100000	97.924986	34.608619
0.100000	97.917156	34.608619
0.100000	97.917156	34.564644
0.100000	97.917156	34.520668
0.100000	97.917156	34.476693
0.100000	97.917156	34.432718
0.100000	97.917156	34.388742
0.100000	97.917156	34.344767
0.100000	97.917156	34.300792
0.100000	97.917156	34.256816
0.100000	97.917156	34.212841
0.100000	97.909326	34.212841
0.100000	97.909326	34.168865
0.100000	97.909326	34.124890
0.100000	97.909326	34.080915
0.100000	97.901496	34.080915
0.100000	97.893665	34.080915
0.100000	97.893665	34.036939
0.100000	97.885835	34.036939
0.100000	97.878005	34.036939
0.100000	97.878005	33.992964
0.100000	97.878005	33.948989
0.100000	97.870175	33.948989
0.100000	97.870175	33.905013
0.100000	97.870175	33.861038
0.100000	97.870175	33.817062
0.100000	97.870175	33.773087
0.100000	97.870175	33.729112
0.100000	97.870175	33.685136
0.100000	97.870175	33.641161
0.100000	97.870175	33.597186
0.100000	97.870175	33.553210
0.100000	97.870175	33.509235
0.100000	97.870175	33.465259
0.100000	97.870175	33.421284
0.100000	97.870175	33.377309
0.100000	97.862344	33.377309
0.100000	97.862344	33.333333
0.100000	97.862344	33.289358
0.100000	97.862344	33.245383
0.100000	97.862344	33.201407
0.100000	97.854514	33.201407
0.100000	97.846684	33.201407
0.100000	97.846684	33.157432
0.100000	97.846684	33.113456
0.100000	97.846684	33.069481
0.100000	97.846684	33.025506
0.100000	97.846684	32.981530
0.100000	97.846684	32.937555
0.100000	97.846684	32.893580
0.100000	97.846684	32.849604
0.100000	97.846684	32.805629
0.100000	97.846684	32.761653
0.100000	97.846684	32.717678
0.100000	97.838854	32.717678
0.100000	97.838854	32.673703
0.100000	97.838854	32.629727
0.100000	97.838854	32.585752
0.100000	97.838854	32.541777
0.100000	97.838854	32.497801
0.100000	97.831023	32.497801
0.100000	97.831023	32.453826
0.100000	97.823193	32.453826
0.100000	97.823193	32.409850
0.100000	97.823193	32.365875
0.100000	97.823193	32.321900
0.100000	97.815363	32.321900
0.100000	97.807533	32.321900
0.100000	97.799702	32.321900
0.100000	97.791872	32.321900
0.100000	97.784042	32.321900
0.100000	97.776212	32.321900
0.100000	97.768381	32.321900
0.100000	97.768381	32.277924
0.100000	97.768381	32.233949
0.100000	97.760551	32.233949
0.100000	97.752721	32.233949
0.100000	97.752721	32.189974
0.100000	97.744891	32.189974
0.100000	97.737061	32.189974
0.100000	97.737061	32.145998
0.100000	97.729230	32.145998
0.100000	97.729230	32.102023
0.100000	97.721400	32.102023
0.100000	97.721400	32.058047
0.100000	97.721400	32.014072
0.100000	97.713570	32.014072
0.100000	97.705740	32.014072
0.100000	97.705740	31.970097
0.100000	97.705740	31.926121
0.100000	97.697909	31.926121
0.100000	97.697909	31.882146
0.100000	97.690079	31.882146
0.100000	97.690079	31.838171
0.100000	97.690079	31.794195
0.100000	97.690079	31.750220
0.100000	97.690079	31.706245
0.100000	97.690079	31.662269
0.100000	97.682249	31.662269
0.100000	97.674419	31.662269
0.100000	97.674419	31.618294
0.100000	97.666588	31.618294
0.100000	97.666588	31.574318
0.100000	97.666588	31.530343
0.100000	97.658758	31.530343
0.100000	97.658758	31.486368
0.100000	97.658758	31.442392
0.100000	97.658758	31.398417
0.100000	97.658758	31.354442
0.100000	97.658758	31.310466
0.100000	97.658758	31.266491
0.100000	97.658758	31.222515
0.100000	97.658758	31.178540
0.100000	97.658758	31.134565
0.100000	97.658758	31.090589
0.100000	97.658758	31.046614
0.100000	97.658758	31.002639
0.100000	97.658758	30.958663
0.100000	97.658758	30.914688
0.100000	97.658758	30.870712
0.100000	97.658758	30.826737
0.100000	97.658758	30.782762
0.100000	97.658758	30.738786
0.100000	97.650928	30.738786
0.100000	97.650928	30.694811
0.100000	97.650928	30.650836
0.100000	97.650928	30.606860
0.100000	97.643098	30.606860
0.100000	97.643098	30.562885
0.100000	97.643098	30.518909
0.100000	97.643098	30.474934
0.100000	97.635267	30.474934
0.100000	97.635267	30.430959
0.100000	97.635267	30.386983
0.100000	97.635267	30.343008
0.100000	97.635267	30.299033
0.100000	97.635267	30.255057
0.100000	97.635267	30.211082
0.100000	97.635267	30.167106
0.100000	97.627437	30.167106
0.100000	97.627437	30.123131
0.100000	97.627437	30.079156
0.100000	97.619607	30.079156
0.100000	97.619607	30.035180
0.100000	97.619607	29.991205
0.100000	97.619607	29.947230
0.100000	97.619607	29.903254
0.100000	97.619607	29.859279
0.100000	97.611777	29.859279
0.100000	97.611777	29.815303
0.100000	97.603946	29.815303
0.100000	97.596116	29.815303
0.100000	97.588286	29.815303
0.100000	97.588286	29.771328
0.100000	97.588286	29.727353
0.100000	97.588286	29.683377
0.100000	97.588286	29.639402
0.100000	97.580456	29.639402
0.100000	97.580456	29.595427
0.100000	97.580456	29.551451
0.100000	97.580456	29.507476
0.100000	97.580456	29.463500
0.100000	97.580456	29.419525
0.100000	97.580456	29.375550
0.100000	97.580456	29.331574
0.100000	97.580456	29.287599
0.100000	97.580456	29.243624
0.100000	97.572625	29.243624
0.100000	97.572625	29.199648
0.100000	97.572625	29.155673
0.100000	97.572625	29.111697
0.100000	97.572625	29.067722
0.100000	97.572625	29.023747
0.100000	97.564795	29.023747
0.100000	97.556965	29.023747
0.100000	97.549135	29.023747
0.100000	97.549135	28.979771
0.100000	97.549135	28.935796
0.100000	97.541305	28.935796
0.100000	97.533474	28.935796
0.100000	97.525644	28.935796
0.100000	97.525644	28.891821
0.100000	97.517814	28.891821
0.100000	97.517814	28.847845
0.100000	97.517814	28.803870
0.100000	97.517814	28.759894
0.100000	97.517814	28.715919
0.100000	97.509984	28.715919
0.100000	97.509984	28.671944
0.100000	97.509984	28.627968
0.100000	97.509984	28.583993
0.100000	97.509984	28.540018
0.100000	97.502153	28.540018
0.100000	97.502153	28.496042
0.100000	97.502153	28.452067
0.100000	97.502153	28.408091
0.100000	97.502153	28.364116
0.100000	97.494323	28.364116
0.100000	97.494323	28.320141
0.100000	97.494323	28.276165
0.100000	97.486493	28.276165
0.100000	97.486493	28.232190
0.100000	97.486493	28.188215
0.100000	97.486493	28.144239
0.100000	97.486493	28.100264
0.100000	97.486493	28.056288
0.100000	97.486493	28.012313
0.100000	97.486493	27.968338
0.100000	97.486493	27.924362
0.100000	97.486493	27.880387
0.100000	97.478663	27.880387
0.100000	97.478663	27.836412
0.100000	97.470832	27.836412
0.100000	97.463002	27.836412
0.100000	97.455172	27.836412
0.100000	97.455172	27.792436
0.100000	97.455172	27.748461
0.100000	97.447342	27.748461
0.100000	97.447342	27.704485
0.100000	97.447342	27.660510
0.100000	97.447342	27.616535
0.100000	97.439511	27.616535
0.100000	97.439511	27.572559
0.100000	97.439511	27.528584
0.100000	97.439511	27.484609
0.100000	97.439511	27.440633
0.100000	97.439511	27.396658
0.100000	97.439511	27.352682
0.100000	97.439511	27.308707
0.100000	97.439511	27.264732
0.100000	97.439511	27.220756
0.100000	97.439511	27.176781
0.100000	97.439511	27.132806
0.100000	97.439511	27.088830
0.100000	97.431681	27.088830
0.100000	97.423851	27.088830
0.100000	97.423851	27.044855
0.100000	97.423851	27.000880
0.100000	97.423851	26.956904
0.100000	97.423851	26.912929
0.100000	97.423851	26.868953
0.100000	97.423851	26.824978
0.100000	97.416021	26.824978
0.100000	97.416021	26.781003
0.100000	97.416021	26.737027
0.100000	97.416021	26.693052
0.100000	97.408190	26.693052
0.100000	97.400360	26.693052
0.100000	97.400360	26.649077
0.100000	97.400360	26.605101
0.100000	97.400360	26.561126
0.100000	97.400360	26.517150
0.100000	97.400360	26.473175
0.100000	97.400360	26.429200
0.100000	97.400360	26.385224
0.100000	97.400360	26.341249
0.100000	97.400360	26.297274
0.100000	97.400360	26.253298
0.100000	97.400360	26.209323
0.100000	97.400360	26.165347
0.100000	97.400360	26.121372
0.100000	97.400360	26.077397
0.100000	97.400360	26.033421
0.100000	97.400360	25.989446
0.100000	97.392530	25.989446
0.100000	97.392530	25.945471
0.100000	97.392530	25.901495
0.100000	97.392530	25.857520
0.100000	97.392530	25.813544
0.100000	97.392530	25.769569
0.100000	97.384700	25.769569
0.100000	97.384700	25.725594
0.100000	97.384700	25.681618
0.100000	97.376869	25.681618
0.100000	97.376869	25.637643
0.100000	97.369039	25.637643
0.100000	97.369039	25.593668
0.100000	97.369039	25.549692
0.100000	97.369039	25.505717
0.100000	97.369039	25.461741
0.100000	97.369039	25.417766
0.100000	97.369039	25.373791
0.100000	97.369039	25.329815
0.100000	97.369039	25.285840
0.100000	97.369039	25.241865
0.100000	97.361209	25.241865
0.100000	97.353379	25.241865
0.100000	97.353379	25.197889
0.100000	97.353379	25.153914
0.100000	97.345549	25.153914
0.100000	97.345549	25.109938
0.100000	97.345549	25.065963
0.100000	97.345549	25.021988
0.100000	97.345549	24.978012
0.100000	97.345549	24.934037
0.100000	97.345549	24.890062
0.100000	97.345549	24.846086
0.100000	97.345549	24.802111
0.100000	97.345549	24.758135
0.100000	97.345549	24.714160
0.100000	97.345549	24.670185
0.100000	97.345549	24.626209
0.100000	97.345549	24.582234
0.100000	97.345549	24.538259
0.100000	97.337718	24.538259
0.100000	97.337718	24.494283
0.100000	97.337718	24.450308
0.100000	97.329888	24.450308
0.100000	97.329888	24.406332
0.100000	97.322058	24.406332
0.100000	97.314228	24.406332
0.100000	97.314228	24.362357
0.100000	97.314228	24.318382
0.100000	97.306397	24.318382
0.100000	97.306397	24.274406
0.100000	97.298567	24.274406
0.100000	97.298567	24.230431
0.100000	97.298567	24.186456
0.100000	97.298567	24.142480
0.100000	97.298567	24.098505
0.100000	97.298567	24.054529
0.100000	97.290737	24.054529
0.100000	97.290737	24.010554
0.110000	97.290737	23.966579
0.110000	97.290737	23.922603
0.110000	97.290737	23.878628
0.110000	97.290737	23.834653
0.110000	97.282907	23.834653
0.110000	97.282907	23.790677
0.110000	97.282907	23.746702
0.110000	97.282907	23.702726
0.110000	97.275076	23.702726
0.110000	97.275076	23.658751
0.110000	97.267246	23.658751
0.110000	97.259416	23.658751
0.110000	97.251586	23.658751
0.110000	97.251586	23.614776
0.110000	97.251586	23.570800
0.110000	97.251586	23.526825
0.110000	97.251586	23.482850
0.110000	97.251586	23.438874
0.110000	97.251586	23.394899
0.110000	97.251586	23.350923
0.110000	97.251586	23.306948
0.110000	97.251586	23.262973
0.110000	97.243755	23.262973
0.110000	97.243755	23.218997
0.110000	97.243755	23.175022
0.110000	97.235925	23.175022
0.110000	97.228095	23.175022
0.110000	97.228095	23.131047
0.110000	97.220265	23.131047
0.110000	97.220265	23.087071
0.110000	97.212434	23.087071
0.110000	97.204604	23.087071
0.110000	97.204604	23.043096
0.110000	97.204604	22.999120
0.110000	97.196774	22.999120
0.110000	97.196774	22.955145
0.110000	97.196774	22.911170
0.110000	97.196774	22.867194
0.110000	97.196774	22.823219
0.110000	97.196774	22.779244
0.110000	97.188944	22.779244
0.110000	97.181113	22.779244
0.110000	97.181113	22.735268
0.110000	97.181113	22.691293
0.110000	97.173283	22.691293
0.110000	97.173283	22.647318
0.110000	97.173283	22.603342
0.110000	97.173283	22.559367
0.110000	97.173283	22.515391
0.110000	97.173283	22.471416
0.110000	97.173283	22.427441
0.110000	97.173283	22.383465
0.120000	97.173283	22.339490
0.120000	97.165453	22.339490
0.120000	97.165453	22.295515
0.120000	97.165453	22.251539
0.120000	97.157623	22.251539
0.120000	97.149792	22.251539
0.120000	97.141962	22.251539
0.120000	97.141962	22.207564
0.120000	97.141962	22.163588
0.120000	97.141962	22.119613
0.120000	97.134132	22.119613
0.120000	97.134132	22.075638
0.120000	97.126302	22.075638
0.120000	97.126302	22.031662
0.120000	97.126302	21.987687
0.120000	97.126302	21.943712
0.120000	97.126302	21.899736
0.120000	97.126302	21.855761
0.120000	97.126302	21.811785
0.120000	97.126302	21.767810
0.120000	97.118472	21.767810
0.120000	97.118472	21.723835
0.120000	97.110641	21.723835
0.120000	97.110641	21.679859
0.120000	97.110641	21.635884
0.120000	97.102811	21.635884
0.120000	97.094981	21.635884
0.120000	97.087151	21.635884
0.120000	97.087151	21.591909
0.120000	97.079320	21.591909
0.120000	97.079320	21.547933
0.120000	97.071490	21.547933
0.120000	97.071490	21.503958
0.120000	97.063660	21.503958
0.120000	97.055830	21.503958
0.120000	97.047999	21.503958
0.120000	97.040169	21.503958
0.120000	97.032339	21.503958
0.120000	97.032339	21.459982
0.120000	97.024509	21.459982
0.120000	97.024509	21.416007
0.120000	97.016678	21.416007
0.120000	97.008848	21.416007
0.120000	97.008848	21.372032
0.120000	97.008848	21.328056
0.120000	97.008848	21.284081
0.120000	97.008848	21.240106
0.120000	97.008848	21.196130
0.120000	97.008848	21.152155
0.120000	97.001018	21.152155
0.120000	97.001018	21.108179
0.120000	97.001018	21.064204
0.120000	97.001018	21.020229
0.120000	96.993188	21.020229
0.120000	96.993188	20.976253
0.120000	96.993188	20.932278
0.120000	96.993188	20.888303
0.120000	96.985357	20.888303
0.120000	96.985357	20.844327
0.120000	96.985357	20.800352
0.120000	96.977527	20.800352
0.120000	96.977527	20.756376
0.120000	96.977527	20.712401
0.120000	96.977527	20.668426
0.120000	96.969697	20.668426
0.120000	96.969697	20.624450
0.120000	96.969697	20.580475
0.120000	96.969697	20.536500
0.120000	96.969697	20.492524
0.120000	96.969697	20.448549
0.120000	96.969697	20.404573
0.120000	96.969697	20.360598
0.120000	96.969697	20.316623
0.120000	96.961867	20.316623
0.120000	96.954036	20.316623
0.120000	96.954036	20.272647
0.120000	96.946206	20.272647
0.120000	96.946206	20.228672
0.120000	96.938376	20.228672
0.120000	96.938376	20.184697
0.120000	96.930546	20.184697
0.120000	96.922716	20.184697
0.120000	96.914885	20.184697
0.120000	96.914885	20.140721
0.120000	96.914885	20.096746
0.120000	96.914885	20.052770
0.120000	96.907055	20.052770
0.120000	96.899225	20.052770
0.120000	96.899225	20.008795
0.120000	96.899225	19.964820
0.120000	96.891395	19.964820
0.120000	96.883564	19.964820
0.120000	96.883564	19.920844
0.120000	96.883564	19.876869
0.120000	96.883564	19.832894
0.120000	96.883564	19.788918
0.120000	96.883564	19.744943
0.120000	96.883564	19.700967
0.120000	96.875734	19.700967
0.120000	96.867904	19.700967
0.120000	96.860074	19.700967
0.120000	96.852243	19.700967
0.120000	96.844413	19.700967
0.120000	96.836583	19.700967
0.120000	96.836583	19.656992
0.120000	96.836583	19.613017
0.120000	96.828753	19.613017
0.120000	96.828753	19.569041
0.120000	96.820922	19.569041
0.120000	96.813092	19.569041
0.120000	96.813092	19.525066
0.120000	96.813092	19.481091
0.120000	96.805262	19.481091
0.120000	96.805262	19.437115
0.120000	96.797432	19.437115
0.130000	96.797432	19.393140
0.130000	96.797432	19.349164
0.130000	96.789601	19.349164
0.130000	96.789601	19.305189
0.130000	96.789601	19.261214
0.130000	96.781771	19.261214
0.130000	96.781771	19.217238
0.130000	96.781771	19.173263
0.130000	96.773941	19.173263
0.130000	96.773941	19.129288
0.130000	96.773941	19.085312
0.130000	96.773941	19.041337
0.130000	96.773941	18.997361
0.130000	96.773941	18.953386
0.130000	96.773941	18.909411
0.130000	96.773941	18.865435
0.130000	96.773941	18.821460
0.130000	96.773941	18.777485
0.130000	96.773941	18.733509
0.130000	96.766111	18.733509
0.130000	96.758280	18.733509
0.130000	96.750450	18.733509
0.130000	96.750450	18.689534
0.130000	96.750450	18.645558
0.130000	96.742620	18.645558
0.130000	96.742620	18.601583
0.130000	96.742620	18.557608
0.130000	96.742620	18.513632
0.130000	96.742620	18.469657
0.130000	96.742620	18.425682
0.130000	96.734790	18.425682
0.130000	96.726960	18.425682
0.130000	96.726960	18.381706
0.130000	96.726960	18.337731
0.130000	96.726960	18.293755
0.130000	96.726960	18.249780
0.130000	96.719129	18.249780
0.130000	96.719129	18.205805
0.130000	96.711299	18.205805
0.130000	96.711299	18.161829
0.130000	96.711299	18.117854
0.130000	96.711299	18.073879
0.130000	96.711299	18.029903
0.130000	96.711299	17.985928
0.130000	96.703469	17.985928
0.130000	96.703469	17.941953
0.130000	96.703469	17.897977
0.140000	96.703469	17.854002
0.140000	96.695639	17.854002
0.140000	96.687808	17.854002
0.140000	96.679978	17.854002
0.140000	96.679978	17.810026
0.140000	96.672148	17.810026
0.140000	96.672148	17.766051
0.140000	96.672148	17.722076
0.140000	96.672148	17.678100
0.140000	96.664318	17.678100
0.140000	96.656487	17.678100
0.140000	96.656487	17.634125
0.140000	96.648657	17.634125
0.140000	96.640827	17.634125
0.140000	96.640827	17.590150
0.140000	96.632997	17.590150
0.140000	96.632997	17.546174
0.140000	96.625166	17.546174
0.140000	96.625166	17.502199
0.140000	96.625166	17.458223
0.140000	96.617336	17.458223
0.140000	96.617336	17.414248
0.140000	96.617336	17.370273
0.140000	96.609506	17.370273
0.140000	96.609506	17.326297
0.140000	96.609506	17.282322
0.140000	96.601676	17.282322
0.140000	96.593845	17.282322
0.140000	96.586015	17.282322
0.140000	96.578185	17.282322
0.140000	96.570355	17.282322
0.140000	96.570355	17.238347
0.140000	96.562524	17.238347
0.140000	96.562524	17.194371
0.140000	96.554694	17.194371
0.150000	96.554694	17.150396
0.150000	96.546864	17.150396
0.150000	96.539034	17.150396
0.150000	96.531204	17.150396
0.150000	96.531204	17.106420
0.150000	96.523373	17.106420
0.150000	96.515543	17.106420
0.150000	96.507713	17.106420
0.150000	96.499883	17.106420
0.150000	96.492052	17.106420
0.150000	96.492052	17.062445
0.150000	96.492052	17.018470
0.150000	96.492052	16.974494
0.150000	96.484222	16.974494
0.150000	96.476392	16.974494
0.150000	96.468562	16.974494
0.150000	96.460731	16.974494
0.150000	96.460731	16.930519
0.150000	96.452901	16.930519
0.150000	96.452901	16.886544
0.150000	96.445071	16.886544
0.150000	96.445071	16.842568
0.150000	96.437241	16.842568
0.150000	96.437241	16.798593
0.150000	96.437241	16.754617
0.150000	96.437241	16.710642
0.150000	96.429410	16.710642
0.150000	96.421580	16.710642
0.150000	96.413750	16.710642
0.150000	96.405920	16.710642
0.150000	96.398089	16.710642
0.150000	96.390259	16.710642
0.150000	96.390259	16.666667
0.150000	96.382429	16.666667
0.150000	96.382429	16.622691
0.150000	96.374599	16.622691
0.150000	96.374599	16.578716
0.150000	96.374599	16.534741
0.150000	96.366768	16.534741
0.150000	96.366768	16.490765
0.150000	96.366768	16.446790
0.150000	96.366768	16.402814
0.150000	96.366768	16.358839
0.150000	96.358938	16.358839
0.150000	96.351108	16.358839
0.150000	96.351108	16.314864
0.150000	96.343278	16.314864
0.150000	96.335447	16.314864
0.150000	96.335447	16.270888
0.150000	96.327617	16.270888
0.150000	96.319787	16.270888
0.150000	96.311957	16.270888
0.150000	96.311957	16.226913
0.160000	96.304127	16.226913
0.160000	96.296296	16.226913
0.160000	96.288466	16.226913
0.160000	96.280636	16.226913
0.160000	96.272806	16.226913
0.160000	96.264975	16.226913
0.160000	96.257145	16.226913
0.160000	96.257145	16.182938
0.160000	96.249315	16.182938
0.160000	96.241485	16.182938
0.160000	96.233654	16.182938
0.160000	96.225824	16.182938
0.160000	96.217994	16.182938
0.160000	96.217994	16.138962
0.160000	96.210164	16.138962
0.160000	96.202333	16.138962
0.160000	96.194503	16.138962
0.160000	96.186673	16.138962
0.160000	96.178843	16.138962
0.160000	96.171012	16.138962
0.160000	96.163182	16.138962
0.160000	96.155352	16.138962
0.160000	96.155352	16.094987
0.160000	96.147522	16.094987
0.160000	96.139691	16.094987
0.160000	96.131861	16.094987
0.160000	96.124031	16.094987
0.160000	96.116201	16.094987
0.160000	96.108371	16.094987
0.160000	96.100540	16.094987
0.160000	96.092710	16.094987
0.160000	96.092710	16.051011
0.160000	96.092710	16.007036
0.160000	96.092710	15.963061
0.160000	96.084880	15.963061
0.160000	96.077050	15.963061
0.160000	96.077050	15.919085
0.160000	96.069219	15.919085
0.160000	96.069219	15.875110
0.160000	96.061389	15.875110
0.160000	96.061389	15.831135
0.160000	96.061389	15.787159
0.160000	96.061389	15.743184
0.160000	96.053559	15.743184
0.160000	96.045729	15.743184
0.160000	96.037898	15.743184
0.160000	96.030068	15.743184
0.160000	96.022238	15.743184
0.160000	96.014408	15.743184
0.160000	96.006577	15.743184
0.160000	96.006577	15.699208
0.160000	95.998747	15.699208
0.160000	95.990917	15.699208
0.160000	95.990917	15.655233
0.160000	95.983087	15.655233
0.160000	95.975256	15.655233
0.160000	95.967426	15.655233
0.160000	95.959596	15.655233
0.160000	95.951766	15.655233
0.160000	95.951766	15.611258
0.160000	95.943935	15.611258
0.160000	95.936105	15.611258
0.160000	95.936105	15.567282
0.160000	95.928275	15.567282
0.160000	95.928275	15.523307
0.160000	95.920445	15.523307
0.160000	95.912615	15.523307
0.160000	95.904784	15.523307
0.160000	95.904784	15.479332
0.160000	95.896954	15.479332
0.160000	95.896954	15.435356
0.160000	95.896954	15.391381
0.160000	95.889124	15.391381
0.160000	95.889124	15.347405
0.160000	95.881294	15.347405
0.160000	95.873463	15.347405
0.160000	95.865633	15.347405
0.160000	95.865633	15.303430
0.160000	95.857803	15.303430
0.160000	95.849973	15.303430
0.160000	95.849973	15.259455
0.160000	95.842142	15.259455
0.160000	95.834312	15.259455
0.160000	95.834312	15.215479
0.160000	95.834312	15.171504
0.160000	95.826482	15.171504
0.160000	95.818652	15.171504
0.160000	95.818652	15.127529
0.160000	95.810821	15.127529
0.160000	95.810821	15.083553
0.160000	95.802991	15.083553
0.160000	95.802991	15.039578
0.160000	95.802991	14.995602
0.160000	95.795161	14.995602
0.160000	95.787331	14.995602
0.160000	95.787331	14.951627
0.160000	95.787331	14.907652
0.160000	95.779500	14.907652
0.170000	95.771670	14.907652
0.170000	95.763840	14.907652
0.170000	95.763840	14.863676
0.170000	95.763840	14.819701
0.170000	95.763840	14.775726
0.170000	95.756010	14.775726
0.170000	95.756010	14.731750
0.170000	95.748179	14.731750
0.170000	95.748179	14.687775
0.170000	95.740349	14.687775
0.170000	95.740349	14.643799
0.170000	95.740349	14.599824
0.170000	95.740349	14.555849
0.170000	95.732519	14.555849
0.170000	95.732519	14.511873
0.170000	95.732519	14.467898
0.170000	95.724689	14.467898
0.170000	95.724689	14.423923
0.170000	95.724689	14.379947
0.170000	95.716859	14.379947
0.170000	95.716859	14.335972
0.170000	95.716859	14.291996
0.170000	95.709028	14.291996
0.170000	95.709028	14.248021
0.170000	95.701198	14.248021
0.170000	95.701198	14.204046
0.170000	95.701198	14.160070
0.170000	95.701198	14.116095
0.170000	95.693368	14.116095
0.170000	95.685538	14.116095
0.170000	95.685538	14.072120
0.170000	95.677707	14.072120
0.170000	95.669877	14.072120
0.170000	95.662047	14.072120
0.170000	95.662047	14.028144
0.170000	95.654217	14.028144
0.170000	95.654217	13.984169
0.170000	95.646386	13.984169
0.170000	95.646386	13.940193
0.170000	95.646386	13.896218
0.170000	95.638556	13.896218
0.170000	95.630726	13.896218
0.170000	95.630726	13.852243
0.170000	95.622896	13.852243
0.170000	95.622896	13.808267
0.170000	95.615065	13.808267
0.170000	95.615065	13.764292
0.170000	95.615065	13.720317
0.170000	95.607235	13.720317
0.170000	95.607235	13.676341
0.170000	95.599405	13.676341
0.170000	95.599405	13.632366
0.170000	95.591575	13.632366
0.170000	95.583744	13.632366
0.170000	95.583744	13.588391
0.170000	95.575914	13.588391
0.170000	95.575914	13.544415
0.170000	95.568084	13.544415
0.170000	95.560254	13.544415
0.170000	95.552423	13.544415
0.170000	95.552423	13.500440
0.170000	95.544593	13.500440
0.170000	95.536763	13.500440
0.170000	95.536763	13.456464
0.170000	95.536763	13.412489
0.170000	95.528933	13.412489
0.170000	95.528933	13.368514
0.170000	95.521102	13.368514
0.170000	95.521102	13.324538
0.170000	95.521102	13.280563
0.170000	95.513272	13.280563
0.180000	95.505442	13.280563
0.180000	95.497612	13.280563
0.180000	95.489782	13.280563
0.180000	95.481951	13.280563
0.180000	95.474121	13.280563
0.180000	95.466291	13.280563
0.180000	95.458461	13.280563
0.180000	95.450630	13.280563
0.180000	95.442800	13.280563
0.180000	95.434970	13.280563
0.180000	95.427140	13.280563
0.180000	95.419309	13.280563
0.180000	95.411479	13.280563
0.180000	95.411479	13.236588
0.180000	95.411479	13.192612
0.180000	95.411479	13.148637
0.180000	95.411479	13.104661
0.180000	95.411479	13.060686
0.180000	95.403649	13.060686
0.180000	95.395819	13.060686
0.180000	95.395819	13.016711
0.180000	95.395819	12.972735
0.180000	95.387988	12.972735
0.180000	95.387988	12.928760
0.180000	95.387988	12.884785
0.180000	95.380158	12.884785
0.180000	95.372328	12.884785
0.180000	95.372328	12.840809
0.180000	95.364498	12.840809
0.180000	95.356667	12.840809
0.180000	95.348837	12.840809
0.180000	95.348837	12.796834
0.180000	95.341007	12.796834
0.180000	95.341007	12.752858
0.180000	95.333177	12.752858
0.180000	95.333177	12.708883
0.180000	95.325346	12.708883
0.180000	95.325346	12.664908
0.180000	95.317516	12.664908
0.180000	95.317516	12.620932
0.180000	95.309686	12.620932
0.180000	95.301856	12.620932
0.180000	95.294026	12.620932
0.180000	95.286195	12.620932
0.180000	95.286195	12.576957
0.180000	95.278365	12.576957
0.180000	95.270535	12.576957
0.180000	95.262705	12.576957
0.180000	95.262705	12.532982
0.180000	95.262705	12.489006
0.180000	95.254874	12.489006
0.180000	95.247044	12.489006
0.180000	95.239214	12.489006
0.180000	95.239214	12.445031
0.180000	95.239214	12.401055
0.180000	95.231384	12.401055
0.180000	95.223553	12.401055
0.180000	95.215723	12.401055
0.180000	95.207893	12.401055
0.180000	95.207893	12.357080
0.180000	95.207893	12.313105
0.180000	95.207893	12.269129
0.180000	95.207893	12.225154
0.180000	95.207893	12.181179
0.180000	95.207893	12.137203
0.180000	95.207893	12.093228
0.180000	95.200063	12.093228
0.180000	95.200063	12.049252
0.180000	95.192232	12.049252
0.180000	95.192232	12.005277
0.180000	95.192232	11.961302
0.180000	95.192232	11.917326
0.180000	95.184402	11.917326
0.180000	95.184402	11.873351
0.180000	95.176572	11.873351
0.180000	95.168742	11.873351
0.180000	95.160911	11.873351
0.180000	95.153081	11.873351
0.180000	95.153081	11.829376
0.180000	95.153081	11.785400
0.180000	95.145251	11.785400
0.180000	95.145251	11.741425
0.180000	95.137421	11.741425
0.180000	95.129590	11.741425
0.180000	95.121760	11.741425
0.180000	95.113930	11.741425
0.180000	95.106100	11.741425
0.180000	95.098270	11.741425
0.180000	95.090439	11.741425
0.180000	95.090439	11.697449
0.180000	95.090439	11.653474
0.180000	95.090439	11.609499
0.180000	95.090439	11.565523
0.180000	95.090439	11.521548
0.190000	95.082609	11.521548
0.190000	95.074779	11.521548
0.190000	95.074779	11.477573
0.190000	95.074779	11.433597
0.190000	95.066949	11.433597
0.190000	95.066949	11.389622
0.190000	95.066949	11.345646
0.190000	95.066949	11.301671
0.190000	95.066949	11.257696
0.190000	95.066949	11.213720
0.190000	95.059118	11.213720
0.190000	95.051288	11.213720
0.190000	95.051288	11.169745
0.190000	95.051288	11.125770
0.190000	95.043458	11.125770
0.190000	95.035628	11.125770
0.190000	95.027797	11.125770
0.190000	95.019967	11.125770
0.190000	95.012137	11.125770
0.190000	95.004307	11.125770
0.190000	94.996476	11.125770
0.190000	94.996476	11.081794
0.190000	94.988646	11.081794
0.190000	94.980816	11.081794
0.190000	94.972986	11.081794
0.190000	94.972986	11.037819
0.190000	94.972986	10.993843
0.190000	94.965155	10.993843
0.190000	94.957325	10.993843
0.190000	94.957325	10.949868
0.190000	94.949495	10.949868
0.190000	94.941665	10.949868
0.190000	94.933834	10.949868
0.190000	94.926004	10.949868
0.190000	94.918174	10.949868
0.190000	94.910344	10.949868
0.190000	94.902514	10.949868
0.190000	94.894683	10.949868
0.190000	94.894683	10.905893
0.190000	94.894683	10.861917
0.190000	94.886853	10.861917
0.190000	94.879023	10.861917
0.190000	94.871193	10.861917
0.190000	94.863362	10.861917
0.190000	94.855532	10.861917
0.190000	94.855532	10.817942
0.190000	94.847702	10.817942
0.190000	94.839872	10.817942
0.190000	94.832041	10.817942
0.190000	94.832041	10.773967
0.190000	94.824211	10.773967
0.190000	94.824211	10.729991
0.200000	94.824211	10.686016
0.200000	94.816381	10.686016
0.200000	94.808551	10.686016
0.200000	94.800720	10.686016
0.200000	94.792890	10.686016
0.200000	94.785060	10.686016
0.200000	94.785060	10.642040
0.200000	94.777230	10.642040
0.200000	94.777230	10.598065
0.200000	94.777230	10.554090
0.200000	94.769399	10.554090
0.200000	94.769399	10.510114
0.200000	94.761569	10.510114
0.200000	94.753739	10.510114
0.200000	94.745909	10.510114
0.200000	94.738078	10.510114
0.200000	94.730248	10.510114
0.200000	94.730248	10.466139
0.200000	94.722418	10.466139
0.200000	94.714588	10.466139
0.200000	94.706757	10.466139
0.200000	94.698927	10.466139
0.200000	94.691097	10.466139
0.200000	94.683267	10.466139
0.200000	94.675437	10.466139
0.200000	94.667606	10.466139
0.200000	94.659776	10.466139
0.200000	94.651946	10.466139
0.200000	94.644116	10.466139
0.200000	94.636285	10.466139
0.200000	94.628455	10.466139
0.200000	94.620625	10.466139
0.200000	94.612795	10.466139
0.200000	94.604964	10.466139
0.200000	94.604964	10.422164
0.200000	94.597134	10.422164
0.200000	94.589304	10.422164
0.200000	94.581474	10.422164
0.200000	94.573643	10.422164
0.200000	94.565813	10.422164
0.200000	94.557983	10.422164
0.200000	94.557983	10.378188
0.200000	94.557983	10.334213
0.200000	94.550153	10.334213
0.200000	94.542322	10.334213
0.200000	94.534492	10.334213
0.200000	94.534492	10.290237
0.200000	94.526662	10.290237
0.200000	94.526662	10.246262
0.200000	94.518832	10.246262
0.200000	94.511001	10.246262
0.200000	94.503171	10.246262
0.200000	94.495341	10.246262
0.200000	94.487511	10.246262
0.200000	94.479681	10.246262
0.200000	94.471850	10.246262
0.200000	94.464020	10.246262
0.200000	94.456190	10.246262
0.200000	94.448360	10.246262
0.200000	94.440529	10.246262
0.200000	94.440529	10.202287
0.200000	94.432699	10.202287
0.200000	94.432699	10.158311
0.200000	94.424869	10.158311
0.200000	94.417039	10.158311
0.200000	94.409208	10.158311
0.200000	94.409208	10.114336
0.200000	94.401378	10.114336
0.200000	94.393548	10.114336
0.200000	94.393548	10.070361
0.200000	94.393548	10.026385
0.200000	94.393548	9.982410
0.200000	94.393548	9.938434
0.200000	94.385718	9.938434
0.200000	94.377887	9.938434
0.200000	94.377887	9.894459
0.200000	94.370057	9.894459
0.200000	94.362227	9.894459
0.200000	94.354397	9.894459
0.200000	94.346566	9.894459
0.200000	94.338736	9.894459
0.200000	94.330906	9.894459
0.200000	94.323076	9.894459
0.200000	94.323076	9.850484
0.200000	94.315245	9.850484
0.200000	94.307415	9.850484
0.200000	94.307415	9.806508
0.200000	94.299585	9.806508
0.200000	94.299585	9.762533
0.200000	94.291755	9.762533
0.200000	94.283925	9.762533
0.200000	94.283925	9.718558
0.200000	94.276094	9.718558
0.200000	94.268264	9.718558
0.200000	94.260434	9.718558
0.200000	94.252604	9.718558
0.200000	94.244773	9.718558
0.200000	94.244773	9.674582
0.200000	94.236943	9.674582
0.200000	94.236943	9.630607
0.200000	94.229113	9.630607
0.200000	94.221283	9.630607
0.200000	94.213452	9.630607
0.200000	94.213452	9.586631
0.200000	94.213452	9.542656
0.200000	94.205622	9.542656
0.200000	94.197792	9.542656
0.200000	94.197792	9.498681
0.200000	94.189962	9.498681
0.200000	94.189962	9.454705
0.200000	94.182131	9.454705
0.200000	94.174301	9.454705
0.200000	94.174301	9.410730
0.200000	94.166471	9.410730
0.200000	94.158641	9.410730
0.200000	94.150810	9.410730
0.200000	94.142980	9.410730
0.200000	94.142980	9.366755
0.200000	94.142980	9.322779
0.200000	94.135150	9.322779
0.200000	94.127320	9.322779
0.200000	94.119489	9.322779
0.200000	94.111659	9.322779
0.200000	94.111659	9.278804
0.200000	94.103829	9.278804
0.200000	94.103829	9.234828
0.200000	94.095999	9.234828
0.200000	94.088169	9.234828
0.200000	94.088169	9.190853
0.200000	94.080338	9.190853
0.200000	94.080338	9.146878
0.200000	94.072508	9.146878
0.200000	94.072508	9.102902
0.200000	94.064678	9.102902
0.200000	94.056848	9.102902
0.200000	94.049017	9.102902
0.200000	94.049017	9.058927
0.200000	94.049017	9.014952
0.200000	94.049017	8.970976
0.200000	94.049017	8.927001
0.200000	94.041187	8.927001
0.200000	94.033357	8.927001
0.200000	94.025527	8.927001
0.200000	94.017696	8.927001
0.200000	94.009866	8.927001
0.200000	94.002036	8.927001
0.200000	93.994206	8.927001
0.200000	93.994206	8.883026
0.200000	93.986375	8.883026
0.200000	93.978545	8.883026
0.200000	93.970715	8.883026
0.200000	93.962885	8.883026
0.200000	93.955054	8.883026
0.200000	93.947224	8.883026
0.200000	93.939394	8.883026
0.200000	93.939394	8.839050
0.200000	93.931564	8.839050
0.200000	93.923733	8.839050
0.200000	93.923733	8.795075
0.200000	93.915903	8.795075
0.200000	93.908073	8.795075
0.200000	93.900243	8.795075
0.200000	93.900243	8.751099
0.200000	93.900243	8.707124
0.200000	93.892412	8.707124
0.200000	93.884582	8.707124
0.200000	93.884582	8.663149
0.200000	93.876752	8.663149
0.200000	93.868922	8.663149
0.200000	93.861092	8.663149
0.200000	93.861092	8.619173
0.200000	93.853261	8.619173
0.200000	93.845431	8.619173
0.200000	93.837601	8.619173
0.200000	93.829771	8.619173
0.200000	93.821940	8.619173
0.200000	93.814110	8.619173
0.200000	93.806280	8.619173
0.200000	93.798450	8.619173
0.200000	93.798450	8.575198
0.200000	93.790619	8.575198
0.200000	93.782789	8.575198
0.200000	93.774959	8.575198
0.200000	93.767129	8.575198
0.200000	93.759298	8.575198
0.200000	93.751468	8.575198
0.200000	93.743638	8.575198
0.200000	93.735808	8.575198
0.200000	93.727977	8.575198
0.200000	93.720147	8.575198
0.200000	93.712317	8.575198
0.200000	93.704487	8.575198
0.200000	93.704487	8.531223
0.200000	93.696656	8.531223
0.200000	93.688826	8.531223
0.200000	93.680996	8.531223
0.200000	93.673166	8.531223
0.200000	93.665336	8.531223
0.200000	93.657505	8.531223
0.200000	93.649675	8.531223
0.200000	93.641845	8.531223
0.200000	93.634015	8.531223
0.200000	93.626184	8.531223
0.200000	93.618354	8.531223
0.200000	93.610524	8.531223
0.200000	93.610524	8.487247
0.200000	93.602694	8.487247
0.200000	93.594863	8.487247
0.200000	93.594863	8.443272
0.200000	93.587033	8.443272
0.200000	93.579203	8.443272
0.200000	93.571373	8.443272
0.200000	93.563542	8.443272
0.210000	93.555712	8.443272
0.210000	93.555712	8.399296
0.210000	93.547882	8.399296
0.210000	93.540052	8.399296
0.210000	93.532221	8.399296
0.210000	93.524391	8.399296
0.210000	93.516561	8.399296
0.210000	93.516561	8.355321
0.210000	93.508731	8.355321
0.210000	93.500900	8.355321
0.210000	93.493070	8.355321
0.210000	93.485240	8.355321
0.210000	93.477410	8.355321
0.210000	93.469580	8.355321
0.210000	93.461749	8.355321
0.210000	93.453919	8.355321
0.210000	93.446089	8.355321
0.210000	93.438259	8.355321
0.210000	93.438259	8.311346
0.210000	93.430428	8.311346
0.210000	93.422598	8.311346
0.210000	93.414768	8.311346
0.210000	93.406938	8.311346
0.220000	93.406938	8.267370
0.220000	93.399107	8.267370
0.220000	93.391277	8.267370
0.220000	93.391277	8.223395
0.220000	93.383447	8.223395
0.220000	93.383447	8.179420
0.220000	93.375617	8.179420
0.220000	93.367786	8.179420
0.220000	93.359956	8.179420
0.220000	93.352126	8.179420
0.220000	93.344296	8.179420
0.220000	93.336465	8.179420
0.220000	93.328635	8.179420
0.230000	93.320805	8.179420
0.250000	93.320805	8.135444
0.250000	93.312975	8.135444
0.250000	93.305144	8.135444
0.250000	93.297314	8.135444
0.250000	93.289484	8.135444
0.250000	93.281654	8.135444
0.250000	93.273824	8.135444
0.250000	93.265993	8.135444
0.250000	93.258163	8.135444
0.250000	93.250333	8.135444
0.250000	93.242503	8.135444
0.250000	93.234672	8.135444
0.250000	93.226842	8.135444
0.250000	93.219012	8.135444
0.250000	93.211182	8.135444
0.250000	93.203351	8.135444
0.250000	93.195521	8.135444
0.250000	93.195521	8.091469
0.250000	93.187691	8.091469
0.250000	93.179861	8.091469
0.250000	93.172030	8.091469
0.250000	93.164200	8.091469
0.250000	93.156370	8.091469
0.250000	93.148540	8.091469
0.250000	93.140709	8.091469
0.250000	93.132879	8.091469
0.250000	93.125049	8.091469
0.250000	93.117219	8.091469
0.250000	93.109388	8.091469
0.250000	93.109388	8.047493
0.250000	93.109388	8.003518
0.250000	93.109388	7.959543
0.250000	93.101558	7.959543
0.250000	93.093728	7.959543
0.250000	93.085898	7.959543
0.250000	93.085898	7.915567
0.250000	93.078067	7.915567
0.250000	93.070237	7.915567
0.250000	93.062407	7.915567
0.250000	93.054577	7.915567
0.250000	93.054577	7.871592
0.250000	93.054577	7.827617
0.250000	93.046747	7.827617
0.250000	93.038916	7.827617
0.250000	93.031086	7.827617
0.250000	93.023256	7.827617
0.250000	93.023256	7.783641
0.250000	93.015426	7.783641
0.250000	93.007595	7.783641
0.250000	92.999765	7.783641
0.250000	92.991935	7.783641
0.250000	92.984105	7.783641
0.250000	92.976274	7.783641
0.250000	92.976274	7.739666
0.250000	92.968444	7.739666
0.250000	92.960614	7.739666
0.250000	92.960614	7.695690
0.260000	92.952784	7.695690
0.260000	92.944953	7.695690
0.270000	92.937123	7.695690
0.270000	92.929293	7.695690
0.270000	92.921463	7.695690
0.280000	92.921463	7.651715
0.280000	92.913632	7.651715
0.280000	92.905802	7.651715
0.280000	92.897972	7.651715
0.280000	92.890142	7.651715
0.280000	92.882311	7.651715
0.280000	92.874481	7.651715
0.280000	92.874481	7.607740
0.280000	92.866651	7.607740
0.280000	92.858821	7.607740
0.280000	92.850991	7.607740
0.280000	92.843160	7.607740
0.280000	92.835330	7.607740
0.280000	92.827500	7.607740
0.280000	92.827500	7.563764
0.280000	92.819670	7.563764
0.280000	92.811839	7.563764
0.280000	92.804009	7.563764
0.280000	92.796179	7.563764
0.280000	92.788349	7.563764
0.280000	92.780518	7.563764
0.280000	92.780518	7.519789
0.280000	92.772688	7.519789
0.280000	92.764858	7.519789
0.280000	92.757028	7.519789
0.280000	92.749197	7.519789
0.280000	92.741367	7.519789
0.280000	92.733537	7.519789
0.280000	92.725707	7.519789
0.280000	92.717876	7.519789
0.280000	92.710046	7.519789
0.280000	92.702216	7.519789
0.280000	92.694386	7.519789
0.280000	92.686555	7.519789
0.280000	92.678725	7.519789
0.280000	92.678725	7.475814
0.280000	92.670895	7.475814
0.280000	92.663065	7.475814
0.280000	92.655235	7.475814
0.280000	92.647404	7.475814
0.280000	92.639574	7.475814
0.280000	92.631744	7.475814
0.280000	92.623914	7.475814
0.280000	92.616083	7.475814
0.280000	92.608253	7.475814
0.280000	92.600423	7.475814
0.280000	92.592593	7.475814
0.280000	92.584762	7.475814
0.280000	92.576932	7.475814
0.280000	92.569102	7.475814
0.280000	92.561272	7.475814
0.280000	92.553441	7.475814
0.280000	92.545611	7.475814
0.280000	92.537781	7.475814
0.280000	92.529951	7.475814
0.280000	92.522120	7.475814
0.280000	92.522120	7.431838
0.280000	92.514290	7.431838
0.280000	92.506460	7.431838
0.290000	92.498630	7.431838
0.290000	92.490799	7.431838
0.290000	92.482969	7.431838
0.290000	92.475139	7.431838
0.290000	92.467309	7.431838
0.290000	92.459479	7.431838
0.290000	92.459479	7.387863
0.300000	92.451648	7.387863
0.300000	92.443818	7.387863
0.300000	92.435988	7.387863
0.300000	92.435988	7.343887
0.300000	92.428158	7.343887
0.300000	92.420327	7.343887
0.300000	92.412497	7.343887
0.300000	92.412497	7.299912
0.300000	92.404667	7.299912
0.300000	92.396837	7.299912
0.300000	92.389006	7.299912
0.300000	92.389006	7.255937
0.300000	92.381176	7.255937
0.300000	92.373346	7.255937
0.300000	92.373346	7.211961
0.300000	92.365516	7.211961
0.300000	92.357685	7.211961
0.300000	92.349855	7.211961
0.300000	92.342025	7.211961
0.300000	92.334195	7.211961
0.300000	92.326364	7.211961
0.300000	92.318534	7.211961
0.300000	92.310704	7.211961
0.300000	92.302874	7.211961
0.300000	92.295043	7.211961
0.300000	92.287213	7.211961
0.300000	92.279383	7.211961
0.300000	92.271553	7.211961
0.300000	92.263722	7.211961
0.300000	92.255892	7.211961
0.300000	92.248062	7.211961
0.300000	92.240232	7.211961
0.300000	92.232402	7.211961
0.300000	92.224571	7.211961
0.300000	92.216741	7.211961
0.300000	92.208911	7.211961
0.300000	92.201081	7.211961
0.300000	92.193250	7.211961
0.300000	92.185420	7.211961
0.300000	92.177590	7.211961
0.310000	92.169760	7.211961
0.310000	92.169760	7.167986
0.310000	92.169760	7.124011
0.310000	92.161929	7.124011
0.310000	92.154099	7.124011
0.310000	92.146269	7.124011
0.310000	92.138439	7.124011
0.310000	92.138439	7.080035
0.310000	92.130608	7.080035
0.310000	92.122778	7.080035
0.310000	92.114948	7.080035
0.310000	92.107118	7.080035
0.310000	92.099287	7.080035
0.310000	92.091457	7.080035
0.310000	92.083627	7.080035
0.310000	92.075797	7.080035
0.310000	92.067966	7.080035
0.310000	92.060136	7.080035
0.310000	92.052306	7.080035
0.310000	92.044476	7.080035
0.310000	92.036646	7.080035
0.310000	92.028815	7.080035
0.310000	92.020985	7.080035
0.310000	92.013155	7.080035
0.310000	92.005325	7.080035
0.310000	92.005325	7.036060
0.310000	92.005325	6.992084
0.310000	91.997494	6.992084
0.310000	91.989664	6.992084
0.310000	91.981834	6.992084
0.310000	91.981834	6.948109
0.310000	91.974004	6.948109
0.310000	91.966173	6.948109
0.310000	91.966173	6.904134
0.310000	91.958343	6.904134
0.310000	91.950513	6.904134
0.310000	91.942683	6.904134
0.310000	91.934852	6.904134
0.310000	91.927022	6.904134
0.310000	91.919192	6.904134
0.310000	91.911362	6.904134
0.310000	91.903531	6.904134
0.310000	91.895701	6.904134
0.310000	91.895701	6.860158
0.310000	91.887871	6.860158
0.310000	91.880041	6.860158
0.310000	91.872210	6.860158
0.310000	91.864380	6.860158
0.310000	91.856550	6.860158
0.310000	91.848720	6.860158
0.310000	91.840890	6.860158
0.310000	91.833059	6.860158
0.310000	91.825229	6.860158
0.310000	91.825229	6.816183
0.310000	91.817399	6.816183
0.310000	91.817399	6.772208
0.310000	91.809569	6.772208
0.310000	91.801738	6.772208
0.310000	91.793908	6.772208
0.310000	91.786078	6.772208
0.310000	91.786078	6.728232
0.310000	91.778248	6.728232
0.310000	91.770417	6.728232
0.310000	91.762587	6.728232
0.310000	91.754757	6.728232
0.310000	91.746927	6.728232
0.310000	91.739096	6.728232
0.310000	91.739096	6.684257
0.310000	91.731266	6.684257
0.310000	91.723436	6.684257
0.310000	91.715606	6.684257
0.310000	91.707775	6.684257
0.310000	91.699945	6.684257
0.310000	91.699945	6.640281
0.310000	91.692115	6.640281
0.310000	91.692115	6.596306
0.310000	91.684285	6.596306
0.310000	91.676454	6.596306
0.310000	91.668624	6.596306
0.310000	91.660794	6.596306
0.310000	91.660794	6.552331
0.310000	91.660794	6.508355
0.310000	91.660794	6.464380
0.320000	91.660794	6.420405
0.320000	91.652964	6.420405
0.320000	91.645134	6.420405
0.320000	91.637303	6.420405
0.320000	91.629473	6.420405
0.320000	91.621643	6.420405
0.360000	91.613813	6.420405
0.360000	91.605982	6.420405
0.360000	91.598152	6.420405
0.360000	91.590322	6.420405
0.360000	91.590322	6.376429
0.360000	91.590322	6.332454
0.370000	91.582492	6.332454
0.370000	91.574661	6.332454
0.370000	91.566831	6.332454
0.370000	91.559001	6.332454
0.370000	91.559001	6.288478
0.370000	91.559001	6.244503
0.370000	91.551171	6.244503
0.370000	91.543340	6.244503
0.370000	91.535510	6.244503
0.370000	91.527680	6.244503
0.370000	91.519850	6.244503
0.370000	91.512019	6.244503
0.370000	91.504189	6.244503
0.370000	91.496359	6.244503
0.370000	91.488529	6.244503
0.370000	91.480698	6.244503
0.370000	91.472868	6.244503
0.370000	91.465038	6.244503
0.370000	91.457208	6.244503
0.370000	91.449377	6.244503
0.370000	91.441547	6.244503
0.370000	91.433717	6.244503
0.370000	91.425887	6.244503
0.370000	91.418057	6.244503
0.370000	91.410226	6.244503
0.370000	91.402396	6.244503
0.370000	91.394566	6.244503
0.370000	91.386736	6.244503
0.370000	91.378905	6.244503
0.370000	91.371075	6.244503
0.370000	91.363245	6.244503
0.370000	91.355415	6.244503
0.370000	91.347584	6.244503
0.370000	91.347584	6.200528
0.370000	91.347584	6.156552
0.370000	91.339754	6.156552
0.370000	91.331924	6.156552
0.370000	91.324094	6.156552
0.370000	91.316263	6.156552
0.370000	91.308433	6.156552
0.370000	91.300603	6.156552
0.370000	91.292773	6.156552
0.370000	91.284942	6.156552
0.370000	91.277112	6.156552
0.370000	91.269282	6.156552
0.370000	91.261452	6.156552
0.370000	91.261452	6.112577
0.370000	91.261452	6.068602
0.370000	91.253621	6.068602
0.370000	91.245791	6.068602
0.370000	91.237961	6.068602
0.370000	91.230131	6.068602
0.370000	91.222301	6.068602
0.370000	91.214470	6.068602
0.370000	91.206640	6.068602
0.370000	91.206640	6.024626
0.370000	91.198810	6.024626
0.370000	91.190980	6.024626
0.370000	91.183149	6.024626
0.370000	91.175319	6.024626
0.370000	91.167489	6.024626
0.370000	91.159659	6.024626
0.370000	91.159659	5.980651
0.370000	91.151828	5.980651
0.370000	91.151828	5.936675
0.370000	91.151828	5.892700
0.370000	91.143998	5.892700
0.370000	91.136168	5.892700
0.370000	91.136168	5.848725
0.370000	91.128338	5.848725
0.370000	91.120507	5.848725
0.370000	91.120507	5.804749
0.370000	91.112677	5.804749
0.370000	91.104847	5.804749
0.370000	91.097017	5.804749
0.370000	91.089186	5.804749
0.370000	91.081356	5.804749
0.370000	91.073526	5.804749
0.370000	91.065696	5.804749
0.370000	91.057865	5.804749
0.370000	91.050035	5.804749
0.370000	91.042205	5.804749
0.370000	91.042205	5.760774
0.370000	91.042205	5.716799
0.370000	91.034375	5.716799
0.370000	91.026545	5.716799
0.380000	91.018714	5.716799
0.380000	91.010884	5.716799
0.380000	91.003054	5.716799
0.380000	90.995224	5.716799
0.380000	90.987393	5.716799
0.380000	90.979563	5.716799
0.380000	90.971733	5.716799
0.380000	90.963903	5.716799
0.380000	90.963903	5.672823
0.390000	90.956072	5.672823
0.390000	90.948242	5.672823
0.390000	90.948242	5.628848
0.390000	90.940412	5.628848
0.390000	90.932582	5.628848
0.390000	90.932582	5.584872
0.390000	90.924751	5.584872
0.390000	90.916921	5.584872
0.390000	90.909091	5.584872
0.390000	90.901261	5.584872
0.390000	90.893430	5.584872
0.400000	90.885600	5.584872
0.400000	90.877770	5.584872
0.400000	90.869940	5.584872
0.400000	90.862109	5.584872
0.400000	90.854279	5.584872
0.400000	90.846449	5.584872
0.410000	90.838619	5.584872
0.410000	90.830789	5.584872
0.410000	90.822958	5.584872
0.410000	90.815128	5.584872
0.410000	90.807298	5.584872
0.410000	90.799468	5.584872
0.410000	90.791637	5.584872
0.410000	90.783807	5.584872
0.410000	90.775977	5.584872
0.410000	90.768147	5.584872
0.410000	90.760316	5.584872
0.410000	90.752486	5.584872
0.410000	90.744656	5.584872
0.410000	90.736826	5.584872
0.410000	90.728995	5.584872
0.410000	90.721165	5.584872
0.410000	90.713335	5.584872
0.410000	90.705505	5.584872
0.410000	90.697674	5.584872
0.410000	90.689844	5.584872
0.410000	90.682014	5.584872
0.410000	90.674184	5.584872
0.410000	90.666353	5.584872
0.410000	90.666353	5.540897
0.410000	90.658523	5.540897
0.410000	90.650693	5.540897
0.410000	90.642863	5.540897
0.410000	90.635032	5.540897
0.410000	90.627202	5.540897
0.410000	90.619372	5.540897
0.410000	90.611542	5.540897
0.410000	90.603712	5.540897
0.410000	90.595881	5.540897
0.410000	90.588051	5.540897
0.410000	90.580221	5.540897
0.410000	90.572391	5.540897
0.410000	90.564560	5.540897
0.410000	90.556730	5.540897
0.410000	90.548900	5.540897
0.410000	90.541070	5.540897
0.410000	90.533239	5.540897
0.410000	90.533239	5.496922
0.410000	90.525409	5.496922
0.410000	90.517579	5.496922
0.410000	90.509749	5.496922
0.410000	90.509749	5.452946
0.410000	90.501918	5.452946
0.410000	90.494088	5.452946
0.410000	90.486258	5.452946
0.410000	90.478428	5.452946
0.410000	90.470597	5.452946
0.410000	90.462767	5.452946
0.410000	90.454937	5.452946
0.410000	90.454937	5.408971
0.410000	90.447107	5.408971
0.410000	90.439276	5.408971
0.410000	90.431446	5.408971
0.410000	90.423616	5.408971
0.410000	90.415786	5.408971
0.410000	90.407956	5.408971
0.410000	90.400125	5.408971
0.410000	90.392295	5.408971
0.410000	90.384465	5.408971
0.410000	90.376635	5.408971
0.410000	90.368804	5.408971
0.410000	90.360974	5.408971
0.410000	90.353144	5.408971
0.410000	90.345314	5.408971
0.410000	90.337483	5.408971
0.410000	90.329653	5.408971
0.410000	90.321823	5.408971
0.410000	90.313993	5.408971
0.410000	90.306162	5.408971
0.410000	90.298332	5.408971
0.410000	90.290502	5.408971
0.410000	90.282672	5.408971
0.410000	90.274841	5.408971
0.410000	90.267011	5.408971
0.410000	90.259181	5.408971
0.410000	90.251351	5.408971
0.410000	90.243520	5.408971
0.410000	90.235690	5.408971
0.410000	90.227860	5.408971
0.410000	90.220030	5.408971
0.410000	90.212200	5.408971
0.410000	90.212200	5.364996
0.410000	90.204369	5.364996
0.410000	90.196539	5.364996
0.410000	90.188709	5.364996
0.410000	90.180879	5.364996
0.410000	90.173048	5.364996
0.410000	90.165218	5.364996
0.410000	90.157388	5.364996
0.410000	90.149558	5.364996
0.410000	90.141727	5.364996
0.410000	90.133897	5.364996
0.410000	90.126067	5.364996
0.410000	90.118237	5.364996
0.410000	90.110406	5.364996
0.410000	90.102576	5.364996
0.410000	90.094746	5.364996
0.410000	90.086916	5.364996
0.410000	90.079085	5.364996
0.410000	90.071255	5.364996
0.410000	90.063425	5.364996
0.420000	90.055595	5.364996
0.420000	90.047764	5.364996
0.420000	90.039934	5.364996
0.420000	90.032104	5.364996
0.420000	90.024274	5.364996
0.420000	90.024274	5.321020
0.420000	90.016444	5.321020
0.420000	90.008613	5.321020
0.420000	90.000783	5.321020
0.420000	89.992953	5.321020
0.420000	89.985123	5.321020
0.420000	89.977292	5.321020
0.420000	89.969462	5.321020
0.420000	89.961632	5.321020
0.420000	89.953802	5.321020
0.420000	89.945971	5.321020
0.420000	89.938141	5.321020
0.420000	89.930311	5.321020
0.420000	89.922481	5.321020
0.420000	89.914650	5.321020
0.420000	89.906820	5.321020
0.440000	89.898990	5.321020
0.460000	89.891160	5.321020
0.460000	89.891160	5.277045
0.470000	89.891160	5.233069
0.470000	89.883329	5.233069
0.470000	89.875499	5.233069
0.470000	89.867669	5.233069
0.470000	89.867669	5.189094
0.470000	89.859839	5.189094
0.470000	89.852008	5.189094
0.470000	89.852008	5.145119
0.470000	89.844178	5.145119
0.470000	89.836348	5.145119
0.470000	89.836348	5.101143
0.470000	89.828518	5.101143
0.470000	89.820687	5.101143
0.470000	89.820687	5.057168
0.470000	89.812857	5.057168
0.470000	89.805027	5.057168
0.470000	89.797197	5.057168
0.470000	89.789367	5.057168
0.470000	89.781536	5.057168
0.470000	89.773706	5.057168
0.470000	89.765876	5.057168
0.470000	89.758046	5.057168
0.470000	89.750215	5.057168
0.470000	89.742385	5.057168
0.470000	89.734555	5.057168
0.470000	89.726725	5.057168
0.470000	89.718894	5.057168
0.470000	89.711064	5.057168
0.470000	89.703234	5.057168
0.470000	89.695404	5.057168
0.470000	89.687573	5.057168
0.470000	89.679743	5.057168
0.470000	89.671913	5.057168
0.470000	89.664083	5.057168
0.470000	89.656252	5.057168
0.470000	89.648422	5.057168
0.470000	89.640592	5.057168
0.470000	89.632762	5.057168
0.470000	89.624931	5.057168
0.470000	89.617101	5.057168
0.470000	89.609271	5.057168
0.470000	89.601441	5.057168
0.470000	89.593611	5.057168
0.470000	89.585780	5.057168
0.470000	89.577950	5.057168
0.470000	89.570120	5.057168
0.470000	89.562290	5.057168
0.470000	89.562290	5.013193
0.470000	89.554459	5.013193
0.470000	89.554459	4.969217
0.470000	89.546629	4.969217
0.470000	89.538799	4.969217
0.470000	89.530969	4.969217
0.470000	89.530969	4.925242
0.470000	89.523138	4.925242
0.470000	89.515308	4.925242
0.470000	89.507478	4.925242
0.470000	89.499648	4.925242
0.470000	89.491817	4.925242
0.470000	89.491817	4.881266
0.470000	89.483987	4.881266
0.470000	89.476157	4.881266
0.470000	89.468327	4.881266
0.470000	89.460496	4.881266
0.470000	89.452666	4.881266
0.470000	89.444836	4.881266
0.470000	89.437006	4.881266
0.470000	89.429175	4.881266
0.470000	89.421345	4.881266
0.470000	89.421345	4.837291
0.470000	89.413515	4.837291
0.470000	89.405685	4.837291
0.470000	89.397855	4.837291
0.470000	89.390024	4.837291
0.470000	89.382194	4.837291
0.470000	89.374364	4.837291
0.470000	89.366534	4.837291
0.470000	89.358703	4.837291
0.470000	89.350873	4.837291
0.470000	89.343043	4.837291
0.470000	89.335213	4.837291
0.470000	89.327382	4.837291
0.470000	89.319552	4.837291
0.470000	89.311722	4.837291
0.470000	89.303892	4.837291
0.470000	89.296061	4.837291
0.470000	89.288231	4.837291
0.470000	89.280401	4.837291
0.470000	89.272571	4.837291
0.470000	89.264740	4.837291
0.470000	89.256910	4.837291
0.470000	89.249080	4.837291
0.470000	89.241250	4.837291
0.470000	89.233419	4.837291
0.470000	89.225589	4.837291
0.480000	89.217759	4.837291
0.490000	89.209929	4.837291
0.490000	89.202099	4.837291
0.490000	89.194268	4.837291
0.490000	89.186438	4.837291
0.490000	89.186438	4.793316
0.490000	89.178608	4.793316
0.490000	89.170778	4.793316
0.490000	89.162947	4.793316
0.500000	89.155117	4.793316
0.500000	89.147287	4.793316
0.530000	89.139457	4.793316
0.530000	89.131626	4.793316
0.530000	89.123796	4.793316
0.530000	89.115966	4.793316
0.530000	89.108136	4.793316
0.530000	89.100305	4.793316
0.530000	89.100305	4.749340
0.560000	89.092475	4.749340
0.560000	89.084645	4.749340
0.560000	89.076815	4.749340
0.560000	89.068984	4.749340
0.560000	89.061154	4.749340
0.560000	89.053324	4.749340
0.560000	89.045494	4.749340
0.560000	89.037663	4.749340
0.560000	89.029833	4.749340
0.560000	89.022003	4.749340
0.560000	89.014173	4.749340
0.560000	89.006342	4.749340
0.560000	88.998512	4.749340
0.560000	88.990682	4.749340
0.560000	88.982852	4.749340
0.560000	88.975022	4.749340
0.560000	88.967191	4.749340
0.560000	88.959361	4.749340
0.560000	88.951531	4.749340
0.560000	88.943701	4.749340
0.560000	88.935870	4.749340
0.560000	88.928040	4.749340
0.560000	88.920210	4.749340
0.560000	88.912380	4.749340
0.560000	88.904549	4.749340
0.560000	88.896719	4.749340
0.560000	88.888889	4.749340
0.560000	88.881059	4.749340
0.560000	88.873228	4.749340
0.560000	88.865398	4.749340
0.560000	88.857568	4.749340
0.560000	88.849738	4.749340
0.570000	88.841907	4.749340
0.570000	88.834077	4.749340
0.570000	88.826247	4.749340
0.570000	88.826247	4.705365
0.570000	88.818417	4.705365
0.570000	88.818417	4.661390
0.570000	88.810586	4.661390
0.570000	88.802756	4.661390
0.570000	88.794926	4.661390
0.570000	88.787096	4.661390
0.570000	88.779266	4.661390
0.570000	88.771435	4.661390
0.570000	88.763605	4.661390
0.570000	88.755775	4.661390
0.570000	88.747945	4.661390
0.570000	88.740114	4.661390
0.570000	88.732284	4.661390
0.570000	88.724454	4.661390
0.570000	88.716624	4.661390
0.570000	88.708793	4.661390
0.570000	88.700963	4.661390
0.580000	88.693133	4.661390
0.580000	88.685303	4.661390
0.580000	88.677472	4.661390
0.580000	88.669642	4.661390
0.580000	88.661812	4.661390
0.580000	88.661812	4.617414
0.580000	88.653982	4.617414
0.580000	88.646151	4.617414
0.590000	88.638321	4.617414
0.590000	88.638321	4.573439
0.590000	88.630491	4.573439
0.590000	88.622661	4.573439
0.590000	88.614830	4.573439
0.590000	88.607000	4.573439
0.590000	88.599170	4.573439
0.590000	88.591340	4.573439
0.590000	88.583510	4.573439
0.590000	88.575679	4.573439
0.590000	88.567849	4.573439
0.590000	88.560019	4.573439
0.590000	88.552189	4.573439
0.590000	88.544358	4.573439
0.590000	88.536528	4.573439
0.590000	88.528698	4.573439
0.590000	88.520868	4.573439
0.590000	88.513037	4.573439
0.590000	88.505207	4.573439
0.590000	88.497377	4.573439
0.590000	88.489547	4.573439
0.590000	88.481716	4.573439
0.590000	88.473886	4.573439
0.590000	88.466056	4.573439
0.590000	88.458226	4.573439
0.590000	88.450395	4.573439
0.590000	88.450395	4.529464
0.590000	88.442565	4.529464
0.590000	88.434735	4.529464
0.590000	88.426905	4.529464
0.590000	88.419074	4.529464
0.590000	88.411244	4.529464
0.590000	88.403414	4.529464
0.590000	88.395584	4.529464
0.590000	88.387754	4.529464
0.590000	88.379923	4.529464
0.590000	88.372093	4.529464
0.590000	88.364263	4.529464
0.590000	88.356433	4.529464
0.590000	88.348602	4.529464
0.590000	88.340772	4.529464
0.590000	88.340772	4.485488
0.590000	88.332942	4.485488
0.590000	88.325112	4.485488
0.590000	88.317281	4.485488
0.590000	88.309451	4.485488
0.590000	88.301621	4.485488
0.590000	88.293791	4.485488
0.590000	88.285960	4.485488
0.590000	88.278130	4.485488
0.590000	88.270300	4.485488
0.590000	88.270300	4.441513
0.590000	88.262470	4.441513
0.590000	88.254639	4.441513
0.590000	88.246809	4.441513
0.590000	88.238979	4.441513
0.590000	88.231149	4.441513
0.590000	88.223318	4.441513
0.590000	88.215488	4.441513
0.590000	88.207658	4.441513
0.600000	88.199828	4.441513
0.600000	88.191997	4.441513
0.600000	88.184167	4.441513
0.600000	88.176337	4.441513
0.600000	88.168507	4.441513
0.600000	88.160677	4.441513
0.600000	88.152846	4.441513
0.600000	88.145016	4.441513
0.600000	88.137186	4.441513
0.600000	88.129356	4.441513
0.600000	88.121525	4.441513
0.600000	88.113695	4.441513
0.600000	88.105865	4.441513
0.600000	88.098035	4.441513
0.600000	88.090204	4.441513
0.600000	88.082374	4.441513
0.600000	88.074544	4.441513
0.600000	88.066714	4.441513
0.600000	88.058883	4.441513
0.600000	88.051053	4.441513
0.600000	88.043223	4.441513
0.600000	88.035393	4.441513
0.600000	88.027562	4.441513
0.600000	88.019732	4.441513
0.600000	88.011902	4.441513
0.600000	88.004072	4.441513
0.600000	87.996241	4.441513
0.600000	87.988411	4.441513
0.600000	87.980581	4.441513
0.600000	87.972751	4.441513
0.600000	87.972751	4.397537
0.600000	87.964921	4.397537
0.600000	87.957090	4.397537
0.600000	87.949260	4.397537
0.600000	87.941430	4.397537
0.600000	87.933600	4.397537
0.600000	87.925769	4.397537
0.600000	87.917939	4.397537
0.600000	87.910109	4.397537
0.600000	87.902279	4.397537
0.600000	87.894448	4.397537
0.600000	87.886618	4.397537
0.600000	87.878788	4.397537
0.600000	87.870958	4.397537
0.600000	87.863127	4.397537
0.600000	87.855297	4.397537
0.620000	87.847467	4.397537
0.620000	87.839637	4.397537
0.620000	87.831806	4.397537
0.620000	87.823976	4.397537
0.620000	87.816146	4.397537
0.620000	87.808316	4.397537
0.620000	87.800485	4.397537
0.620000	87.792655	4.397537
0.620000	87.784825	4.397537
0.630000	87.776995	4.397537
0.630000	87.769165	4.397537
0.630000	87.761334	4.397537
0.630000	87.753504	4.397537
0.630000	87.745674	4.397537
0.630000	87.737844	4.397537
0.630000	87.730013	4.397537
0.630000	87.722183	4.397537
0.640000	87.714353	4.397537
0.640000	87.706523	4.397537
0.640000	87.698692	4.397537
0.640000	87.698692	4.353562
0.640000	87.690862	4.353562
0.640000	87.683032	4.353562
0.640000	87.675202	4.353562
0.640000	87.667371	4.353562
0.650000	87.659541	4.353562
0.650000	87.651711	4.353562
0.660000	87.643881	4.353562
0.660000	87.636050	4.353562
0.660000	87.628220	4.353562
0.670000	87.620390	4.353562
0.670000	87.612560	4.353562
0.670000	87.604729	4.353562
0.670000	87.596899	4.353562
0.670000	87.589069	4.353562
0.680000	87.581239	4.353562
0.680000	87.573409	4.353562
0.680000	87.565578	4.353562
0.680000	87.557748	4.353562
0.680000	87.549918	4.353562
0.680000	87.542088	4.353562
0.680000	87.534257	4.353562
0.680000	87.526427	4.353562
0.680000	87.518597	4.353562
0.680000	87.510767	4.353562
0.680000	87.510767	4.309587
0.680000	87.502936	4.309587
0.680000	87.502936	4.265611
0.680000	87.495106	4.265611
0.680000	87.487276	4.265611
0.680000	87.479446	4.265611
0.680000	87.471615	4.265611
0.680000	87.463785	4.265611
0.680000	87.455955	4.265611
0.690000	87.448125	4.265611
0.690000	87.440294	4.265611
0.690000	87.432464	4.265611
0.690000	87.424634	4.265611
0.690000	87.416804	4.265611
0.690000	87.408973	4.265611
0.690000	87.401143	4.265611
0.690000	87.401143	4.221636
0.690000	87.393313	4.221636
0.690000	87.385483	4.221636
0.690000	87.377652	4.221636
0.690000	87.369822	4.221636
0.690000	87.361992	4.221636
0.690000	87.354162	4.221636
0.690000	87.346332	4.221636
0.690000	87.338501	4.221636
0.690000	87.330671	4.221636
0.690000	87.322841	4.221636
0.690000	87.315011	4.221636
0.690000	87.307180	4.221636
0.690000	87.299350	4.221636
0.690000	87.291520	4.221636
0.690000	87.283690	4.221636
0.690000	87.275859	4.221636
0.690000	87.268029	4.221636
0.690000	87.260199	4.221636
0.690000	87.252369	4.221636
0.690000	87.244538	4.221636
0.690000	87.236708	4.221636
0.690000	87.228878	4.221636
0.690000	87.221048	4.221636
0.690000	87.213217	4.221636
0.690000	87.205387	4.221636
0.690000	87.197557	4.221636
0.690000	87.189727	4.221636
0.690000	87.181896	4.221636
0.690000	87.174066	4.221636
0.690000	87.166236	4.221636
0.690000	87.158406	4.221636
0.690000	87.150576	4.221636
0.690000	87.142745	4.221636
0.690000	87.134915	4.221636
0.690000	87.127085	4.221636
0.690000	87.119255	4.221636
0.690000	87.111424	4.221636
0.690000	87.103594	4.221636
0.690000	87.095764	4.221636
0.690000	87.087934	4.221636
0.690000	87.080103	4.221636
0.690000	87.072273	4.221636
0.690000	87.064443	4.221636
0.690000	87.056613	4.221636
0.690000	87.048782	4.221636
0.690000	87.040952	4.221636
0.690000	87.033122	4.221636
0.690000	87.025292	4.221636
0.690000	87.017461	4.221636
0.690000	87.009631	4.221636
0.690000	87.001801	4.221636
0.690000	86.993971	4.221636
0.690000	86.986140	4.221636
0.690000	86.978310	4.221636
0.690000	86.970480	4.221636
0.690000	86.962650	4.221636
0.690000	86.954820	4.221636
0.690000	86.946989	4.221636
0.690000	86.939159	4.221636
0.690000	86.931329	4.221636
0.690000	86.931329	4.177661
0.690000	86.923499	4.177661
0.690000	86.923499	4.133685
0.690000	86.923499	4.089710
0.690000	86.915668	4.089710
0.690000	86.907838	4.089710
0.690000	86.900008	4.089710
0.690000	86.892178	4.089710
0.690000	86.884347	4.089710
0.690000	86.876517	4.089710
0.690000	86.868687	4.089710
0.690000	86.860857	4.089710
0.690000	86.853026	4.089710
0.690000	86.845196	4.089710
0.690000	86.845196	4.045734
0.690000	86.837366	4.045734
0.690000	86.829536	4.045734
0.690000	86.821705	4.045734
0.690000	86.813875	4.045734
0.690000	86.806045	4.045734
0.690000	86.798215	4.045734
0.690000	86.790384	4.045734
0.690000	86.782554	4.045734
0.690000	86.774724	4.045734
0.690000	86.766894	4.045734
0.690000	86.759064	4.045734
0.690000	86.751233	4.045734
0.690000	86.751233	4.001759
0.690000	86.743403	4.001759
0.690000	86.735573	4.001759
0.690000	86.727743	4.001759
0.690000	86.719912	4.001759
0.690000	86.712082	4.001759
0.690000	86.704252	4.001759
0.690000	86.696422	4.001759
0.690000	86.688591	4.001759
0.690000	86.680761	4.001759
0.690000	86.672931	4.001759
0.690000	86.665101	4.001759
0.690000	86.657270	4.001759
0.690000	86.649440	4.001759
0.690000	86.641610	4.001759
0.690000	86.633780	4.001759
0.690000	86.625949	4.001759
0.690000	86.618119	4.001759
0.690000	86.610289	4.001759
0.690000	86.602459	4.001759
0.690000	86.594628	4.001759
0.690000	86.586798	4.001759
0.690000	86.578968	4.001759
0.690000	86.571138	4.001759
0.690000	86.563307	4.001759
0.690000	86.555477	4.001759
0.690000	86.547647	4.001759
0.690000	86.547647	3.957784
0.690000	86.539817	3.957784
0.690000	86.531987	3.957784
0.690000	86.524156	3.957784
0.690000	86.516326	3.957784
0.690000	86.508496	3.957784
0.690000	86.500666	3.957784
0.690000	86.492835	3.957784
0.690000	86.485005	3.957784
0.690000	86.477175	3.957784
0.690000	86.469345	3.957784
0.690000	86.461514	3.957784
0.690000	86.453684	3.957784
0.690000	86.445854	3.957784
0.690000	86.445854	3.913808
0.690000	86.438024	3.913808
0.690000	86.438024	3.869833
0.690000	86.430193	3.869833
0.690000	86.422363	3.869833
0.690000	86.414533	3.869833
0.690000	86.406703	3.869833
0.690000	86.398872	3.869833
0.690000	86.391042	3.869833
0.690000	86.383212	3.869833
0.690000	86.375382	3.869833
0.690000	86.367551	3.869833
0.690000	86.359721	3.869833
0.690000	86.351891	3.869833
0.690000	86.344061	3.869833
0.690000	86.336231	3.869833
0.690000	86.328400	3.869833
0.690000	86.320570	3.869833
0.690000	86.312740	3.869833
0.690000	86.304910	3.869833
0.690000	86.297079	3.869833
0.690000	86.289249	3.869833
0.690000	86.281419	3.869833
0.690000	86.281419	3.825858
0.690000	86.281419	3.781882
0.690000	86.273589	3.781882
0.690000	86.273589	3.737907
0.690000	86.265758	3.737907
0.690000	86.257928	3.737907
0.690000	86.250098	3.737907
0.690000	86.242268	3.737907
0.690000	86.234437	3.737907
0.690000	86.226607	3.737907
0.690000	86.218777	3.737907
0.690000	86.210947	3.737907
0.690000	86.203116	3.737907
0.690000	86.195286	3.737907
0.690000	86.187456	3.737907
0.690000	86.187456	3.693931
0.690000	86.179626	3.693931
0.690000	86.171795	3.693931
0.690000	86.163965	3.693931
0.690000	86.156135	3.693931
0.690000	86.148305	3.693931
0.690000	86.140475	3.693931
0.690000	86.132644	3.693931
0.690000	86.124814	3.693931
0.690000	86.116984	3.693931
0.690000	86.109154	3.693931
0.690000	86.101323	3.693931
0.690000	86.093493	3.693931
0.690000	86.085663	3.693931
0.690000	86.077833	3.693931
0.690000	86.070002	3.693931
0.690000	86.070002	3.649956
0.690000	86.062172	3.649956
0.690000	86.054342	3.649956
0.690000	86.046512	3.649956
0.690000	86.038681	3.649956
0.690000	86.030851	3.649956
0.690000	86.023021	3.649956
0.690000	86.015191	3.649956
0.690000	86.007360	3.649956
0.690000	85.999530	3.649956
0.690000	85.991700	3.649956
0.690000	85.983870	3.649956
0.690000	85.976039	3.649956
0.690000	85.968209	3.649956
0.690000	85.960379	3.649956
0.690000	85.952549	3.649956
0.690000	85.944719	3.649956
0.690000	85.936888	3.649956
0.690000	85.929058	3.649956
0.690000	85.921228	3.649956
0.690000	85.913398	3.649956
0.690000	85.905567	3.649956
0.690000	85.897737	3.649956
0.690000	85.889907	3.649956
0.690000	85.882077	3.649956
0.690000	85.874246	3.649956
0.690000	85.874246	3.605981
0.690000	85.866416	3.605981
0.690000	85.858586	3.605981
0.690000	85.850756	3.605981
0.690000	85.842925	3.605981
0.690000	85.835095	3.605981
0.690000	85.827265	3.605981
0.690000	85.819435	3.605981
0.690000	85.811604	3.605981
0.690000	85.803774	3.605981
0.690000	85.795944	3.605981
0.690000	85.795944	3.562005
0.690000	85.788114	3.562005
0.690000	85.780283	3.562005
0.690000	85.772453	3.562005
0.690000	85.764623	3.562005
0.690000	85.756793	3.562005
0.690000	85.748962	3.562005
0.690000	85.741132	3.562005
0.690000	85.733302	3.562005
0.690000	85.725472	3.562005
0.690000	85.717642	3.562005
0.690000	85.709811	3.562005
0.690000	85.701981	3.562005
0.690000	85.694151	3.562005
0.690000	85.686321	3.562005
0.690000	85.678490	3.562005
0.690000	85.670660	3.562005
0.690000	85.662830	3.562005
0.690000	85.655000	3.562005
0.690000	85.647169	3.562005
0.690000	85.639339	3.562005
0.690000	85.631509	3.562005
0.690000	85.631509	3.518030
0.690000	85.623679	3.518030
0.690000	85.615848	3.518030
0.690000	85.608018	3.518030
0.690000	85.600188	3.518030
0.690000	85.592358	3.518030
0.690000	85.584527	3.518030
0.690000	85.576697	3.518030
0.690000	85.568867	3.518030
0.690000	85.561037	3.518030
0.690000	85.553206	3.518030
0.690000	85.545376	3.518030
0.690000	85.537546	3.518030
0.690000	85.529716	3.518030
0.690000	85.521886	3.518030
0.690000	85.514055	3.518030
0.690000	85.506225	3.518030
0.690000	85.498395	3.518030
0.690000	85.490565	3.518030
0.690000	85.482734	3.518030
0.690000	85.474904	3.518030
0.690000	85.467074	3.518030
0.690000	85.459244	3.518030
0.690000	85.451413	3.518030
0.690000	85.443583	3.518030
0.690000	85.435753	3.518030
0.690000	85.427923	3.518030
0.690000	85.420092	3.518030
0.690000	85.412262	3.518030
0.690000	85.404432	3.518030
0.690000	85.396602	3.518030
0.690000	85.388771	3.518030
0.690000	85.380941	3.518030
0.690000	85.373111	3.518030
0.690000	85.365281	3.518030
0.690000	85.357450	3.518030
0.690000	85.349620	3.518030
0.690000	85.341790	3.518030
0.690000	85.333960	3.518030
0.690000	85.326130	3.518030
0.690000	85.318299	3.518030
0.690000	85.310469	3.518030
0.690000	85.302639	3.518030
0.690000	85.294809	3.518030
0.690000	85.286978	3.518030
0.690000	85.279148	3.518030
0.690000	85.271318	3.518030
0.690000	85.263488	3.518030
0.690000	85.255657	3.518030
0.690000	85.247827	3.518030
0.690000	85.239997	3.518030
0.690000	85.232167	3.518030
0.690000	85.224336	3.518030
0.690000	85.216506	3.518030
0.690000	85.208676	3.518030
0.690000	85.200846	3.518030
0.690000	85.193015	3.518030
0.690000	85.185185	3.518030
0.690000	85.177355	3.518030
0.690000	85.169525	3.518030
0.690000	85.161694	3.518030
0.690000	85.153864	3.518030
0.690000	85.146034	3.518030
0.690000	85.138204	3.518030
0.690000	85.130374	3.518030
0.690000	85.130374	3.474055
0.690000	85.122543	3.474055
0.690000	85.114713	3.474055
0.690000	85.106883	3.474055
0.690000	85.099053	3.474055
0.690000	85.091222	3.474055
0.690000	85.083392	3.474055
0.690000	85.083392	3.430079
0.690000	85.075562	3.430079
0.690000	85.067732	3.430079
0.690000	85.059901	3.430079
0.690000	85.052071	3.430079
0.690000	85.044241	3.430079
0.690000	85.036411	3.430079
0.690000	85.028580	3.430079
0.690000	85.020750	3.430079
0.690000	85.012920	3.430079
0.690000	85.005090	3.430079
0.690000	84.997259	3.430079
0.690000	84.989429	3.430079
0.690000	84.981599	3.430079
0.690000	84.973769	3.430079
0.690000	84.965938	3.430079
0.690000	84.958108	3.430079
0.690000	84.950278	3.430079
0.690000	84.942448	3.430079
0.690000	84.934617	3.430079
0.690000	84.926787	3.430079
0.700000	84.918957	3.430079
0.700000	84.911127	3.430079
0.700000	84.903297	3.430079
0.700000	84.895466	3.430079
0.700000	84.887636	3.430079
0.700000	84.879806	3.430079
0.700000	84.871976	3.430079
0.700000	84.864145	3.430079
0.700000	84.856315	3.430079
0.700000	84.848485	3.430079
0.700000	84.840655	3.430079
0.700000	84.832824	3.430079
0.700000	84.824994	3.430079
0.700000	84.817164	3.430079
0.700000	84.809334	3.430079
0.700000	84.801503	3.430079
0.700000	84.793673	3.430079
0.700000	84.785843	3.430079
0.700000	84.778013	3.430079
0.700000	84.770182	3.430079
0.700000	84.762352	3.430079
0.700000	84.754522	3.430079
0.700000	84.746692	3.430079
0.700000	84.738861	3.430079
0.700000	84.731031	3.430079
0.700000	84.723201	3.430079
0.700000	84.715371	3.430079
0.700000	84.707541	3.430079
0.700000	84.699710	3.430079
0.700000	84.691880	3.430079
0.700000	84.684050	3.430079
0.700000	84.676220	3.430079
0.700000	84.668389	3.430079
0.700000	84.660559	3.430079
0.700000	84.652729	3.430079
0.700000	84.644899	3.430079
0.700000	84.637068	3.430079
0.700000	84.629238	3.430079
0.700000	84.621408	3.430079
0.700000	84.613578	3.430079
0.700000	84.605747	3.430079
0.700000	84.597917	3.430079
0.700000	84.590087	3.430079
0.700000	84.582257	3.430079
0.700000	84.574426	3.430079
0.700000	84.566596	3.430079
0.700000	84.558766	3.430079
0.700000	84.550936	3.430079
0.700000	84.543105	3.430079
0.700000	84.535275	3.430079
0.700000	84.527445	3.430079
0.700000	84.519615	3.430079
0.700000	84.511785	3.430079
0.700000	84.503954	3.430079
0.700000	84.503954	3.386104
0.700000	84.496124	3.386104
0.700000	84.488294	3.386104
0.700000	84.480464	3.386104
0.700000	84.472633	3.386104
0.700000	84.464803	3.386104
0.700000	84.456973	3.386104
0.700000	84.449143	3.386104
0.700000	84.441312	3.386104
0.700000	84.433482	3.386104
0.700000	84.425652	3.386104
0.700000	84.417822	3.386104
0.700000	84.409991	3.386104
0.700000	84.402161	3.386104
0.700000	84.394331	3.386104
0.700000	84.386501	3.386104
0.700000	84.378670	3.386104
0.700000	84.370840	3.386104
0.700000	84.363010	3.386104
0.700000	84.355180	3.386104
0.700000	84.347349	3.386104
0.700000	84.339519	3.386104
0.700000	84.331689	3.386104
0.700000	84.323859	3.386104
0.700000	84.316029	3.386104
0.700000	84.308198	3.386104
0.700000	84.300368	3.386104
0.700000	84.292538	3.386104
0.700000	84.284708	3.386104
0.700000	84.276877	3.386104
0.700000	84.269047	3.386104
0.700000	84.261217	3.386104
0.700000	84.253387	3.386104
0.700000	84.245556	3.386104
0.700000	84.237726	3.386104
0.700000	84.229896	3.386104
0.700000	84.222066	3.386104
0.700000	84.214235	3.386104
0.700000	84.206405	3.386104
0.700000	84.198575	3.386104
0.700000	84.190745	3.386104
0.700000	84.182914	3.386104
0.700000	84.175084	3.386104
0.700000	84.167254	3.386104
0.700000	84.159424	3.386104
0.700000	84.151593	3.386104
0.700000	84.143763	3.386104
0.700000	84.135933	3.386104
0.700000	84.128103	3.386104
0.700000	84.120272	3.386104
0.700000	84.112442	3.386104
0.700000	84.104612	3.386104
0.700000	84.096782	3.386104
0.700000	84.088952	3.386104
0.700000	84.081121	3.386104
0.700000	84.073291	3.386104
0.700000	84.065461	3.386104
0.700000	84.057631	3.386104
0.700000	84.049800	3.386104
0.700000	84.041970	3.386104
0.700000	84.034140	3.386104
0.700000	84.034140	3.342128
0.700000	84.026310	3.342128
0.710000	84.018479	3.342128
0.710000	84.010649	3.342128
0.710000	84.002819	3.342128
0.710000	83.994989	3.342128
0.710000	83.987158	3.342128
0.710000	83.979328	3.342128
0.710000	83.971498	3.342128
0.710000	83.963668	3.342128
0.710000	83.955837	3.342128
0.710000	83.948007	3.342128
0.710000	83.940177	3.342128
0.710000	83.932347	3.342128
0.710000	83.924516	3.342128
0.710000	83.916686	3.342128
0.710000	83.908856	3.342128
0.710000	83.901026	3.342128
0.710000	83.893196	3.342128
0.710000	83.885365	3.342128
0.710000	83.877535	3.342128
0.710000	83.869705	3.342128
0.710000	83.861875	3.342128
0.710000	83.854044	3.342128
0.710000	83.846214	3.342128
0.710000	83.838384	3.342128
0.720000	83.830554	3.342128
0.720000	83.822723	3.342128
0.720000	83.814893	3.342128
0.720000	83.807063	3.342128
0.720000	83.799233	3.342128
0.720000	83.791402	3.342128
0.720000	83.783572	3.342128
0.720000	83.775742	3.342128
0.720000	83.767912	3.342128
0.720000	83.760081	3.342128
0.720000	83.752251	3.342128
0.720000	83.744421	3.342128
0.720000	83.736591	3.342128
0.720000	83.728760	3.342128
0.720000	83.720930	3.342128
0.720000	83.713100	3.342128
0.720000	83.705270	3.342128
0.720000	83.697440	3.342128
0.720000	83.689609	3.342128
0.720000	83.681779	3.342128
0.720000	83.673949	3.342128
0.720000	83.666119	3.342128
0.720000	83.658288	3.342128
0.720000	83.650458	3.342128
0.720000	83.642628	3.342128
0.720000	83.634798	3.342128
0.720000	83.626967	3.342128
0.720000	83.619137	3.342128
0.720000	83.611307	3.342128
0.720000	83.603477	3.342128
0.720000	83.595646	3.342128
0.720000	83.587816	3.342128
0.720000	83.579986	3.342128
0.720000	83.572156	3.342128
0.720000	83.564325	3.342128
0.720000	83.556495	3.342128
0.730000	83.548665	3.342128
0.730000	83.540835	3.342128
0.730000	83.533004	3.342128
0.730000	83.525174	3.342128
0.730000	83.517344	3.342128
0.730000	83.509514	3.342128
0.730000	83.501684	3.342128
0.730000	83.493853	3.342128
0.730000	83.486023	3.342128
0.730000	83.478193	3.342128
0.730000	83.470363	3.342128
0.730000	83.462532	3.342128
0.730000	83.454702	3.342128
0.730000	83.446872	3.342128
0.730000	83.439042	3.342128
0.730000	83.431211	3.342128
0.730000	83.423381	3.342128
0.730000	83.415551	3.342128
0.730000	83.407721	3.342128
0.730000	83.399890	3.342128
0.730000	83.392060	3.342128
0.730000	83.384230	3.342128
0.730000	83.376400	3.342128
0.730000	83.368569	3.342128
0.730000	83.360739	3.342128
0.730000	83.352909	3.342128
0.730000	83.345079	3.342128
0.730000	83.337248	3.342128
0.730000	83.329418	3.342128
0.730000	83.321588	3.342128
0.730000	83.313758	3.342128
0.730000	83.305927	3.342128
0.730000	83.298097	3.342128
0.730000	83.290267	3.342128
0.730000	83.282437	3.342128
0.730000	83.274607	3.342128
0.730000	83.266776	3.342128
0.730000	83.258946	3.342128
0.730000	83.251116	3.342128
0.730000	83.243286	3.342128
0.730000	83.235455	3.342128
0.730000	83.227625	3.342128
0.730000	83.219795	3.342128
0.730000	83.211965	3.342128
0.730000	83.204134	3.342128
0.730000	83.196304	3.342128
0.730000	83.188474	3.342128
0.730000	83.180644	3.342128
0.730000	83.172813	3.342128
0.730000	83.164983	3.342128
0.730000	83.157153	3.342128
0.730000	83.149323	3.342128
0.730000	83.141492	3.342128
0.730000	83.133662	3.342128
0.730000	83.125832	3.342128
0.730000	83.118002	3.342128
0.730000	83.110171	3.342128
0.730000	83.102341	3.342128
0.740000	83.094511	3.342128
0.740000	83.086681	3.342128
0.740000	83.078851	3.342128
0.740000	83.071020	3.342128
0.740000	83.063190	3.342128
0.740000	83.055360	3.342128
0.740000	83.047530	3.342128
0.740000	83.039699	3.342128
0.760000	83.031869	3.342128
0.760000	83.024039	3.342128
0.760000	83.016209	3.342128
0.760000	83.008378	3.342128
0.760000	83.000548	3.342128
0.760000	82.992718	3.342128
0.760000	82.984888	3.342128
0.760000	82.977057	3.342128
0.760000	82.977057	3.298153
0.760000	82.969227	3.298153
0.760000	82.961397	3.298153
0.760000	82.953567	3.298153
0.760000	82.945736	3.298153
0.760000	82.937906	3.298153
0.760000	82.930076	3.298153
0.760000	82.922246	3.298153
0.760000	82.914415	3.298153
0.760000	82.906585	3.298153
0.760000	82.898755	3.298153
0.760000	82.890925	3.298153
0.760000	82.883095	3.298153
0.760000	82.875264	3.298153
0.760000	82.867434	3.298153
0.760000	82.859604	3.298153
0.760000	82.851774	3.298153
0.760000	82.843943	3.298153
0.760000	82.836113	3.298153
0.760000	82.836113	3.254178
0.760000	82.828283	3.254178
0.760000	82.820453	3.254178
0.760000	82.812622	3.254178
0.760000	82.804792	3.254178
0.760000	82.796962	3.254178
0.760000	82.789132	3.254178
0.760000	82.781301	3.254178
0.760000	82.773471	3.254178
0.760000	82.765641	3.254178
0.760000	82.757811	3.254178
0.760000	82.749980	3.254178
0.760000	82.742150	3.254178
0.760000	82.734320	3.254178
0.760000	82.726490	3.254178
0.760000	82.718659	3.254178
0.760000	82.710829	3.254178
0.760000	82.702999	3.254178
0.760000	82.695169	3.254178
0.760000	82.687339	3.254178
0.760000	82.679508	3.254178
0.760000	82.671678	3.254178
0.760000	82.663848	3.254178
0.760000	82.656018	3.254178
0.760000	82.648187	3.254178
0.760000	82.640357	3.254178
0.760000	82.632527	3.254178
0.760000	82.624697	3.254178
0.760000	82.616866	3.254178
0.760000	82.609036	3.254178
0.760000	82.601206	3.254178
0.760000	82.593376	3.254178
0.760000	82.585545	3.254178
0.760000	82.577715	3.254178
0.760000	82.569885	3.254178
0.760000	82.562055	3.254178
0.760000	82.554224	3.254178
0.760000	82.546394	3.254178
0.760000	82.538564	3.254178
0.760000	82.530734	3.254178
0.760000	82.522903	3.254178
0.760000	82.515073	3.254178
0.760000	82.507243	3.254178
0.760000	82.499413	3.254178
0.760000	82.491582	3.254178
0.760000	82.483752	3.254178
0.760000	82.475922	3.254178
0.780000	82.468092	3.254178
0.780000	82.460262	3.254178
0.780000	82.452431	3.254178
0.780000	82.444601	3.254178
0.780000	82.436771	3.254178
0.780000	82.428941	3.254178
0.780000	82.421110	3.254178
0.780000	82.413280	3.254178
0.780000	82.405450	3.254178
0.780000	82.397620	3.254178
0.780000	82.389789	3.254178
0.780000	82.381959	3.254178
0.780000	82.374129	3.254178
0.780000	82.366299	3.254178
0.780000	82.358468	3.254178
0.780000	82.350638	3.254178
0.780000	82.350638	3.210202
0.780000	82.342808	3.210202
0.780000	82.334978	3.210202
0.780000	82.327147	3.210202
0.780000	82.319317	3.210202
0.780000	82.311487	3.210202
0.780000	82.303657	3.210202
0.780000	82.295826	3.210202
0.780000	82.287996	3.210202
0.780000	82.280166	3.210202
0.780000	82.272336	3.210202
0.780000	82.264506	3.210202
0.780000	82.256675	3.210202
0.780000	82.248845	3.210202
0.780000	82.241015	3.210202
0.780000	82.233185	3.210202
0.780000	82.225354	3.210202
0.780000	82.217524	3.210202
0.780000	82.209694	3.210202
0.780000	82.201864	3.210202
0.780000	82.194033	3.210202
0.780000	82.194033	3.166227
0.780000	82.186203	3.166227
0.780000	82.178373	3.166227
0.780000	82.170543	3.166227
0.780000	82.162712	3.166227
0.780000	82.154882	3.166227
0.780000	82.147052	3.166227
0.780000	82.139222	3.166227
0.780000	82.131391	3.166227
0.780000	82.123561	3.166227
0.780000	82.115731	3.166227
0.780000	82.107901	3.166227
0.780000	82.100070	3.166227
0.780000	82.092240	3.166227
0.780000	82.084410	3.166227
0.780000	82.084410	3.122252
0.780000	82.076580	3.122252
0.780000	82.068750	3.122252
0.780000	82.060919	3.122252
0.780000	82.053089	3.122252
0.780000	82.045259	3.122252
0.780000	82.037429	3.122252
0.780000	82.029598	3.122252
0.780000	82.021768	3.122252
0.780000	82.013938	3.122252
0.780000	82.006108	3.122252
0.780000	81.998277	3.122252
0.780000	81.990447	3.122252
0.780000	81.982617	3.122252
0.780000	81.974787	3.122252
0.780000	81.966956	3.122252
0.780000	81.959126	3.122252
0.780000	81.951296	3.122252
0.780000	81.943466	3.122252
0.780000	81.935635	3.122252
0.780000	81.927805	3.122252
0.780000	81.927805	3.078276
0.780000	81.919975	3.078276
0.780000	81.912145	3.078276
0.780000	81.904314	3.078276
0.780000	81.896484	3.078276
0.780000	81.888654	3.078276
0.780000	81.880824	3.078276
0.780000	81.872994	3.078276
0.780000	81.865163	3.078276
0.780000	81.857333	3.078276
0.780000	81.849503	3.078276
0.780000	81.841673	3.078276
0.780000	81.833842	3.078276
0.780000	81.826012	3.078276
0.780000	81.818182	3.078276
0.780000	81.810352	3.078276
0.780000	81.802521	3.078276
0.780000	81.794691	3.078276
0.780000	81.786861	3.078276
0.780000	81.779031	3.078276
0.780000	81.771200	3.078276
0.780000	81.763370	3.078276
0.780000	81.755540	3.078276
0.780000	81.747710	3.078276
0.780000	81.739879	3.078276
0.780000	81.732049	3.078276
0.780000	81.724219	3.078276
0.780000	81.716389	3.078276
0.780000	81.708558	3.078276
0.780000	81.700728	3.078276
0.780000	81.692898	3.078276
0.780000	81.685068	3.078276
0.780000	81.677237	3.078276
0.780000	81.669407	3.078276
0.780000	81.661577	3.078276
0.780000	81.653747	3.078276
0.780000	81.645917	3.078276
0.780000	81.638086	3.078276
0.780000	81.630256	3.078276
0.780000	81.622426	3.078276
0.780000	81.614596	3.078276
0.780000	81.606765	3.078276
0.780000	81.598935	3.078276
0.780000	81.591105	3.078276
0.780000	81.583275	3.078276
0.780000	81.575444	3.078276
0.780000	81.567614	3.078276
0.780000	81.559784	3.078276
0.780000	81.551954	3.078276
0.780000	81.544123	3.078276
0.780000	81.536293	3.078276
0.780000	81.528463	3.078276
0.780000	81.520633	3.078276
0.780000	81.512802	3.078276
0.780000	81.504972	3.078276
0.780000	81.504972	3.034301
0.780000	81.497142	3.034301
0.780000	81.489312	3.034301
0.780000	81.481481	3.034301
0.780000	81.473651	3.034301
0.780000	81.473651	2.990325
0.780000	81.473651	2.946350
0.780000	81.465821	2.946350
0.780000	81.457991	2.946350
0.780000	81.450161	2.946350
0.780000	81.450161	2.902375
0.780000	81.442330	2.902375
0.780000	81.434500	2.902375
0.780000	81.426670	2.902375
0.780000	81.418840	2.902375
0.780000	81.411009	2.902375
0.780000	81.403179	2.902375
0.780000	81.395349	2.902375
0.780000	81.387519	2.902375
0.780000	81.379688	2.902375
0.780000	81.371858	2.902375
0.780000	81.364028	2.902375
0.780000	81.364028	2.858399
0.780000	81.356198	2.858399
0.780000	81.348367	2.858399
0.780000	81.340537	2.858399
0.780000	81.332707	2.858399
0.780000	81.324877	2.858399
0.780000	81.317046	2.858399
0.780000	81.309216	2.858399
0.780000	81.301386	2.858399
0.780000	81.293556	2.858399
0.780000	81.285725	2.858399
0.780000	81.285725	2.814424
0.780000	81.277895	2.814424
0.780000	81.270065	2.814424
0.780000	81.262235	2.814424
0.780000	81.254405	2.814424
0.780000	81.246574	2.814424
0.780000	81.238744	2.814424
0.780000	81.230914	2.814424
0.780000	81.223084	2.814424
0.780000	81.215253	2.814424
0.780000	81.207423	2.814424
0.780000	81.199593	2.814424
0.780000	81.191763	2.814424
0.780000	81.183932	2.814424
0.780000	81.176102	2.814424
0.780000	81.168272	2.814424
0.780000	81.160442	2.814424
0.780000	81.152611	2.814424
0.780000	81.144781	2.814424
0.780000	81.136951	2.814424
0.780000	81.136951	2.770449
0.780000	81.129121	2.770449
0.780000	81.121290	2.770449
0.780000	81.113460	2.770449
0.780000	81.105630	2.770449
0.780000	81.097800	2.770449
0.780000	81.089969	2.770449
0.780000	81.082139	2.770449
0.780000	81.074309	2.770449
0.780000	81.066479	2.770449
0.780000	81.058649	2.770449
0.780000	81.050818	2.770449
0.780000	81.042988	2.770449
0.780000	81.035158	2.770449
0.780000	81.027328	2.770449
0.780000	81.019497	2.770449
0.780000	81.011667	2.770449
0.780000	81.003837	2.770449
0.780000	80.996007	2.770449
0.780000	80.988176	2.770449
0.780000	80.980346	2.770449
0.780000	80.972516	2.770449
0.780000	80.972516	2.726473
0.780000	80.964686	2.726473
0.780000	80.956855	2.726473
0.780000	80.949025	2.726473
0.780000	80.941195	2.726473
0.780000	80.933365	2.726473
0.780000	80.925534	2.726473
0.780000	80.917704	2.726473
0.780000	80.909874	2.726473
0.780000	80.909874	2.682498
0.780000	80.902044	2.682498
0.780000	80.894213	2.682498
0.780000	80.886383	2.682498
0.780000	80.878553	2.682498
0.780000	80.870723	2.682498
0.780000	80.862892	2.682498
0.780000	80.862892	2.638522
0.780000	80.855062	2.638522
0.780000	80.847232	2.638522
0.780000	80.839402	2.638522
0.780000	80.831572	2.638522
0.780000	80.831572	2.594547
0.780000	80.823741	2.594547
0.780000	80.815911	2.594547
0.780000	80.808081	2.594547
0.780000	80.800251	2.594547
0.780000	80.792420	2.594547
0.780000	80.784590	2.594547
0.780000	80.776760	2.594547
0.780000	80.768930	2.594547
0.780000	80.761099	2.594547
0.780000	80.753269	2.594547
0.780000	80.745439	2.594547
0.780000	80.737609	2.594547
0.780000	80.729778	2.594547
0.780000	80.721948	2.594547
0.780000	80.714118	2.594547
0.780000	80.706288	2.594547
0.780000	80.706288	2.550572
0.780000	80.698457	2.550572
0.780000	80.690627	2.550572
0.780000	80.682797	2.550572
0.780000	80.674967	2.550572
0.780000	80.667136	2.550572
0.780000	80.659306	2.550572
0.780000	80.651476	2.550572
0.780000	80.643646	2.550572
0.780000	80.635816	2.550572
0.780000	80.627985	2.550572
0.780000	80.620155	2.550572
0.780000	80.612325	2.550572
0.780000	80.604495	2.550572
0.780000	80.596664	2.550572
0.780000	80.588834	2.550572
0.780000	80.581004	2.550572
0.780000	80.573174	2.550572
0.790000	80.573174	2.506596
0.790000	80.565343	2.506596
0.790000	80.557513	2.506596
0.790000	80.549683	2.506596
0.790000	80.541853	2.506596
0.790000	80.534022	2.506596
0.790000	80.526192	2.506596
0.790000	80.518362	2.506596
0.790000	80.510532	2.506596
0.790000	80.502701	2.506596
0.790000	80.494871	2.506596
0.790000	80.487041	2.506596
0.790000	80.479211	2.506596
0.790000	80.479211	2.462621
0.790000	80.471380	2.462621
0.790000	80.463550	2.462621
0.790000	80.455720	2.462621
0.790000	80.447890	2.462621
0.790000	80.440060	2.462621
0.790000	80.432229	2.462621
0.790000	80.424399	2.462621
0.790000	80.416569	2.462621
0.790000	80.408739	2.462621
0.790000	80.400908	2.462621
0.790000	80.393078	2.462621
0.790000	80.385248	2.462621
0.790000	80.377418	2.462621
0.790000	80.369587	2.462621
0.790000	80.361757	2.462621
0.790000	80.353927	2.462621
0.790000	80.353927	2.418646
0.790000	80.346097	2.418646
0.790000	80.338266	2.418646
0.790000	80.330436	2.418646
0.790000	80.322606	2.418646
0.790000	80.314776	2.418646
0.790000	80.306945	2.418646
0.790000	80.299115	2.418646
0.790000	80.291285	2.418646
0.790000	80.283455	2.418646
0.790000	80.275624	2.418646
0.790000	80.267794	2.418646
0.790000	80.259964	2.418646
0.790000	80.259964	2.374670
0.790000	80.252134	2.374670
0.790000	80.244304	2.374670
0.790000	80.236473	2.374670
0.790000	80.228643	2.374670
0.790000	80.220813	2.374670
0.790000	80.212983	2.374670
0.790000	80.205152	2.374670
0.790000	80.197322	2.374670
0.790000	80.189492	2.374670
0.790000	80.181662	2.374670
0.790000	80.173831	2.374670
0.790000	80.166001	2.374670
0.790000	80.158171	2.374670
0.790000	80.150341	2.374670
0.790000	80.142510	2.374670
0.790000	80.134680	2.374670
0.790000	80.126850	2.374670
0.790000	80.119020	2.374670
0.790000	80.111189	2.374670
0.790000	80.103359	2.374670
0.790000	80.095529	2.374670
0.790000	80.087699	2.374670
0.790000	80.079868	2.374670
0.790000	80.072038	2.374670
0.790000	80.064208	2.374670
0.790000	80.056378	2.374670
0.790000	80.048547	2.374670
0.790000	80.040717	2.374670
0.790000	80.032887	2.374670
0.790000	80.025057	2.374670
0.790000	80.017227	2.374670
0.790000	80.009396	2.374670
0.790000	80.001566	2.374670
0.790000	79.993736	2.374670
0.790000	79.993736	2.330695
0.790000	79.985906	2.330695
0.790000	79.978075	2.330695
0.790000	79.970245	2.330695
0.790000	79.962415	2.330695
0.790000	79.954585	2.330695
0.790000	79.946754	2.330695
0.790000	79.938924	2.330695
0.790000	79.931094	2.330695
0.790000	79.923264	2.330695
0.790000	79.915433	2.330695
0.790000	79.907603	2.330695
0.790000	79.899773	2.330695
0.790000	79.891943	2.330695
0.790000	79.884112	2.330695
0.790000	79.876282	2.330695
0.790000	79.868452	2.330695
0.790000	79.860622	2.330695
0.790000	79.852791	2.330695
0.790000	79.844961	2.330695
0.790000	79.837131	2.330695
0.790000	79.829301	2.330695
0.790000	79.821471	2.330695
0.790000	79.813640	2.330695
0.790000	79.805810	2.330695
0.790000	79.797980	2.330695
0.790000	79.790150	2.330695
0.790000	79.782319	2.330695
0.790000	79.782319	2.286719
0.790000	79.774489	2.286719
0.790000	79.766659	2.286719
0.790000	79.758829	2.286719
0.790000	79.750998	2.286719
0.790000	79.743168	2.286719
0.790000	79.743168	2.242744
0.790000	79.735338	2.242744
0.790000	79.727508	2.242744
0.790000	79.719677	2.242744
0.790000	79.711847	2.242744
0.790000	79.704017	2.242744
0.790000	79.696187	2.242744
0.790000	79.688356	2.242744
0.790000	79.680526	2.242744
0.790000	79.672696	2.242744
0.790000	79.664866	2.242744
0.790000	79.657035	2.242744
0.790000	79.649205	2.242744
0.790000	79.641375	2.242744
0.790000	79.633545	2.242744
0.790000	79.625715	2.242744
0.790000	79.617884	2.242744
0.790000	79.610054	2.242744
0.790000	79.602224	2.242744
0.790000	79.594394	2.242744
0.790000	79.586563	2.242744
0.790000	79.578733	2.242744
0.790000	79.570903	2.242744
0.790000	79.563073	2.242744
0.790000	79.555242	2.242744
0.790000	79.547412	2.242744
0.790000	79.539582	2.242744
0.790000	79.531752	2.242744
0.790000	79.523921	2.242744
0.790000	79.516091	2.242744
0.790000	79.508261	2.242744
0.790000	79.500431	2.242744
0.790000	79.492600	2.242744
0.790000	79.484770	2.242744
0.790000	79.476940	2.242744
0.790000	79.469110	2.242744
0.790000	79.461279	2.242744
0.790000	79.453449	2.242744
0.790000	79.445619	2.242744
0.790000	79.437789	2.242744
0.790000	79.429958	2.242744
0.790000	79.422128	2.242744
0.790000	79.414298	2.242744
0.790000	79.406468	2.242744
0.790000	79.398638	2.242744
0.790000	79.390807	2.242744
0.790000	79.382977	2.242744
0.790000	79.375147	2.242744
0.790000	79.367317	2.242744
0.790000	79.359486	2.242744
0.790000	79.351656	2.242744
0.790000	79.343826	2.242744
0.790000	79.335996	2.242744
0.790000	79.328165	2.242744
0.790000	79.320335	2.242744
0.790000	79.312505	2.242744
0.790000	79.304675	2.242744
0.790000	79.296844	2.242744
0.790000	79.289014	2.242744
0.790000	79.281184	2.242744
0.790000	79.273354	2.242744
0.790000	79.265523	2.242744
0.790000	79.257693	2.242744
0.790000	79.249863	2.242744
0.790000	79.242033	2.242744
0.790000	79.234202	2.242744
0.790000	79.226372	2.242744
0.790000	79.218542	2.242744
0.790000	79.210712	2.242744
0.790000	79.202882	2.242744
0.790000	79.195051	2.242744
0.790000	79.187221	2.242744
0.790000	79.179391	2.242744
0.790000	79.171561	2.242744
0.790000	79.163730	2.242744
0.790000	79.155900	2.242744
0.790000	79.148070	2.242744
0.790000	79.140240	2.242744
0.790000	79.132409	2.242744
0.790000	79.124579	2.242744
0.790000	79.116749	2.242744
0.790000	79.108919	2.242744
0.790000	79.101088	2.242744
0.790000	79.093258	2.242744
0.790000	79.085428	2.242744
0.790000	79.077598	2.242744
0.790000	79.069767	2.242744
0.790000	79.061937	2.242744
0.790000	79.054107	2.242744
0.790000	79.046277	2.242744
0.790000	79.038446	2.242744
0.790000	79.030616	2.242744
0.790000	79.022786	2.242744
0.790000	79.014956	2.242744
0.790000	79.007126	2.242744
0.790000	78.999295	2.242744
0.790000	78.991465	2.242744
0.790000	78.983635	2.242744
0.790000	78.975805	2.242744
0.790000	78.967974	2.242744
0.790000	78.960144	2.242744
0.790000	78.952314	2.242744
0.790000	78.944484	2.242744
0.790000	78.936653	2.242744
0.790000	78.928823	2.242744
0.790000	78.920993	2.242744
0.790000	78.913163	2.242744
0.790000	78.913163	2.198769
0.790000	78.905332	2.198769
0.790000	78.905332	2.154793
0.790000	78.897502	2.154793
0.790000	78.889672	2.154793
0.790000	78.881842	2.154793
0.790000	78.874011	2.154793
0.790000	78.866181	2.154793
0.790000	78.858351	2.154793
0.790000	78.850521	2.154793
0.790000	78.842690	2.154793
0.790000	78.834860	2.154793
0.790000	78.827030	2.154793
0.790000	78.819200	2.154793
0.790000	78.811370	2.154793
0.790000	78.803539	2.154793
0.790000	78.795709	2.154793
0.790000	78.787879	2.154793
0.790000	78.780049	2.154793
0.790000	78.772218	2.154793
0.790000	78.764388	2.154793
0.790000	78.756558	2.154793
0.790000	78.748728	2.154793
0.790000	78.740897	2.154793
0.790000	78.733067	2.154793
0.790000	78.725237	2.154793
0.790000	78.717407	2.154793
0.790000	78.717407	2.110818
0.790000	78.709576	2.110818
0.790000	78.701746	2.110818
0.790000	78.693916	2.110818
0.790000	78.686086	2.110818
0.790000	78.678255	2.110818
0.790000	78.670425	2.110818
0.790000	78.662595	2.110818
0.790000	78.654765	2.110818
0.790000	78.646934	2.110818
0.790000	78.639104	2.110818
0.790000	78.631274	2.110818
0.790000	78.631274	2.066843
0.790000	78.623444	2.066843
0.790000	78.615613	2.066843
0.790000	78.607783	2.066843
0.790000	78.599953	2.066843
0.790000	78.592123	2.066843
0.790000	78.584293	2.066843
0.790000	78.576462	2.066843
0.790000	78.568632	2.066843
0.790000	78.560802	2.066843
0.790000	78.552972	2.066843
0.790000	78.545141	2.066843
0.790000	78.537311	2.066843
0.790000	78.529481	2.066843
0.790000	78.521651	2.066843
0.790000	78.513820	2.066843
0.790000	78.505990	2.066843
0.790000	78.498160	2.066843
0.790000	78.490330	2.066843
0.790000	78.482499	2.066843
0.790000	78.474669	2.066843
0.790000	78.466839	2.066843
0.790000	78.459009	2.066843
0.790000	78.451178	2.066843
0.790000	78.443348	2.066843
0.790000	78.435518	2.066843
0.790000	78.427688	2.066843
0.790000	78.419857	2.066843
0.790000	78.412027	2.066843
0.790000	78.404197	2.066843
0.790000	78.396367	2.066843
0.790000	78.388537	2.066843
0.790000	78.380706	2.066843
0.790000	78.372876	2.066843
0.790000	78.365046	2.066843
0.790000	78.357216	2.066843
0.790000	78.349385	2.066843
0.790000	78.341555	2.066843
0.790000	78.333725	2.066843
0.790000	78.325895	2.066843
0.790000	78.318064	2.066843
0.790000	78.310234	2.066843
0.790000	78.302404	2.066843
0.790000	78.294574	2.066843
0.790000	78.286743	2.066843
0.790000	78.278913	2.066843
0.790000	78.271083	2.066843
0.790000	78.263253	2.066843
0.790000	78.255422	2.066843
0.790000	78.247592	2.066843
0.790000	78.239762	2.066843
0.790000	78.231932	2.066843
0.790000	78.224101	2.066843
0.790000	78.216271	2.066843
0.790000	78.208441	2.066843
0.790000	78.200611	2.066843
0.790000	78.192781	2.066843
0.790000	78.184950	2.066843
0.790000	78.177120	2.066843
0.790000	78.169290	2.066843
0.790000	78.161460	2.066843
0.790000	78.153629	2.066843
0.790000	78.145799	2.066843
0.790000	78.137969	2.066843
0.790000	78.130139	2.066843
0.790000	78.122308	2.066843
0.790000	78.114478	2.066843
0.790000	78.106648	2.066843
0.790000	78.098818	2.066843
0.790000	78.090987	2.066843
0.790000	78.083157	2.066843
0.790000	78.075327	2.066843
0.790000	78.075327	2.022867
0.790000	78.067497	2.022867
0.790000	78.059666	2.022867
0.790000	78.051836	2.022867
0.790000	78.044006	2.022867
0.790000	78.036176	2.022867
0.790000	78.028345	2.022867
0.790000	78.020515	2.022867
0.790000	78.012685	2.022867
0.790000	78.004855	2.022867
0.790000	77.997025	2.022867
0.790000	77.989194	2.022867
0.790000	77.981364	2.022867
0.790000	77.973534	2.022867
0.790000	77.965704	2.022867
0.790000	77.957873	2.022867
0.790000	77.950043	2.022867
0.790000	77.942213	2.022867
0.790000	77.934383	2.022867
0.790000	77.926552	2.022867
0.790000	77.918722	2.022867
0.790000	77.910892	2.022867
0.790000	77.903062	2.022867
0.790000	77.895231	2.022867
0.790000	77.887401	2.022867
0.790000	77.879571	2.022867
0.790000	77.871741	2.022867
0.790000	77.863910	2.022867
0.790000	77.856080	2.022867
0.790000	77.848250	2.022867
0.790000	77.840420	2.022867
0.790000	77.832589	2.022867
0.790000	77.824759	2.022867
0.790000	77.816929	2.022867
0.790000	77.809099	2.022867
0.790000	77.801268	2.022867
0.790000	77.793438	2.022867
0.790000	77.785608	2.022867
0.790000	77.777778	2.022867
0.790000	77.769948	2.022867
0.790000	77.762117	2.022867
0.790000	77.754287	2.022867
0.790000	77.746457	2.022867
0.790000	77.738627	2.022867
0.790000	77.730796	2.022867
0.790000	77.722966	2.022867
0.790000	77.715136	2.022867
0.790000	77.707306	2.022867
0.790000	77.699475	2.022867
0.790000	77.691645	2.022867
0.790000	77.683815	2.022867
0.790000	77.675985	2.022867
0.790000	77.668154	2.022867
0.790000	77.660324	2.022867
0.790000	77.652494	2.022867
0.790000	77.644664	2.022867
0.790000	77.636833	2.022867
0.790000	77.629003	2.022867
0.790000	77.621173	2.022867
0.790000	77.613343	2.022867
0.790000	77.605512	2.022867
0.790000	77.597682	2.022867
0.790000	77.589852	2.022867
0.790000	77.582022	2.022867
0.790000	77.574192	2.022867
0.790000	77.566361	2.022867
0.790000	77.558531	2.022867
0.790000	77.550701	2.022867
0.790000	77.542871	2.022867
0.790000	77.535040	2.022867
0.790000	77.527210	2.022867
0.790000	77.519380	2.022867
0.790000	77.511550	2.022867
0.790000	77.503719	2.022867
0.790000	77.495889	2.022867
0.790000	77.488059	2.022867
0.790000	77.480229	2.022867
0.790000	77.472398	2.022867
0.790000	77.464568	2.022867
0.790000	77.456738	2.022867
0.790000	77.448908	2.022867
0.790000	77.441077	2.022867
0.790000	77.433247	2.022867
0.790000	77.425417	2.022867
0.790000	77.417587	2.022867
0.790000	77.409756	2.022867
0.790000	77.401926	2.022867
0.790000	77.394096	2.022867
0.790000	77.386266	2.022867
0.790000	77.378436	2.022867
0.790000	77.370605	2.022867
0.790000	77.362775	2.022867
0.790000	77.354945	2.022867
0.790000	77.347115	2.022867
0.790000	77.339284	2.022867
0.790000	77.339284	1.978892
0.790000	77.331454	1.978892
0.790000	77.323624	1.978892
0.790000	77.315794	1.978892
0.790000	77.307963	1.978892
0.790000	77.300133	1.978892
0.790000	77.292303	1.978892
0.790000	77.284473	1.978892
0.790000	77.276642	1.978892
0.800000	77.268812	1.978892
0.800000	77.260982	1.978892
0.800000	77.253152	1.978892
0.800000	77.245321	1.978892
0.800000	77.237491	1.978892
0.800000	77.229661	1.978892
0.800000	77.221831	1.978892
0.800000	77.214000	1.978892
0.800000	77.214000	1.934916
0.800000	77.206170	1.934916
0.800000	77.198340	1.934916
0.800000	77.190510	1.934916
0.800000	77.182680	1.934916
0.800000	77.174849	1.934916
0.810000	77.167019	1.934916
0.810000	77.159189	1.934916
0.810000	77.151359	1.934916
0.810000	77.143528	1.934916
0.810000	77.135698	1.934916
0.810000	77.127868	1.934916
0.810000	77.120038	1.934916
0.810000	77.112207	1.934916
0.810000	77.104377	1.934916
0.810000	77.096547	1.934916
0.810000	77.088717	1.934916
0.810000	77.080886	1.934916
0.810000	77.073056	1.934916
0.810000	77.065226	1.934916
0.810000	77.057396	1.934916
0.810000	77.049565	1.934916
0.810000	77.041735	1.934916
0.810000	77.033905	1.934916
0.810000	77.026075	1.934916
0.810000	77.018244	1.934916
0.810000	77.010414	1.934916
0.810000	77.002584	1.934916
0.810000	76.994754	1.934916
0.810000	76.986923	1.934916
0.810000	76.979093	1.934916
0.810000	76.971263	1.934916
0.810000	76.963433	1.934916
0.810000	76.955603	1.934916
0.810000	76.947772	1.934916
0.810000	76.939942	1.934916
0.810000	76.932112	1.934916
0.810000	76.924282	1.934916
0.810000	76.916451	1.934916
0.810000	76.908621	1.934916
0.810000	76.900791	1.934916
0.810000	76.892961	1.934916
0.810000	76.885130	1.934916
0.810000	76.877300	1.934916
0.810000	76.869470	1.934916
0.810000	76.861640	1.934916
0.810000	76.853809	1.934916
0.810000	76.845979	1.934916
0.810000	76.838149	1.934916
0.810000	76.830319	1.934916
0.810000	76.822488	1.934916
0.810000	76.814658	1.934916
0.810000	76.806828	1.934916
0.810000	76.798998	1.934916
0.810000	76.791167	1.934916
0.810000	76.783337	1.934916
0.810000	76.775507	1.934916
0.810000	76.767677	1.934916
0.810000	76.759847	1.934916
0.810000	76.759847	1.890941
0.810000	76.752016	1.890941
0.810000	76.744186	1.890941
0.810000	76.736356	1.890941
0.810000	76.728526	1.890941
0.810000	76.720695	1.890941
0.810000	76.712865	1.890941
0.810000	76.705035	1.890941
0.810000	76.697205	1.890941
0.810000	76.689374	1.890941
0.810000	76.681544	1.890941
0.810000	76.673714	1.890941
0.810000	76.665884	1.890941
0.810000	76.658053	1.890941
0.810000	76.650223	1.890941
0.810000	76.642393	1.890941
0.810000	76.634563	1.890941
0.810000	76.626732	1.890941
0.810000	76.618902	1.890941
0.810000	76.611072	1.890941
0.810000	76.603242	1.890941
0.810000	76.595411	1.890941
0.810000	76.587581	1.890941
0.810000	76.579751	1.890941
0.810000	76.571921	1.890941
0.810000	76.564091	1.890941
0.810000	76.556260	1.890941
0.810000	76.548430	1.890941
0.810000	76.540600	1.890941
0.810000	76.532770	1.890941
0.810000	76.524939	1.890941
0.810000	76.517109	1.890941
0.810000	76.509279	1.890941
0.810000	76.501449	1.890941
0.810000	76.493618	1.890941
0.810000	76.485788	1.890941
0.810000	76.477958	1.890941
0.810000	76.470128	1.890941
0.810000	76.462297	1.890941
0.810000	76.454467	1.890941
0.810000	76.446637	1.890941
0.810000	76.438807	1.890941
0.810000	76.430976	1.890941
0.810000	76.423146	1.890941
0.810000	76.415316	1.890941
0.810000	76.407486	1.890941
0.810000	76.399655	1.890941
0.810000	76.391825	1.890941
0.810000	76.383995	1.890941
0.810000	76.376165	1.890941
0.810000	76.368335	1.890941
0.810000	76.360504	1.890941
0.810000	76.352674	1.890941
0.810000	76.344844	1.890941
0.810000	76.337014	1.890941
0.810000	76.329183	1.890941
0.810000	76.321353	1.890941
0.810000	76.313523	1.890941
0.810000	76.305693	1.890941
0.810000	76.297862	1.890941
0.810000	76.290032	1.890941
0.810000	76.282202	1.890941
0.810000	76.274372	1.890941
0.810000	76.266541	1.890941
0.810000	76.258711	1.890941
0.810000	76.250881	1.890941
0.810000	76.243051	1.890941
0.810000	76.235220	1.890941
0.810000	76.227390	1.890941
0.810000	76.219560	1.890941
0.810000	76.211730	1.890941
0.810000	76.203899	1.890941
0.810000	76.196069	1.890941
0.810000	76.188239	1.890941
0.810000	76.180409	1.890941
0.810000	76.172578	1.890941
0.810000	76.164748	1.890941
0.810000	76.156918	1.890941
0.810000	76.149088	1.890941
0.810000	76.141258	1.890941
0.810000	76.133427	1.890941
0.810000	76.125597	1.890941
0.820000	76.117767	1.890941
0.820000	76.109937	1.890941
0.820000	76.102106	1.890941
0.820000	76.094276	1.890941
0.820000	76.086446	1.890941
0.830000	76.078616	1.890941
0.830000	76.070785	1.890941
0.830000	76.062955	1.890941
0.830000	76.055125	1.890941
0.830000	76.047295	1.890941
0.830000	76.039464	1.890941
0.830000	76.031634	1.890941
0.830000	76.023804	1.890941
0.830000	76.015974	1.890941
0.830000	76.008143	1.890941
0.830000	76.000313	1.890941
0.830000	75.992483	1.890941
0.830000	75.984653	1.890941
0.830000	75.976822	1.890941
0.830000	75.968992	1.890941
0.830000	75.961162	1.890941
0.830000	75.953332	1.890941
0.830000	75.945502	1.890941
0.830000	75.937671	1.890941
0.830000	75.929841	1.890941
0.830000	75.922011	1.890941
0.830000	75.914181	1.890941
0.830000	75.906350	1.890941
0.830000	75.898520	1.890941
0.830000	75.890690	1.890941
0.830000	75.882860	1.890941
0.830000	75.875029	1.890941
0.830000	75.867199	1.890941
0.830000	75.859369	1.890941
0.830000	75.851539	1.890941
0.830000	75.843708	1.890941
0.830000	75.835878	1.890941
0.830000	75.828048	1.890941
0.830000	75.820218	1.890941
0.830000	75.820218	1.846966
0.830000	75.812387	1.846966
0.830000	75.804557	1.846966
0.830000	75.796727	1.846966
0.830000	75.788897	1.846966
0.830000	75.781066	1.846966
0.830000	75.773236	1.846966
0.830000	75.765406	1.846966
0.830000	75.757576	1.846966
0.830000	75.749746	1.846966
0.830000	75.741915	1.846966
0.830000	75.734085	1.846966
0.830000	75.726255	1.846966
0.830000	75.718425	1.846966
0.830000	75.710594	1.846966
0.830000	75.702764	1.846966
0.830000	75.694934	1.846966
0.830000	75.687104	1.846966
0.830000	75.679273	1.846966
0.830000	75.671443	1.846966
0.830000	75.663613	1.846966
0.830000	75.655783	1.846966
0.830000	75.647952	1.846966
0.830000	75.640122	1.846966
0.830000	75.632292	1.846966
0.830000	75.624462	1.846966
0.830000	75.616631	1.846966
0.830000	75.608801	1.846966
0.830000	75.600971	1.846966
0.830000	75.593141	1.846966
0.830000	75.585310	1.846966
0.830000	75.577480	1.846966
0.830000	75.569650	1.846966
0.830000	75.561820	1.846966
0.830000	75.553990	1.846966
0.830000	75.546159	1.846966
0.830000	75.538329	1.846966
0.830000	75.530499	1.846966
0.830000	75.522669	1.846966
0.830000	75.514838	1.846966
0.830000	75.507008	1.846966
0.830000	75.499178	1.846966
0.830000	75.491348	1.846966
0.830000	75.483517	1.846966
0.830000	75.475687	1.846966
0.830000	75.467857	1.846966
0.830000	75.460027	1.846966
0.830000	75.452196	1.846966
0.830000	75.444366	1.846966
0.840000	75.436536	1.846966
0.840000	75.428706	1.846966
0.840000	75.428706	1.802990
0.840000	75.420875	1.802990
0.840000	75.413045	1.802990
0.840000	75.405215	1.802990
0.840000	75.397385	1.802990
0.840000	75.389554	1.802990
0.840000	75.381724	1.802990
0.840000	75.373894	1.802990
0.840000	75.366064	1.802990
0.840000	75.358233	1.802990
0.840000	75.350403	1.802990
0.840000	75.342573	1.802990
0.840000	75.334743	1.802990
0.840000	75.326913	1.802990
0.840000	75.319082	1.802990
0.840000	75.311252	1.802990
0.840000	75.303422	1.802990
0.840000	75.295592	1.802990
0.840000	75.295592	1.759015
0.840000	75.287761	1.759015
0.840000	75.279931	1.759015
0.840000	75.272101	1.759015
0.840000	75.264271	1.759015
0.840000	75.256440	1.759015
0.840000	75.248610	1.759015
0.840000	75.240780	1.759015
0.840000	75.232950	1.759015
0.840000	75.225119	1.759015
0.840000	75.217289	1.759015
0.840000	75.209459	1.759015
0.840000	75.201629	1.759015
0.840000	75.193798	1.759015
0.840000	75.185968	1.759015
0.840000	75.178138	1.759015
0.840000	75.170308	1.759015
0.840000	75.162477	1.759015
0.840000	75.154647	1.759015
0.840000	75.146817	1.759015
0.840000	75.138987	1.759015
0.840000	75.131157	1.759015
0.840000	75.123326	1.759015
0.840000	75.115496	1.759015
0.840000	75.107666	1.759015
0.840000	75.099836	1.759015
0.840000	75.092005	1.759015
0.840000	75.084175	1.759015
0.840000	75.076345	1.759015
0.840000	75.068515	1.759015
0.840000	75.060684	1.759015
0.840000	75.052854	1.759015
0.840000	75.045024	1.759015
0.840000	75.037194	1.759015
0.840000	75.029363	1.759015
0.840000	75.021533	1.759015
0.840000	75.013703	1.759015
0.840000	75.013703	1.715040
0.840000	75.005873	1.715040
0.840000	74.998042	1.715040
0.840000	74.990212	1.715040
0.840000	74.982382	1.715040
0.840000	74.974552	1.715040
0.840000	74.966721	1.715040
0.840000	74.958891	1.715040
0.840000	74.951061	1.715040
0.840000	74.943231	1.715040
0.840000	74.935401	1.715040
0.840000	74.927570	1.715040
0.840000	74.919740	1.715040
0.840000	74.911910	1.715040
0.840000	74.904080	1.715040
0.840000	74.896249	1.715040
0.840000	74.896249	1.671064
0.840000	74.888419	1.671064
0.840000	74.880589	1.671064
0.840000	74.872759	1.671064
0.840000	74.864928	1.671064
0.840000	74.857098	1.671064
0.840000	74.849268	1.671064
0.840000	74.841438	1.671064
0.840000	74.833607	1.671064
0.840000	74.825777	1.671064
0.840000	74.817947	1.671064
0.840000	74.810117	1.671064
0.840000	74.802286	1.671064
0.840000	74.794456	1.671064
0.840000	74.786626	1.671064
0.840000	74.778796	1.671064
0.840000	74.770965	1.671064
0.840000	74.763135	1.671064
0.840000	74.755305	1.671064
0.840000	74.747475	1.671064
0.840000	74.739645	1.671064
0.840000	74.731814	1.671064
0.840000	74.723984	1.671064
0.840000	74.716154	1.671064
0.840000	74.708324	1.671064
0.840000	74.700493	1.671064
0.840000	74.692663	1.671064
0.840000	74.684833	1.671064
0.840000	74.677003	1.671064
0.840000	74.669172	1.671064
0.840000	74.661342	1.671064
0.840000	74.653512	1.671064
0.840000	74.645682	1.671064
0.840000	74.637851	1.671064
0.840000	74.630021	1.671064
0.840000	74.622191	1.671064
0.840000	74.614361	1.671064
0.840000	74.606530	1.671064
0.840000	74.598700	1.671064
0.840000	74.590870	1.671064
0.840000	74.583040	1.671064
0.840000	74.575209	1.671064
0.840000	74.567379	1.671064
0.840000	74.559549	1.671064
0.840000	74.551719	1.671064
0.840000	74.543888	1.671064
0.840000	74.536058	1.671064
0.840000	74.528228	1.671064
0.840000	74.520398	1.671064
0.840000	74.512568	1.671064
0.840000	74.504737	1.671064
0.840000	74.496907	1.671064
0.840000	74.489077	1.671064
0.840000	74.481247	1.671064
0.840000	74.473416	1.671064
0.840000	74.465586	1.671064
0.840000	74.457756	1.671064
0.840000	74.449926	1.671064
0.840000	74.442095	1.671064
0.840000	74.434265	1.671064
0.840000	74.426435	1.671064
0.840000	74.418605	1.671064
0.840000	74.410774	1.671064
0.840000	74.402944	1.671064
0.840000	74.395114	1.671064
0.840000	74.387284	1.671064
0.840000	74.379453	1.671064
0.840000	74.371623	1.671064
0.840000	74.363793	1.671064
0.840000	74.355963	1.671064
0.840000	74.348132	1.671064
0.840000	74.340302	1.671064
0.840000	74.332472	1.671064
0.840000	74.324642	1.671064
0.840000	74.316812	1.671064
0.840000	74.308981	1.671064
0.840000	74.301151	1.671064
0.840000	74.293321	1.671064
0.840000	74.285491	1.671064
0.840000	74.277660	1.671064
0.840000	74.269830	1.671064
0.840000	74.262000	1.671064
0.840000	74.254170	1.671064
0.840000	74.246339	1.671064
0.840000	74.238509	1.671064
0.840000	74.230679	1.671064
0.840000	74.222849	1.671064
0.840000	74.222849	1.627089
0.840000	74.215018	1.627089
0.840000	74.207188	1.627089
0.840000	74.199358	1.627089
0.840000	74.191528	1.627089
0.840000	74.183697	1.627089
0.840000	74.175867	1.627089
0.840000	74.168037	1.627089
0.840000	74.160207	1.627089
0.840000	74.152376	1.627089
0.840000	74.144546	1.627089
0.840000	74.136716	1.627089
0.840000	74.128886	1.627089
0.840000	74.121056	1.627089
0.840000	74.113225	1.627089
0.840000	74.105395	1.627089
0.840000	74.097565	1.627089
0.840000	74.089735	1.627089
0.840000	74.081904	1.627089
0.840000	74.074074	1.627089
0.840000	74.066244	1.627089
0.840000	74.058414	1.627089
0.840000	74.050583	1.627089
0.840000	74.042753	1.627089
0.840000	74.034923	1.627089
0.840000	74.027093	1.627089
0.840000	74.019262	1.627089
0.840000	74.011432	1.627089
0.840000	74.003602	1.627089
0.840000	73.995772	1.627089
0.840000	73.987941	1.627089
0.840000	73.980111	1.627089
0.840000	73.972281	1.627089
0.840000	73.964451	1.627089
0.840000	73.956620	1.627089
0.840000	73.948790	1.627089
0.840000	73.940960	1.627089
0.840000	73.933130	1.627089
0.840000	73.933130	1.583113
0.840000	73.925300	1.583113
0.840000	73.917469	1.583113
0.840000	73.909639	1.583113
0.840000	73.901809	1.583113
0.840000	73.893979	1.583113
0.840000	73.886148	1.583113
0.840000	73.878318	1.583113
0.840000	73.870488	1.583113
0.840000	73.862658	1.583113
0.840000	73.854827	1.583113
0.840000	73.846997	1.583113
0.840000	73.839167	1.583113
0.840000	73.831337	1.583113
0.840000	73.823506	1.583113
0.840000	73.815676	1.583113
0.840000	73.807846	1.583113
0.840000	73.800016	1.583113
0.840000	73.792185	1.583113
0.840000	73.784355	1.583113
0.840000	73.776525	1.583113
0.840000	73.768695	1.583113
0.840000	73.760864	1.583113
0.840000	73.753034	1.583113
0.840000	73.745204	1.583113
0.840000	73.737374	1.583113
0.840000	73.729543	1.583113
0.840000	73.721713	1.583113
0.840000	73.713883	1.583113
0.840000	73.706053	1.583113
0.840000	73.698223	1.583113
0.840000	73.690392	1.583113
0.840000	73.682562	1.583113
0.840000	73.674732	1.583113
0.840000	73.666902	1.583113
0.840000	73.659071	1.583113
0.840000	73.651241	1.583113
0.840000	73.643411	1.583113
0.840000	73.635581	1.583113
0.840000	73.635581	1.539138
0.840000	73.627750	1.539138
0.840000	73.619920	1.539138
0.840000	73.612090	1.539138
0.840000	73.604260	1.539138
0.840000	73.596429	1.539138
0.840000	73.588599	1.539138
0.840000	73.580769	1.539138
0.840000	73.572939	1.539138
0.840000	73.565108	1.539138
0.840000	73.557278	1.539138
0.840000	73.549448	1.539138
0.840000	73.541618	1.539138
0.840000	73.533787	1.539138
0.840000	73.525957	1.539138
0.840000	73.518127	1.539138
0.840000	73.510297	1.539138
0.840000	73.502467	1.539138
0.840000	73.494636	1.539138
0.840000	73.486806	1.539138
0.840000	73.478976	1.539138
0.840000	73.471146	1.539138
0.840000	73.463315	1.539138
0.840000	73.455485	1.539138
0.840000	73.447655	1.539138
0.840000	73.439825	1.539138
0.840000	73.431994	1.539138
0.840000	73.424164	1.539138
0.840000	73.416334	1.539138
0.840000	73.408504	1.539138
0.840000	73.400673	1.539138
0.840000	73.392843	1.539138
0.840000	73.385013	1.539138
0.840000	73.377183	1.539138
0.840000	73.369352	1.539138
0.840000	73.361522	1.539138
0.840000	73.353692	1.539138
0.840000	73.345862	1.539138
0.840000	73.338031	1.539138
0.840000	73.330201	1.539138
0.840000	73.322371	1.539138
0.840000	73.314541	1.539138
0.840000	73.306711	1.539138
0.840000	73.298880	1.539138
0.840000	73.291050	1.539138
0.840000	73.283220	1.539138
0.840000	73.275390	1.539138
0.840000	73.267559	1.539138
0.840000	73.259729	1.539138
0.840000	73.251899	1.539138
0.840000	73.244069	1.539138
0.840000	73.236238	1.539138
0.840000	73.228408	1.539138
0.840000	73.220578	1.539138
0.840000	73.212748	1.539138
0.840000	73.204917	1.539138
0.840000	73.197087	1.539138
0.840000	73.189257	1.539138
0.840000	73.181427	1.539138
0.840000	73.173596	1.539138
0.840000	73.165766	1.539138
0.840000	73.157936	1.539138
0.840000	73.150106	1.539138
0.840000	73.142275	1.539138
0.840000	73.134445	1.539138
0.840000	73.126615	1.539138
0.840000	73.118785	1.539138
0.840000	73.110955	1.539138
0.840000	73.103124	1.539138
0.840000	73.095294	1.539138
0.840000	73.087464	1.539138
0.840000	73.079634	1.539138
0.840000	73.071803	1.539138
0.840000	73.063973	1.539138
0.840000	73.056143	1.539138
0.840000	73.048313	1.539138
0.840000	73.040482	1.539138
0.840000	73.032652	1.539138
0.840000	73.024822	1.539138
0.840000	73.016992	1.539138
0.840000	73.009161	1.539138
0.840000	73.001331	1.539138
0.840000	72.993501	1.539138
0.850000	72.985671	1.539138
0.850000	72.977840	1.539138
0.850000	72.970010	1.539138
0.850000	72.962180	1.539138
0.850000	72.954350	1.539138
0.850000	72.946519	1.539138
0.850000	72.938689	1.539138
0.850000	72.930859	1.539138
0.850000	72.923029	1.539138
0.850000	72.915198	1.539138
0.850000	72.907368	1.539138
0.850000	72.899538	1.539138
0.850000	72.891708	1.539138
0.850000	72.883878	1.539138
0.850000	72.876047	1.539138
0.850000	72.868217	1.539138
0.850000	72.860387	1.539138
0.850000	72.852557	1.539138
0.850000	72.844726	1.539138
0.850000	72.836896	1.539138
0.850000	72.829066	1.539138
0.850000	72.821236	1.539138
0.850000	72.813405	1.539138
0.850000	72.805575	1.539138
0.850000	72.797745	1.539138
0.850000	72.789915	1.539138
0.850000	72.782084	1.539138
0.850000	72.774254	1.539138
0.850000	72.766424	1.539138
0.850000	72.758594	1.539138
0.850000	72.750763	1.539138
0.850000	72.742933	1.539138
0.850000	72.735103	1.539138
0.850000	72.727273	1.539138
0.850000	72.719442	1.539138
0.850000	72.711612	1.539138
0.850000	72.703782	1.539138
0.850000	72.695952	1.539138
0.850000	72.688122	1.539138
0.850000	72.680291	1.539138
0.850000	72.672461	1.539138
0.850000	72.664631	1.539138
0.850000	72.656801	1.539138
0.850000	72.648970	1.539138
0.850000	72.641140	1.539138
0.850000	72.633310	1.539138
0.850000	72.625480	1.539138
0.850000	72.617649	1.539138
0.850000	72.609819	1.539138
0.850000	72.601989	1.539138
0.850000	72.594159	1.539138
0.850000	72.586328	1.539138
0.850000	72.578498	1.539138
0.850000	72.570668	1.539138
0.850000	72.562838	1.539138
0.850000	72.555007	1.539138
0.850000	72.547177	1.539138
0.850000	72.539347	1.539138
0.850000	72.531517	1.539138
0.850000	72.523686	1.539138
0.850000	72.515856	1.539138
0.850000	72.508026	1.539138
0.850000	72.500196	1.539138
0.850000	72.492366	1.539138
0.850000	72.484535	1.539138
0.850000	72.476705	1.539138
0.850000	72.468875	1.539138
0.850000	72.461045	1.539138
0.850000	72.453214	1.539138
0.850000	72.445384	1.539138
0.850000	72.437554	1.539138
0.850000	72.429724	1.539138
0.850000	72.421893	1.539138
0.850000	72.414063	1.539138
0.850000	72.406233	1.539138
0.850000	72.398403	1.539138
0.850000	72.390572	1.539138
0.850000	72.382742	1.539138
0.850000	72.374912	1.539138
0.850000	72.367082	1.539138
0.850000	72.359251	1.539138
0.850000	72.351421	1.539138
0.850000	72.343591	1.539138
0.850000	72.335761	1.539138
0.850000	72.327930	1.539138
0.850000	72.320100	1.539138
0.850000	72.312270	1.539138
0.850000	72.304440	1.539138
0.850000	72.296610	1.539138
0.850000	72.288779	1.539138
0.850000	72.280949	1.539138
0.850000	72.273119	1.539138
0.850000	72.265289	1.539138
0.850000	72.257458	1.539138
0.850000	72.249628	1.539138
0.850000	72.241798	1.539138
0.850000	72.233968	1.539138
0.850000	72.226137	1.539138
0.850000	72.218307	1.539138
0.850000	72.210477	1.539138
0.850000	72.202647	1.539138
0.850000	72.194816	1.539138
0.850000	72.186986	1.539138
0.850000	72.179156	1.539138
0.850000	72.171326	1.539138
0.850000	72.163495	1.539138
0.850000	72.155665	1.539138
0.850000	72.147835	1.539138
0.850000	72.140005	1.539138
0.850000	72.132174	1.539138
0.850000	72.124344	1.539138
0.850000	72.116514	1.539138
0.850000	72.108684	1.539138
0.850000	72.100853	1.539138
0.850000	72.093023	1.539138
0.850000	72.085193	1.539138
0.850000	72.077363	1.539138
0.850000	72.069533	1.539138
0.850000	72.061702	1.539138
0.850000	72.053872	1.539138
0.850000	72.046042	1.539138
0.850000	72.038212	1.539138
0.850000	72.030381	1.539138
0.850000	72.022551	1.539138
0.850000	72.014721	1.539138
0.850000	72.006891	1.539138
0.850000	71.999060	1.539138
0.850000	71.991230	1.539138
0.850000	71.983400	1.539138
0.850000	71.975570	1.539138
0.850000	71.967739	1.539138
0.850000	71.959909	1.539138
0.850000	71.952079	1.539138
0.850000	71.944249	1.539138
0.850000	71.936418	1.539138
0.850000	71.928588	1.539138
0.850000	71.920758	1.539138
0.850000	71.912928	1.539138
0.850000	71.905097	1.539138
0.850000	71.897267	1.539138
0.850000	71.889437	1.539138
0.850000	71.881607	1.539138
0.850000	71.873777	1.539138
0.850000	71.865946	1.539138
0.850000	71.858116	1.539138
0.850000	71.850286	1.539138
0.850000	71.842456	1.539138
0.850000	71.834625	1.539138
0.850000	71.826795	1.539138
0.850000	71.818965	1.539138
0.850000	71.811135	1.539138
0.850000	71.803304	1.539138
0.850000	71.795474	1.539138
0.850000	71.787644	1.539138
0.850000	71.779814	1.539138
0.850000	71.771983	1.539138
0.850000	71.764153	1.539138
0.850000	71.756323	1.539138
0.850000	71.748493	1.539138
0.850000	71.740662	1.539138
0.850000	71.732832	1.539138
0.850000	71.725002	1.539138
0.850000	71.717172	1.539138
0.850000	71.709341	1.539138
0.850000	71.701511	1.539138
0.850000	71.693681	1.539138
0.850000	71.693681	1.495163
0.850000	71.685851	1.495163
0.850000	71.678021	1.495163
0.850000	71.670190	1.495163
0.850000	71.662360	1.495163
0.850000	71.654530	1.495163
0.850000	71.646700	1.495163
0.850000	71.638869	1.495163
0.850000	71.631039	1.495163
0.850000	71.623209	1.495163
0.850000	71.615379	1.495163
0.850000	71.607548	1.495163
0.850000	71.599718	1.495163
0.850000	71.591888	1.495163
0.850000	71.584058	1.495163
0.850000	71.576227	1.495163
0.850000	71.568397	1.495163
0.850000	71.560567	1.495163
0.850000	71.552737	1.495163
0.850000	71.544906	1.495163
0.850000	71.537076	1.495163
0.850000	71.529246	1.495163
0.850000	71.521416	1.495163
0.850000	71.513585	1.495163
0.850000	71.505755	1.495163
0.850000	71.497925	1.495163
0.850000	71.490095	1.495163
0.850000	71.482265	1.495163
0.850000	71.474434	1.495163
0.850000	71.466604	1.495163
0.850000	71.458774	1.495163
0.850000	71.450944	1.495163
0.850000	71.443113	1.495163
0.850000	71.435283	1.495163
0.850000	71.427453	1.495163
0.850000	71.419623	1.495163
0.850000	71.411792	1.495163
0.850000	71.403962	1.495163
0.850000	71.396132	1.495163
0.850000	71.388302	1.495163
0.850000	71.380471	1.495163
0.850000	71.372641	1.495163
0.850000	71.364811	1.495163
0.850000	71.356981	1.495163
0.850000	71.349150	1.495163
0.850000	71.341320	1.495163
0.850000	71.333490	1.495163
0.850000	71.325660	1.495163
0.850000	71.317829	1.495163
0.850000	71.309999	1.495163
0.850000	71.302169	1.495163
0.850000	71.294339	1.495163
0.850000	71.286508	1.495163
0.850000	71.278678	1.495163
0.850000	71.270848	1.495163
0.850000	71.263018	1.495163
0.850000	71.255188	1.495163
0.850000	71.247357	1.495163
0.850000	71.239527	1.495163
0.850000	71.231697	1.495163
0.850000	71.223867	1.495163
0.850000	71.216036	1.495163
0.850000	71.208206	1.495163
0.850000	71.200376	1.495163
0.850000	71.192546	1.495163
0.850000	71.184715	1.495163
0.850000	71.176885	1.495163
0.850000	71.169055	1.495163
0.850000	71.161225	1.495163
0.850000	71.153394	1.495163
0.850000	71.145564	1.495163
0.850000	71.137734	1.495163
0.850000	71.129904	1.495163
0.850000	71.122073	1.495163
0.850000	71.114243	1.495163
0.850000	71.106413	1.495163
0.850000	71.098583	1.495163
0.850000	71.090752	1.495163
0.850000	71.082922	1.495163
0.850000	71.075092	1.495163
0.850000	71.067262	1.495163
0.850000	71.059432	1.495163
0.850000	71.051601	1.495163
0.850000	71.043771	1.495163
0.850000	71.035941	1.495163
0.850000	71.028111	1.495163
0.850000	71.020280	1.495163
0.850000	71.012450	1.495163
0.850000	71.004620	1.495163
0.850000	70.996790	1.495163
0.850000	70.988959	1.495163
0.850000	70.981129	1.495163
0.850000	70.973299	1.495163
0.850000	70.965469	1.495163
0.850000	70.957638	1.495163
0.850000	70.949808	1.495163
0.850000	70.941978	1.495163
0.850000	70.934148	1.495163
0.850000	70.926317	1.495163
0.850000	70.918487	1.495163
0.850000	70.910657	1.495163
0.850000	70.902827	1.495163
0.850000	70.894996	1.495163
0.850000	70.887166	1.495163
0.850000	70.879336	1.495163
0.850000	70.871506	1.495163
0.850000	70.863676	1.495163
0.850000	70.855845	1.495163
0.850000	70.848015	1.495163
0.850000	70.840185	1.495163
0.850000	70.832355	1.495163
0.850000	70.824524	1.495163
0.850000	70.816694	1.495163
0.850000	70.808864	1.495163
0.850000	70.801034	1.495163
0.850000	70.793203	1.495163
0.850000	70.785373	1.495163
0.850000	70.777543	1.495163
0.850000	70.769713	1.495163
0.850000	70.761882	1.495163
0.850000	70.754052	1.495163
0.850000	70.746222	1.495163
0.850000	70.738392	1.495163
0.850000	70.738392	1.451187
0.850000	70.730561	1.451187
0.850000	70.722731	1.451187
0.850000	70.714901	1.451187
0.850000	70.707071	1.451187
0.850000	70.699240	1.451187
0.850000	70.691410	1.451187
0.850000	70.683580	1.451187
0.850000	70.675750	1.451187
0.850000	70.667920	1.451187
0.850000	70.660089	1.451187
0.850000	70.652259	1.451187
0.850000	70.644429	1.451187
0.850000	70.636599	1.451187
0.850000	70.628768	1.451187
0.850000	70.620938	1.451187
0.850000	70.613108	1.451187
0.850000	70.605278	1.451187
0.850000	70.597447	1.451187
0.850000	70.589617	1.451187
0.850000	70.581787	1.451187
0.850000	70.573957	1.451187
0.850000	70.566126	1.451187
0.850000	70.558296	1.451187
0.850000	70.550466	1.451187
0.850000	70.542636	1.451187
0.850000	70.534805	1.451187
0.850000	70.526975	1.451187
0.850000	70.519145	1.451187
0.850000	70.511315	1.451187
0.850000	70.503484	1.451187
0.850000	70.495654	1.451187
0.850000	70.487824	1.451187
0.850000	70.479994	1.451187
0.850000	70.472163	1.451187
0.850000	70.464333	1.451187
0.850000	70.456503	1.451187
0.850000	70.448673	1.451187
0.850000	70.448673	1.407212
0.850000	70.440843	1.407212
0.850000	70.433012	1.407212
0.850000	70.425182	1.407212
0.850000	70.417352	1.407212
0.850000	70.409522	1.407212
0.850000	70.401691	1.407212
0.850000	70.393861	1.407212
0.850000	70.386031	1.407212
0.850000	70.378201	1.407212
0.850000	70.370370	1.407212
0.850000	70.362540	1.407212
0.850000	70.354710	1.407212
0.850000	70.346880	1.407212
0.850000	70.339049	1.407212
0.850000	70.331219	1.407212
0.850000	70.323389	1.407212
0.850000	70.315559	1.407212
0.850000	70.307728	1.407212
0.850000	70.299898	1.407212
0.850000	70.292068	1.407212
0.850000	70.284238	1.407212
0.850000	70.276407	1.407212
0.850000	70.268577	1.407212
0.850000	70.260747	1.407212
0.850000	70.252917	1.407212
0.850000	70.245087	1.407212
0.850000	70.237256	1.407212
0.850000	70.229426	1.407212
0.850000	70.221596	1.407212
0.850000	70.213766	1.407212
0.850000	70.205935	1.407212
0.850000	70.198105	1.407212
0.850000	70.190275	1.407212
0.850000	70.182445	1.407212
0.850000	70.174614	1.407212
0.850000	70.166784	1.407212
0.850000	70.158954	1.407212
0.850000	70.151124	1.407212
0.850000	70.143293	1.407212
0.850000	70.135463	1.407212
0.850000	70.127633	1.407212
0.850000	70.119803	1.407212
0.850000	70.111972	1.407212
0.850000	70.104142	1.407212
0.850000	70.096312	1.407212
0.850000	70.088482	1.407212
0.850000	70.080651	1.407212
0.850000	70.072821	1.407212
0.850000	70.064991	1.407212
0.850000	70.057161	1.407212
0.850000	70.049331	1.407212
0.850000	70.041500	1.407212
0.850000	70.033670	1.407212
0.850000	70.025840	1.407212
0.850000	70.018010	1.407212
0.850000	70.010179	1.407212
0.850000	70.002349	1.407212
0.850000	69.994519	1.407212
0.850000	69.986689	1.407212
0.850000	69.978858	1.407212
0.850000	69.971028	1.407212
0.850000	69.963198	1.407212
0.850000	69.955368	1.407212
0.850000	69.947537	1.407212
0.850000	69.939707	1.407212
0.850000	69.931877	1.407212
0.850000	69.924047	1.407212
0.850000	69.916216	1.407212
0.850000	69.908386	1.407212
0.850000	69.900556	1.407212
0.850000	69.892726	1.407212
0.850000	69.884895	1.407212
0.850000	69.877065	1.407212
0.850000	69.869235	1.407212
0.850000	69.861405	1.407212
0.850000	69.853575	1.407212
0.850000	69.845744	1.407212
0.850000	69.837914	1.407212
0.850000	69.830084	1.407212
0.850000	69.822254	1.407212
0.850000	69.814423	1.407212
0.850000	69.806593	1.407212
0.850000	69.798763	1.407212
0.850000	69.790933	1.407212
0.850000	69.783102	1.407212
0.850000	69.775272	1.407212
0.850000	69.767442	1.407212
0.850000	69.759612	1.407212
0.850000	69.751781	1.407212
0.850000	69.743951	1.407212
0.850000	69.736121	1.407212
0.850000	69.728291	1.407212
0.850000	69.720460	1.407212
0.850000	69.712630	1.407212
0.850000	69.704800	1.407212
0.850000	69.696970	1.407212
0.850000	69.689139	1.407212
0.850000	69.681309	1.407212
0.850000	69.673479	1.407212
0.850000	69.665649	1.407212
0.850000	69.657818	1.407212
0.850000	69.649988	1.407212
0.850000	69.642158	1.407212
0.850000	69.634328	1.407212
0.850000	69.626498	1.407212
0.850000	69.618667	1.407212
0.850000	69.610837	1.407212
0.850000	69.603007	1.407212
0.850000	69.595177	1.407212
0.850000	69.587346	1.407212
0.850000	69.579516	1.407212
0.850000	69.571686	1.407212
0.850000	69.563856	1.407212
0.850000	69.556025	1.407212
0.850000	69.548195	1.407212
0.850000	69.540365	1.407212
0.850000	69.532535	1.407212
0.850000	69.524704	1.407212
0.850000	69.516874	1.407212
0.850000	69.509044	1.407212
0.850000	69.501214	1.407212
0.850000	69.493383	1.407212
0.850000	69.485553	1.407212
0.850000	69.477723	1.407212
0.850000	69.469893	1.407212
0.850000	69.462062	1.407212
0.850000	69.454232	1.407212
0.850000	69.446402	1.407212
0.850000	69.438572	1.407212
0.850000	69.430742	1.407212
0.850000	69.422911	1.407212
0.850000	69.415081	1.407212
0.850000	69.407251	1.407212
0.850000	69.399421	1.407212
0.850000	69.391590	1.407212
0.850000	69.383760	1.407212
0.850000	69.375930	1.407212
0.850000	69.368100	1.407212
0.850000	69.360269	1.407212
0.850000	69.352439	1.407212
0.850000	69.344609	1.407212
0.850000	69.336779	1.407212
0.850000	69.328948	1.407212
0.850000	69.321118	1.407212
0.850000	69.313288	1.407212
0.850000	69.305458	1.407212
0.850000	69.297627	1.407212
0.850000	69.289797	1.407212
0.850000	69.281967	1.407212
0.850000	69.274137	1.407212
0.850000	69.266306	1.407212
0.850000	69.258476	1.407212
0.850000	69.250646	1.407212
0.850000	69.242816	1.407212
0.850000	69.234986	1.407212
0.850000	69.227155	1.407212
0.850000	69.219325	1.407212
0.850000	69.211495	1.407212
0.850000	69.203665	1.407212
0.850000	69.195834	1.407212
0.850000	69.188004	1.407212
0.850000	69.180174	1.407212
0.850000	69.172344	1.407212
0.850000	69.164513	1.407212
0.850000	69.156683	1.407212
0.850000	69.148853	1.407212
0.850000	69.141023	1.407212
0.850000	69.133192	1.407212
0.850000	69.125362	1.407212
0.850000	69.117532	1.407212
0.850000	69.109702	1.407212
0.850000	69.101871	1.407212
0.850000	69.094041	1.407212
0.850000	69.086211	1.407212
0.850000	69.078381	1.407212
0.860000	69.070550	1.407212
0.860000	69.062720	1.407212
0.860000	69.054890	1.407212
0.860000	69.047060	1.407212
0.860000	69.039230	1.407212
0.860000	69.031399	1.407212
0.860000	69.023569	1.407212
0.860000	69.015739	1.407212
0.860000	69.007909	1.407212
0.860000	69.000078	1.407212
0.860000	68.992248	1.407212
0.860000	68.984418	1.407212
0.860000	68.976588	1.407212
0.860000	68.968757	1.407212
0.860000	68.960927	1.407212
0.860000	68.953097	1.407212
0.860000	68.945267	1.407212
0.860000	68.937436	1.407212
0.860000	68.929606	1.407212
0.860000	68.921776	1.407212
0.860000	68.913946	1.407212
0.860000	68.906115	1.407212
0.860000	68.898285	1.407212
0.860000	68.890455	1.407212
0.860000	68.882625	1.407212
0.860000	68.874794	1.407212
0.860000	68.866964	1.407212
0.860000	68.859134	1.407212
0.860000	68.851304	1.407212
0.860000	68.843473	1.407212
0.860000	68.835643	1.407212
0.860000	68.827813	1.407212
0.860000	68.819983	1.407212
0.860000	68.812153	1.407212
0.860000	68.804322	1.407212
0.860000	68.796492	1.407212
0.860000	68.788662	1.407212
0.860000	68.780832	1.407212
0.860000	68.773001	1.407212
0.860000	68.765171	1.407212
0.860000	68.757341	1.407212
0.860000	68.749511	1.407212
0.860000	68.741680	1.407212
0.860000	68.733850	1.407212
0.860000	68.726020	1.407212
0.860000	68.718190	1.407212
0.860000	68.710359	1.407212
0.860000	68.702529	1.407212
0.860000	68.694699	1.407212
0.860000	68.686869	1.407212
0.860000	68.679038	1.407212
0.860000	68.671208	1.407212
0.860000	68.663378	1.407212
0.860000	68.655548	1.407212
0.860000	68.647717	1.407212
0.860000	68.639887	1.407212
0.860000	68.632057	1.407212
0.860000	68.624227	1.407212
0.860000	68.616397	1.407212
0.860000	68.608566	1.407212
0.860000	68.600736	1.407212
0.860000	68.592906	1.407212
0.860000	68.585076	1.407212
0.860000	68.577245	1.407212
0.860000	68.569415	1.407212
0.860000	68.561585	1.407212
0.860000	68.553755	1.407212
0.860000	68.545924	1.407212
0.860000	68.538094	1.407212
0.860000	68.530264	1.407212
0.860000	68.522434	1.407212
0.860000	68.514603	1.407212
0.860000	68.506773	1.407212
0.860000	68.498943	1.407212
0.860000	68.491113	1.407212
0.860000	68.483282	1.407212
0.860000	68.475452	1.407212
0.860000	68.467622	1.407212
0.860000	68.459792	1.407212
0.860000	68.451961	1.407212
0.860000	68.444131	1.407212
0.860000	68.436301	1.407212
0.860000	68.428471	1.407212
0.860000	68.420641	1.407212
0.860000	68.412810	1.407212
0.860000	68.404980	1.407212
0.860000	68.397150	1.407212
0.860000	68.389320	1.407212
0.860000	68.381489	1.407212
0.860000	68.373659	1.407212
0.860000	68.365829	1.407212
0.860000	68.357999	1.407212
0.860000	68.350168	1.407212
0.860000	68.342338	1.407212
0.860000	68.334508	1.407212
0.860000	68.326678	1.407212
0.860000	68.318847	1.407212
0.860000	68.311017	1.407212
0.860000	68.303187	1.407212
0.860000	68.295357	1.407212
0.860000	68.287526	1.407212
0.860000	68.279696	1.407212
0.860000	68.271866	1.407212
0.860000	68.264036	1.407212
0.860000	68.256205	1.407212
0.860000	68.248375	1.407212
0.860000	68.240545	1.407212
0.860000	68.232715	1.407212
0.860000	68.224885	1.407212
0.860000	68.217054	1.407212
0.870000	68.209224	1.407212
0.870000	68.201394	1.407212
0.870000	68.193564	1.407212
0.870000	68.185733	1.407212
0.870000	68.177903	1.407212
0.870000	68.170073	1.407212
0.870000	68.162243	1.407212
0.870000	68.154412	1.407212
0.870000	68.146582	1.407212
0.870000	68.138752	1.407212
0.870000	68.130922	1.407212
0.870000	68.123091	1.407212
0.870000	68.115261	1.407212
0.870000	68.107431	1.407212
0.870000	68.107431	1.363237
0.870000	68.099601	1.363237
0.870000	68.091770	1.363237
0.870000	68.083940	1.363237
0.870000	68.076110	1.363237
0.870000	68.068280	1.363237
0.870000	68.060449	1.363237
0.870000	68.052619	1.363237
0.870000	68.044789	1.363237
0.870000	68.036959	1.363237
0.870000	68.029128	1.363237
0.870000	68.021298	1.363237
0.870000	68.013468	1.363237
0.880000	68.005638	1.363237
0.880000	67.997808	1.363237
0.880000	67.989977	1.363237
0.880000	67.982147	1.363237
0.880000	67.974317	1.363237
0.880000	67.966487	1.363237
0.880000	67.958656	1.363237
0.880000	67.950826	1.363237
0.880000	67.942996	1.363237
0.880000	67.935166	1.363237
0.880000	67.927335	1.363237
0.880000	67.919505	1.363237
0.880000	67.911675	1.363237
0.880000	67.903845	1.363237
0.880000	67.896014	1.363237
0.880000	67.888184	1.363237
0.880000	67.880354	1.363237
0.880000	67.872524	1.363237
0.880000	67.864693	1.363237
0.880000	67.856863	1.363237
0.880000	67.849033	1.363237
0.880000	67.841203	1.363237
0.880000	67.833372	1.363237
0.880000	67.825542	1.363237
0.880000	67.817712	1.363237
0.880000	67.809882	1.363237
0.880000	67.802052	1.363237
0.880000	67.794221	1.363237
0.880000	67.786391	1.363237
0.880000	67.778561	1.363237
0.880000	67.770731	1.363237
0.880000	67.762900	1.363237
0.880000	67.755070	1.363237
0.880000	67.747240	1.363237
0.880000	67.739410	1.363237
0.880000	67.731579	1.363237
0.880000	67.723749	1.363237
0.880000	67.715919	1.363237
0.880000	67.708089	1.363237
0.880000	67.700258	1.363237
0.880000	67.692428	1.363237
0.880000	67.684598	1.363237
0.880000	67.676768	1.363237
0.880000	67.668937	1.363237
0.880000	67.661107	1.363237
0.880000	67.653277	1.363237
0.880000	67.645447	1.363237
0.880000	67.637616	1.363237
0.880000	67.629786	1.363237
0.880000	67.621956	1.363237
0.880000	67.614126	1.363237
0.880000	67.606296	1.363237
0.880000	67.598465	1.363237
0.880000	67.590635	1.363237
0.880000	67.582805	1.363237
0.880000	67.574975	1.363237
0.880000	67.567144	1.363237
0.880000	67.559314	1.363237
0.880000	67.551484	1.363237
0.880000	67.543654	1.363237
0.880000	67.535823	1.363237
0.880000	67.527993	1.363237
0.880000	67.520163	1.363237
0.880000	67.512333	1.363237
0.880000	67.504502	1.363237
0.880000	67.496672	1.363237
0.880000	67.488842	1.363237
0.880000	67.481012	1.363237
0.880000	67.473181	1.363237
0.880000	67.465351	1.363237
0.880000	67.457521	1.363237
0.880000	67.449691	1.363237
0.880000	67.441860	1.363237
0.880000	67.434030	1.363237
0.880000	67.426200	1.363237
0.880000	67.418370	1.363237
0.880000	67.410540	1.363237
0.880000	67.402709	1.363237
0.880000	67.394879	1.363237
0.880000	67.387049	1.363237
0.880000	67.379219	1.363237
0.880000	67.371388	1.363237
0.880000	67.363558	1.363237
0.880000	67.355728	1.363237
0.880000	67.347898	1.363237
0.880000	67.340067	1.363237
0.880000	67.332237	1.363237
0.880000	67.324407	1.363237
0.880000	67.316577	1.363237
0.880000	67.308746	1.363237
0.880000	67.300916	1.363237
0.880000	67.293086	1.363237
0.880000	67.285256	1.363237
0.880000	67.277425	1.363237
0.880000	67.269595	1.363237
0.880000	67.261765	1.363237
0.880000	67.253935	1.363237
0.880000	67.246104	1.363237
0.880000	67.238274	1.363237
0.880000	67.230444	1.363237
0.880000	67.222614	1.363237
0.880000	67.214783	1.363237
0.880000	67.206953	1.363237
0.880000	67.199123	1.363237
0.880000	67.191293	1.363237
0.880000	67.183463	1.363237
0.880000	67.175632	1.363237
0.880000	67.167802	1.363237
0.880000	67.159972	1.363237
0.880000	67.152142	1.363237
0.880000	67.144311	1.363237
0.880000	67.136481	1.363237
0.880000	67.128651	1.363237
0.880000	67.120821	1.363237
0.880000	67.112990	1.363237
0.880000	67.105160	1.363237
0.880000	67.097330	1.363237
0.880000	67.089500	1.363237
0.880000	67.081669	1.363237
0.880000	67.073839	1.363237
0.880000	67.066009	1.363237
0.880000	67.058179	1.363237
0.880000	67.050348	1.363237
0.880000	67.042518	1.363237
0.880000	67.034688	1.363237
0.880000	67.026858	1.363237
0.880000	67.019027	1.363237
0.880000	67.011197	1.363237
0.880000	67.003367	1.363237
0.880000	66.995537	1.363237
0.880000	66.987707	1.363237
0.880000	66.979876	1.363237
0.880000	66.972046	1.363237
0.880000	66.964216	1.363237
0.880000	66.956386	1.363237
0.880000	66.948555	1.363237
0.880000	66.940725	1.363237
0.880000	66.940725	1.319261
0.880000	66.932895	1.319261
0.880000	66.925065	1.319261
0.880000	66.917234	1.319261
0.880000	66.909404	1.319261
0.880000	66.909404	1.275286
0.880000	66.901574	1.275286
0.880000	66.893744	1.275286
0.880000	66.885913	1.275286
0.880000	66.878083	1.275286
0.880000	66.870253	1.275286
0.880000	66.862423	1.275286
0.880000	66.854592	1.275286
0.880000	66.846762	1.275286
0.880000	66.838932	1.275286
0.880000	66.831102	1.275286
0.880000	66.823271	1.275286
0.880000	66.815441	1.275286
0.880000	66.807611	1.275286
0.880000	66.799781	1.275286
0.880000	66.791951	1.275286
0.880000	66.784120	1.275286
0.880000	66.776290	1.275286
0.880000	66.768460	1.275286
0.880000	66.760630	1.275286
0.880000	66.752799	1.275286
0.880000	66.744969	1.275286
0.880000	66.737139	1.275286
0.880000	66.729309	1.275286
0.880000	66.721478	1.275286
0.880000	66.713648	1.275286
0.880000	66.705818	1.275286
0.880000	66.697988	1.275286
0.880000	66.690157	1.275286
0.880000	66.682327	1.275286
0.880000	66.674497	1.275286
0.880000	66.666667	1.275286
0.880000	66.658836	1.275286
0.880000	66.651006	1.275286
0.880000	66.643176	1.275286
0.880000	66.635346	1.275286
0.880000	66.627515	1.275286
0.880000	66.619685	1.275286
0.880000	66.611855	1.275286
0.880000	66.604025	1.275286
0.880000	66.596195	1.275286
0.880000	66.588364	1.275286
0.880000	66.580534	1.275286
0.880000	66.572704	1.275286
0.880000	66.564874	1.275286
0.880000	66.557043	1.275286
0.880000	66.549213	1.275286
0.880000	66.541383	1.275286
0.880000	66.533553	1.275286
0.880000	66.525722	1.275286
0.880000	66.517892	1.275286
0.880000	66.510062	1.275286
0.880000	66.502232	1.275286
0.880000	66.494401	1.275286
0.880000	66.486571	1.275286
0.880000	66.478741	1.275286
0.880000	66.470911	1.275286
0.880000	66.463080	1.275286
0.880000	66.455250	1.275286
0.880000	66.447420	1.275286
0.880000	66.439590	1.275286
0.880000	66.431759	1.275286
0.880000	66.423929	1.275286
0.880000	66.416099	1.275286
0.880000	66.408269	1.275286
0.880000	66.400438	1.275286
0.880000	66.392608	1.275286
0.880000	66.384778	1.275286
0.880000	66.376948	1.275286
0.880000	66.369118	1.275286
0.880000	66.361287	1.275286
0.880000	66.353457	1.275286
0.880000	66.345627	1.275286
0.880000	66.337797	1.275286
0.880000	66.329966	1.275286
0.880000	66.322136	1.275286
0.880000	66.314306	1.275286
0.880000	66.306476	1.275286
0.880000	66.298645	1.275286
0.880000	66.290815	1.275286
0.880000	66.282985	1.275286
0.880000	66.282985	1.231310
0.880000	66.275155	1.231310
0.880000	66.267324	1.231310
0.880000	66.259494	1.231310
0.880000	66.251664	1.231310
0.880000	66.243834	1.231310
0.880000	66.236003	1.231310
0.880000	66.228173	1.231310
0.880000	66.220343	1.231310
0.880000	66.212513	1.231310
0.880000	66.204682	1.231310
0.880000	66.196852	1.231310
0.880000	66.189022	1.231310
0.880000	66.181192	1.231310
0.880000	66.173362	1.231310
0.880000	66.165531	1.231310
0.880000	66.157701	1.231310
0.880000	66.149871	1.231310
0.880000	66.142041	1.231310
0.880000	66.134210	1.231310
0.880000	66.126380	1.231310
0.880000	66.118550	1.231310
0.880000	66.110720	1.231310
0.880000	66.102889	1.231310
0.880000	66.095059	1.231310
0.880000	66.087229	1.231310
0.880000	66.079399	1.231310
0.880000	66.071568	1.231310
0.880000	66.063738	1.231310
0.880000	66.055908	1.231310
0.880000	66.048078	1.231310
0.880000	66.040247	1.231310
0.880000	66.032417	1.231310
0.880000	66.024587	1.231310
0.880000	66.016757	1.231310
0.880000	66.008926	1.231310
0.880000	66.001096	1.231310
0.880000	65.993266	1.231310
0.880000	65.985436	1.231310
0.880000	65.977606	1.231310
0.880000	65.969775	1.231310
0.880000	65.961945	1.231310
0.880000	65.954115	1.231310
0.880000	65.946285	1.231310
0.880000	65.938454	1.231310
0.880000	65.930624	1.231310
0.880000	65.922794	1.231310
0.880000	65.914964	1.231310
0.880000	65.907133	1.231310
0.880000	65.899303	1.231310
0.880000	65.891473	1.231310
0.880000	65.883643	1.231310
0.880000	65.875812	1.231310
0.880000	65.867982	1.231310
0.880000	65.860152	1.231310
0.880000	65.852322	1.231310
0.880000	65.844491	1.231310
0.880000	65.836661	1.231310
0.880000	65.828831	1.231310
0.880000	65.821001	1.231310
0.880000	65.813170	1.231310
0.880000	65.805340	1.231310
0.880000	65.797510	1.231310
0.880000	65.789680	1.231310
0.880000	65.781850	1.231310
0.880000	65.774019	1.231310
0.880000	65.766189	1.231310
0.880000	65.758359	1.231310
0.880000	65.750529	1.231310
0.880000	65.742698	1.231310
0.880000	65.734868	1.231310
0.880000	65.727038	1.231310
0.880000	65.719208	1.231310
0.880000	65.711377	1.231310
0.880000	65.703547	1.231310
0.880000	65.695717	1.231310
0.880000	65.687887	1.231310
0.880000	65.680056	1.231310
0.880000	65.672226	1.231310
0.880000	65.664396	1.231310
0.880000	65.656566	1.231310
0.880000	65.648735	1.231310
0.880000	65.640905	1.231310
0.880000	65.633075	1.231310
0.880000	65.625245	1.231310
0.880000	65.617414	1.231310
0.880000	65.609584	1.231310
0.880000	65.601754	1.231310
0.880000	65.593924	1.231310
0.880000	65.586093	1.231310
0.880000	65.578263	1.231310
0.880000	65.570433	1.231310
0.880000	65.562603	1.231310
0.880000	65.554773	1.231310
0.880000	65.546942	1.231310
0.880000	65.539112	1.231310
0.880000	65.531282	1.231310
0.880000	65.523452	1.231310
0.880000	65.515621	1.231310
0.880000	65.507791	1.231310
0.880000	65.499961	1.231310
0.880000	65.492131	1.231310
0.880000	65.484300	1.231310
0.880000	65.476470	1.231310
0.880000	65.468640	1.231310
0.880000	65.460810	1.231310
0.880000	65.452979	1.231310
0.880000	65.445149	1.231310
0.880000	65.437319	1.231310
0.880000	65.429489	1.231310
0.880000	65.421658	1.231310
0.880000	65.413828	1.231310
0.880000	65.405998	1.231310
0.880000	65.398168	1.231310
0.880000	65.390337	1.231310
0.880000	65.382507	1.231310
0.880000	65.374677	1.231310
0.880000	65.366847	1.231310
0.880000	65.359017	1.231310
0.880000	65.351186	1.231310
0.880000	65.343356	1.231310
0.880000	65.335526	1.231310
0.880000	65.327696	1.231310
0.880000	65.319865	1.231310
0.880000	65.312035	1.231310
0.880000	65.304205	1.231310
0.880000	65.296375	1.231310
0.880000	65.288544	1.231310
0.880000	65.280714	1.231310
0.880000	65.272884	1.231310
0.880000	65.265054	1.231310
0.880000	65.257223	1.231310
0.880000	65.249393	1.231310
0.880000	65.241563	1.231310
0.880000	65.233733	1.231310
0.880000	65.225902	1.231310
0.880000	65.218072	1.231310
0.880000	65.210242	1.231310
0.880000	65.202412	1.231310
0.880000	65.194581	1.231310
0.880000	65.186751	1.231310
0.880000	65.178921	1.231310
0.880000	65.171091	1.231310
0.880000	65.163261	1.231310
0.880000	65.155430	1.231310
0.880000	65.147600	1.231310
0.880000	65.139770	1.231310
0.880000	65.131940	1.231310
0.880000	65.124109	1.231310
0.880000	65.116279	1.231310
0.880000	65.108449	1.231310
0.880000	65.100619	1.231310
0.880000	65.100619	1.187335
0.880000	65.092788	1.187335
0.880000	65.084958	1.187335
0.880000	65.077128	1.187335
0.880000	65.069298	1.187335
0.880000	65.061467	1.187335
0.880000	65.053637	1.187335
0.880000	65.045807	1.187335
0.880000	65.037977	1.187335
0.880000	65.030146	1.187335
0.880000	65.022316	1.187335
0.880000	65.014486	1.187335
0.880000	65.006656	1.187335
0.880000	64.998825	1.187335
0.880000	64.990995	1.187335
0.880000	64.983165	1.187335
0.880000	64.975335	1.187335
0.880000	64.967505	1.187335
0.880000	64.959674	1.187335
0.880000	64.951844	1.187335
0.880000	64.944014	1.187335
0.880000	64.936184	1.187335
0.880000	64.928353	1.187335
0.880000	64.920523	1.187335
0.880000	64.912693	1.187335
0.880000	64.904863	1.187335
0.880000	64.897032	1.187335
0.880000	64.889202	1.187335
0.880000	64.881372	1.187335
0.880000	64.873542	1.187335
0.880000	64.865711	1.187335
0.880000	64.857881	1.187335
0.880000	64.850051	1.187335
0.880000	64.842221	1.187335
0.880000	64.834390	1.187335
0.880000	64.826560	1.187335
0.880000	64.818730	1.187335
0.880000	64.810900	1.187335
0.880000	64.803069	1.187335
0.880000	64.795239	1.187335
0.880000	64.787409	1.187335
0.880000	64.779579	1.187335
0.880000	64.771748	1.187335
0.880000	64.763918	1.187335
0.880000	64.756088	1.187335
0.880000	64.748258	1.187335
0.880000	64.740428	1.187335
0.880000	64.732597	1.187335
0.880000	64.724767	1.187335
0.880000	64.716937	1.187335
0.880000	64.709107	1.187335
0.880000	64.701276	1.187335
0.880000	64.693446	1.187335
0.880000	64.685616	1.187335
0.880000	64.677786	1.187335
0.880000	64.669955	1.187335
0.880000	64.662125	1.187335
0.880000	64.654295	1.187335
0.880000	64.646465	1.187335
0.880000	64.638634	1.187335
0.880000	64.630804	1.187335
0.880000	64.622974	1.187335
0.880000	64.615144	1.187335
0.880000	64.607313	1.187335
0.880000	64.599483	1.187335
0.880000	64.591653	1.187335
0.880000	64.583823	1.187335
0.880000	64.575992	1.187335
0.880000	64.568162	1.187335
0.880000	64.560332	1.187335
0.880000	64.552502	1.187335
0.880000	64.544672	1.187335
0.880000	64.536841	1.187335
0.880000	64.529011	1.187335
0.880000	64.521181	1.187335
0.880000	64.513351	1.187335
0.880000	64.505520	1.187335
0.880000	64.497690	1.187335
0.880000	64.489860	1.187335
0.880000	64.482030	1.187335
0.880000	64.474199	1.187335
0.880000	64.466369	1.187335
0.880000	64.458539	1.187335
0.880000	64.450709	1.187335
0.880000	64.442878	1.187335
0.880000	64.435048	1.187335
0.880000	64.427218	1.187335
0.880000	64.419388	1.187335
0.880000	64.411557	1.187335
0.880000	64.403727	1.187335
0.880000	64.395897	1.187335
0.880000	64.388067	1.187335
0.880000	64.380236	1.187335
0.880000	64.372406	1.187335
0.880000	64.364576	1.187335
0.880000	64.356746	1.187335
0.880000	64.348916	1.187335
0.880000	64.341085	1.187335
0.880000	64.333255	1.187335
0.880000	64.325425	1.187335
0.880000	64.317595	1.187335
0.880000	64.309764	1.187335
0.880000	64.301934	1.187335
0.880000	64.294104	1.187335
0.880000	64.286274	1.187335
0.880000	64.278443	1.187335
0.880000	64.270613	1.187335
0.880000	64.262783	1.187335
0.880000	64.254953	1.187335
0.880000	64.247122	1.187335
0.880000	64.239292	1.187335
0.880000	64.231462	1.187335
0.880000	64.223632	1.187335
0.880000	64.215801	1.187335
0.880000	64.207971	1.187335
0.880000	64.200141	1.187335
0.880000	64.192311	1.187335
0.880000	64.184480	1.187335
0.880000	64.176650	1.187335
0.880000	64.168820	1.187335
0.880000	64.160990	1.187335
0.880000	64.153160	1.187335
0.880000	64.145329	1.187335
0.880000	64.137499	1.187335
0.880000	64.129669	1.187335
0.880000	64.121839	1.187335
0.880000	64.114008	1.187335
0.880000	64.106178	1.187335
0.880000	64.098348	1.187335
0.880000	64.090518	1.187335
0.880000	64.082687	1.187335
0.880000	64.074857	1.187335
0.880000	64.067027	1.187335
0.880000	64.059197	1.187335
0.880000	64.051366	1.187335
0.880000	64.043536	1.187335
0.880000	64.035706	1.187335
0.880000	64.027876	1.187335
0.880000	64.020045	1.187335
0.880000	64.012215	1.187335
0.880000	64.004385	1.187335
0.880000	63.996555	1.187335
0.880000	63.988724	1.187335
0.880000	63.980894	1.187335
0.880000	63.973064	1.187335
0.880000	63.965234	1.187335
0.880000	63.957403	1.187335
0.880000	63.949573	1.187335
0.880000	63.941743	1.187335
0.880000	63.933913	1.187335
0.880000	63.926083	1.187335
0.880000	63.918252	1.187335
0.880000	63.910422	1.187335
0.880000	63.902592	1.187335
0.880000	63.894762	1.187335
0.880000	63.886931	1.187335
0.880000	63.879101	1.187335
0.880000	63.871271	1.187335
0.880000	63.863441	1.187335
0.880000	63.855610	1.187335
0.880000	63.847780	1.187335
0.880000	63.839950	1.187335
0.880000	63.832120	1.187335
0.880000	63.824289	1.187335
0.880000	63.816459	1.187335
0.880000	63.808629	1.187335
0.880000	63.800799	1.187335
0.880000	63.792968	1.187335
0.880000	63.785138	1.187335
0.880000	63.777308	1.187335
0.880000	63.769478	1.187335
0.880000	63.769478	1.143360
0.880000	63.761647	1.143360
0.880000	63.753817	1.143360
0.880000	63.745987	1.143360
0.880000	63.738157	1.143360
0.880000	63.730327	1.143360
0.880000	63.722496	1.143360
0.880000	63.714666	1.143360
0.880000	63.706836	1.143360
0.880000	63.699006	1.143360
0.880000	63.691175	1.143360
0.880000	63.683345	1.143360
0.880000	63.675515	1.143360
0.880000	63.667685	1.143360
0.880000	63.659854	1.143360
0.880000	63.652024	1.143360
0.880000	63.644194	1.143360
0.880000	63.636364	1.143360
0.880000	63.628533	1.143360
0.880000	63.620703	1.143360
0.880000	63.612873	1.143360
0.880000	63.605043	1.143360
0.880000	63.597212	1.143360
0.880000	63.589382	1.143360
0.880000	63.581552	1.143360
0.880000	63.573722	1.143360
0.880000	63.565891	1.143360
0.880000	63.558061	1.143360
0.880000	63.550231	1.143360
0.880000	63.542401	1.143360
0.880000	63.534571	1.143360
0.880000	63.526740	1.143360
0.880000	63.518910	1.143360
0.880000	63.511080	1.143360
0.880000	63.503250	1.143360
0.880000	63.495419	1.143360
0.880000	63.487589	1.143360
0.880000	63.479759	1.143360
0.880000	63.479759	1.099384
0.880000	63.471929	1.099384
0.880000	63.464098	1.099384
0.880000	63.456268	1.099384
0.880000	63.448438	1.099384
0.880000	63.440608	1.099384
0.880000	63.432777	1.099384
0.880000	63.424947	1.099384
0.880000	63.417117	1.099384
0.880000	63.409287	1.099384
0.880000	63.401456	1.099384
0.880000	63.393626	1.099384
0.880000	63.385796	1.099384
0.880000	63.377966	1.099384
0.880000	63.370135	1.099384
0.880000	63.362305	1.099384
0.880000	63.354475	1.099384
0.880000	63.346645	1.099384
0.880000	63.338815	1.099384
0.880000	63.330984	1.099384
0.880000	63.323154	1.099384
0.880000	63.315324	1.099384
0.880000	63.307494	1.099384
0.880000	63.299663	1.099384
0.880000	63.291833	1.099384
0.880000	63.284003	1.099384
0.880000	63.276173	1.099384
0.880000	63.268342	1.099384
0.880000	63.260512	1.099384
0.880000	63.252682	1.099384
0.880000	63.244852	1.099384
0.880000	63.237021	1.099384
0.880000	63.229191	1.099384
0.880000	63.221361	1.099384
0.880000	63.213531	1.099384
0.880000	63.205700	1.099384
0.880000	63.197870	1.099384
0.880000	63.190040	1.099384
0.880000	63.182210	1.099384
0.880000	63.174379	1.099384
0.880000	63.166549	1.099384
0.880000	63.158719	1.099384
0.880000	63.150889	1.099384
0.880000	63.143058	1.099384
0.880000	63.135228	1.099384
0.880000	63.127398	1.099384
0.880000	63.119568	1.099384
0.880000	63.111738	1.099384
0.880000	63.103907	1.099384
0.880000	63.096077	1.099384
0.880000	63.088247	1.099384
0.880000	63.080417	1.099384
0.880000	63.072586	1.099384
0.880000	63.064756	1.099384
0.880000	63.056926	1.099384
0.880000	63.049096	1.099384
0.880000	63.041265	1.099384
0.880000	63.033435	1.099384
0.880000	63.025605	1.099384
0.880000	63.017775	1.099384
0.880000	63.009944	1.099384
0.880000	63.002114	1.099384
0.880000	62.994284	1.099384
0.880000	62.986454	1.099384
0.880000	62.978623	1.099384
0.880000	62.970793	1.099384
0.880000	62.962963	1.099384
0.880000	62.955133	1.099384
0.880000	62.947302	1.099384
0.880000	62.939472	1.099384
0.880000	62.931642	1.099384
0.880000	62.923812	1.099384
0.880000	62.915982	1.099384
0.880000	62.908151	1.099384
0.880000	62.900321	1.099384
0.880000	62.892491	1.099384
0.880000	62.884661	1.099384
0.880000	62.876830	1.099384
0.880000	62.869000	1.099384
0.880000	62.861170	1.099384
0.880000	62.853340	1.099384
0.880000	62.845509	1.099384
0.880000	62.837679	1.099384
0.880000	62.829849	1.099384
0.880000	62.822019	1.099384
0.880000	62.814188	1.099384
0.880000	62.806358	1.099384
0.880000	62.798528	1.099384
0.880000	62.790698	1.099384
0.880000	62.782867	1.099384
0.880000	62.775037	1.099384
0.880000	62.767207	1.099384
0.880000	62.759377	1.099384
0.880000	62.751546	1.099384
0.880000	62.743716	1.099384
0.880000	62.735886	1.099384
0.880000	62.728056	1.099384
0.880000	62.720226	1.099384
0.880000	62.712395	1.099384
0.880000	62.704565	1.099384
0.880000	62.696735	1.099384
0.880000	62.688905	1.099384
0.880000	62.681074	1.099384
0.880000	62.673244	1.099384
0.880000	62.665414	1.099384
0.880000	62.657584	1.099384
0.880000	62.649753	1.099384
0.880000	62.641923	1.099384
0.880000	62.634093	1.099384
0.880000	62.626263	1.099384
0.880000	62.618432	1.099384
0.880000	62.610602	1.099384
0.880000	62.602772	1.099384
0.880000	62.594942	1.099384
0.880000	62.587111	1.099384
0.890000	62.579281	1.099384
0.890000	62.571451	1.099384
0.890000	62.563621	1.099384
0.890000	62.555790	1.099384
0.890000	62.547960	1.099384
0.890000	62.540130	1.099384
0.890000	62.532300	1.099384
0.890000	62.524470	1.099384
0.890000	62.516639	1.099384
0.890000	62.508809	1.099384
0.890000	62.500979	1.099384
0.890000	62.493149	1.099384
0.890000	62.485318	1.099384
0.890000	62.477488	1.099384
0.890000	62.469658	1.099384
0.890000	62.461828	1.099384
0.890000	62.453997	1.099384
0.890000	62.446167	1.099384
0.890000	62.438337	1.099384
0.890000	62.430507	1.099384
0.890000	62.422676	1.099384
0.890000	62.414846	1.099384
0.890000	62.407016	1.099384
0.890000	62.407016	1.055409
0.890000	62.399186	1.055409
0.890000	62.391355	1.055409
0.890000	62.383525	1.055409
0.890000	62.375695	1.055409
0.890000	62.367865	1.055409
0.890000	62.360034	1.055409
0.890000	62.352204	1.055409
0.890000	62.344374	1.055409
0.890000	62.336544	1.055409
0.890000	62.328713	1.055409
0.890000	62.320883	1.055409
0.890000	62.313053	1.055409
0.890000	62.305223	1.055409
0.890000	62.297393	1.055409
0.890000	62.289562	1.055409
0.890000	62.281732	1.055409
0.890000	62.273902	1.055409
0.890000	62.266072	1.055409
0.890000	62.258241	1.055409
0.890000	62.250411	1.055409
0.890000	62.242581	1.055409
0.890000	62.234751	1.055409
0.890000	62.226920	1.055409
0.890000	62.219090	1.055409
0.890000	62.211260	1.055409
0.890000	62.203430	1.055409
0.890000	62.195599	1.055409
0.890000	62.187769	1.055409
0.890000	62.179939	1.055409
0.890000	62.172109	1.055409
0.890000	62.164278	1.055409
0.890000	62.156448	1.055409
0.890000	62.148618	1.055409
0.890000	62.140788	1.055409
0.890000	62.132957	1.055409
0.890000	62.125127	1.055409
0.890000	62.117297	1.055409
0.890000	62.109467	1.055409
0.890000	62.101637	1.055409
0.890000	62.093806	1.055409
0.890000	62.085976	1.055409
0.890000	62.078146	1.055409
0.890000	62.070316	1.055409
0.890000	62.062485	1.055409
0.890000	62.054655	1.055409
0.890000	62.046825	1.055409
0.890000	62.038995	1.055409
0.890000	62.031164	1.055409
0.890000	62.023334	1.055409
0.890000	62.015504	1.055409
0.890000	62.007674	1.055409
0.890000	61.999843	1.055409
0.890000	61.992013	1.055409
0.890000	61.984183	1.055409
0.890000	61.976353	1.055409
0.890000	61.968522	1.055409
0.890000	61.960692	1.055409
0.890000	61.952862	1.055409
0.890000	61.945032	1.055409
0.890000	61.937201	1.055409
0.890000	61.929371	1.055409
0.890000	61.921541	1.055409
0.890000	61.913711	1.055409
0.890000	61.905881	1.055409
0.890000	61.898050	1.055409
0.890000	61.890220	1.055409
0.890000	61.882390	1.055409
0.890000	61.874560	1.055409
0.890000	61.866729	1.055409
0.890000	61.858899	1.055409
0.890000	61.851069	1.055409
0.890000	61.843239	1.055409
0.890000	61.835408	1.055409
0.890000	61.827578	1.055409
0.890000	61.819748	1.055409
0.890000	61.811918	1.055409
0.890000	61.804087	1.055409
0.890000	61.796257	1.055409
0.890000	61.788427	1.055409
0.890000	61.780597	1.055409
0.890000	61.772766	1.055409
0.890000	61.764936	1.055409
0.890000	61.757106	1.055409
0.890000	61.749276	1.055409
0.890000	61.741445	1.055409
0.890000	61.733615	1.055409
0.890000	61.725785	1.055409
0.890000	61.717955	1.055409
0.890000	61.710125	1.055409
0.890000	61.702294	1.055409
0.890000	61.694464	1.055409
0.890000	61.686634	1.055409
0.890000	61.678804	1.055409
0.890000	61.670973	1.055409
0.890000	61.663143	1.055409
0.890000	61.655313	1.055409
0.890000	61.647483	1.055409
0.890000	61.639652	1.055409
0.890000	61.631822	1.055409
0.890000	61.623992	1.055409
0.890000	61.616162	1.055409
0.890000	61.608331	1.055409
0.890000	61.600501	1.055409
0.890000	61.592671	1.055409
0.890000	61.584841	1.055409
0.890000	61.577010	1.055409
0.890000	61.569180	1.055409
0.890000	61.561350	1.055409
0.890000	61.553520	1.055409
0.890000	61.545689	1.055409
0.890000	61.537859	1.055409
0.890000	61.530029	1.055409
0.890000	61.522199	1.055409
0.890000	61.514368	1.055409
0.890000	61.506538	1.055409
0.890000	61.498708	1.055409
0.890000	61.490878	1.055409
0.890000	61.483048	1.055409
0.890000	61.475217	1.055409
0.890000	61.467387	1.055409
0.890000	61.459557	1.055409
0.890000	61.451727	1.055409
0.890000	61.443896	1.055409
0.890000	61.436066	1.055409
0.890000	61.428236	1.055409
0.890000	61.420406	1.055409
0.890000	61.412575	1.055409
0.890000	61.404745	1.055409
0.890000	61.396915	1.055409
0.890000	61.389085	1.055409
0.890000	61.381254	1.055409
0.890000	61.373424	1.055409
0.890000	61.365594	1.055409
0.890000	61.357764	1.055409
0.890000	61.349933	1.055409
0.890000	61.342103	1.055409
0.890000	61.334273	1.055409
0.890000	61.326443	1.055409
0.890000	61.318612	1.055409
0.890000	61.310782	1.055409
0.890000	61.302952	1.055409
0.890000	61.295122	1.055409
0.890000	61.287292	1.055409
0.890000	61.279461	1.055409
0.890000	61.271631	1.055409
0.890000	61.263801	1.055409
0.890000	61.255971	1.055409
0.890000	61.248140	1.055409
0.890000	61.240310	1.055409
0.890000	61.232480	1.055409
0.890000	61.224650	1.055409
0.890000	61.216819	1.055409
0.890000	61.208989	1.055409
0.890000	61.201159	1.055409
0.890000	61.193329	1.055409
0.890000	61.185498	1.055409
0.890000	61.177668	1.055409
0.890000	61.169838	1.055409
0.890000	61.162008	1.055409
0.890000	61.154177	1.055409
0.890000	61.146347	1.055409
0.890000	61.138517	1.055409
0.890000	61.130687	1.055409
0.890000	61.122856	1.055409
0.890000	61.115026	1.055409
0.890000	61.107196	1.055409
0.890000	61.099366	1.055409
0.890000	61.091536	1.055409
0.890000	61.083705	1.055409
0.890000	61.075875	1.055409
0.890000	61.068045	1.055409
0.890000	61.060215	1.055409
0.890000	61.052384	1.055409
0.890000	61.044554	1.055409
0.890000	61.036724	1.055409
0.890000	61.028894	1.055409
0.890000	61.021063	1.055409
0.890000	61.013233	1.055409
0.890000	61.005403	1.055409
0.890000	60.997573	1.055409
0.890000	60.989742	1.055409
0.890000	60.981912	1.055409
0.890000	60.974082	1.055409
0.890000	60.966252	1.055409
0.890000	60.958421	1.055409
0.890000	60.950591	1.055409
0.890000	60.942761	1.055409
0.890000	60.934931	1.055409
0.890000	60.927100	1.055409
0.890000	60.919270	1.055409
0.890000	60.911440	1.055409
0.890000	60.903610	1.055409
0.890000	60.895780	1.055409
0.890000	60.887949	1.055409
0.890000	60.880119	1.055409
0.890000	60.872289	1.055409
0.890000	60.864459	1.055409
0.890000	60.856628	1.055409
0.890000	60.848798	1.055409
0.890000	60.840968	1.055409
0.890000	60.833138	1.055409
0.890000	60.825307	1.055409
0.890000	60.817477	1.055409
0.890000	60.809647	1.055409
0.890000	60.801817	1.055409
0.890000	60.793986	1.055409
0.890000	60.786156	1.055409
0.890000	60.778326	1.055409
0.890000	60.770496	1.055409
0.890000	60.762665	1.055409
0.890000	60.754835	1.055409
0.890000	60.747005	1.055409
0.890000	60.739175	1.055409
0.890000	60.731344	1.055409
0.890000	60.723514	1.055409
0.890000	60.715684	1.055409
0.890000	60.707854	1.055409
0.890000	60.700023	1.055409
0.890000	60.692193	1.055409
0.890000	60.684363	1.055409
0.890000	60.676533	1.055409
0.890000	60.668703	1.055409
0.890000	60.660872	1.055409
0.890000	60.653042	1.055409
0.890000	60.645212	1.055409
0.890000	60.637382	1.055409
0.890000	60.629551	1.055409
0.890000	60.621721	1.055409
0.890000	60.613891	1.055409
0.890000	60.606061	1.055409
0.890000	60.598230	1.055409
0.890000	60.590400	1.055409
0.890000	60.582570	1.055409
0.890000	60.574740	1.055409
0.890000	60.566909	1.055409
0.890000	60.559079	1.055409
0.890000	60.551249	1.055409
0.890000	60.543419	1.055409
0.890000	60.535588	1.055409
0.890000	60.527758	1.055409
0.890000	60.519928	1.055409
0.890000	60.512098	1.055409
0.890000	60.504267	1.055409
0.890000	60.496437	1.055409
0.890000	60.488607	1.055409
0.890000	60.480777	1.055409
0.890000	60.472947	1.055409
0.890000	60.465116	1.055409
0.890000	60.457286	1.055409
0.890000	60.449456	1.055409
0.890000	60.441626	1.055409
0.890000	60.433795	1.055409
0.890000	60.425965	1.055409
0.890000	60.418135	1.055409
0.890000	60.410305	1.055409
0.890000	60.402474	1.055409
0.890000	60.394644	1.055409
0.890000	60.386814	1.055409
0.890000	60.378984	1.055409
0.890000	60.371153	1.055409
0.890000	60.363323	1.055409
0.890000	60.355493	1.055409
0.890000	60.347663	1.055409
0.890000	60.339832	1.055409
0.890000	60.332002	1.055409
0.890000	60.324172	1.055409
0.890000	60.316342	1.055409
0.890000	60.308511	1.055409
0.890000	60.300681	1.055409
0.890000	60.300681	1.011434
0.890000	60.292851	1.011434
0.890000	60.285021	1.011434
0.890000	60.277191	1.011434
0.890000	60.269360	1.011434
0.890000	60.261530	1.011434
0.890000	60.253700	1.011434
0.890000	60.245870	1.011434
0.890000	60.238039	1.011434
0.890000	60.230209	1.011434
0.890000	60.222379	1.011434
0.890000	60.214549	1.011434
0.890000	60.206718	1.011434
0.890000	60.198888	1.011434
0.890000	60.191058	1.011434
0.890000	60.183228	1.011434
0.890000	60.175397	1.011434
0.890000	60.167567	1.011434
0.890000	60.159737	1.011434
0.890000	60.151907	1.011434
0.890000	60.144076	1.011434
0.890000	60.136246	1.011434
0.890000	60.128416	1.011434
0.890000	60.120586	1.011434
0.890000	60.112755	1.011434
0.890000	60.104925	1.011434
0.890000	60.097095	1.011434
0.890000	60.089265	1.011434
0.890000	60.081435	1.011434
0.890000	60.073604	1.011434
0.890000	60.065774	1.011434
0.890000	60.057944	1.011434
0.890000	60.050114	1.011434
0.890000	60.042283	1.011434
0.890000	60.034453	1.011434
0.890000	60.026623	1.011434
0.890000	60.018793	1.011434
0.890000	60.010962	1.011434
0.890000	60.003132	1.011434
0.890000	59.995302	1.011434
0.890000	59.987472	1.011434
0.890000	59.979641	1.011434
0.890000	59.971811	1.011434
0.890000	59.963981	1.011434
0.890000	59.956151	1.011434
0.890000	59.948320	1.011434
0.890000	59.940490	1.011434
0.890000	59.932660	1.011434
0.890000	59.924830	1.011434
0.890000	59.916999	1.011434
0.890000	59.909169	1.011434
0.890000	59.901339	1.011434
0.890000	59.893509	1.011434
0.890000	59.885678	1.011434
0.890000	59.877848	1.011434
0.890000	59.870018	1.011434
0.890000	59.862188	1.011434
0.890000	59.854358	1.011434
0.890000	59.846527	1.011434
0.890000	59.838697	1.011434
0.890000	59.830867	1.011434
0.890000	59.823037	1.011434
0.890000	59.815206	1.011434
0.890000	59.807376	1.011434
0.890000	59.799546	1.011434
0.890000	59.791716	1.011434
0.890000	59.783885	1.011434
0.890000	59.776055	1.011434
0.890000	59.768225	1.011434
0.890000	59.760395	1.011434
0.890000	59.752564	1.011434
0.890000	59.744734	1.011434
0.890000	59.736904	1.011434
0.890000	59.729074	1.011434
0.890000	59.721243	1.011434
0.890000	59.713413	1.011434
0.890000	59.705583	1.011434
0.890000	59.697753	1.011434
0.890000	59.689922	1.011434
0.890000	59.682092	1.011434
0.890000	59.674262	1.011434
0.890000	59.666432	1.011434
0.890000	59.658602	1.011434
0.890000	59.650771	1.011434
0.890000	59.642941	1.011434
0.890000	59.635111	1.011434
0.890000	59.627281	1.011434
0.890000	59.619450	1.011434
0.890000	59.611620	1.011434
0.890000	59.603790	1.011434
0.890000	59.595960	1.011434
0.890000	59.588129	1.011434
0.890000	59.580299	1.011434
0.890000	59.572469	1.011434
0.890000	59.564639	1.011434
0.890000	59.556808	1.011434
0.890000	59.548978	1.011434
0.890000	59.541148	1.011434
0.890000	59.533318	1.011434
0.890000	59.525487	1.011434
0.890000	59.517657	1.011434
0.890000	59.509827	1.011434
0.890000	59.501997	1.011434
0.890000	59.494166	1.011434
0.890000	59.486336	1.011434
0.890000	59.478506	1.011434
0.890000	59.470676	1.011434
0.890000	59.462846	1.011434
0.890000	59.455015	1.011434
0.890000	59.447185	1.011434
0.890000	59.439355	1.011434
0.890000	59.431525	1.011434
0.890000	59.423694	1.011434
0.890000	59.415864	1.011434
0.890000	59.408034	1.011434
0.890000	59.400204	1.011434
0.890000	59.392373	1.011434
0.890000	59.384543	1.011434
0.890000	59.376713	1.011434
0.890000	59.368883	1.011434
0.890000	59.361052	1.011434
0.890000	59.353222	1.011434
0.890000	59.345392	1.011434
0.890000	59.337562	1.011434
0.890000	59.329731	1.011434
0.890000	59.321901	1.011434
0.890000	59.314071	1.011434
0.890000	59.306241	1.011434
0.890000	59.298410	1.011434
0.890000	59.290580	1.011434
0.890000	59.282750	1.011434
0.890000	59.274920	1.011434
0.890000	59.267089	1.011434
0.890000	59.259259	1.011434
0.890000	59.251429	1.011434
0.890000	59.243599	1.011434
0.890000	59.235769	1.011434
0.890000	59.227938	1.011434
0.890000	59.220108	1.011434
0.890000	59.212278	1.011434
0.890000	59.204448	1.011434
0.890000	59.196617	1.011434
0.890000	59.188787	1.011434
0.890000	59.180957	1.011434
0.890000	59.173127	1.011434
0.890000	59.165296	1.011434
0.890000	59.157466	1.011434
0.890000	59.149636	1.011434
0.890000	59.141806	1.011434
0.890000	59.133975	1.011434
0.890000	59.126145	1.011434
0.890000	59.118315	1.011434
0.890000	59.110485	1.011434
0.890000	59.102654	1.011434
0.890000	59.102654	0.967458
0.890000	59.094824	0.967458
0.890000	59.086994	0.967458
0.890000	59.079164	0.967458
0.890000	59.071333	0.967458
0.890000	59.063503	0.967458
0.890000	59.055673	0.967458
0.890000	59.047843	0.967458
0.890000	59.040013	0.967458
0.890000	59.032182	0.967458
0.890000	59.024352	0.967458
0.890000	59.016522	0.967458
0.890000	59.008692	0.967458
0.890000	59.000861	0.967458
0.890000	58.993031	0.967458
0.890000	58.985201	0.967458
0.890000	58.977371	0.967458
0.890000	58.969540	0.967458
0.890000	58.961710	0.967458
0.890000	58.953880	0.967458
0.890000	58.946050	0.967458
0.890000	58.938219	0.967458
0.890000	58.930389	0.967458
0.890000	58.922559	0.967458
0.890000	58.914729	0.967458
0.890000	58.906898	0.967458
0.890000	58.899068	0.967458
0.890000	58.891238	0.967458
0.890000	58.883408	0.967458
0.890000	58.875577	0.967458
0.890000	58.867747	0.967458
0.890000	58.859917	0.967458
0.890000	58.852087	0.967458
0.890000	58.844257	0.967458
0.890000	58.836426	0.967458
0.890000	58.828596	0.967458
0.890000	58.820766	0.967458
0.890000	58.812936	0.967458
0.890000	58.805105	0.967458
0.890000	58.797275	0.967458
0.890000	58.789445	0.967458
0.890000	58.781615	0.967458
0.890000	58.773784	0.967458
0.890000	58.765954	0.967458
0.890000	58.758124	0.967458
0.890000	58.750294	0.967458
0.890000	58.742463	0.967458
0.890000	58.734633	0.967458
0.890000	58.726803	0.967458
0.890000	58.718973	0.967458
0.890000	58.711142	0.967458
0.890000	58.703312	0.967458
0.890000	58.695482	0.967458
0.890000	58.687652	0.967458
0.890000	58.679821	0.967458
0.890000	58.671991	0.967458
0.890000	58.664161	0.967458
0.890000	58.656331	0.967458
0.890000	58.648501	0.967458
0.890000	58.640670	0.967458
0.890000	58.632840	0.967458
0.890000	58.625010	0.967458
0.890000	58.617180	0.967458
0.890000	58.609349	0.967458
0.890000	58.601519	0.967458
0.890000	58.593689	0.967458
0.890000	58.585859	0.967458
0.890000	58.578028	0.967458
0.890000	58.570198	0.967458
0.890000	58.562368	0.967458
0.890000	58.554538	0.967458
0.890000	58.546707	0.967458
0.890000	58.538877	0.967458
0.890000	58.531047	0.967458
0.890000	58.523217	0.967458
0.890000	58.515386	0.967458
0.890000	58.507556	0.967458
0.890000	58.499726	0.967458
0.890000	58.491896	0.967458
0.890000	58.484065	0.967458
0.890000	58.476235	0.967458
0.890000	58.468405	0.967458
0.890000	58.460575	0.967458
0.890000	58.452744	0.967458
0.890000	58.444914	0.967458
0.890000	58.437084	0.967458
0.890000	58.429254	0.967458
0.890000	58.421424	0.967458
0.890000	58.413593	0.967458
0.890000	58.405763	0.967458
0.890000	58.397933	0.967458
0.890000	58.390103	0.967458
0.890000	58.382272	0.967458
0.890000	58.374442	0.967458
0.890000	58.366612	0.967458
0.890000	58.358782	0.967458
0.890000	58.350951	0.967458
0.890000	58.343121	0.967458
0.890000	58.335291	0.967458
0.890000	58.327461	0.967458
0.890000	58.319630	0.967458
0.890000	58.311800	0.967458
0.890000	58.303970	0.967458
0.890000	58.296140	0.967458
0.890000	58.288309	0.967458
0.890000	58.280479	0.967458
0.890000	58.272649	0.967458
0.890000	58.264819	0.967458
0.890000	58.256988	0.967458
0.890000	58.249158	0.967458
0.890000	58.241328	0.967458
0.890000	58.233498	0.967458
0.890000	58.225668	0.967458
0.890000	58.217837	0.967458
0.890000	58.210007	0.967458
0.890000	58.202177	0.967458
0.890000	58.194347	0.967458
0.890000	58.186516	0.967458
0.890000	58.178686	0.967458
0.890000	58.170856	0.967458
0.890000	58.163026	0.967458
0.890000	58.155195	0.967458
0.890000	58.147365	0.967458
0.890000	58.139535	0.967458
0.890000	58.131705	0.967458
0.890000	58.123874	0.967458
0.890000	58.116044	0.967458
0.890000	58.108214	0.967458
0.890000	58.100384	0.967458
0.890000	58.092553	0.967458
0.890000	58.084723	0.967458
0.890000	58.076893	0.967458
0.890000	58.069063	0.967458
0.890000	58.061232	0.967458
0.890000	58.053402	0.967458
0.890000	58.045572	0.967458
0.890000	58.037742	0.967458
0.890000	58.029912	0.967458
0.890000	58.022081	0.967458
0.890000	58.014251	0.967458
0.890000	58.006421	0.967458
0.890000	57.998591	0.967458
0.890000	57.990760	0.967458
0.890000	57.982930	0.967458
0.890000	57.975100	0.967458
0.890000	57.967270	0.967458
0.890000	57.959439	0.967458
0.890000	57.951609	0.967458
0.890000	57.943779	0.967458
0.890000	57.935949	0.967458
0.890000	57.928118	0.967458
0.890000	57.920288	0.967458
0.890000	57.912458	0.967458
0.890000	57.904628	0.967458
0.890000	57.904628	0.923483
0.890000	57.896797	0.923483
0.890000	57.888967	0.923483
0.890000	57.881137	0.923483
0.890000	57.873307	0.923483
0.890000	57.865476	0.923483
0.890000	57.857646	0.923483
0.890000	57.849816	0.923483
0.890000	57.841986	0.923483
0.890000	57.834156	0.923483
0.890000	57.826325	0.923483
0.890000	57.818495	0.923483
0.890000	57.810665	0.923483
0.890000	57.802835	0.923483
0.890000	57.795004	0.923483
0.890000	57.787174	0.923483
0.890000	57.779344	0.923483
0.890000	57.771514	0.923483
0.890000	57.763683	0.923483
0.890000	57.755853	0.923483
0.890000	57.748023	0.923483
0.890000	57.740193	0.923483
0.890000	57.732362	0.923483
0.890000	57.724532	0.923483
0.890000	57.716702	0.923483
0.890000	57.708872	0.923483
0.890000	57.701041	0.923483
0.890000	57.693211	0.923483
0.890000	57.685381	0.923483
0.890000	57.677551	0.923483
0.890000	57.669720	0.923483
0.890000	57.661890	0.923483
0.890000	57.654060	0.923483
0.890000	57.646230	0.923483
0.890000	57.638399	0.923483
0.890000	57.630569	0.923483
0.890000	57.622739	0.923483
0.890000	57.614909	0.923483
0.890000	57.607079	0.923483
0.890000	57.599248	0.923483
0.890000	57.591418	0.923483
0.890000	57.583588	0.923483
0.890000	57.575758	0.923483
0.890000	57.567927	0.923483
0.890000	57.560097	0.923483
0.890000	57.552267	0.923483
0.890000	57.544437	0.923483
0.890000	57.536606	0.923483
0.890000	57.528776	0.923483
0.890000	57.520946	0.923483
0.890000	57.513116	0.923483
0.890000	57.505285	0.923483
0.890000	57.497455	0.923483
0.890000	57.489625	0.923483
0.890000	57.481795	0.923483
0.890000	57.473964	0.923483
0.890000	57.466134	0.923483
0.890000	57.458304	0.923483
0.890000	57.450474	0.923483
0.890000	57.442643	0.923483
0.890000	57.434813	0.923483
0.890000	57.426983	0.923483
0.890000	57.419153	0.923483
0.890000	57.411323	0.923483
0.890000	57.403492	0.923483
0.890000	57.395662	0.923483
0.890000	57.387832	0.923483
0.890000	57.380002	0.923483
0.890000	57.372171	0.923483
0.890000	57.364341	0.923483
0.890000	57.356511	0.923483
0.890000	57.348681	0.923483
0.890000	57.340850	0.923483
0.890000	57.333020	0.923483
0.890000	57.325190	0.923483
0.890000	57.317360	0.923483
0.890000	57.309529	0.923483
0.890000	57.301699	0.923483
0.890000	57.293869	0.923483
0.890000	57.286039	0.923483
0.890000	57.278208	0.923483
0.890000	57.270378	0.923483
0.890000	57.262548	0.923483
0.890000	57.254718	0.923483
0.890000	57.246887	0.923483
0.890000	57.239057	0.923483
0.890000	57.231227	0.923483
0.890000	57.223397	0.923483
0.890000	57.215567	0.923483
0.890000	57.207736	0.923483
0.890000	57.199906	0.923483
0.890000	57.192076	0.923483
0.890000	57.184246	0.923483
0.890000	57.176415	0.923483
0.890000	57.168585	0.923483
0.890000	57.160755	0.923483
0.890000	57.152925	0.923483
0.890000	57.145094	0.923483
0.890000	57.137264	0.923483
0.890000	57.129434	0.923483
0.890000	57.121604	0.923483
0.890000	57.113773	0.923483
0.890000	57.105943	0.923483
0.890000	57.098113	0.923483
0.890000	57.090283	0.923483
0.890000	57.082452	0.923483
0.890000	57.074622	0.923483
0.890000	57.066792	0.923483
0.890000	57.058962	0.923483
0.890000	57.051131	0.923483
0.890000	57.043301	0.923483
0.890000	57.035471	0.923483
0.890000	57.027641	0.923483
0.890000	57.019811	0.923483
0.890000	57.011980	0.923483
0.890000	57.004150	0.923483
0.890000	56.996320	0.923483
0.890000	56.988490	0.923483
0.890000	56.980659	0.923483
0.890000	56.972829	0.923483
0.890000	56.964999	0.923483
0.890000	56.957169	0.923483
0.890000	56.949338	0.923483
0.890000	56.941508	0.923483
0.890000	56.933678	0.923483
0.890000	56.925848	0.923483
0.890000	56.918017	0.923483
0.890000	56.910187	0.923483
0.890000	56.902357	0.923483
0.890000	56.894527	0.923483
0.890000	56.886696	0.923483
0.890000	56.878866	0.923483
0.890000	56.871036	0.923483
0.890000	56.863206	0.923483
0.890000	56.855375	0.923483
0.890000	56.847545	0.923483
0.890000	56.839715	0.923483
0.890000	56.831885	0.923483
0.890000	56.824054	0.923483
0.890000	56.816224	0.923483
0.890000	56.816224	0.879507
0.890000	56.808394	0.879507
0.890000	56.800564	0.879507
0.890000	56.792734	0.879507
0.890000	56.784903	0.879507
0.890000	56.777073	0.879507
0.890000	56.769243	0.879507
0.890000	56.761413	0.879507
0.890000	56.753582	0.879507
0.890000	56.745752	0.879507
0.890000	56.737922	0.879507
0.890000	56.730092	0.879507
0.890000	56.722261	0.879507
0.890000	56.714431	0.879507
0.890000	56.706601	0.879507
0.890000	56.698771	0.879507
0.890000	56.690940	0.879507
0.890000	56.683110	0.879507
0.890000	56.683110	0.835532
0.890000	56.675280	0.835532
0.890000	56.667450	0.835532
0.890000	56.659619	0.835532
0.890000	56.651789	0.835532
0.890000	56.643959	0.835532
0.890000	56.636129	0.835532
0.890000	56.628298	0.835532
0.890000	56.620468	0.835532
0.890000	56.612638	0.835532
0.890000	56.604808	0.835532
0.890000	56.596978	0.835532
0.890000	56.589147	0.835532
0.890000	56.581317	0.835532
0.890000	56.573487	0.835532
0.890000	56.565657	0.835532
0.890000	56.557826	0.835532
0.890000	56.549996	0.835532
0.890000	56.542166	0.835532
0.890000	56.534336	0.835532
0.890000	56.526505	0.835532
0.890000	56.518675	0.835532
0.890000	56.510845	0.835532
0.890000	56.503015	0.835532
0.890000	56.495184	0.835532
0.890000	56.487354	0.835532
0.890000	56.479524	0.835532
0.890000	56.471694	0.835532
0.890000	56.463863	0.835532
0.890000	56.456033	0.835532
0.890000	56.448203	0.835532
0.890000	56.440373	0.835532
0.890000	56.432542	0.835532
0.890000	56.424712	0.835532
0.890000	56.416882	0.835532
0.890000	56.409052	0.835532
0.890000	56.401222	0.835532
0.890000	56.393391	0.835532
0.890000	56.385561	0.835532
0.890000	56.377731	0.835532
0.890000	56.369901	0.835532
0.890000	56.362070	0.835532
0.890000	56.354240	0.835532
0.890000	56.346410	0.835532
0.890000	56.338580	0.835532
0.890000	56.330749	0.835532
0.890000	56.322919	0.835532
0.890000	56.315089	0.835532
0.890000	56.307259	0.835532
0.890000	56.299428	0.835532
0.890000	56.291598	0.835532
0.890000	56.283768	0.835532
0.890000	56.275938	0.835532
0.890000	56.268107	0.835532
0.890000	56.260277	0.835532
0.890000	56.252447	0.835532
0.890000	56.244617	0.835532
0.890000	56.236786	0.835532
0.890000	56.228956	0.835532
0.890000	56.221126	0.835532
0.890000	56.213296	0.835532
0.890000	56.205466	0.835532
0.890000	56.197635	0.835532
0.890000	56.189805	0.835532
0.890000	56.189805	0.791557
0.890000	56.181975	0.791557
0.890000	56.174145	0.791557
0.890000	56.166314	0.791557
0.890000	56.158484	0.791557
0.890000	56.150654	0.791557
0.890000	56.142824	0.791557
0.890000	56.134993	0.791557
0.890000	56.127163	0.791557
0.890000	56.119333	0.791557
0.890000	56.111503	0.791557
0.890000	56.103672	0.791557
0.890000	56.095842	0.791557
0.890000	56.088012	0.791557
0.890000	56.080182	0.791557
0.890000	56.072351	0.791557
0.890000	56.064521	0.791557
0.890000	56.056691	0.791557
0.890000	56.048861	0.791557
0.890000	56.041030	0.791557
0.890000	56.033200	0.791557
0.890000	56.025370	0.791557
0.890000	56.017540	0.791557
0.890000	56.009709	0.791557
0.890000	56.001879	0.791557
0.890000	55.994049	0.791557
0.890000	55.986219	0.791557
0.890000	55.978389	0.791557
0.890000	55.970558	0.791557
0.890000	55.962728	0.791557
0.890000	55.954898	0.791557
0.890000	55.947068	0.791557
0.890000	55.939237	0.791557
0.890000	55.931407	0.791557
0.890000	55.923577	0.791557
0.890000	55.915747	0.791557
0.890000	55.907916	0.791557
0.890000	55.900086	0.791557
0.890000	55.892256	0.791557
0.890000	55.884426	0.791557
0.890000	55.876595	0.791557
0.890000	55.868765	0.791557
0.890000	55.860935	0.791557
0.890000	55.853105	0.791557
0.890000	55.845274	0.791557
0.890000	55.837444	0.791557
0.890000	55.829614	0.791557
0.890000	55.821784	0.791557
0.890000	55.813953	0.791557
0.890000	55.806123	0.791557
0.890000	55.798293	0.791557
0.890000	55.790463	0.791557
0.890000	55.782633	0.791557
0.890000	55.774802	0.791557
0.890000	55.766972	0.791557
0.890000	55.759142	0.791557
0.890000	55.751312	0.791557
0.890000	55.743481	0.791557
0.890000	55.735651	0.791557
0.890000	55.727821	0.791557
0.890000	55.719991	0.791557
0.890000	55.712160	0.791557
0.890000	55.712160	0.747581
0.890000	55.704330	0.747581
0.890000	55.696500	0.747581
0.890000	55.688670	0.747581
0.890000	55.680839	0.747581
0.890000	55.673009	0.747581
0.890000	55.665179	0.747581
0.890000	55.657349	0.747581
0.890000	55.649518	0.747581
0.890000	55.641688	0.747581
0.890000	55.633858	0.747581
0.890000	55.626028	0.747581
0.890000	55.618197	0.747581
0.890000	55.610367	0.747581
0.890000	55.602537	0.747581
0.890000	55.594707	0.747581
0.890000	55.586877	0.747581
0.890000	55.579046	0.747581
0.890000	55.571216	0.747581
0.890000	55.563386	0.747581
0.890000	55.555556	0.747581
0.890000	55.547725	0.747581
0.890000	55.539895	0.747581
0.890000	55.532065	0.747581
0.890000	55.524235	0.747581
0.890000	55.516404	0.747581
0.890000	55.508574	0.747581
0.890000	55.500744	0.747581
0.890000	55.492914	0.747581
0.890000	55.485083	0.747581
0.890000	55.477253	0.747581
0.890000	55.469423	0.747581
0.890000	55.461593	0.747581
0.890000	55.453762	0.747581
0.890000	55.445932	0.747581
0.890000	55.438102	0.747581
0.890000	55.430272	0.747581
0.890000	55.422441	0.747581
0.890000	55.414611	0.747581
0.890000	55.406781	0.747581
0.890000	55.398951	0.747581
0.890000	55.391121	0.747581
0.890000	55.383290	0.747581
0.890000	55.375460	0.747581
0.890000	55.367630	0.747581
0.890000	55.359800	0.747581
0.890000	55.351969	0.747581
0.890000	55.344139	0.747581
0.890000	55.336309	0.747581
0.890000	55.328479	0.747581
0.890000	55.320648	0.747581
0.890000	55.312818	0.747581
0.890000	55.304988	0.747581
0.890000	55.297158	0.747581
0.890000	55.289327	0.747581
0.890000	55.281497	0.747581
0.890000	55.273667	0.747581
0.890000	55.265837	0.747581
0.890000	55.258006	0.747581
0.890000	55.250176	0.747581
0.890000	55.242346	0.747581
0.890000	55.234516	0.747581
0.890000	55.226685	0.747581
0.890000	55.218855	0.747581
0.890000	55.211025	0.747581
0.890000	55.203195	0.747581
0.890000	55.195364	0.747581
0.890000	55.187534	0.747581
0.890000	55.179704	0.747581
0.890000	55.171874	0.747581
0.890000	55.164044	0.747581
0.890000	55.156213	0.747581
0.890000	55.148383	0.747581
0.890000	55.140553	0.747581
0.890000	55.132723	0.747581
0.890000	55.124892	0.747581
0.890000	55.117062	0.747581
0.890000	55.109232	0.747581
0.890000	55.101402	0.747581
0.890000	55.093571	0.747581
0.890000	55.085741	0.747581
0.890000	55.077911	0.747581
0.890000	55.070081	0.747581
0.890000	55.062250	0.747581
0.890000	55.054420	0.747581
0.890000	55.046590	0.747581
0.890000	55.038760	0.747581
0.890000	55.030929	0.747581
0.890000	55.023099	0.747581
0.890000	55.015269	0.747581
0.890000	55.007439	0.747581
0.890000	54.999608	0.747581
0.890000	54.991778	0.747581
0.890000	54.983948	0.747581
0.890000	54.976118	0.747581
0.890000	54.968288	0.747581
0.890000	54.960457	0.747581
0.890000	54.952627	0.747581
0.890000	54.944797	0.747581
0.890000	54.936967	0.747581
0.890000	54.929136	0.747581
0.890000	54.921306	0.747581
0.890000	54.913476	0.747581
0.890000	54.905646	0.747581
0.890000	54.897815	0.747581
0.890000	54.889985	0.747581
0.890000	54.882155	0.747581
0.890000	54.874325	0.747581
0.890000	54.866494	0.747581
0.890000	54.858664	0.747581
0.890000	54.850834	0.747581
0.890000	54.843004	0.747581
0.890000	54.835173	0.747581
0.890000	54.827343	0.747581
0.890000	54.819513	0.747581
0.890000	54.811683	0.747581
0.890000	54.803852	0.747581
0.890000	54.796022	0.747581
0.890000	54.788192	0.747581
0.890000	54.780362	0.747581
0.890000	54.772532	0.747581
0.890000	54.764701	0.747581
0.890000	54.756871	0.747581
0.890000	54.749041	0.747581
0.890000	54.741211	0.747581
0.890000	54.733380	0.747581
0.890000	54.725550	0.747581
0.890000	54.717720	0.747581
0.890000	54.709890	0.747581
0.890000	54.702059	0.747581
0.890000	54.694229	0.747581
0.890000	54.686399	0.747581
0.890000	54.678569	0.747581
0.890000	54.670738	0.747581
0.890000	54.662908	0.747581
0.890000	54.655078	0.747581
0.890000	54.647248	0.747581
0.890000	54.639417	0.747581
0.890000	54.631587	0.747581
0.890000	54.623757	0.747581
0.890000	54.615927	0.747581
0.890000	54.608096	0.747581
0.890000	54.600266	0.747581
0.890000	54.592436	0.747581
0.890000	54.584606	0.747581
0.890000	54.576776	0.747581
0.890000	54.568945	0.747581
0.890000	54.561115	0.747581
0.890000	54.553285	0.747581
0.890000	54.545455	0.747581
0.890000	54.537624	0.747581
0.890000	54.529794	0.747581
0.890000	54.521964	0.747581
0.890000	54.514134	0.747581
0.890000	54.506303	0.747581
0.890000	54.498473	0.747581
0.890000	54.490643	0.747581
0.890000	54.482813	0.747581
0.890000	54.474982	0.747581
0.890000	54.467152	0.747581
0.890000	54.459322	0.747581
0.890000	54.451492	0.747581
0.890000	54.443661	0.747581
0.890000	54.435831	0.747581
0.890000	54.428001	0.747581
0.890000	54.420171	0.747581
0.890000	54.412340	0.747581
0.890000	54.404510	0.747581
0.890000	54.396680	0.747581
0.890000	54.388850	0.747581
0.890000	54.381019	0.747581
0.890000	54.373189	0.747581
0.890000	54.365359	0.747581
0.890000	54.357529	0.747581
0.890000	54.349699	0.747581
0.890000	54.341868	0.747581
0.890000	54.334038	0.747581
0.890000	54.326208	0.747581
0.890000	54.318378	0.747581
0.890000	54.310547	0.747581
0.890000	54.302717	0.747581
0.890000	54.294887	0.747581
0.890000	54.287057	0.747581
0.890000	54.279226	0.747581
0.890000	54.271396	0.747581
0.890000	54.263566	0.747581
0.890000	54.255736	0.747581
0.890000	54.247905	0.747581
0.890000	54.240075	0.747581
0.890000	54.232245	0.747581
0.890000	54.224415	0.747581
0.890000	54.216584	0.747581
0.890000	54.208754	0.747581
0.890000	54.200924	0.747581
0.890000	54.193094	0.747581
0.890000	54.185263	0.747581
0.890000	54.177433	0.747581
0.890000	54.169603	0.747581
0.890000	54.161773	0.747581
0.890000	54.153943	0.747581
0.890000	54.146112	0.747581
0.890000	54.138282	0.747581
0.890000	54.130452	0.747581
0.890000	54.122622	0.747581
0.890000	54.114791	0.747581
0.890000	54.106961	0.747581
0.890000	54.099131	0.747581
0.890000	54.091301	0.747581
0.890000	54.083470	0.747581
0.890000	54.075640	0.747581
0.890000	54.067810	0.747581
0.890000	54.059980	0.747581
0.890000	54.052149	0.747581
0.890000	54.044319	0.747581
0.890000	54.036489	0.747581
0.890000	54.028659	0.747581
0.890000	54.020828	0.747581
0.890000	54.012998	0.747581
0.890000	54.005168	0.747581
0.890000	53.997338	0.747581
0.890000	53.989507	0.747581
0.890000	53.981677	0.747581
0.890000	53.973847	0.747581
0.890000	53.966017	0.747581
0.890000	53.958187	0.747581
0.890000	53.950356	0.747581
0.890000	53.942526	0.747581
0.890000	53.934696	0.747581
0.890000	53.926866	0.747581
0.890000	53.919035	0.747581
0.890000	53.911205	0.747581
0.890000	53.903375	0.747581
0.890000	53.895545	0.747581
0.890000	53.887714	0.747581
0.890000	53.879884	0.747581
0.890000	53.872054	0.747581
0.890000	53.864224	0.747581
0.890000	53.856393	0.747581
0.890000	53.848563	0.747581
0.890000	53.840733	0.747581
0.890000	53.832903	0.747581
0.890000	53.825072	0.747581
0.890000	53.817242	0.747581
0.890000	53.809412	0.747581
0.890000	53.801582	0.747581
0.890000	53.793751	0.747581
0.890000	53.785921	0.747581
0.890000	53.778091	0.747581
0.890000	53.770261	0.747581
0.890000	53.762431	0.747581
0.890000	53.754600	0.747581
0.890000	53.746770	0.747581
0.890000	53.738940	0.747581
0.890000	53.731110	0.747581
0.890000	53.723279	0.747581
0.890000	53.715449	0.747581
0.890000	53.707619	0.747581
0.890000	53.699789	0.747581
0.890000	53.691958	0.747581
0.890000	53.684128	0.747581
0.890000	53.676298	0.747581
0.890000	53.668468	0.747581
0.890000	53.660637	0.747581
0.890000	53.652807	0.747581
0.890000	53.644977	0.747581
0.890000	53.637147	0.747581
0.890000	53.629316	0.747581
0.890000	53.621486	0.747581
0.890000	53.613656	0.747581
0.890000	53.605826	0.747581
0.890000	53.597995	0.747581
0.890000	53.590165	0.747581
0.890000	53.582335	0.747581
0.890000	53.574505	0.747581
0.890000	53.566674	0.747581
0.890000	53.558844	0.747581
0.890000	53.551014	0.747581
0.890000	53.543184	0.747581
0.890000	53.535354	0.747581
0.890000	53.527523	0.747581
0.890000	53.519693	0.747581
0.890000	53.511863	0.747581
0.890000	53.504033	0.747581
0.890000	53.496202	0.747581
0.890000	53.488372	0.747581
0.890000	53.480542	0.747581
0.890000	53.472712	0.747581
0.890000	53.464881	0.747581
0.890000	53.457051	0.747581
0.890000	53.449221	0.747581
0.890000	53.441391	0.747581
0.890000	53.433560	0.747581
0.890000	53.425730	0.747581
0.890000	53.417900	0.747581
0.890000	53.410070	0.747581
0.890000	53.402239	0.747581
0.890000	53.394409	0.747581
0.890000	53.386579	0.747581
0.890000	53.378749	0.747581
0.890000	53.370918	0.747581
0.890000	53.363088	0.747581
0.890000	53.355258	0.747581
0.890000	53.347428	0.747581
0.890000	53.339598	0.747581
0.890000	53.331767	0.747581
0.890000	53.323937	0.747581
0.890000	53.316107	0.747581
0.890000	53.308277	0.747581
0.890000	53.300446	0.747581
0.890000	53.292616	0.747581
0.890000	53.284786	0.747581
0.890000	53.276956	0.747581
0.890000	53.269125	0.747581
0.890000	53.261295	0.747581
0.890000	53.253465	0.747581
0.890000	53.245635	0.747581
0.890000	53.237804	0.747581
0.890000	53.229974	0.747581
0.890000	53.222144	0.747581
0.890000	53.214314	0.747581
0.890000	53.206483	0.747581
0.890000	53.198653	0.747581
0.890000	53.190823	0.747581
0.890000	53.182993	0.747581
0.890000	53.175162	0.747581
0.890000	53.167332	0.747581
0.890000	53.159502	0.747581
0.890000	53.151672	0.747581
0.890000	53.143842	0.747581
0.890000	53.136011	0.747581
0.890000	53.128181	0.747581
0.890000	53.120351	0.747581
0.890000	53.112521	0.747581
0.890000	53.104690	0.747581
0.890000	53.096860	0.747581
0.890000	53.089030	0.747581
0.890000	53.089030	0.703606
0.890000	53.081200	0.703606
0.890000	53.073369	0.703606
0.890000	53.065539	0.703606
0.890000	53.057709	0.703606
0.890000	53.049879	0.703606
0.890000	53.042048	0.703606
0.890000	53.034218	0.703606
0.890000	53.026388	0.703606
0.890000	53.018558	0.703606
0.890000	53.010727	0.703606
0.890000	53.002897	0.703606
0.890000	52.995067	0.703606
0.890000	52.987237	0.703606
0.890000	52.979406	0.703606
0.890000	52.971576	0.703606
0.890000	52.963746	0.703606
0.890000	52.955916	0.703606
0.890000	52.948086	0.703606
0.890000	52.940255	0.703606
0.890000	52.932425	0.703606
0.890000	52.924595	0.703606
0.890000	52.916765	0.703606
0.890000	52.908934	0.703606
0.890000	52.901104	0.703606
0.890000	52.893274	0.703606
0.890000	52.885444	0.703606
0.890000	52.877613	0.703606
0.890000	52.869783	0.703606
0.890000	52.861953	0.703606
0.890000	52.854123	0.703606
0.890000	52.846292	0.703606
0.890000	52.838462	0.703606
0.890000	52.830632	0.703606
0.890000	52.822802	0.703606
0.890000	52.814971	0.703606
0.890000	52.807141	0.703606
0.890000	52.799311	0.703606
0.890000	52.791481	0.703606
0.890000	52.783650	0.703606
0.890000	52.775820	0.703606
0.890000	52.767990	0.703606
0.890000	52.760160	0.703606
0.890000	52.752329	0.703606
0.890000	52.744499	0.703606
0.890000	52.736669	0.703606
0.890000	52.728839	0.703606
0.890000	52.721009	0.703606
0.890000	52.713178	0.703606
0.890000	52.705348	0.703606
0.890000	52.697518	0.703606
0.890000	52.689688	0.703606
0.890000	52.681857	0.703606
0.890000	52.674027	0.703606
0.890000	52.666197	0.703606
0.890000	52.658367	0.703606
0.890000	52.650536	0.703606
0.890000	52.642706	0.703606
0.890000	52.634876	0.703606
0.890000	52.627046	0.703606
0.890000	52.619215	0.703606
0.890000	52.611385	0.703606
0.890000	52.603555	0.703606
0.890000	52.595725	0.703606
0.890000	52.587894	0.703606
0.890000	52.580064	0.703606
0.890000	52.572234	0.703606
0.890000	52.564404	0.703606
0.890000	52.556573	0.703606
0.890000	52.548743	0.703606
0.890000	52.540913	0.703606
0.890000	52.533083	0.703606
0.890000	52.525253	0.703606
0.890000	52.517422	0.703606
0.890000	52.509592	0.703606
0.890000	52.501762	0.703606
0.890000	52.493932	0.703606
0.890000	52.486101	0.703606
0.890000	52.478271	0.703606
0.890000	52.470441	0.703606
0.890000	52.462611	0.703606
0.890000	52.454780	0.703606
0.890000	52.446950	0.703606
0.890000	52.439120	0.703606
0.890000	52.431290	0.703606
0.890000	52.423459	0.703606
0.890000	52.415629	0.703606
0.890000	52.407799	0.703606
0.890000	52.399969	0.703606
0.890000	52.392138	0.703606
0.890000	52.384308	0.703606
0.890000	52.376478	0.703606
0.890000	52.368648	0.703606
0.890000	52.360817	0.703606
0.890000	52.352987	0.703606
0.890000	52.345157	0.703606
0.890000	52.337327	0.703606
0.890000	52.329497	0.703606
0.890000	52.321666	0.703606
0.890000	52.313836	0.703606
0.890000	52.306006	0.703606
0.890000	52.298176	0.703606
0.890000	52.290345	0.703606
0.890000	52.282515	0.703606
0.890000	52.274685	0.703606
0.890000	52.266855	0.703606
0.890000	52.259024	0.703606
0.890000	52.251194	0.703606
0.890000	52.243364	0.703606
0.890000	52.235534	0.703606
0.890000	52.227703	0.703606
0.890000	52.219873	0.703606
0.890000	52.212043	0.703606
0.890000	52.204213	0.703606
0.890000	52.196382	0.703606
0.890000	52.188552	0.703606
0.890000	52.180722	0.703606
0.890000	52.172892	0.703606
0.890000	52.165061	0.703606
0.890000	52.157231	0.703606
0.890000	52.149401	0.703606
0.890000	52.141571	0.703606
0.890000	52.133741	0.703606
0.890000	52.125910	0.703606
0.890000	52.125910	0.659631
0.890000	52.118080	0.659631
0.890000	52.110250	0.659631
0.890000	52.102420	0.659631
0.890000	52.094589	0.659631
0.890000	52.086759	0.659631
0.890000	52.078929	0.659631
0.890000	52.071099	0.659631
0.890000	52.063268	0.659631
0.890000	52.055438	0.659631
0.890000	52.047608	0.659631
0.890000	52.039778	0.659631
0.890000	52.031947	0.659631
0.890000	52.024117	0.659631
0.890000	52.016287	0.659631
0.890000	52.008457	0.659631
0.890000	52.000626	0.659631
0.890000	51.992796	0.659631
0.890000	51.984966	0.659631
0.890000	51.977136	0.659631
0.890000	51.969305	0.659631
0.890000	51.961475	0.659631
0.890000	51.953645	0.659631
0.890000	51.945815	0.659631
0.890000	51.937984	0.659631
0.890000	51.930154	0.659631
0.890000	51.922324	0.659631
0.890000	51.914494	0.659631
0.890000	51.906664	0.659631
0.890000	51.898833	0.659631
0.890000	51.891003	0.659631
0.890000	51.883173	0.659631
0.890000	51.875343	0.659631
0.890000	51.867512	0.659631
0.890000	51.859682	0.659631
0.890000	51.851852	0.659631
0.890000	51.844022	0.659631
0.890000	51.836191	0.659631
0.890000	51.828361	0.659631
0.890000	51.820531	0.659631
0.890000	51.812701	0.659631
0.890000	51.804870	0.659631
0.890000	51.797040	0.659631
0.890000	51.789210	0.659631
0.890000	51.781380	0.659631
0.890000	51.773549	0.659631
0.890000	51.765719	0.659631
0.890000	51.757889	0.659631
0.890000	51.750059	0.659631
0.890000	51.742228	0.659631
0.890000	51.734398	0.659631
0.890000	51.726568	0.659631
0.890000	51.718738	0.659631
0.890000	51.710908	0.659631
0.890000	51.703077	0.659631
0.890000	51.695247	0.659631
0.890000	51.687417	0.659631
0.890000	51.679587	0.659631
0.890000	51.671756	0.659631
0.890000	51.663926	0.659631
0.890000	51.656096	0.659631
0.890000	51.648266	0.659631
0.890000	51.640435	0.659631
0.890000	51.632605	0.659631
0.890000	51.624775	0.659631
0.890000	51.616945	0.659631
0.890000	51.609114	0.659631
0.890000	51.601284	0.659631
0.890000	51.593454	0.659631
0.890000	51.585624	0.659631
0.890000	51.577793	0.659631
0.890000	51.569963	0.659631
0.890000	51.562133	0.659631
0.890000	51.554303	0.659631
0.890000	51.546472	0.659631
0.890000	51.538642	0.659631
0.890000	51.530812	0.659631
0.890000	51.522982	0.659631
0.890000	51.515152	0.659631
0.890000	51.507321	0.659631
0.890000	51.499491	0.659631
0.890000	51.491661	0.659631
0.890000	51.483831	0.659631
0.890000	51.476000	0.659631
0.890000	51.468170	0.659631
0.890000	51.460340	0.659631
0.890000	51.452510	0.659631
0.890000	51.444679	0.659631
0.890000	51.436849	0.659631
0.890000	51.429019	0.659631
0.890000	51.421189	0.659631
0.890000	51.413358	0.659631
0.890000	51.405528	0.659631
0.890000	51.397698	0.659631
0.890000	51.389868	0.659631
0.890000	51.382037	0.659631
0.890000	51.374207	0.659631
0.890000	51.366377	0.659631
0.890000	51.358547	0.659631
0.890000	51.350716	0.659631
0.890000	51.342886	0.659631
0.890000	51.335056	0.659631
0.890000	51.327226	0.659631
0.890000	51.319396	0.659631
0.890000	51.311565	0.659631
0.890000	51.303735	0.659631
0.890000	51.295905	0.659631
0.890000	51.288075	0.659631
0.890000	51.280244	0.659631
0.890000	51.272414	0.659631
0.890000	51.264584	0.659631
0.890000	51.256754	0.659631
0.890000	51.248923	0.659631
0.890000	51.241093	0.659631
0.890000	51.233263	0.659631
0.890000	51.225433	0.659631
0.890000	51.217602	0.659631
0.890000	51.209772	0.659631
0.890000	51.201942	0.659631
0.890000	51.194112	0.659631
0.890000	51.186281	0.659631
0.890000	51.178451	0.659631
0.890000	51.170621	0.659631
0.890000	51.162791	0.659631
0.890000	51.154960	0.659631
0.890000	51.147130	0.659631
0.890000	51.139300	0.659631
0.890000	51.131470	0.659631
0.890000	51.123639	0.659631
0.890000	51.115809	0.659631
0.890000	51.107979	0.659631
0.890000	51.100149	0.659631
0.890000	51.092319	0.659631
0.890000	51.084488	0.659631
0.890000	51.076658	0.659631
0.890000	51.068828	0.659631
0.890000	51.060998	0.659631
0.890000	51.053167	0.659631
0.890000	51.045337	0.659631
0.890000	51.037507	0.659631
0.890000	51.029677	0.659631
0.890000	51.021846	0.659631
0.890000	51.014016	0.659631
0.890000	51.006186	0.659631
0.890000	50.998356	0.659631
0.890000	50.990525	0.659631
0.890000	50.982695	0.659631
0.890000	50.974865	0.659631
0.890000	50.967035	0.659631
0.890000	50.959204	0.659631
0.890000	50.951374	0.659631
0.890000	50.943544	0.659631
0.890000	50.935714	0.659631
0.890000	50.927883	0.659631
0.890000	50.920053	0.659631
0.890000	50.912223	0.659631
0.890000	50.904393	0.659631
0.890000	50.896563	0.659631
0.890000	50.888732	0.659631
0.890000	50.880902	0.659631
0.890000	50.873072	0.659631
0.890000	50.865242	0.659631
0.890000	50.857411	0.659631
0.890000	50.849581	0.659631
0.890000	50.841751	0.659631
0.890000	50.833921	0.659631
0.890000	50.826090	0.659631
0.890000	50.818260	0.659631
0.890000	50.810430	0.659631
0.890000	50.802600	0.659631
0.890000	50.794769	0.659631
0.890000	50.786939	0.659631
0.890000	50.779109	0.659631
0.890000	50.771279	0.659631
0.890000	50.763448	0.659631
0.890000	50.755618	0.659631
0.890000	50.747788	0.659631
0.890000	50.739958	0.659631
0.890000	50.732127	0.659631
0.890000	50.724297	0.659631
0.890000	50.716467	0.659631
0.890000	50.708637	0.659631
0.890000	50.700807	0.659631
0.890000	50.692976	0.659631
0.890000	50.685146	0.659631
0.890000	50.677316	0.659631
0.890000	50.669486	0.659631
0.890000	50.661655	0.659631
0.890000	50.653825	0.659631
0.890000	50.645995	0.659631
0.890000	50.638165	0.659631
0.890000	50.630334	0.659631
0.890000	50.622504	0.659631
0.890000	50.614674	0.659631
0.890000	50.606844	0.659631
0.890000	50.599013	0.659631
0.890000	50.591183	0.659631
0.890000	50.583353	0.659631
0.890000	50.575523	0.659631
0.890000	50.567692	0.659631
0.890000	50.559862	0.659631
0.890000	50.552032	0.659631
0.890000	50.544202	0.659631
0.890000	50.536371	0.659631
0.890000	50.528541	0.659631
0.890000	50.520711	0.659631
0.890000	50.512881	0.659631
0.890000	50.505051	0.659631
0.890000	50.497220	0.659631
0.890000	50.489390	0.659631
0.890000	50.481560	0.659631
0.890000	50.473730	0.659631
0.890000	50.465899	0.659631
0.890000	50.458069	0.659631
0.890000	50.450239	0.659631
0.890000	50.442409	0.659631
0.890000	50.434578	0.659631
0.890000	50.426748	0.659631
0.890000	50.418918	0.659631
0.890000	50.411088	0.659631
0.890000	50.403257	0.659631
0.890000	50.395427	0.659631
0.890000	50.387597	0.659631
0.890000	50.379767	0.659631
0.890000	50.371936	0.659631
0.890000	50.364106	0.659631
0.890000	50.356276	0.659631
0.890000	50.348446	0.659631
0.890000	50.340615	0.659631
0.890000	50.332785	0.659631
0.890000	50.324955	0.659631
0.890000	50.317125	0.659631
0.890000	50.309294	0.659631
0.890000	50.301464	0.659631
0.890000	50.293634	0.659631
0.890000	50.293634	0.615655
0.890000	50.285804	0.615655
0.890000	50.277974	0.615655
0.890000	50.270143	0.615655
0.890000	50.262313	0.615655
0.890000	50.254483	0.615655
0.890000	50.246653	0.615655
0.890000	50.238822	0.615655
0.890000	50.230992	0.615655
0.890000	50.223162	0.615655
0.890000	50.215332	0.615655
0.890000	50.207501	0.615655
0.890000	50.199671	0.615655
0.890000	50.191841	0.615655
0.890000	50.184011	0.615655
0.890000	50.176180	0.615655
0.890000	50.168350	0.615655
0.890000	50.160520	0.615655
0.890000	50.152690	0.615655
0.890000	50.144859	0.615655
0.890000	50.137029	0.615655
0.890000	50.129199	0.615655
0.890000	50.121369	0.615655
0.890000	50.113538	0.615655
0.890000	50.105708	0.615655
0.890000	50.097878	0.615655
0.890000	50.090048	0.615655
0.890000	50.082218	0.615655
0.890000	50.074387	0.615655
0.890000	50.066557	0.615655
0.890000	50.058727	0.615655
0.890000	50.050897	0.615655
0.890000	50.043066	0.615655
0.890000	50.035236	0.615655
0.890000	50.027406	0.615655
0.890000	50.019576	0.615655
0.890000	50.011745	0.615655
0.890000	50.003915	0.615655
0.890000	49.996085	0.615655
0.890000	49.988255	0.615655
0.890000	49.980424	0.615655
0.890000	49.972594	0.615655
0.890000	49.964764	0.615655
0.890000	49.956934	0.615655
0.890000	49.949103	0.615655
0.890000	49.941273	0.615655
0.890000	49.933443	0.615655
0.890000	49.925613	0.615655
0.890000	49.917782	0.615655
0.890000	49.909952	0.615655
0.890000	49.902122	0.615655
0.890000	49.894292	0.615655
0.890000	49.886462	0.615655
0.890000	49.878631	0.615655
0.890000	49.870801	0.615655
0.890000	49.862971	0.615655
0.890000	49.855141	0.615655
0.890000	49.847310	0.615655
0.890000	49.839480	0.615655
0.890000	49.831650	0.615655
0.890000	49.823820	0.615655
0.890000	49.815989	0.615655
0.890000	49.808159	0.615655
0.890000	49.800329	0.615655
0.890000	49.792499	0.615655
0.890000	49.784668	0.615655
0.890000	49.776838	0.615655
0.890000	49.769008	0.615655
0.890000	49.761178	0.615655
0.890000	49.753347	0.615655
0.890000	49.745517	0.615655
0.890000	49.737687	0.615655
0.890000	49.729857	0.615655
0.890000	49.722026	0.615655
0.890000	49.714196	0.615655
0.890000	49.706366	0.615655
0.890000	49.698536	0.615655
0.890000	49.690706	0.615655
0.890000	49.682875	0.615655
0.890000	49.675045	0.615655
0.890000	49.667215	0.615655
0.890000	49.659385	0.615655
0.890000	49.651554	0.615655
0.890000	49.643724	0.615655
0.890000	49.635894	0.615655
0.890000	49.628064	0.615655
0.890000	49.620233	0.615655
0.890000	49.612403	0.615655
0.890000	49.604573	0.615655
0.890000	49.596743	0.615655
0.890000	49.588912	0.615655
0.890000	49.581082	0.615655
0.890000	49.573252	0.615655
0.890000	49.565422	0.615655
0.890000	49.557591	0.615655
0.890000	49.549761	0.615655
0.890000	49.541931	0.615655
0.890000	49.534101	0.615655
0.890000	49.526270	0.615655
0.890000	49.518440	0.615655
0.890000	49.510610	0.615655
0.890000	49.502780	0.615655
0.890000	49.494949	0.615655
0.890000	49.487119	0.615655
0.890000	49.479289	0.615655
0.890000	49.471459	0.615655
0.890000	49.463629	0.615655
0.890000	49.455798	0.615655
0.890000	49.447968	0.615655
0.890000	49.440138	0.615655
0.890000	49.432308	0.615655
0.890000	49.424477	0.615655
0.890000	49.416647	0.615655
0.890000	49.408817	0.615655
0.890000	49.400987	0.615655
0.890000	49.393156	0.615655
0.890000	49.385326	0.615655
0.890000	49.377496	0.615655
0.890000	49.369666	0.615655
0.890000	49.361835	0.615655
0.890000	49.354005	0.615655
0.890000	49.346175	0.615655
0.890000	49.338345	0.615655
0.890000	49.330514	0.615655
0.890000	49.322684	0.615655
0.890000	49.314854	0.615655
0.890000	49.307024	0.615655
0.890000	49.299193	0.615655
0.890000	49.291363	0.615655
0.890000	49.283533	0.615655
0.890000	49.275703	0.615655
0.890000	49.267873	0.615655
0.890000	49.260042	0.615655
0.890000	49.252212	0.615655
0.890000	49.244382	0.615655
0.890000	49.236552	0.615655
0.890000	49.228721	0.615655
0.890000	49.220891	0.615655
0.890000	49.213061	0.615655
0.890000	49.205231	0.615655
0.890000	49.197400	0.615655
0.890000	49.189570	0.615655
0.890000	49.181740	0.615655
0.890000	49.173910	0.615655
0.890000	49.166079	0.615655
0.890000	49.158249	0.615655
0.890000	49.150419	0.615655
0.890000	49.142589	0.615655
0.890000	49.134758	0.615655
0.890000	49.126928	0.615655
0.890000	49.119098	0.615655
0.890000	49.111268	0.615655
0.890000	49.103437	0.615655
0.890000	49.095607	0.615655
0.890000	49.087777	0.615655
0.890000	49.079947	0.615655
0.890000	49.072117	0.615655
0.890000	49.064286	0.615655
0.890000	49.056456	0.615655
0.890000	49.048626	0.615655
0.890000	49.040796	0.615655
0.890000	49.032965	0.615655
0.890000	49.025135	0.615655
0.890000	49.017305	0.615655
0.890000	49.009475	0.615655
0.890000	49.001644	0.615655
0.890000	48.993814	0.615655
0.890000	48.985984	0.615655
0.890000	48.978154	0.615655
0.890000	48.970323	0.615655
0.890000	48.962493	0.615655
0.890000	48.954663	0.615655
0.890000	48.946833	0.615655
0.890000	48.939002	0.615655
0.890000	48.931172	0.615655
0.890000	48.923342	0.615655
0.890000	48.915512	0.615655
0.890000	48.907681	0.615655
0.890000	48.899851	0.615655
0.890000	48.892021	0.615655
0.890000	48.884191	0.615655
0.890000	48.876361	0.615655
0.890000	48.868530	0.615655
0.890000	48.860700	0.615655
0.890000	48.852870	0.615655
0.890000	48.845040	0.615655
0.890000	48.837209	0.615655
0.890000	48.829379	0.615655
0.890000	48.821549	0.615655
0.890000	48.813719	0.615655
0.890000	48.805888	0.615655
0.890000	48.798058	0.615655
0.890000	48.790228	0.615655
0.890000	48.782398	0.615655
0.890000	48.774567	0.615655
0.890000	48.766737	0.615655
0.890000	48.758907	0.615655
0.890000	48.751077	0.615655
0.890000	48.743246	0.615655
0.890000	48.735416	0.615655
0.890000	48.727586	0.615655
0.890000	48.719756	0.615655
0.890000	48.711925	0.615655
0.890000	48.704095	0.615655
0.890000	48.696265	0.615655
0.890000	48.688435	0.615655
0.890000	48.680604	0.615655
0.890000	48.672774	0.615655
0.890000	48.664944	0.615655
0.890000	48.657114	0.615655
0.890000	48.649284	0.615655
0.890000	48.641453	0.615655
0.890000	48.633623	0.615655
0.890000	48.625793	0.615655
0.890000	48.617963	0.615655
0.890000	48.610132	0.615655
0.890000	48.602302	0.615655
0.890000	48.594472	0.615655
0.890000	48.586642	0.615655
0.890000	48.578811	0.615655
0.890000	48.570981	0.615655
0.890000	48.563151	0.615655
0.890000	48.555321	0.615655
0.890000	48.547490	0.615655
0.890000	48.539660	0.615655
0.890000	48.531830	0.615655
0.890000	48.524000	0.615655
0.890000	48.516169	0.615655
0.890000	48.508339	0.615655
0.890000	48.500509	0.615655
0.890000	48.492679	0.615655
0.890000	48.484848	0.615655
0.890000	48.477018	0.615655
0.890000	48.469188	0.615655
0.890000	48.461358	0.615655
0.890000	48.453528	0.615655
0.890000	48.445697	0.615655
0.890000	48.437867	0.615655
0.890000	48.430037	0.615655
0.890000	48.422207	0.615655
0.890000	48.414376	0.615655
0.890000	48.406546	0.615655
0.890000	48.398716	0.615655
0.890000	48.390886	0.615655
0.890000	48.383055	0.615655
0.890000	48.375225	0.615655
0.890000	48.367395	0.615655
0.890000	48.359565	0.615655
0.890000	48.351734	0.615655
0.890000	48.343904	0.615655
0.890000	48.336074	0.615655
0.890000	48.328244	0.615655
0.890000	48.320413	0.615655
0.890000	48.312583	0.615655
0.890000	48.304753	0.615655
0.890000	48.296923	0.615655
0.890000	48.289092	0.615655
0.890000	48.281262	0.615655
0.890000	48.273432	0.615655
0.890000	48.265602	0.615655
0.890000	48.257772	0.615655
0.890000	48.249941	0.615655
0.890000	48.242111	0.615655
0.890000	48.234281	0.615655
0.890000	48.226451	0.615655
0.890000	48.218620	0.615655
0.890000	48.210790	0.615655
0.890000	48.202960	0.615655
0.890000	48.195130	0.615655
0.890000	48.187299	0.615655
0.890000	48.179469	0.615655
0.890000	48.171639	0.615655
0.890000	48.163809	0.615655
0.890000	48.155978	0.615655
0.890000	48.148148	0.615655
0.890000	48.140318	0.615655
0.890000	48.132488	0.615655
0.890000	48.124657	0.615655
0.890000	48.116827	0.615655
0.890000	48.108997	0.615655
0.890000	48.101167	0.615655
0.890000	48.093336	0.615655
0.890000	48.085506	0.615655
0.890000	48.077676	0.615655
0.890000	48.069846	0.615655
0.890000	48.062016	0.615655
0.890000	48.054185	0.615655
0.890000	48.046355	0.615655
0.890000	48.038525	0.615655
0.890000	48.030695	0.615655
0.890000	48.022864	0.615655
0.890000	48.015034	0.615655
0.890000	48.007204	0.615655
0.890000	47.999374	0.615655
0.890000	47.991543	0.615655
0.890000	47.983713	0.615655
0.890000	47.975883	0.615655
0.890000	47.968053	0.615655
0.890000	47.960222	0.615655
0.890000	47.952392	0.615655
0.890000	47.944562	0.615655
0.890000	47.936732	0.615655
0.890000	47.928901	0.615655
0.890000	47.921071	0.615655
0.890000	47.913241	0.615655
0.890000	47.905411	0.615655
0.890000	47.897580	0.615655
0.890000	47.889750	0.615655
0.890000	47.881920	0.615655
0.890000	47.874090	0.615655
0.890000	47.866259	0.615655
0.890000	47.858429	0.615655
0.890000	47.850599	0.615655
0.890000	47.842769	0.615655
0.890000	47.834939	0.615655
0.890000	47.827108	0.615655
0.890000	47.819278	0.615655
0.890000	47.811448	0.615655
0.890000	47.803618	0.615655
0.890000	47.795787	0.615655
0.890000	47.787957	0.615655
0.890000	47.780127	0.615655
0.890000	47.772297	0.615655
0.890000	47.764466	0.615655
0.890000	47.756636	0.615655
0.890000	47.748806	0.615655
0.890000	47.740976	0.615655
0.890000	47.733145	0.615655
0.890000	47.725315	0.615655
0.890000	47.717485	0.615655
0.890000	47.709655	0.615655
0.890000	47.701824	0.615655
0.890000	47.693994	0.615655
0.890000	47.686164	0.615655
0.890000	47.678334	0.615655
0.890000	47.670503	0.615655
0.890000	47.662673	0.615655
0.890000	47.654843	0.615655
0.890000	47.647013	0.615655
0.890000	47.639183	0.615655
0.890000	47.631352	0.615655
0.890000	47.623522	0.615655
0.890000	47.615692	0.615655
0.890000	47.607862	0.615655
0.890000	47.600031	0.615655
0.890000	47.592201	0.615655
0.890000	47.584371	0.615655
0.890000	47.576541	0.615655
0.890000	47.568710	0.615655
0.890000	47.560880	0.615655
0.890000	47.553050	0.615655
0.890000	47.545220	0.615655
0.890000	47.537389	0.615655
0.890000	47.529559	0.615655
0.890000	47.521729	0.615655
0.890000	47.513899	0.615655
0.890000	47.506068	0.615655
0.890000	47.498238	0.615655
0.890000	47.490408	0.615655
0.890000	47.482578	0.615655
0.890000	47.474747	0.615655
0.890000	47.466917	0.615655
0.890000	47.459087	0.615655
0.890000	47.451257	0.615655
0.890000	47.443427	0.615655
0.890000	47.435596	0.615655
0.890000	47.427766	0.615655
0.890000	47.419936	0.615655
0.890000	47.412106	0.615655
0.890000	47.404275	0.615655
0.890000	47.396445	0.615655
0.890000	47.388615	0.615655
0.890000	47.380785	0.615655
0.890000	47.372954	0.615655
0.890000	47.365124	0.615655
0.890000	47.357294	0.615655
0.890000	47.349464	0.615655
0.890000	47.341633	0.615655
0.890000	47.333803	0.615655
0.890000	47.325973	0.615655
0.890000	47.318143	0.615655
0.890000	47.310312	0.615655
0.890000	47.302482	0.615655
0.890000	47.294652	0.615655
0.890000	47.286822	0.615655
0.890000	47.278991	0.615655
0.890000	47.271161	0.615655
0.890000	47.263331	0.615655
0.890000	47.255501	0.615655
0.890000	47.247671	0.615655
0.890000	47.239840	0.615655
0.890000	47.232010	0.615655
0.890000	47.224180	0.615655
0.890000	47.216350	0.615655
0.890000	47.208519	0.615655
0.890000	47.200689	0.615655
0.890000	47.192859	0.615655
0.890000	47.185029	0.615655
0.890000	47.177198	0.615655
0.890000	47.169368	0.615655
0.890000	47.161538	0.615655
0.890000	47.153708	0.615655
0.890000	47.145877	0.615655
0.890000	47.138047	0.615655
0.890000	47.130217	0.615655
0.890000	47.122387	0.615655
0.890000	47.114556	0.615655
0.890000	47.106726	0.615655
0.890000	47.098896	0.615655
0.890000	47.091066	0.615655
0.890000	47.083235	0.615655
0.890000	47.075405	0.615655
0.890000	47.067575	0.615655
0.890000	47.059745	0.615655
0.890000	47.051914	0.615655
0.890000	47.044084	0.615655
0.890000	47.036254	0.615655
0.890000	47.028424	0.615655
0.890000	47.020594	0.615655
0.890000	47.012763	0.615655
0.890000	47.004933	0.615655
0.890000	46.997103	0.615655
0.890000	46.989273	0.615655
0.890000	46.981442	0.615655
0.890000	46.973612	0.615655
0.890000	46.965782	0.615655
0.890000	46.957952	0.615655
0.890000	46.950121	0.615655
0.890000	46.942291	0.615655
0.890000	46.934461	0.615655
0.890000	46.926631	0.615655
0.890000	46.918800	0.615655
0.890000	46.910970	0.615655
0.890000	46.903140	0.615655
0.890000	46.895310	0.615655
0.890000	46.887479	0.615655
0.890000	46.879649	0.615655
0.890000	46.871819	0.615655
0.890000	46.863989	0.615655
0.890000	46.856158	0.615655
0.890000	46.848328	0.615655
0.890000	46.840498	0.615655
0.890000	46.832668	0.615655
0.890000	46.824838	0.615655
0.890000	46.817007	0.615655
0.890000	46.809177	0.615655
0.890000	46.801347	0.615655
0.890000	46.793517	0.615655
0.890000	46.785686	0.615655
0.890000	46.777856	0.615655
0.890000	46.770026	0.615655
0.890000	46.762196	0.615655
0.890000	46.754365	0.615655
0.890000	46.746535	0.615655
0.890000	46.738705	0.615655
0.890000	46.730875	0.615655
0.890000	46.723044	0.615655
0.890000	46.715214	0.615655
0.890000	46.707384	0.615655
0.890000	46.699554	0.615655
0.890000	46.691723	0.615655
0.890000	46.683893	0.615655
0.890000	46.676063	0.615655
0.890000	46.668233	0.615655
0.890000	46.660402	0.615655
0.890000	46.652572	0.615655
0.890000	46.644742	0.615655
0.890000	46.636912	0.615655
0.890000	46.629082	0.615655
0.890000	46.621251	0.615655
0.890000	46.613421	0.615655
0.890000	46.605591	0.615655
0.890000	46.597761	0.615655
0.890000	46.589930	0.615655
0.890000	46.582100	0.615655
0.890000	46.574270	0.615655
0.890000	46.566440	0.615655
0.890000	46.558609	0.615655
0.890000	46.550779	0.615655
0.890000	46.542949	0.615655
0.890000	46.535119	0.615655
0.890000	46.527288	0.615655
0.890000	46.519458	0.615655
0.890000	46.511628	0.615655
0.890000	46.503798	0.615655
0.890000	46.495967	0.615655
0.890000	46.488137	0.615655
0.890000	46.480307	0.615655
0.890000	46.472477	0.615655
0.890000	46.464646	0.615655
0.890000	46.456816	0.615655
0.890000	46.448986	0.615655
0.890000	46.441156	0.615655
0.890000	46.433326	0.615655
0.890000	46.425495	0.615655
0.890000	46.417665	0.615655
0.890000	46.409835	0.615655
0.890000	46.402005	0.615655
0.890000	46.394174	0.615655
0.890000	46.386344	0.615655
0.890000	46.378514	0.615655
0.890000	46.370684	0.615655
0.890000	46.362853	0.615655
0.890000	46.355023	0.615655
0.890000	46.347193	0.615655
0.890000	46.339363	0.615655
0.890000	46.331532	0.615655
0.890000	46.323702	0.615655
0.890000	46.315872	0.615655
0.890000	46.308042	0.615655
0.890000	46.300211	0.615655
0.890000	46.292381	0.615655
0.890000	46.284551	0.615655
0.890000	46.276721	0.615655
0.890000	46.268890	0.615655
0.890000	46.261060	0.615655
0.890000	46.253230	0.615655
0.890000	46.245400	0.615655
0.890000	46.237569	0.615655
0.890000	46.229739	0.615655
0.890000	46.221909	0.615655
0.890000	46.214079	0.615655
0.890000	46.206249	0.615655
0.890000	46.198418	0.615655
0.890000	46.190588	0.615655
0.890000	46.182758	0.615655
0.890000	46.174928	0.615655
0.890000	46.167097	0.615655
0.890000	46.159267	0.615655
0.890000	46.151437	0.615655
0.890000	46.143607	0.615655
0.890000	46.135776	0.615655
0.890000	46.127946	0.615655
0.890000	46.120116	0.615655
0.890000	46.112286	0.615655
0.890000	46.104455	0.615655
0.890000	46.096625	0.615655
0.890000	46.088795	0.615655
0.890000	46.080965	0.615655
0.890000	46.073134	0.615655
0.890000	46.065304	0.615655
0.890000	46.057474	0.615655
0.890000	46.049644	0.615655
0.890000	46.041813	0.615655
0.890000	46.033983	0.615655
0.890000	46.026153	0.615655
0.890000	46.018323	0.615655
0.890000	46.018323	0.571680
0.890000	46.010493	0.571680
0.890000	46.002662	0.571680
0.890000	45.994832	0.571680
0.890000	45.987002	0.571680
0.890000	45.979172	0.571680
0.890000	45.971341	0.571680
0.890000	45.963511	0.571680
0.890000	45.955681	0.571680
0.890000	45.947851	0.571680
0.890000	45.940020	0.571680
0.890000	45.932190	0.571680
0.890000	45.924360	0.571680
0.890000	45.916530	0.571680
0.890000	45.908699	0.571680
0.890000	45.900869	0.571680
0.890000	45.893039	0.571680
0.890000	45.885209	0.571680
0.890000	45.877378	0.571680
0.890000	45.869548	0.571680
0.890000	45.861718	0.571680
0.890000	45.853888	0.571680
0.890000	45.846057	0.571680
0.890000	45.838227	0.571680
0.890000	45.830397	0.571680
0.890000	45.822567	0.571680
0.890000	45.814737	0.571680
0.890000	45.806906	0.571680
0.890000	45.799076	0.571680
0.890000	45.791246	0.571680
0.890000	45.783416	0.571680
0.890000	45.775585	0.571680
0.890000	45.767755	0.571680
0.890000	45.759925	0.571680
0.890000	45.752095	0.571680
0.890000	45.744264	0.571680
0.890000	45.736434	0.571680
0.890000	45.728604	0.571680
0.890000	45.720774	0.571680
0.890000	45.712943	0.571680
0.890000	45.705113	0.571680
0.890000	45.697283	0.571680
0.890000	45.689453	0.571680
0.890000	45.681622	0.571680
0.890000	45.673792	0.571680
0.890000	45.665962	0.571680
0.890000	45.658132	0.571680
0.890000	45.650301	0.571680
0.890000	45.642471	0.571680
0.890000	45.634641	0.571680
0.890000	45.626811	0.571680
0.890000	45.618981	0.571680
0.890000	45.611150	0.571680
0.890000	45.603320	0.571680
0.890000	45.595490	0.571680
0.890000	45.587660	0.571680
0.890000	45.579829	0.571680
0.890000	45.571999	0.571680
0.890000	45.564169	0.571680
0.890000	45.556339	0.571680
0.890000	45.548508	0.571680
0.890000	45.540678	0.571680
0.890000	45.532848	0.571680
0.890000	45.525018	0.571680
0.890000	45.517187	0.571680
0.890000	45.509357	0.571680
0.890000	45.501527	0.571680
0.890000	45.493697	0.571680
0.890000	45.485866	0.571680
0.890000	45.478036	0.571680
0.890000	45.470206	0.571680
0.890000	45.462376	0.571680
0.890000	45.454545	0.571680
0.890000	45.446715	0.571680
0.890000	45.438885	0.571680
0.890000	45.431055	0.571680
0.890000	45.423224	0.571680
0.890000	45.415394	0.571680
0.890000	45.407564	0.571680
0.890000	45.399734	0.571680
0.890000	45.391904	0.571680
0.890000	45.384073	0.571680
0.890000	45.376243	0.571680
0.890000	45.368413	0.571680
0.890000	45.360583	0.571680
0.890000	45.352752	0.571680
0.890000	45.344922	0.571680
0.890000	45.337092	0.571680
0.890000	45.329262	0.571680
0.890000	45.321431	0.571680
0.890000	45.313601	0.571680
0.890000	45.305771	0.571680
0.890000	45.297941	0.571680
0.890000	45.290110	0.571680
0.890000	45.282280	0.571680
0.890000	45.274450	0.571680
0.890000	45.266620	0.571680
0.890000	45.258789	0.571680
0.890000	45.250959	0.571680
0.890000	45.243129	0.571680
0.890000	45.235299	0.571680
0.890000	45.227468	0.571680
0.890000	45.219638	0.571680
0.890000	45.211808	0.571680
0.890000	45.203978	0.571680
0.890000	45.196148	0.571680
0.890000	45.188317	0.571680
0.890000	45.180487	0.571680
0.890000	45.172657	0.571680
0.890000	45.164827	0.571680
0.890000	45.156996	0.571680
0.890000	45.149166	0.571680
0.890000	45.141336	0.571680
0.890000	45.133506	0.571680
0.890000	45.125675	0.571680
0.890000	45.117845	0.571680
0.890000	45.110015	0.571680
0.890000	45.102185	0.571680
0.890000	45.094354	0.571680
0.890000	45.086524	0.571680
0.890000	45.078694	0.571680
0.890000	45.070864	0.571680
0.890000	45.063033	0.571680
0.890000	45.055203	0.571680
0.890000	45.047373	0.571680
0.890000	45.039543	0.571680
0.890000	45.031712	0.571680
0.890000	45.023882	0.571680
0.890000	45.016052	0.571680
0.890000	45.008222	0.571680
0.890000	45.000392	0.571680
0.890000	44.992561	0.571680
0.890000	44.984731	0.571680
0.890000	44.976901	0.571680
0.890000	44.969071	0.571680
0.890000	44.961240	0.571680
0.890000	44.953410	0.571680
0.890000	44.945580	0.571680
0.890000	44.937750	0.571680
0.890000	44.929919	0.571680
0.890000	44.922089	0.571680
0.890000	44.914259	0.571680
0.890000	44.906429	0.571680
0.890000	44.898598	0.571680
0.890000	44.890768	0.571680
0.890000	44.882938	0.571680
0.890000	44.875108	0.571680
0.890000	44.867277	0.571680
0.890000	44.859447	0.571680
0.890000	44.851617	0.571680
0.890000	44.843787	0.571680
0.890000	44.835956	0.571680
0.890000	44.828126	0.571680
0.890000	44.820296	0.571680
0.890000	44.812466	0.571680
0.890000	44.804636	0.571680
0.890000	44.796805	0.571680
0.890000	44.788975	0.571680
0.890000	44.781145	0.571680
0.890000	44.773315	0.571680
0.890000	44.765484	0.571680
0.890000	44.757654	0.571680
0.890000	44.749824	0.571680
0.890000	44.741994	0.571680
0.890000	44.734163	0.571680
0.890000	44.726333	0.571680
0.890000	44.718503	0.571680
0.890000	44.710673	0.571680
0.890000	44.702842	0.571680
0.890000	44.695012	0.571680
0.890000	44.687182	0.571680
0.890000	44.679352	0.571680
0.890000	44.671521	0.571680
0.890000	44.663691	0.571680
0.890000	44.655861	0.571680
0.890000	44.648031	0.571680
0.890000	44.640200	0.571680
0.890000	44.632370	0.571680
0.890000	44.624540	0.571680
0.890000	44.616710	0.571680
0.890000	44.608879	0.571680
0.890000	44.601049	0.571680
0.890000	44.593219	0.571680
0.890000	44.585389	0.571680
0.890000	44.577559	0.571680
0.890000	44.569728	0.571680
0.890000	44.561898	0.571680
0.890000	44.554068	0.571680
0.890000	44.546238	0.571680
0.890000	44.538407	0.571680
0.890000	44.530577	0.571680
0.890000	44.522747	0.571680
0.890000	44.514917	0.571680
0.890000	44.507086	0.571680
0.890000	44.499256	0.571680
0.890000	44.491426	0.571680
0.890000	44.483596	0.571680
0.890000	44.475765	0.571680
0.890000	44.467935	0.571680
0.890000	44.460105	0.571680
0.890000	44.452275	0.571680
0.890000	44.444444	0.571680
0.890000	44.436614	0.571680
0.890000	44.428784	0.571680
0.890000	44.420954	0.571680
0.890000	44.413123	0.571680
0.890000	44.405293	0.571680
0.890000	44.397463	0.571680
0.890000	44.389633	0.571680
0.890000	44.381803	0.571680
0.890000	44.373972	0.571680
0.890000	44.366142	0.571680
0.890000	44.358312	0.571680
0.890000	44.350482	0.571680
0.890000	44.342651	0.571680
0.890000	44.334821	0.571680
0.890000	44.326991	0.571680
0.890000	44.319161	0.571680
0.890000	44.311330	0.571680
0.890000	44.303500	0.571680
0.890000	44.295670	0.571680
0.890000	44.287840	0.571680
0.890000	44.280009	0.571680
0.890000	44.272179	0.571680
0.890000	44.264349	0.571680
0.890000	44.256519	0.571680
0.890000	44.248688	0.571680
0.890000	44.240858	0.571680
0.890000	44.233028	0.571680
0.890000	44.225198	0.571680
0.890000	44.217367	0.571680
0.890000	44.209537	0.571680
0.890000	44.201707	0.571680
0.890000	44.193877	0.571680
0.890000	44.186047	0.571680
0.890000	44.178216	0.571680
0.890000	44.170386	0.571680
0.890000	44.162556	0.571680
0.890000	44.154726	0.571680
0.890000	44.146895	0.571680
0.890000	44.139065	0.571680
0.890000	44.131235	0.571680
0.890000	44.123405	0.571680
0.890000	44.115574	0.571680
0.890000	44.107744	0.571680
0.890000	44.099914	0.571680
0.890000	44.092084	0.571680
0.890000	44.092084	0.527704
0.890000	44.084253	0.527704
0.890000	44.076423	0.527704
0.890000	44.068593	0.527704
0.890000	44.060763	0.527704
0.890000	44.052932	0.527704
0.890000	44.045102	0.527704
0.890000	44.037272	0.527704
0.890000	44.029442	0.527704
0.890000	44.021611	0.527704
0.890000	44.013781	0.527704
0.890000	44.005951	0.527704
0.890000	43.998121	0.527704
0.890000	43.990291	0.527704
0.890000	43.982460	0.527704
0.890000	43.974630	0.527704
0.890000	43.966800	0.527704
0.890000	43.958970	0.527704
0.890000	43.951139	0.527704
0.890000	43.943309	0.527704
0.890000	43.935479	0.527704
0.890000	43.927649	0.527704
0.890000	43.919818	0.527704
0.890000	43.911988	0.527704
0.890000	43.904158	0.527704
0.890000	43.896328	0.527704
0.890000	43.888497	0.527704
0.890000	43.880667	0.527704
0.890000	43.872837	0.527704
0.890000	43.865007	0.527704
0.890000	43.857176	0.527704
0.890000	43.849346	0.527704
0.890000	43.841516	0.527704
0.890000	43.833686	0.527704
0.890000	43.825855	0.527704
0.890000	43.818025	0.527704
0.890000	43.810195	0.527704
0.890000	43.802365	0.527704
0.890000	43.794534	0.527704
0.890000	43.786704	0.527704
0.890000	43.778874	0.527704
0.890000	43.771044	0.527704
0.890000	43.763214	0.527704
0.890000	43.755383	0.527704
0.890000	43.747553	0.527704
0.890000	43.739723	0.527704
0.890000	43.731893	0.527704
0.890000	43.724062	0.527704
0.890000	43.716232	0.527704
0.890000	43.708402	0.527704
0.890000	43.700572	0.527704
0.900000	43.692741	0.527704
0.900000	43.684911	0.527704
0.900000	43.677081	0.527704
0.900000	43.669251	0.527704
0.900000	43.661420	0.527704
0.900000	43.653590	0.527704
0.900000	43.645760	0.527704
0.900000	43.637930	0.527704
0.900000	43.630099	0.527704
0.900000	43.622269	0.527704
0.900000	43.614439	0.527704
0.900000	43.606609	0.527704
0.900000	43.598778	0.527704
0.900000	43.590948	0.527704
0.900000	43.583118	0.527704
0.900000	43.575288	0.527704
0.900000	43.567458	0.527704
0.900000	43.559627	0.527704
0.900000	43.551797	0.527704
0.900000	43.543967	0.527704
0.900000	43.536137	0.527704
0.900000	43.528306	0.527704
0.900000	43.520476	0.527704
0.900000	43.512646	0.527704
0.900000	43.504816	0.527704
0.900000	43.496985	0.527704
0.900000	43.489155	0.527704
0.900000	43.481325	0.527704
0.900000	43.473495	0.527704
0.900000	43.465664	0.527704
0.900000	43.457834	0.527704
0.900000	43.450004	0.527704
0.900000	43.442174	0.527704
0.900000	43.434343	0.527704
0.900000	43.426513	0.527704
0.900000	43.418683	0.527704
0.900000	43.410853	0.527704
0.900000	43.403022	0.527704
0.900000	43.395192	0.527704
0.900000	43.387362	0.527704
0.900000	43.379532	0.527704
0.900000	43.371702	0.527704
0.900000	43.363871	0.527704
0.900000	43.356041	0.527704
0.900000	43.348211	0.527704
0.900000	43.340381	0.527704
0.900000	43.332550	0.527704
0.900000	43.324720	0.527704
0.900000	43.316890	0.527704
0.900000	43.309060	0.527704
0.900000	43.301229	0.527704
0.900000	43.293399	0.527704
0.900000	43.285569	0.527704
0.900000	43.277739	0.527704
0.900000	43.269908	0.527704
0.900000	43.262078	0.527704
0.900000	43.254248	0.527704
0.900000	43.246418	0.527704
0.900000	43.238587	0.527704
0.900000	43.230757	0.527704
0.900000	43.222927	0.527704
0.900000	43.215097	0.527704
0.900000	43.207266	0.527704
0.900000	43.199436	0.527704
0.900000	43.191606	0.527704
0.900000	43.183776	0.527704
0.900000	43.175946	0.527704
0.900000	43.168115	0.527704
0.900000	43.160285	0.527704
0.900000	43.152455	0.527704
0.900000	43.144625	0.527704
0.900000	43.136794	0.527704
0.900000	43.128964	0.527704
0.900000	43.121134	0.527704
0.900000	43.113304	0.527704
0.900000	43.105473	0.527704
0.900000	43.097643	0.527704
0.900000	43.089813	0.527704
0.900000	43.081983	0.527704
0.900000	43.074152	0.527704
0.900000	43.066322	0.527704
0.900000	43.058492	0.527704
0.900000	43.050662	0.527704
0.900000	43.042831	0.527704
0.900000	43.035001	0.527704
0.900000	43.027171	0.527704
0.900000	43.019341	0.527704
0.900000	43.011510	0.527704
0.900000	43.003680	0.527704
0.900000	42.995850	0.527704
0.900000	42.988020	0.527704
0.900000	42.980189	0.527704
0.900000	42.972359	0.527704
0.900000	42.964529	0.527704
0.900000	42.956699	0.527704
0.900000	42.948869	0.527704
0.900000	42.941038	0.527704
0.900000	42.933208	0.527704
0.900000	42.925378	0.527704
0.900000	42.917548	0.527704
0.900000	42.909717	0.527704
0.900000	42.901887	0.527704
0.900000	42.894057	0.527704
0.900000	42.886227	0.527704
0.900000	42.878396	0.527704
0.900000	42.870566	0.527704
0.900000	42.862736	0.527704
0.900000	42.854906	0.527704
0.900000	42.847075	0.527704
0.900000	42.839245	0.527704
0.900000	42.831415	0.527704
0.900000	42.823585	0.527704
0.900000	42.815754	0.527704
0.900000	42.807924	0.527704
0.900000	42.800094	0.527704
0.900000	42.792264	0.527704
0.900000	42.784433	0.527704
0.900000	42.776603	0.527704
0.900000	42.768773	0.527704
0.900000	42.760943	0.527704
0.900000	42.753113	0.527704
0.910000	42.745282	0.527704
0.910000	42.737452	0.527704
0.910000	42.729622	0.527704
0.910000	42.721792	0.527704
0.910000	42.713961	0.527704
0.910000	42.706131	0.527704
0.910000	42.698301	0.527704
0.910000	42.690471	0.527704
0.910000	42.682640	0.527704
0.910000	42.674810	0.527704
0.910000	42.666980	0.527704
0.910000	42.659150	0.527704
0.910000	42.651319	0.527704
0.910000	42.643489	0.527704
0.910000	42.635659	0.527704
0.910000	42.627829	0.527704
0.910000	42.619998	0.527704
0.910000	42.612168	0.527704
0.910000	42.604338	0.527704
0.910000	42.596508	0.527704
0.910000	42.588677	0.527704
0.910000	42.580847	0.527704
0.910000	42.573017	0.527704
0.910000	42.565187	0.527704
0.910000	42.557357	0.527704
0.910000	42.549526	0.527704
0.910000	42.541696	0.527704
0.910000	42.533866	0.527704
0.910000	42.526036	0.527704
0.910000	42.518205	0.527704
0.910000	42.510375	0.527704
0.910000	42.502545	0.527704
0.910000	42.494715	0.527704
0.910000	42.486884	0.527704
0.910000	42.479054	0.527704
0.910000	42.471224	0.527704
0.910000	42.463394	0.527704
0.910000	42.455563	0.527704
0.910000	42.447733	0.527704
0.910000	42.439903	0.527704
0.910000	42.432073	0.527704
0.910000	42.424242	0.527704
0.910000	42.416412	0.527704
0.910000	42.408582	0.527704
0.910000	42.400752	0.527704
0.910000	42.392921	0.527704
0.910000	42.385091	0.527704
0.910000	42.377261	0.527704
0.910000	42.369431	0.527704
0.910000	42.361601	0.527704
0.910000	42.353770	0.527704
0.910000	42.345940	0.527704
0.910000	42.338110	0.527704
0.910000	42.330280	0.527704
0.910000	42.322449	0.527704
0.910000	42.314619	0.527704
0.910000	42.306789	0.527704
0.910000	42.298959	0.527704
0.910000	42.291128	0.527704
0.910000	42.283298	0.527704
0.910000	42.275468	0.527704
0.910000	42.267638	0.527704
0.910000	42.259807	0.527704
0.910000	42.251977	0.527704
0.910000	42.244147	0.527704
0.910000	42.236317	0.527704
0.910000	42.228486	0.527704
0.910000	42.220656	0.527704
0.910000	42.212826	0.527704
0.910000	42.204996	0.527704
0.910000	42.197165	0.527704
0.910000	42.189335	0.527704
0.910000	42.181505	0.527704
0.910000	42.173675	0.527704
0.910000	42.165844	0.527704
0.910000	42.158014	0.527704
0.910000	42.150184	0.527704
0.910000	42.142354	0.527704
0.910000	42.134524	0.527704
0.910000	42.126693	0.527704
0.910000	42.118863	0.527704
0.910000	42.111033	0.527704
0.910000	42.103203	0.527704
0.910000	42.095372	0.527704
0.910000	42.087542	0.527704
0.910000	42.079712	0.527704
0.910000	42.071882	0.527704
0.910000	42.064051	0.527704
0.910000	42.056221	0.527704
0.910000	42.048391	0.527704
0.910000	42.040561	0.527704
0.910000	42.032730	0.527704
0.910000	42.024900	0.527704
0.910000	42.017070	0.527704
0.910000	42.009240	0.527704
0.910000	42.001409	0.527704
0.910000	41.993579	0.527704
0.910000	41.985749	0.527704
0.910000	41.977919	0.527704
0.910000	41.970088	0.527704
0.910000	41.962258	0.527704
0.910000	41.954428	0.527704
0.910000	41.946598	0.527704
0.910000	41.938768	0.527704
0.910000	41.930937	0.527704
0.910000	41.923107	0.527704
0.910000	41.915277	0.527704
0.910000	41.907447	0.527704
0.910000	41.899616	0.527704
0.910000	41.891786	0.527704
0.910000	41.883956	0.527704
0.910000	41.876126	0.527704
0.910000	41.868295	0.527704
0.910000	41.860465	0.527704
0.910000	41.852635	0.527704
0.910000	41.844805	0.527704
0.910000	41.836974	0.527704
0.910000	41.829144	0.527704
0.910000	41.821314	0.527704
0.910000	41.813484	0.527704
0.910000	41.805653	0.527704
0.910000	41.797823	0.527704
0.910000	41.789993	0.527704
0.910000	41.782163	0.527704
0.910000	41.774332	0.527704
0.910000	41.766502	0.527704
0.910000	41.758672	0.527704
0.910000	41.750842	0.527704
0.910000	41.743012	0.527704
0.910000	41.735181	0.527704
0.910000	41.727351	0.527704
0.910000	41.719521	0.527704
0.910000	41.711691	0.527704
0.910000	41.703860	0.527704
0.910000	41.696030	0.527704
0.910000	41.688200	0.527704
0.910000	41.680370	0.527704
0.910000	41.672539	0.527704
0.910000	41.664709	0.527704
0.910000	41.656879	0.527704
0.910000	41.649049	0.527704
0.910000	41.641218	0.527704
0.910000	41.633388	0.527704
0.910000	41.625558	0.527704
0.910000	41.617728	0.527704
0.910000	41.609897	0.527704
0.910000	41.602067	0.527704
0.910000	41.594237	0.527704
0.910000	41.586407	0.527704
0.910000	41.578576	0.527704
0.910000	41.570746	0.527704
0.910000	41.562916	0.527704
0.910000	41.555086	0.527704
0.910000	41.547256	0.527704
0.910000	41.539425	0.527704
0.910000	41.531595	0.527704
0.910000	41.523765	0.527704
0.910000	41.515935	0.527704
0.910000	41.508104	0.527704
0.910000	41.500274	0.527704
0.910000	41.492444	0.527704
0.910000	41.484614	0.527704
0.910000	41.476783	0.527704
0.910000	41.468953	0.527704
0.910000	41.461123	0.527704
0.910000	41.453293	0.527704
0.910000	41.445462	0.527704
0.910000	41.437632	0.527704
0.910000	41.429802	0.527704
0.910000	41.421972	0.527704
0.910000	41.414141	0.527704
0.910000	41.406311	0.527704
0.910000	41.398481	0.527704
0.910000	41.390651	0.527704
0.910000	41.382820	0.527704
0.910000	41.374990	0.527704
0.910000	41.367160	0.527704
0.910000	41.359330	0.527704
0.910000	41.351499	0.527704
0.910000	41.343669	0.527704
0.910000	41.335839	0.527704
0.910000	41.328009	0.527704
0.910000	41.320179	0.527704
0.910000	41.312348	0.527704
0.910000	41.304518	0.527704
0.910000	41.296688	0.527704
0.910000	41.288858	0.527704
0.910000	41.281027	0.527704
0.910000	41.273197	0.527704
0.910000	41.265367	0.527704
0.910000	41.257537	0.527704
0.910000	41.249706	0.527704
0.910000	41.241876	0.527704
0.910000	41.234046	0.527704
0.910000	41.226216	0.527704
0.910000	41.218385	0.527704
0.910000	41.210555	0.527704
0.910000	41.202725	0.527704
0.910000	41.194895	0.527704
0.910000	41.187064	0.527704
0.910000	41.179234	0.527704
0.910000	41.171404	0.527704
0.910000	41.163574	0.527704
0.910000	41.155743	0.527704
0.910000	41.147913	0.527704
0.910000	41.140083	0.527704
0.910000	41.132253	0.527704
0.910000	41.124423	0.527704
0.910000	41.116592	0.527704
0.910000	41.108762	0.527704
0.910000	41.100932	0.527704
0.910000	41.093102	0.527704
0.910000	41.085271	0.527704
0.910000	41.077441	0.527704
0.910000	41.069611	0.527704
0.910000	41.061781	0.527704
0.910000	41.053950	0.527704
0.910000	41.046120	0.527704
0.910000	41.038290	0.527704
0.910000	41.030460	0.527704
0.910000	41.022629	0.527704
0.910000	41.014799	0.527704
0.910000	41.006969	0.527704
0.910000	40.999139	0.527704
0.910000	40.991308	0.527704
0.910000	40.983478	0.527704
0.910000	40.975648	0.527704
0.910000	40.967818	0.527704
0.910000	40.959987	0.527704
0.910000	40.952157	0.527704
0.910000	40.944327	0.527704
0.910000	40.936497	0.527704
0.910000	40.928667	0.527704
0.910000	40.920836	0.527704
0.910000	40.913006	0.527704
0.910000	40.905176	0.527704
0.910000	40.897346	0.527704
0.910000	40.889515	0.527704
0.910000	40.881685	0.527704
0.910000	40.873855	0.527704
0.910000	40.866025	0.527704
0.910000	40.858194	0.527704
0.910000	40.850364	0.527704
0.910000	40.842534	0.527704
0.910000	40.834704	0.527704
0.910000	40.826873	0.527704
0.910000	40.819043	0.527704
0.910000	40.811213	0.527704
0.910000	40.803383	0.527704
0.910000	40.795552	0.527704
0.910000	40.787722	0.527704
0.910000	40.779892	0.527704
0.910000	40.772062	0.527704
0.910000	40.764231	0.527704
0.910000	40.756401	0.527704
0.910000	40.748571	0.527704
0.910000	40.740741	0.527704
0.910000	40.732911	0.527704
0.910000	40.725080	0.527704
0.910000	40.717250	0.527704
0.910000	40.709420	0.527704
0.910000	40.701590	0.527704
0.910000	40.693759	0.527704
0.910000	40.685929	0.527704
0.910000	40.678099	0.527704
0.910000	40.670269	0.527704
0.910000	40.662438	0.527704
0.910000	40.654608	0.527704
0.910000	40.646778	0.527704
0.910000	40.638948	0.527704
0.910000	40.631117	0.527704
0.910000	40.623287	0.527704
0.910000	40.615457	0.527704
0.910000	40.607627	0.527704
0.910000	40.599796	0.527704
0.910000	40.591966	0.527704
0.910000	40.584136	0.527704
0.910000	40.576306	0.527704
0.910000	40.568475	0.527704
0.910000	40.560645	0.527704
0.910000	40.552815	0.527704
0.910000	40.544985	0.527704
0.910000	40.537154	0.527704
0.910000	40.529324	0.527704
0.910000	40.521494	0.527704
0.910000	40.513664	0.527704
0.910000	40.505834	0.527704
0.910000	40.498003	0.527704
0.910000	40.490173	0.527704
0.910000	40.482343	0.527704
0.910000	40.474513	0.527704
0.910000	40.466682	0.527704
0.910000	40.458852	0.527704
0.910000	40.451022	0.527704
0.910000	40.443192	0.527704
0.910000	40.435361	0.527704
0.910000	40.427531	0.527704
0.910000	40.419701	0.527704
0.910000	40.411871	0.527704
0.910000	40.404040	0.527704
0.910000	40.396210	0.527704
0.910000	40.388380	0.527704
0.910000	40.380550	0.527704
0.910000	40.372719	0.527704
0.910000	40.364889	0.527704
0.910000	40.357059	0.527704
0.910000	40.349229	0.527704
0.910000	40.341398	0.527704
0.910000	40.333568	0.527704
0.910000	40.325738	0.527704
0.910000	40.317908	0.527704
0.910000	40.310078	0.527704
0.910000	40.302247	0.527704
0.910000	40.294417	0.527704
0.910000	40.286587	0.527704
0.910000	40.278757	0.527704
0.910000	40.270926	0.527704
0.910000	40.263096	0.527704
0.910000	40.255266	0.527704
0.910000	40.247436	0.527704
0.910000	40.239605	0.527704
0.910000	40.231775	0.527704
0.910000	40.223945	0.527704
0.910000	40.216115	0.527704
0.910000	40.208284	0.527704
0.910000	40.200454	0.527704
0.910000	40.192624	0.527704
0.910000	40.184794	0.527704
0.910000	40.176963	0.527704
0.910000	40.169133	0.527704
0.910000	40.161303	0.527704
0.910000	40.153473	0.527704
0.910000	40.145642	0.527704
0.910000	40.137812	0.527704
0.910000	40.129982	0.527704
0.910000	40.122152	0.527704
0.910000	40.114322	0.527704
0.910000	40.106491	0.527704
0.910000	40.098661	0.527704
0.910000	40.090831	0.527704
0.910000	40.083001	0.527704
0.910000	40.075170	0.527704
0.910000	40.067340	0.527704
0.910000	40.059510	0.527704
0.910000	40.051680	0.527704
0.910000	40.043849	0.527704
0.910000	40.036019	0.527704
0.910000	40.028189	0.527704
0.910000	40.020359	0.527704
0.910000	40.012528	0.527704
0.910000	40.004698	0.527704
0.910000	39.996868	0.527704
0.910000	39.989038	0.527704
0.910000	39.981207	0.527704
0.910000	39.973377	0.527704
0.910000	39.965547	0.527704
0.910000	39.957717	0.527704
0.910000	39.949886	0.527704
0.910000	39.942056	0.527704
0.910000	39.934226	0.527704
0.910000	39.926396	0.527704
0.910000	39.918565	0.527704
0.910000	39.910735	0.527704
0.910000	39.910735	0.483729
0.910000	39.902905	0.483729
0.910000	39.895075	0.483729
0.910000	39.887245	0.483729
0.910000	39.879414	0.483729
0.910000	39.871584	0.483729
0.910000	39.863754	0.483729
0.910000	39.855924	0.483729
0.910000	39.848093	0.483729
0.910000	39.840263	0.483729
0.910000	39.832433	0.483729
0.910000	39.824603	0.483729
0.910000	39.816772	0.483729
0.910000	39.808942	0.483729
0.910000	39.801112	0.483729
0.910000	39.793282	0.483729
0.910000	39.785451	0.483729
0.910000	39.777621	0.483729
0.910000	39.769791	0.483729
0.910000	39.761961	0.483729
0.910000	39.754130	0.483729
0.910000	39.746300	0.483729
0.910000	39.738470	0.483729
0.910000	39.730640	0.483729
0.910000	39.722809	0.483729
0.910000	39.714979	0.483729
0.910000	39.707149	0.483729
0.910000	39.699319	0.483729
0.910000	39.691489	0.483729
0.910000	39.683658	0.483729
0.910000	39.675828	0.483729
0.910000	39.667998	0.483729
0.910000	39.660168	0.483729
0.910000	39.652337	0.483729
0.910000	39.644507	0.483729
0.910000	39.636677	0.483729
0.910000	39.636677	0.439754
0.910000	39.628847	0.439754
0.910000	39.621016	0.439754
0.910000	39.613186	0.439754
0.910000	39.605356	0.439754
0.910000	39.597526	0.439754
0.910000	39.589695	0.439754
0.910000	39.581865	0.439754
0.910000	39.574035	0.439754
0.910000	39.566205	0.439754
0.910000	39.558374	0.439754
0.910000	39.550544	0.439754
0.910000	39.542714	0.439754
0.910000	39.534884	0.439754
0.910000	39.527053	0.439754
0.910000	39.519223	0.439754
0.910000	39.511393	0.439754
0.910000	39.503563	0.439754
0.910000	39.495733	0.439754
0.910000	39.487902	0.439754
0.910000	39.480072	0.439754
0.910000	39.472242	0.439754
0.910000	39.464412	0.439754
0.910000	39.456581	0.439754
0.910000	39.448751	0.439754
0.910000	39.440921	0.439754
0.910000	39.433091	0.439754
0.910000	39.425260	0.439754
0.910000	39.417430	0.439754
0.910000	39.409600	0.439754
0.910000	39.401770	0.439754
0.910000	39.393939	0.439754
0.910000	39.386109	0.439754
0.910000	39.378279	0.439754
0.910000	39.370449	0.439754
0.910000	39.362618	0.439754
0.910000	39.354788	0.439754
0.910000	39.346958	0.439754
0.910000	39.339128	0.439754
0.910000	39.331297	0.439754
0.910000	39.323467	0.439754
0.910000	39.315637	0.439754
0.910000	39.307807	0.439754
0.910000	39.299977	0.439754
0.910000	39.292146	0.439754
0.910000	39.284316	0.439754
0.910000	39.276486	0.439754
0.910000	39.268656	0.439754
0.910000	39.260825	0.439754
0.910000	39.252995	0.439754
0.910000	39.245165	0.439754
0.910000	39.237335	0.439754
0.910000	39.229504	0.439754
0.910000	39.221674	0.439754
0.910000	39.213844	0.439754
0.910000	39.206014	0.439754
0.910000	39.198183	0.439754
0.910000	39.190353	0.439754
0.910000	39.182523	0.439754
0.910000	39.174693	0.439754
0.910000	39.166862	0.439754
0.910000	39.159032	0.439754
0.910000	39.151202	0.439754
0.910000	39.143372	0.439754
0.910000	39.135541	0.439754
0.910000	39.127711	0.439754
0.910000	39.119881	0.439754
0.910000	39.112051	0.439754
0.910000	39.104220	0.439754
0.910000	39.096390	0.439754
0.910000	39.088560	0.439754
0.910000	39.080730	0.439754
0.910000	39.072900	0.439754
0.910000	39.065069	0.439754
0.910000	39.057239	0.439754
0.910000	39.049409	0.439754
0.910000	39.041579	0.439754
0.910000	39.033748	0.439754
0.910000	39.025918	0.439754
0.910000	39.018088	0.439754
0.910000	39.010258	0.439754
0.910000	39.002427	0.439754
0.910000	38.994597	0.439754
0.910000	38.986767	0.439754
0.910000	38.978937	0.439754
0.910000	38.971106	0.439754
0.910000	38.963276	0.439754
0.910000	38.955446	0.439754
0.910000	38.947616	0.439754
0.910000	38.939785	0.439754
0.910000	38.931955	0.439754
0.910000	38.924125	0.439754
0.910000	38.916295	0.439754
0.910000	38.908464	0.439754
0.910000	38.900634	0.439754
0.910000	38.892804	0.439754
0.910000	38.884974	0.439754
0.910000	38.877144	0.439754
0.910000	38.869313	0.439754
0.910000	38.861483	0.439754
0.910000	38.853653	0.439754
0.910000	38.845823	0.439754
0.910000	38.837992	0.439754
0.910000	38.830162	0.439754
0.910000	38.822332	0.439754
0.910000	38.814502	0.439754
0.910000	38.806671	0.439754
0.910000	38.798841	0.439754
0.910000	38.791011	0.439754
0.910000	38.783181	0.439754
0.910000	38.775350	0.439754
0.910000	38.767520	0.439754
0.910000	38.759690	0.439754
0.910000	38.751860	0.439754
0.910000	38.744029	0.439754
0.910000	38.736199	0.439754
0.910000	38.728369	0.439754
0.910000	38.720539	0.439754
0.910000	38.712708	0.439754
0.910000	38.704878	0.439754
0.910000	38.697048	0.439754
0.910000	38.689218	0.439754
0.910000	38.681388	0.439754
0.910000	38.673557	0.439754
0.910000	38.665727	0.439754
0.910000	38.657897	0.439754
0.910000	38.650067	0.439754
0.910000	38.642236	0.439754
0.910000	38.634406	0.439754
0.910000	38.626576	0.439754
0.910000	38.618746	0.439754
0.910000	38.610915	0.439754
0.910000	38.603085	0.439754
0.910000	38.595255	0.439754
0.910000	38.587425	0.439754
0.910000	38.579594	0.439754
0.910000	38.571764	0.439754
0.910000	38.563934	0.439754
0.910000	38.556104	0.439754
0.910000	38.548273	0.439754
0.910000	38.540443	0.439754
0.910000	38.532613	0.439754
0.910000	38.524783	0.439754
0.910000	38.516952	0.439754
0.910000	38.509122	0.439754
0.910000	38.501292	0.439754
0.910000	38.493462	0.439754
0.910000	38.485632	0.439754
0.910000	38.477801	0.439754
0.910000	38.469971	0.439754
0.910000	38.462141	0.439754
0.910000	38.454311	0.439754
0.910000	38.446480	0.439754
0.910000	38.438650	0.439754
0.910000	38.430820	0.439754
0.910000	38.422990	0.439754
0.910000	38.415159	0.439754
0.910000	38.407329	0.439754
0.910000	38.399499	0.439754
0.910000	38.391669	0.439754
0.910000	38.383838	0.439754
0.910000	38.376008	0.439754
0.910000	38.368178	0.439754
0.910000	38.360348	0.439754
0.910000	38.352517	0.439754
0.910000	38.344687	0.439754
0.910000	38.336857	0.439754
0.910000	38.329027	0.439754
0.910000	38.321196	0.439754
0.910000	38.313366	0.439754
0.910000	38.305536	0.439754
0.910000	38.297706	0.439754
0.910000	38.289875	0.439754
0.910000	38.282045	0.439754
0.910000	38.274215	0.439754
0.910000	38.266385	0.439754
0.910000	38.258555	0.439754
0.910000	38.250724	0.439754
0.910000	38.242894	0.439754
0.910000	38.235064	0.439754
0.910000	38.227234	0.439754
0.910000	38.219403	0.439754
0.910000	38.211573	0.439754
0.910000	38.203743	0.439754
0.910000	38.195913	0.439754
0.910000	38.188082	0.439754
0.910000	38.180252	0.439754
0.910000	38.172422	0.439754
0.910000	38.164592	0.439754
0.910000	38.156761	0.439754
0.910000	38.148931	0.439754
0.910000	38.141101	0.439754
0.910000	38.133271	0.439754
0.910000	38.125440	0.439754
0.910000	38.117610	0.439754
0.910000	38.109780	0.439754
0.910000	38.101950	0.439754
0.910000	38.094119	0.439754
0.910000	38.086289	0.439754
0.910000	38.078459	0.439754
0.910000	38.070629	0.439754
0.910000	38.062799	0.439754
0.910000	38.054968	0.439754
0.910000	38.047138	0.439754
0.910000	38.039308	0.439754
0.910000	38.031478	0.439754
0.910000	38.023647	0.439754
0.910000	38.015817	0.439754
0.910000	38.007987	0.439754
0.910000	38.000157	0.439754
0.910000	37.992326	0.439754
0.910000	37.984496	0.439754
0.910000	37.976666	0.439754
0.910000	37.968836	0.439754
0.910000	37.961005	0.439754
0.910000	37.953175	0.439754
0.910000	37.945345	0.439754
0.910000	37.937515	0.439754
0.910000	37.929684	0.439754
0.910000	37.921854	0.439754
0.910000	37.914024	0.439754
0.910000	37.906194	0.439754
0.910000	37.898363	0.439754
0.910000	37.890533	0.439754
0.910000	37.882703	0.439754
0.910000	37.874873	0.439754
0.910000	37.867043	0.439754
0.910000	37.859212	0.439754
0.910000	37.851382	0.439754
0.910000	37.843552	0.439754
0.910000	37.835722	0.439754
0.910000	37.827891	0.439754
0.910000	37.820061	0.439754
0.910000	37.812231	0.439754
0.910000	37.804401	0.439754
0.910000	37.796570	0.439754
0.910000	37.788740	0.439754
0.910000	37.780910	0.439754
0.910000	37.773080	0.439754
0.910000	37.765249	0.439754
0.910000	37.757419	0.439754
0.910000	37.749589	0.439754
0.910000	37.741759	0.439754
0.910000	37.733928	0.439754
0.910000	37.726098	0.439754
0.910000	37.718268	0.439754
0.910000	37.710438	0.439754
0.910000	37.702607	0.439754
0.910000	37.694777	0.439754
0.910000	37.686947	0.439754
0.910000	37.679117	0.439754
0.910000	37.671287	0.439754
0.910000	37.663456	0.439754
0.910000	37.655626	0.439754
0.910000	37.647796	0.439754
0.910000	37.639966	0.439754
0.910000	37.632135	0.439754
0.910000	37.624305	0.439754
0.910000	37.616475	0.439754
0.910000	37.608645	0.439754
0.910000	37.600814	0.439754
0.910000	37.592984	0.439754
0.910000	37.585154	0.439754
0.910000	37.577324	0.439754
0.910000	37.569493	0.439754
0.910000	37.561663	0.439754
0.910000	37.553833	0.439754
0.910000	37.546003	0.439754
0.910000	37.538172	0.439754
0.910000	37.530342	0.439754
0.910000	37.522512	0.439754
0.910000	37.514682	0.439754
0.910000	37.506851	0.439754
0.910000	37.499021	0.439754
0.910000	37.491191	0.439754
0.910000	37.483361	0.439754
0.910000	37.475530	0.439754
0.910000	37.467700	0.439754
0.910000	37.459870	0.439754
0.910000	37.452040	0.439754
0.910000	37.444210	0.439754
0.910000	37.436379	0.439754
0.910000	37.428549	0.439754
0.910000	37.420719	0.439754
0.910000	37.412889	0.439754
0.910000	37.405058	0.439754
0.910000	37.397228	0.439754
0.910000	37.389398	0.439754
0.910000	37.381568	0.439754
0.910000	37.373737	0.439754
0.910000	37.365907	0.439754
0.910000	37.358077	0.439754
0.910000	37.350247	0.439754
0.910000	37.342416	0.439754
0.910000	37.334586	0.439754
0.910000	37.326756	0.439754
0.910000	37.318926	0.439754
0.910000	37.311095	0.439754
0.910000	37.303265	0.439754
0.910000	37.295435	0.439754
0.910000	37.287605	0.439754
0.910000	37.279774	0.439754
0.910000	37.271944	0.439754
0.910000	37.264114	0.439754
0.910000	37.256284	0.439754
0.910000	37.248454	0.439754
0.910000	37.240623	0.439754
0.910000	37.232793	0.439754
0.910000	37.224963	0.439754
0.910000	37.217133	0.439754
0.910000	37.209302	0.439754
0.910000	37.201472	0.439754
0.910000	37.193642	0.439754
0.910000	37.185812	0.439754
0.910000	37.177981	0.439754
0.910000	37.170151	0.439754
0.910000	37.162321	0.439754
0.910000	37.154491	0.439754
0.910000	37.146660	0.439754
0.910000	37.138830	0.439754
0.910000	37.131000	0.439754
0.910000	37.123170	0.439754
0.910000	37.115339	0.439754
0.910000	37.107509	0.439754
0.910000	37.099679	0.439754
0.910000	37.091849	0.439754
0.910000	37.084018	0.439754
0.910000	37.076188	0.439754
0.910000	37.068358	0.439754
0.910000	37.060528	0.439754
0.910000	37.052698	0.439754
0.910000	37.044867	0.439754
0.910000	37.037037	0.439754
0.910000	37.029207	0.439754
0.910000	37.021377	0.439754
0.910000	37.013546	0.439754
0.910000	37.005716	0.439754
0.910000	36.997886	0.439754
0.910000	36.990056	0.439754
0.910000	36.982225	0.439754
0.910000	36.974395	0.439754
0.910000	36.966565	0.439754
0.910000	36.958735	0.439754
0.910000	36.950904	0.439754
0.910000	36.943074	0.439754
0.910000	36.935244	0.439754
0.910000	36.927414	0.439754
0.910000	36.919583	0.439754
0.910000	36.911753	0.439754
0.910000	36.903923	0.439754
0.910000	36.896093	0.439754
0.910000	36.888262	0.439754
0.910000	36.880432	0.439754
0.910000	36.872602	0.439754
0.910000	36.864772	0.439754
0.910000	36.856942	0.439754
0.910000	36.849111	0.439754
0.910000	36.841281	0.439754
0.910000	36.833451	0.439754
0.910000	36.825621	0.439754
0.910000	36.817790	0.439754
0.910000	36.809960	0.439754
0.910000	36.802130	0.439754
0.910000	36.794300	0.439754
0.910000	36.786469	0.439754
0.910000	36.778639	0.439754
0.910000	36.770809	0.439754
0.910000	36.762979	0.439754
0.910000	36.755148	0.439754
0.910000	36.747318	0.439754
0.910000	36.739488	0.439754
0.910000	36.731658	0.439754
0.910000	36.723827	0.439754
0.910000	36.715997	0.439754
0.910000	36.708167	0.439754
0.910000	36.700337	0.439754
0.910000	36.692506	0.439754
0.910000	36.684676	0.439754
0.910000	36.676846	0.439754
0.910000	36.669016	0.439754
0.910000	36.661185	0.439754
0.910000	36.653355	0.439754
0.910000	36.645525	0.439754
0.910000	36.637695	0.439754
0.910000	36.629865	0.439754
0.910000	36.622034	0.439754
0.910000	36.614204	0.439754
0.910000	36.606374	0.439754
0.910000	36.598544	0.439754
0.910000	36.590713	0.439754
0.910000	36.582883	0.439754
0.910000	36.575053	0.439754
0.910000	36.567223	0.439754
0.910000	36.559392	0.439754
0.910000	36.551562	0.439754
0.910000	36.543732	0.439754
0.910000	36.535902	0.439754
0.910000	36.528071	0.439754
0.910000	36.520241	0.439754
0.910000	36.512411	0.439754
0.910000	36.504581	0.439754
0.910000	36.496750	0.439754
0.910000	36.488920	0.439754
0.910000	36.481090	0.439754
0.910000	36.473260	0.439754
0.910000	36.465429	0.439754
0.910000	36.457599	0.439754
0.910000	36.449769	0.439754
0.910000	36.441939	0.439754
0.910000	36.434109	0.439754
0.910000	36.426278	0.439754
0.910000	36.418448	0.439754
0.910000	36.410618	0.439754
0.910000	36.402788	0.439754
0.910000	36.394957	0.439754
0.910000	36.387127	0.439754
0.910000	36.379297	0.439754
0.910000	36.371467	0.439754
0.910000	36.363636	0.439754
0.910000	36.355806	0.439754
0.910000	36.347976	0.439754
0.910000	36.340146	0.439754
0.910000	36.332315	0.439754
0.910000	36.324485	0.439754
0.910000	36.316655	0.439754
0.910000	36.308825	0.439754
0.910000	36.300994	0.439754
0.910000	36.293164	0.439754
0.910000	36.285334	0.439754
0.910000	36.277504	0.439754
0.910000	36.269673	0.439754
0.910000	36.261843	0.439754
0.910000	36.254013	0.439754
0.910000	36.246183	0.439754
0.910000	36.238353	0.439754
0.910000	36.230522	0.439754
0.910000	36.222692	0.439754
0.910000	36.214862	0.439754
0.910000	36.207032	0.439754
0.910000	36.199201	0.439754
0.910000	36.191371	0.439754
0.910000	36.183541	0.439754
0.910000	36.175711	0.439754
0.910000	36.167880	0.439754
0.910000	36.160050	0.439754
0.910000	36.152220	0.439754
0.910000	36.144390	0.439754
0.910000	36.136559	0.439754
0.910000	36.128729	0.439754
0.910000	36.120899	0.439754
0.910000	36.113069	0.439754
0.910000	36.105238	0.439754
0.910000	36.097408	0.439754
0.910000	36.089578	0.439754
0.910000	36.081748	0.439754
0.910000	36.073917	0.439754
0.910000	36.066087	0.439754
0.910000	36.058257	0.439754
0.910000	36.050427	0.439754
0.910000	36.042597	0.439754
0.910000	36.034766	0.439754
0.910000	36.026936	0.439754
0.910000	36.019106	0.439754
0.910000	36.011276	0.439754
0.910000	36.003445	0.439754
0.910000	35.995615	0.439754
0.910000	35.987785	0.439754
0.910000	35.979955	0.439754
0.910000	35.972124	0.439754
0.910000	35.964294	0.439754
0.910000	35.956464	0.439754
0.910000	35.948634	0.439754
0.910000	35.940803	0.439754
0.910000	35.932973	0.439754
0.910000	35.925143	0.439754
0.910000	35.917313	0.439754
0.910000	35.909482	0.439754
0.910000	35.901652	0.439754
0.910000	35.893822	0.439754
0.910000	35.885992	0.439754
0.910000	35.878161	0.439754
0.910000	35.870331	0.439754
0.910000	35.862501	0.439754
0.910000	35.854671	0.439754
0.910000	35.846840	0.439754
0.910000	35.839010	0.439754
0.910000	35.831180	0.439754
0.910000	35.823350	0.439754
0.920000	35.815520	0.439754
0.920000	35.807689	0.439754
0.920000	35.799859	0.439754
0.920000	35.792029	0.439754
0.920000	35.784199	0.439754
0.920000	35.776368	0.439754
0.920000	35.768538	0.439754
0.920000	35.760708	0.439754
0.920000	35.752878	0.439754
0.920000	35.745047	0.439754
0.920000	35.737217	0.439754
0.920000	35.729387	0.439754
0.920000	35.721557	0.439754
0.920000	35.713726	0.439754
0.920000	35.705896	0.439754
0.920000	35.698066	0.439754
0.920000	35.690236	0.439754
0.920000	35.682405	0.439754
0.920000	35.674575	0.439754
0.920000	35.666745	0.439754
0.920000	35.658915	0.439754
0.920000	35.651084	0.439754
0.920000	35.643254	0.439754
0.920000	35.635424	0.439754
0.920000	35.627594	0.439754
0.920000	35.619764	0.439754
0.920000	35.611933	0.439754
0.920000	35.604103	0.439754
0.920000	35.596273	0.439754
0.920000	35.588443	0.439754
0.920000	35.580612	0.439754
0.920000	35.572782	0.439754
0.920000	35.564952	0.439754
0.920000	35.557122	0.439754
0.920000	35.549291	0.439754
0.920000	35.541461	0.439754
0.920000	35.533631	0.439754
0.920000	35.525801	0.439754
0.920000	35.517970	0.439754
0.920000	35.510140	0.439754
0.920000	35.502310	0.439754
0.920000	35.494480	0.439754
0.920000	35.486649	0.439754
0.920000	35.478819	0.439754
0.920000	35.470989	0.439754
0.920000	35.463159	0.439754
0.920000	35.455328	0.439754
0.920000	35.447498	0.439754
0.920000	35.439668	0.439754
0.920000	35.431838	0.439754
0.920000	35.424008	0.439754
0.920000	35.416177	0.439754
0.920000	35.408347	0.439754
0.920000	35.400517	0.439754
0.920000	35.392687	0.439754
0.920000	35.384856	0.439754
0.920000	35.377026	0.439754
0.920000	35.369196	0.439754
0.920000	35.361366	0.439754
0.920000	35.353535	0.439754
0.920000	35.345705	0.439754
0.920000	35.337875	0.439754
0.920000	35.330045	0.439754
0.920000	35.322214	0.439754
0.920000	35.314384	0.439754
0.920000	35.306554	0.439754
0.920000	35.298724	0.439754
0.920000	35.290893	0.439754
0.920000	35.283063	0.439754
0.920000	35.275233	0.439754
0.920000	35.267403	0.439754
0.920000	35.259572	0.439754
0.920000	35.251742	0.439754
0.920000	35.243912	0.439754
0.920000	35.236082	0.439754
0.920000	35.228252	0.439754
0.920000	35.220421	0.439754
0.920000	35.212591	0.439754
0.920000	35.204761	0.439754
0.920000	35.196931	0.439754
0.920000	35.189100	0.439754
0.920000	35.181270	0.439754
0.920000	35.173440	0.439754
0.920000	35.165610	0.439754
0.920000	35.157779	0.439754
0.920000	35.149949	0.439754
0.920000	35.142119	0.439754
0.920000	35.134289	0.439754
0.920000	35.126458	0.439754
0.920000	35.118628	0.439754
0.920000	35.110798	0.439754
0.920000	35.102968	0.439754
0.920000	35.095137	0.439754
0.920000	35.087307	0.439754
0.920000	35.079477	0.439754
0.920000	35.071647	0.439754
0.920000	35.063816	0.439754
0.920000	35.055986	0.439754
0.920000	35.048156	0.439754
0.920000	35.040326	0.439754
0.920000	35.032495	0.439754
0.920000	35.024665	0.439754
0.920000	35.016835	0.439754
0.920000	35.009005	0.439754
0.920000	35.001175	0.439754
0.920000	34.993344	0.439754
0.920000	34.985514	0.439754
0.920000	34.977684	0.439754
0.920000	34.969854	0.439754
0.920000	34.962023	0.439754
0.920000	34.954193	0.439754
0.920000	34.946363	0.439754
0.920000	34.938533	0.439754
0.920000	34.930702	0.439754
0.920000	34.922872	0.439754
0.920000	34.915042	0.439754
0.920000	34.907212	0.439754
0.920000	34.899381	0.439754
0.920000	34.891551	0.439754
0.920000	34.883721	0.439754
0.920000	34.875891	0.439754
0.920000	34.868060	0.439754
0.920000	34.860230	0.439754
0.920000	34.852400	0.439754
0.920000	34.844570	0.439754
0.920000	34.836739	0.439754
0.920000	34.828909	0.439754
0.920000	34.821079	0.439754
0.920000	34.813249	0.439754
0.920000	34.805419	0.439754
0.920000	34.797588	0.439754
0.920000	34.797588	0.395778
0.920000	34.789758	0.395778
0.920000	34.781928	0.395778
0.920000	34.774098	0.395778
0.920000	34.766267	0.395778
0.920000	34.758437	0.395778
0.920000	34.750607	0.395778
0.920000	34.742777	0.395778
0.920000	34.734946	0.395778
0.920000	34.727116	0.395778
0.920000	34.719286	0.395778
0.920000	34.711456	0.395778
0.920000	34.703625	0.395778
0.920000	34.695795	0.395778
0.920000	34.687965	0.395778
0.920000	34.680135	0.395778
0.920000	34.672304	0.395778
0.920000	34.664474	0.395778
0.920000	34.656644	0.395778
0.920000	34.648814	0.395778
0.920000	34.640983	0.395778
0.920000	34.633153	0.395778
0.920000	34.625323	0.395778
0.920000	34.617493	0.395778
0.920000	34.609663	0.395778
0.920000	34.601832	0.395778
0.920000	34.594002	0.395778
0.920000	34.586172	0.395778
0.920000	34.578342	0.395778
0.920000	34.570511	0.395778
0.920000	34.562681	0.395778
0.920000	34.554851	0.395778
0.920000	34.547021	0.395778
0.920000	34.539190	0.395778
0.920000	34.531360	0.395778
0.920000	34.523530	0.395778
0.920000	34.515700	0.395778
0.920000	34.507869	0.395778
0.920000	34.500039	0.395778
0.920000	34.492209	0.395778
0.920000	34.484379	0.395778
0.920000	34.476548	0.395778
0.920000	34.468718	0.395778
0.920000	34.460888	0.395778
0.920000	34.453058	0.395778
0.920000	34.445227	0.395778
0.920000	34.437397	0.395778
0.920000	34.429567	0.395778
0.920000	34.421737	0.395778
0.920000	34.413907	0.395778
0.920000	34.406076	0.395778
0.920000	34.398246	0.395778
0.920000	34.390416	0.395778
0.920000	34.382586	0.395778
0.920000	34.374755	0.395778
0.920000	34.366925	0.395778
0.920000	34.359095	0.395778
0.920000	34.351265	0.395778
0.920000	34.343434	0.395778
0.920000	34.335604	0.395778
0.920000	34.327774	0.395778
0.920000	34.319944	0.395778
0.920000	34.312113	0.395778
0.920000	34.304283	0.395778
0.920000	34.296453	0.395778
0.920000	34.288623	0.395778
0.920000	34.280792	0.395778
0.920000	34.272962	0.395778
0.920000	34.265132	0.395778
0.920000	34.257302	0.395778
0.920000	34.249471	0.395778
0.920000	34.241641	0.395778
0.920000	34.233811	0.395778
0.920000	34.225981	0.395778
0.920000	34.218150	0.395778
0.920000	34.210320	0.395778
0.920000	34.202490	0.395778
0.920000	34.194660	0.395778
0.920000	34.186830	0.395778
0.920000	34.178999	0.395778
0.920000	34.171169	0.395778
0.920000	34.163339	0.395778
0.920000	34.155509	0.395778
0.920000	34.155509	0.351803
0.920000	34.147678	0.351803
0.920000	34.139848	0.351803
0.920000	34.132018	0.351803
0.920000	34.124188	0.351803
0.920000	34.116357	0.351803
0.920000	34.108527	0.351803
0.920000	34.100697	0.351803
0.920000	34.092867	0.351803
0.920000	34.085036	0.351803
0.920000	34.077206	0.351803
0.920000	34.069376	0.351803
0.920000	34.061546	0.351803
0.920000	34.053715	0.351803
0.920000	34.045885	0.351803
0.920000	34.038055	0.351803
0.920000	34.030225	0.351803
0.920000	34.022394	0.351803
0.920000	34.014564	0.351803
0.920000	34.006734	0.351803
0.920000	33.998904	0.351803
0.920000	33.991074	0.351803
0.920000	33.983243	0.351803
0.920000	33.975413	0.351803
0.920000	33.967583	0.351803
0.920000	33.959753	0.351803
0.920000	33.951922	0.351803
0.920000	33.944092	0.351803
0.920000	33.936262	0.351803
0.920000	33.928432	0.351803
0.920000	33.920601	0.351803
0.920000	33.912771	0.351803
0.920000	33.904941	0.351803
0.920000	33.897111	0.351803
0.920000	33.889280	0.351803
0.920000	33.881450	0.351803
0.920000	33.873620	0.351803
0.920000	33.865790	0.351803
0.920000	33.857959	0.351803
0.920000	33.850129	0.351803
0.920000	33.842299	0.351803
0.920000	33.834469	0.351803
0.920000	33.826638	0.351803
0.920000	33.818808	0.351803
0.920000	33.810978	0.351803
0.920000	33.803148	0.351803
0.920000	33.795318	0.351803
0.920000	33.787487	0.351803
0.920000	33.779657	0.351803
0.920000	33.771827	0.351803
0.920000	33.763997	0.351803
0.920000	33.756166	0.351803
0.920000	33.748336	0.351803
0.920000	33.740506	0.351803
0.920000	33.732676	0.351803
0.920000	33.724845	0.351803
0.920000	33.717015	0.351803
0.920000	33.709185	0.351803
0.920000	33.701355	0.351803
0.920000	33.693524	0.351803
0.920000	33.685694	0.351803
0.920000	33.677864	0.351803
0.920000	33.670034	0.351803
0.920000	33.662203	0.351803
0.920000	33.654373	0.351803
0.920000	33.646543	0.351803
0.920000	33.638713	0.351803
0.920000	33.630882	0.351803
0.920000	33.623052	0.351803
0.920000	33.615222	0.351803
0.920000	33.607392	0.351803
0.920000	33.599562	0.351803
0.920000	33.591731	0.351803
0.920000	33.583901	0.351803
0.920000	33.576071	0.351803
0.920000	33.568241	0.351803
0.920000	33.560410	0.351803
0.920000	33.552580	0.351803
0.920000	33.544750	0.351803
0.920000	33.536920	0.351803
0.920000	33.529089	0.351803
0.920000	33.521259	0.351803
0.920000	33.513429	0.351803
0.920000	33.505599	0.351803
0.920000	33.497768	0.351803
0.920000	33.489938	0.351803
0.920000	33.482108	0.351803
0.920000	33.474278	0.351803
0.920000	33.466447	0.351803
0.920000	33.458617	0.351803
0.920000	33.450787	0.351803
0.920000	33.442957	0.351803
0.920000	33.435126	0.351803
0.920000	33.427296	0.351803
0.920000	33.419466	0.351803
0.920000	33.411636	0.351803
0.920000	33.403805	0.351803
0.920000	33.395975	0.351803
0.920000	33.388145	0.351803
0.920000	33.380315	0.351803
0.920000	33.372485	0.351803
0.920000	33.364654	0.351803
0.920000	33.356824	0.351803
0.920000	33.348994	0.351803
0.920000	33.341164	0.351803
0.920000	33.333333	0.351803
0.920000	33.325503	0.351803
0.920000	33.317673	0.351803
0.920000	33.309843	0.351803
0.920000	33.302012	0.351803
0.920000	33.294182	0.351803
0.920000	33.286352	0.351803
0.920000	33.278522	0.351803
0.920000	33.270691	0.351803
0.920000	33.262861	0.351803
0.920000	33.255031	0.351803
0.920000	33.247201	0.351803
0.920000	33.239370	0.351803
0.920000	33.231540	0.351803
0.920000	33.223710	0.351803
0.920000	33.215880	0.351803
0.920000	33.208049	0.351803
0.920000	33.200219	0.351803
0.920000	33.192389	0.351803
0.920000	33.184559	0.351803
0.920000	33.176729	0.351803
0.920000	33.168898	0.351803
0.920000	33.161068	0.351803
0.920000	33.153238	0.351803
0.920000	33.145408	0.351803
0.920000	33.137577	0.351803
0.920000	33.129747	0.351803
0.920000	33.121917	0.351803
0.920000	33.114087	0.351803
0.920000	33.106256	0.351803
0.920000	33.098426	0.351803
0.920000	33.090596	0.351803
0.920000	33.082766	0.351803
0.920000	33.074935	0.351803
0.920000	33.067105	0.351803
0.920000	33.059275	0.351803
0.920000	33.051445	0.351803
0.920000	33.043614	0.351803
0.920000	33.035784	0.351803
0.920000	33.027954	0.351803
0.920000	33.020124	0.351803
0.920000	33.012293	0.351803
0.920000	33.004463	0.351803
0.920000	32.996633	0.351803
0.920000	32.988803	0.351803
0.920000	32.980973	0.351803
0.920000	32.973142	0.351803
0.920000	32.965312	0.351803
0.920000	32.957482	0.351803
0.920000	32.949652	0.351803
0.920000	32.941821	0.351803
0.920000	32.933991	0.351803
0.920000	32.926161	0.351803
0.920000	32.918331	0.351803
0.920000	32.910500	0.351803
0.920000	32.902670	0.351803
0.920000	32.894840	0.351803
0.920000	32.887010	0.351803
0.920000	32.879179	0.351803
0.920000	32.871349	0.351803
0.920000	32.863519	0.351803
0.920000	32.855689	0.351803
0.920000	32.847858	0.351803
0.920000	32.840028	0.351803
0.920000	32.832198	0.351803
0.920000	32.824368	0.351803
0.920000	32.816537	0.351803
0.920000	32.808707	0.351803
0.920000	32.800877	0.351803
0.920000	32.793047	0.351803
0.920000	32.785217	0.351803
0.920000	32.777386	0.351803
0.920000	32.769556	0.351803
0.920000	32.761726	0.351803
0.920000	32.753896	0.351803
0.920000	32.746065	0.351803
0.920000	32.738235	0.351803
0.920000	32.730405	0.351803
0.920000	32.722575	0.351803
0.920000	32.714744	0.351803
0.920000	32.706914	0.351803
0.920000	32.699084	0.351803
0.920000	32.691254	0.351803
0.920000	32.683423	0.351803
0.920000	32.675593	0.351803
0.920000	32.667763	0.351803
0.920000	32.659933	0.351803
0.920000	32.652102	0.351803
0.920000	32.644272	0.351803
0.920000	32.636442	0.351803
0.920000	32.628612	0.351803
0.920000	32.620781	0.351803
0.920000	32.612951	0.351803
0.920000	32.605121	0.351803
0.920000	32.597291	0.351803
0.920000	32.589460	0.351803
0.920000	32.581630	0.351803
0.920000	32.573800	0.351803
0.920000	32.565970	0.351803
0.920000	32.558140	0.351803
0.920000	32.550309	0.351803
0.920000	32.542479	0.351803
0.920000	32.534649	0.351803
0.920000	32.526819	0.351803
0.920000	32.518988	0.351803
0.920000	32.511158	0.351803
0.920000	32.503328	0.351803
0.920000	32.495498	0.351803
0.920000	32.487667	0.351803
0.920000	32.479837	0.351803
0.920000	32.472007	0.351803
0.920000	32.464177	0.351803
0.920000	32.456346	0.351803
0.920000	32.448516	0.351803
0.920000	32.440686	0.351803
0.920000	32.432856	0.351803
0.920000	32.425025	0.351803
0.920000	32.417195	0.351803
0.920000	32.409365	0.351803
0.920000	32.401535	0.351803
0.920000	32.393704	0.351803
0.920000	32.385874	0.351803
0.920000	32.378044	0.351803
0.920000	32.370214	0.351803
0.920000	32.362384	0.351803
0.920000	32.354553	0.351803
0.920000	32.346723	0.351803
0.920000	32.338893	0.351803
0.920000	32.331063	0.351803
0.920000	32.323232	0.351803
0.920000	32.315402	0.351803
0.920000	32.307572	0.351803
0.920000	32.299742	0.351803
0.920000	32.291911	0.351803
0.920000	32.284081	0.351803
0.920000	32.276251	0.351803
0.920000	32.268421	0.351803
0.920000	32.260590	0.351803
0.920000	32.252760	0.351803
0.920000	32.244930	0.351803
0.920000	32.237100	0.351803
0.920000	32.229269	0.351803
0.920000	32.221439	0.351803
0.920000	32.213609	0.351803
0.920000	32.205779	0.351803
0.920000	32.197948	0.351803
0.920000	32.190118	0.351803
0.920000	32.182288	0.351803
0.920000	32.174458	0.351803
0.920000	32.166628	0.351803
0.920000	32.158797	0.351803
0.920000	32.150967	0.351803
0.920000	32.143137	0.351803
0.920000	32.135307	0.351803
0.920000	32.127476	0.351803
0.920000	32.119646	0.351803
0.920000	32.111816	0.351803
0.920000	32.103986	0.351803
0.920000	32.096155	0.351803
0.920000	32.088325	0.351803
0.920000	32.080495	0.351803
0.920000	32.072665	0.351803
0.920000	32.064834	0.351803
0.920000	32.057004	0.351803
0.920000	32.049174	0.351803
0.920000	32.041344	0.351803
0.920000	32.033513	0.351803
0.920000	32.025683	0.351803
0.920000	32.017853	0.351803
0.920000	32.010023	0.351803
0.920000	32.002192	0.351803
0.920000	31.994362	0.351803
0.920000	31.986532	0.351803
0.920000	31.978702	0.351803
0.920000	31.970872	0.351803
0.920000	31.963041	0.351803
0.920000	31.955211	0.351803
0.920000	31.947381	0.351803
0.920000	31.939551	0.351803
0.920000	31.931720	0.351803
0.920000	31.923890	0.351803
0.920000	31.916060	0.351803
0.920000	31.908230	0.351803
0.920000	31.900399	0.351803
0.920000	31.892569	0.351803
0.920000	31.884739	0.351803
0.920000	31.876909	0.351803
0.920000	31.869078	0.351803
0.920000	31.861248	0.351803
0.920000	31.853418	0.351803
0.920000	31.845588	0.351803
0.920000	31.837757	0.351803
0.920000	31.829927	0.351803
0.920000	31.822097	0.351803
0.920000	31.814267	0.351803
0.920000	31.806436	0.351803
0.920000	31.798606	0.351803
0.920000	31.790776	0.351803
0.920000	31.782946	0.351803
0.920000	31.775115	0.351803
0.920000	31.767285	0.351803
0.920000	31.759455	0.351803
0.920000	31.751625	0.351803
0.920000	31.743795	0.351803
0.920000	31.735964	0.351803
0.920000	31.728134	0.351803
0.920000	31.720304	0.351803
0.920000	31.712474	0.351803
0.920000	31.704643	0.351803
0.920000	31.696813	0.351803
0.920000	31.688983	0.351803
0.920000	31.681153	0.351803
0.920000	31.673322	0.351803
0.920000	31.665492	0.351803
0.920000	31.657662	0.351803
0.920000	31.649832	0.351803
0.920000	31.642001	0.351803
0.920000	31.634171	0.351803
0.920000	31.626341	0.351803
0.920000	31.618511	0.351803
0.920000	31.610680	0.351803
0.920000	31.602850	0.351803
0.920000	31.595020	0.351803
0.920000	31.587190	0.351803
0.920000	31.579359	0.351803
0.920000	31.571529	0.351803
0.920000	31.563699	0.351803
0.920000	31.555869	0.351803
0.920000	31.548039	0.351803
0.920000	31.540208	0.351803
0.920000	31.532378	0.351803
0.920000	31.524548	0.351803
0.920000	31.516718	0.351803
0.920000	31.508887	0.351803
0.920000	31.501057	0.351803
0.920000	31.493227	0.351803
0.920000	31.485397	0.351803
0.920000	31.477566	0.351803
0.920000	31.469736	0.351803
0.920000	31.461906	0.351803
0.920000	31.454076	0.351803
0.920000	31.446245	0.351803
0.920000	31.438415	0.351803
0.920000	31.430585	0.351803
0.920000	31.422755	0.351803
0.920000	31.414924	0.351803
0.920000	31.407094	0.351803
0.920000	31.399264	0.351803
0.920000	31.391434	0.351803
0.920000	31.383603	0.351803
0.920000	31.375773	0.351803
0.920000	31.367943	0.351803
0.920000	31.360113	0.351803
0.920000	31.352283	0.351803
0.920000	31.344452	0.351803
0.920000	31.336622	0.351803
0.920000	31.328792	0.351803
0.920000	31.320962	0.351803
0.920000	31.313131	0.351803
0.920000	31.305301	0.351803
0.920000	31.297471	0.351803
0.920000	31.289641	0.351803
0.920000	31.281810	0.351803
0.920000	31.273980	0.351803
0.920000	31.266150	0.351803
0.920000	31.258320	0.351803
0.920000	31.250489	0.351803
0.920000	31.242659	0.351803
0.920000	31.234829	0.351803
0.920000	31.226999	0.351803
0.920000	31.219168	0.351803
0.920000	31.211338	0.351803
0.920000	31.203508	0.351803
0.920000	31.195678	0.351803
0.920000	31.187847	0.351803
0.920000	31.180017	0.351803
0.920000	31.172187	0.351803
0.920000	31.164357	0.351803
0.920000	31.156527	0.351803
0.920000	31.148696	0.351803
0.920000	31.140866	0.351803
0.920000	31.133036	0.351803
0.920000	31.125206	0.351803
0.920000	31.117375	0.351803
0.920000	31.109545	0.351803
0.920000	31.101715	0.351803
0.920000	31.093885	0.351803
0.920000	31.086054	0.351803
0.920000	31.078224	0.351803
0.920000	31.070394	0.351803
0.920000	31.062564	0.351803
0.920000	31.054733	0.351803
0.920000	31.046903	0.351803
0.920000	31.039073	0.351803
0.920000	31.031243	0.351803
0.920000	31.023412	0.351803
0.920000	31.015582	0.351803
0.920000	31.007752	0.351803
0.920000	30.999922	0.351803
0.920000	30.992091	0.351803
0.920000	30.984261	0.351803
0.920000	30.976431	0.351803
0.920000	30.968601	0.351803
0.920000	30.960770	0.351803
0.920000	30.952940	0.351803
0.920000	30.945110	0.351803
0.920000	30.937280	0.351803
0.920000	30.929450	0.351803
0.920000	30.921619	0.351803
0.920000	30.913789	0.351803
0.920000	30.905959	0.351803
0.920000	30.898129	0.351803
0.920000	30.890298	0.351803
0.920000	30.882468	0.351803
0.920000	30.874638	0.351803
0.920000	30.866808	0.351803
0.920000	30.858977	0.351803
0.920000	30.851147	0.351803
0.920000	30.843317	0.351803
0.920000	30.835487	0.351803
0.920000	30.827656	0.351803
0.920000	30.819826	0.351803
0.920000	30.811996	0.351803
0.920000	30.804166	0.351803
0.920000	30.796335	0.351803
0.920000	30.788505	0.351803
0.920000	30.780675	0.351803
0.920000	30.772845	0.351803
0.920000	30.765014	0.351803
0.920000	30.757184	0.351803
0.920000	30.749354	0.351803
0.920000	30.741524	0.351803
0.920000	30.733694	0.351803
0.920000	30.725863	0.351803
0.920000	30.718033	0.351803
0.920000	30.710203	0.351803
0.920000	30.702373	0.351803
0.920000	30.694542	0.351803
0.920000	30.686712	0.351803
0.920000	30.678882	0.351803
0.920000	30.671052	0.351803
0.920000	30.663221	0.351803
0.920000	30.655391	0.351803
0.920000	30.647561	0.351803
0.920000	30.639731	0.351803
0.920000	30.631900	0.351803
0.920000	30.624070	0.351803
0.920000	30.616240	0.351803
0.920000	30.608410	0.351803
0.920000	30.600579	0.351803
0.920000	30.592749	0.351803
0.920000	30.584919	0.351803
0.920000	30.577089	0.351803
0.920000	30.569258	0.351803
0.920000	30.561428	0.351803
0.920000	30.553598	0.351803
0.920000	30.545768	0.351803
0.920000	30.537938	0.351803
0.920000	30.530107	0.351803
0.920000	30.522277	0.351803
0.920000	30.514447	0.351803
0.920000	30.506617	0.351803
0.920000	30.498786	0.351803
0.920000	30.490956	0.351803
0.920000	30.483126	0.351803
0.920000	30.475296	0.351803
0.920000	30.467465	0.351803
0.920000	30.459635	0.351803
0.920000	30.451805	0.351803
0.920000	30.443975	0.351803
0.920000	30.436144	0.351803
0.920000	30.428314	0.351803
0.920000	30.420484	0.351803
0.920000	30.412654	0.351803
0.920000	30.404823	0.351803
0.920000	30.396993	0.351803
0.920000	30.389163	0.351803
0.920000	30.381333	0.351803
0.920000	30.373502	0.351803
0.920000	30.365672	0.351803
0.920000	30.357842	0.351803
0.920000	30.350012	0.351803
0.920000	30.342182	0.351803
0.920000	30.334351	0.351803
0.920000	30.326521	0.351803
0.920000	30.318691	0.351803
0.920000	30.310861	0.351803
0.920000	30.303030	0.351803
0.920000	30.295200	0.351803
0.920000	30.287370	0.351803
0.920000	30.279540	0.351803
0.920000	30.271709	0.351803
0.920000	30.263879	0.351803
0.920000	30.256049	0.351803
0.920000	30.248219	0.351803
0.920000	30.240388	0.351803
0.920000	30.232558	0.351803
0.920000	30.224728	0.351803
0.920000	30.216898	0.351803
0.920000	30.209067	0.351803
0.920000	30.201237	0.351803
0.920000	30.193407	0.351803
0.920000	30.185577	0.351803
0.920000	30.177746	0.351803
0.920000	30.169916	0.351803
0.920000	30.162086	0.351803
0.920000	30.154256	0.351803
0.920000	30.146425	0.351803
0.920000	30.138595	0.351803
0.920000	30.130765	0.351803
0.920000	30.122935	0.351803
0.920000	30.115105	0.351803
0.920000	30.107274	0.351803
0.920000	30.099444	0.351803
0.920000	30.091614	0.351803
0.920000	30.083784	0.351803
0.920000	30.075953	0.351803
0.920000	30.068123	0.351803
0.920000	30.060293	0.351803
0.920000	30.052463	0.351803
0.920000	30.044632	0.351803
0.920000	30.036802	0.351803
0.920000	30.028972	0.351803
0.920000	30.021142	0.351803
0.920000	30.013311	0.351803
0.920000	30.005481	0.351803
0.920000	29.997651	0.351803
0.920000	29.989821	0.351803
0.920000	29.981990	0.351803
0.920000	29.974160	0.351803
0.920000	29.966330	0.351803
0.920000	29.958500	0.351803
0.920000	29.950669	0.351803
0.920000	29.942839	0.351803
0.920000	29.935009	0.351803
0.920000	29.927179	0.351803
0.920000	29.919349	0.351803
0.920000	29.911518	0.351803
0.920000	29.903688	0.351803
0.920000	29.895858	0.351803
0.920000	29.888028	0.351803
0.920000	29.880197	0.351803
0.920000	29.872367	0.351803
0.920000	29.864537	0.351803
0.920000	29.856707	0.351803
0.920000	29.848876	0.351803
0.920000	29.841046	0.351803
0.920000	29.833216	0.351803
0.920000	29.825386	0.351803
0.920000	29.817555	0.351803
0.920000	29.809725	0.351803
0.920000	29.801895	0.351803
0.920000	29.794065	0.351803
0.920000	29.786234	0.351803
0.920000	29.778404	0.351803
0.920000	29.770574	0.351803
0.920000	29.762744	0.351803
0.920000	29.754913	0.351803
0.920000	29.747083	0.351803
0.920000	29.739253	0.351803
0.920000	29.731423	0.351803
0.920000	29.723593	0.351803
0.920000	29.715762	0.351803
0.920000	29.707932	0.351803
0.920000	29.700102	0.351803
0.920000	29.692272	0.351803
0.920000	29.684441	0.351803
0.920000	29.676611	0.351803
0.920000	29.668781	0.351803
0.920000	29.660951	0.351803
0.920000	29.653120	0.351803
0.920000	29.645290	0.351803
0.920000	29.637460	0.351803
0.920000	29.629630	0.351803
0.920000	29.621799	0.351803
0.920000	29.613969	0.351803
0.920000	29.606139	0.351803
0.920000	29.598309	0.351803
0.920000	29.590478	0.351803
0.920000	29.582648	0.351803
0.920000	29.574818	0.351803
0.920000	29.566988	0.351803
0.920000	29.559157	0.351803
0.920000	29.551327	0.351803
0.920000	29.543497	0.351803
0.920000	29.535667	0.351803
0.920000	29.527837	0.351803
0.920000	29.520006	0.351803
0.920000	29.512176	0.351803
0.920000	29.504346	0.351803
0.920000	29.496516	0.351803
0.920000	29.488685	0.351803
0.920000	29.480855	0.351803
0.920000	29.473025	0.351803
0.920000	29.465195	0.351803
0.920000	29.457364	0.351803
0.920000	29.449534	0.351803
0.920000	29.441704	0.351803
0.920000	29.433874	0.351803
0.920000	29.426043	0.351803
0.920000	29.418213	0.351803
0.920000	29.410383	0.351803
0.920000	29.402553	0.351803
0.920000	29.394722	0.351803
0.920000	29.386892	0.351803
0.920000	29.379062	0.351803
0.920000	29.371232	0.351803
0.920000	29.363401	0.351803
0.920000	29.355571	0.351803
0.920000	29.347741	0.351803
0.920000	29.339911	0.351803
0.920000	29.332080	0.351803
0.920000	29.324250	0.351803
0.920000	29.316420	0.351803
0.920000	29.308590	0.351803
0.920000	29.300760	0.351803
0.920000	29.292929	0.351803
0.920000	29.285099	0.351803
0.920000	29.277269	0.351803
0.920000	29.269439	0.351803
0.920000	29.261608	0.351803
0.920000	29.253778	0.351803
0.920000	29.245948	0.351803
0.920000	29.238118	0.351803
0.920000	29.230287	0.351803
0.920000	29.222457	0.351803
0.920000	29.214627	0.351803
0.920000	29.206797	0.351803
0.920000	29.198966	0.351803
0.920000	29.191136	0.351803
0.920000	29.183306	0.351803
0.920000	29.175476	0.351803
0.920000	29.167645	0.351803
0.920000	29.159815	0.351803
0.920000	29.151985	0.351803
0.920000	29.144155	0.351803
0.920000	29.136324	0.351803
0.920000	29.128494	0.351803
0.920000	29.120664	0.351803
0.920000	29.112834	0.351803
0.920000	29.105004	0.351803
0.920000	29.097173	0.351803
0.920000	29.089343	0.351803
0.920000	29.081513	0.351803
0.920000	29.073683	0.351803
0.920000	29.073683	0.307828
0.920000	29.065852	0.307828
0.920000	29.058022	0.307828
0.920000	29.050192	0.307828
0.920000	29.042362	0.307828
0.920000	29.034531	0.307828
0.920000	29.026701	0.307828
0.920000	29.018871	0.307828
0.920000	29.011041	0.307828
0.920000	29.003210	0.307828
0.920000	28.995380	0.307828
0.920000	28.987550	0.307828
0.920000	28.979720	0.307828
0.920000	28.971889	0.307828
0.920000	28.964059	0.307828
0.920000	28.956229	0.307828
0.920000	28.948399	0.307828
0.920000	28.940568	0.307828
0.920000	28.932738	0.307828
0.920000	28.924908	0.307828
0.920000	28.917078	0.307828
0.920000	28.909248	0.307828
0.920000	28.901417	0.307828
0.920000	28.893587	0.307828
0.920000	28.893587	0.263852
0.920000	28.885757	0.263852
0.920000	28.877927	0.263852
0.920000	28.870096	0.263852
0.920000	28.862266	0.263852
0.920000	28.854436	0.263852
0.920000	28.846606	0.263852
0.920000	28.838775	0.263852
0.920000	28.830945	0.263852
0.920000	28.823115	0.263852
0.920000	28.815285	0.263852
0.920000	28.807454	0.263852
0.920000	28.799624	0.263852
0.920000	28.791794	0.263852
0.920000	28.783964	0.263852
0.920000	28.776133	0.263852
0.920000	28.768303	0.263852
0.920000	28.760473	0.263852
0.920000	28.752643	0.263852
0.920000	28.744812	0.263852
0.920000	28.736982	0.263852
0.920000	28.729152	0.263852
0.920000	28.721322	0.263852
0.920000	28.713492	0.263852
0.920000	28.705661	0.263852
0.920000	28.697831	0.263852
0.920000	28.690001	0.263852
0.920000	28.682171	0.263852
0.920000	28.674340	0.263852
0.920000	28.666510	0.263852
0.920000	28.658680	0.263852
0.920000	28.650850	0.263852
0.920000	28.643019	0.263852
0.920000	28.635189	0.263852
0.920000	28.627359	0.263852
0.920000	28.619529	0.263852
0.920000	28.611698	0.263852
0.920000	28.603868	0.263852
0.920000	28.596038	0.263852
0.920000	28.588208	0.263852
0.920000	28.580377	0.263852
0.920000	28.572547	0.263852
0.920000	28.564717	0.263852
0.920000	28.556887	0.263852
0.920000	28.549056	0.263852
0.920000	28.541226	0.263852
0.920000	28.533396	0.263852
0.920000	28.525566	0.263852
0.920000	28.517735	0.263852
0.920000	28.509905	0.263852
0.920000	28.502075	0.263852
0.920000	28.494245	0.263852
0.920000	28.486415	0.263852
0.920000	28.478584	0.263852
0.920000	28.470754	0.263852
0.920000	28.462924	0.263852
0.920000	28.455094	0.263852
0.920000	28.447263	0.263852
0.920000	28.439433	0.263852
0.920000	28.431603	0.263852
0.920000	28.423773	0.263852
0.920000	28.415942	0.263852
0.920000	28.408112	0.263852
0.920000	28.400282	0.263852
0.920000	28.392452	0.263852
0.920000	28.384621	0.263852
0.920000	28.376791	0.263852
0.920000	28.368961	0.263852
0.920000	28.361131	0.263852
0.920000	28.353300	0.263852
0.920000	28.345470	0.263852
0.920000	28.337640	0.263852
0.920000	28.329810	0.263852
0.920000	28.321979	0.263852
0.920000	28.314149	0.263852
0.920000	28.306319	0.263852
0.920000	28.298489	0.263852
0.920000	28.290659	0.263852
0.920000	28.282828	0.263852
0.920000	28.274998	0.263852
0.920000	28.267168	0.263852
0.920000	28.259338	0.263852
0.920000	28.251507	0.263852
0.920000	28.243677	0.263852
0.920000	28.235847	0.263852
0.920000	28.228017	0.263852
0.920000	28.220186	0.263852
0.920000	28.212356	0.263852
0.920000	28.204526	0.263852
0.920000	28.196696	0.263852
0.920000	28.188865	0.263852
0.920000	28.181035	0.263852
0.920000	28.173205	0.263852
0.920000	28.165375	0.263852
0.920000	28.157544	0.263852
0.920000	28.149714	0.263852
0.920000	28.141884	0.263852
0.920000	28.134054	0.263852
0.920000	28.126223	0.263852
0.920000	28.118393	0.263852
0.920000	28.110563	0.263852
0.920000	28.102733	0.263852
0.920000	28.094903	0.263852
0.920000	28.087072	0.263852
0.920000	28.079242	0.263852
0.920000	28.071412	0.263852
0.920000	28.063582	0.263852
0.920000	28.055751	0.263852
0.920000	28.047921	0.263852
0.930000	28.040091	0.263852
0.930000	28.032261	0.263852
0.930000	28.024430	0.263852
0.930000	28.016600	0.263852
0.930000	28.008770	0.263852
0.930000	28.000940	0.263852
0.930000	27.993109	0.263852
0.930000	27.985279	0.263852
0.930000	27.977449	0.263852
0.930000	27.969619	0.263852
0.930000	27.961788	0.263852
0.930000	27.953958	0.263852
0.930000	27.946128	0.263852
0.930000	27.938298	0.263852
0.930000	27.930467	0.263852
0.930000	27.922637	0.263852
0.930000	27.914807	0.263852
0.930000	27.906977	0.263852
0.930000	27.899147	0.263852
0.930000	27.891316	0.263852
0.930000	27.883486	0.263852
0.930000	27.875656	0.263852
0.930000	27.867826	0.263852
0.930000	27.859995	0.263852
0.930000	27.852165	0.263852
0.930000	27.844335	0.263852
0.930000	27.836505	0.263852
0.930000	27.828674	0.263852
0.930000	27.820844	0.263852
0.930000	27.813014	0.263852
0.930000	27.805184	0.263852
0.930000	27.797353	0.263852
0.930000	27.789523	0.263852
0.930000	27.781693	0.263852
0.930000	27.773863	0.263852
0.930000	27.766032	0.263852
0.930000	27.758202	0.263852
0.930000	27.750372	0.263852
0.930000	27.742542	0.263852
0.930000	27.734711	0.263852
0.930000	27.726881	0.263852
0.930000	27.719051	0.263852
0.930000	27.711221	0.263852
0.930000	27.703390	0.263852
0.930000	27.695560	0.263852
0.930000	27.687730	0.263852
0.930000	27.679900	0.263852
0.930000	27.672070	0.263852
0.930000	27.664239	0.263852
0.930000	27.656409	0.263852
0.930000	27.648579	0.263852
0.930000	27.640749	0.263852
0.930000	27.632918	0.263852
0.930000	27.625088	0.263852
0.930000	27.617258	0.263852
0.930000	27.609428	0.263852
0.930000	27.601597	0.263852
0.930000	27.593767	0.263852
0.930000	27.585937	0.263852
0.930000	27.578107	0.263852
0.930000	27.570276	0.263852
0.930000	27.562446	0.263852
0.930000	27.554616	0.263852
0.930000	27.546786	0.263852
0.930000	27.538955	0.263852
0.930000	27.531125	0.263852
0.930000	27.523295	0.263852
0.930000	27.515465	0.263852
0.930000	27.507634	0.263852
0.930000	27.499804	0.263852
0.930000	27.491974	0.263852
0.930000	27.484144	0.263852
0.930000	27.476314	0.263852
0.930000	27.468483	0.263852
0.930000	27.460653	0.263852
0.930000	27.452823	0.263852
0.930000	27.444993	0.263852
0.930000	27.437162	0.263852
0.930000	27.429332	0.263852
0.930000	27.421502	0.263852
0.930000	27.413672	0.263852
0.930000	27.405841	0.263852
0.930000	27.398011	0.263852
0.930000	27.390181	0.263852
0.930000	27.382351	0.263852
0.930000	27.374520	0.263852
0.930000	27.366690	0.263852
0.930000	27.358860	0.263852
0.930000	27.351030	0.263852
0.930000	27.343199	0.263852
0.930000	27.335369	0.263852
0.930000	27.327539	0.263852
0.930000	27.319709	0.263852
0.930000	27.311878	0.263852
0.930000	27.304048	0.263852
0.930000	27.296218	0.263852
0.930000	27.288388	0.263852
0.930000	27.280558	0.263852
0.930000	27.272727	0.263852
0.930000	27.264897	0.263852
0.930000	27.257067	0.263852
0.930000	27.249237	0.263852
0.930000	27.241406	0.263852
0.930000	27.233576	0.263852
0.930000	27.225746	0.263852
0.930000	27.217916	0.263852
0.930000	27.210085	0.263852
0.930000	27.202255	0.263852
0.930000	27.194425	0.263852
0.930000	27.186595	0.263852
0.930000	27.178764	0.263852
0.930000	27.170934	0.263852
0.930000	27.163104	0.263852
0.930000	27.155274	0.263852
0.930000	27.147443	0.263852
0.930000	27.139613	0.263852
0.930000	27.131783	0.263852
0.930000	27.123953	0.263852
0.930000	27.116122	0.263852
0.930000	27.108292	0.263852
0.930000	27.100462	0.263852
0.930000	27.092632	0.263852
0.930000	27.084802	0.263852
0.930000	27.076971	0.263852
0.930000	27.069141	0.263852
0.930000	27.061311	0.263852
0.930000	27.053481	0.263852
0.930000	27.045650	0.263852
0.930000	27.037820	0.263852
0.930000	27.029990	0.263852
0.930000	27.029990	0.219877
0.930000	27.022160	0.219877
0.930000	27.014329	0.219877
0.930000	27.006499	0.219877
0.930000	26.998669	0.219877
0.930000	26.990839	0.219877
0.930000	26.983008	0.219877
0.930000	26.975178	0.219877
0.930000	26.967348	0.219877
0.930000	26.959518	0.219877
0.930000	26.951687	0.219877
0.930000	26.943857	0.219877
0.930000	26.936027	0.219877
0.930000	26.928197	0.219877
0.930000	26.920366	0.219877
0.930000	26.912536	0.219877
0.930000	26.904706	0.219877
0.930000	26.896876	0.219877
0.930000	26.889045	0.219877
0.930000	26.881215	0.219877
0.930000	26.873385	0.219877
0.930000	26.865555	0.219877
0.930000	26.857725	0.219877
0.930000	26.849894	0.219877
0.930000	26.842064	0.219877
0.930000	26.834234	0.219877
0.930000	26.826404	0.219877
0.930000	26.818573	0.219877
0.930000	26.810743	0.219877
0.930000	26.802913	0.219877
0.930000	26.795083	0.219877
0.930000	26.787252	0.219877
0.930000	26.779422	0.219877
0.930000	26.771592	0.219877
0.930000	26.763762	0.219877
0.930000	26.755931	0.219877
0.930000	26.748101	0.219877
0.930000	26.740271	0.219877
0.930000	26.732441	0.219877
0.930000	26.724610	0.219877
0.930000	26.716780	0.219877
0.930000	26.708950	0.219877
0.930000	26.701120	0.219877
0.930000	26.693289	0.219877
0.930000	26.685459	0.219877
0.930000	26.677629	0.219877
0.930000	26.669799	0.219877
0.930000	26.661969	0.219877
0.930000	26.654138	0.219877
0.930000	26.646308	0.219877
0.930000	26.638478	0.219877
0.930000	26.630648	0.219877
0.930000	26.622817	0.219877
0.930000	26.614987	0.219877
0.930000	26.607157	0.219877
0.930000	26.599327	0.219877
0.930000	26.591496	0.219877
0.930000	26.583666	0.219877
0.930000	26.575836	0.219877
0.930000	26.568006	0.219877
0.930000	26.560175	0.219877
0.930000	26.552345	0.219877
0.930000	26.544515	0.219877
0.930000	26.536685	0.219877
0.930000	26.528854	0.219877
0.930000	26.521024	0.219877
0.930000	26.513194	0.219877
0.930000	26.505364	0.219877
0.930000	26.497533	0.219877
0.930000	26.489703	0.219877
0.930000	26.481873	0.219877
0.930000	26.474043	0.219877
0.930000	26.466213	0.219877
0.930000	26.458382	0.219877
0.930000	26.450552	0.219877
0.930000	26.442722	0.219877
0.930000	26.434892	0.219877
0.930000	26.427061	0.219877
0.930000	26.419231	0.219877
0.930000	26.411401	0.219877
0.930000	26.403571	0.219877
0.930000	26.395740	0.219877
0.930000	26.387910	0.219877
0.930000	26.380080	0.219877
0.930000	26.372250	0.219877
0.930000	26.364419	0.219877
0.930000	26.356589	0.219877
0.930000	26.348759	0.219877
0.930000	26.340929	0.219877
0.930000	26.333098	0.219877
0.930000	26.325268	0.219877
0.930000	26.317438	0.219877
0.930000	26.309608	0.219877
0.930000	26.301777	0.219877
0.930000	26.293947	0.219877
0.930000	26.286117	0.219877
0.930000	26.278287	0.219877
0.930000	26.270457	0.219877
0.930000	26.262626	0.219877
0.930000	26.254796	0.219877
0.930000	26.246966	0.219877
0.930000	26.239136	0.219877
0.930000	26.231305	0.219877
0.930000	26.223475	0.219877
0.930000	26.215645	0.219877
0.930000	26.207815	0.219877
0.930000	26.199984	0.219877
0.930000	26.192154	0.219877
0.930000	26.184324	0.219877
0.930000	26.176494	0.219877
0.930000	26.168663	0.219877
0.930000	26.160833	0.219877
0.930000	26.153003	0.219877
0.930000	26.145173	0.219877
0.930000	26.137342	0.219877
0.930000	26.129512	0.219877
0.930000	26.121682	0.219877
0.930000	26.113852	0.219877
0.930000	26.106021	0.219877
0.930000	26.098191	0.219877
0.930000	26.090361	0.219877
0.930000	26.082531	0.219877
0.930000	26.074700	0.219877
0.930000	26.066870	0.219877
0.930000	26.059040	0.219877
0.930000	26.051210	0.219877
0.930000	26.043380	0.219877
0.930000	26.035549	0.219877
0.930000	26.027719	0.219877
0.930000	26.019889	0.219877
0.930000	26.012059	0.219877
0.930000	26.004228	0.219877
0.930000	25.996398	0.219877
0.930000	25.988568	0.219877
0.930000	25.980738	0.219877
0.930000	25.972907	0.219877
0.930000	25.965077	0.219877
0.930000	25.957247	0.219877
0.930000	25.949417	0.219877
0.930000	25.941586	0.219877
0.930000	25.933756	0.219877
0.930000	25.925926	0.219877
0.930000	25.918096	0.219877
0.930000	25.910265	0.219877
0.930000	25.902435	0.219877
0.930000	25.894605	0.219877
0.930000	25.886775	0.219877
0.930000	25.878944	0.219877
0.930000	25.871114	0.219877
0.930000	25.863284	0.219877
0.930000	25.855454	0.219877
0.930000	25.847624	0.219877
0.930000	25.839793	0.219877
0.930000	25.831963	0.219877
0.930000	25.824133	0.219877
0.930000	25.816303	0.219877
0.930000	25.808472	0.219877
0.930000	25.800642	0.219877
0.930000	25.792812	0.219877
0.930000	25.784982	0.219877
0.930000	25.777151	0.219877
0.930000	25.769321	0.219877
0.930000	25.761491	0.219877
0.930000	25.753661	0.219877
0.930000	25.745830	0.219877
0.930000	25.738000	0.219877
0.930000	25.730170	0.219877
0.930000	25.722340	0.219877
0.930000	25.714509	0.219877
0.930000	25.706679	0.219877
0.930000	25.698849	0.219877
0.930000	25.691019	0.219877
0.930000	25.683188	0.219877
0.930000	25.675358	0.219877
0.930000	25.667528	0.219877
0.930000	25.659698	0.219877
0.930000	25.651868	0.219877
0.930000	25.644037	0.219877
0.930000	25.636207	0.219877
0.930000	25.628377	0.219877
0.930000	25.620547	0.219877
0.930000	25.612716	0.219877
0.930000	25.604886	0.219877
0.930000	25.597056	0.219877
0.930000	25.589226	0.219877
0.930000	25.581395	0.219877
0.930000	25.573565	0.219877
0.930000	25.565735	0.219877
0.930000	25.557905	0.219877
0.930000	25.550074	0.219877
0.930000	25.542244	0.219877
0.930000	25.534414	0.219877
0.930000	25.526584	0.219877
0.930000	25.518753	0.219877
0.930000	25.510923	0.219877
0.930000	25.503093	0.219877
0.930000	25.495263	0.219877
0.930000	25.487432	0.219877
0.930000	25.479602	0.219877
0.930000	25.471772	0.219877
0.930000	25.463942	0.219877
0.930000	25.456112	0.219877
0.930000	25.448281	0.219877
0.930000	25.440451	0.219877
0.930000	25.432621	0.219877
0.930000	25.424791	0.219877
0.930000	25.416960	0.219877
0.930000	25.409130	0.219877
0.930000	25.401300	0.219877
0.930000	25.393470	0.219877
0.930000	25.385639	0.219877
0.930000	25.377809	0.219877
0.930000	25.369979	0.219877
0.930000	25.362149	0.219877
0.930000	25.354318	0.219877
0.930000	25.346488	0.219877
0.930000	25.346488	0.175901
0.930000	25.338658	0.175901
0.930000	25.330828	0.175901
0.930000	25.322997	0.175901
0.930000	25.315167	0.175901
0.930000	25.307337	0.175901
0.930000	25.299507	0.175901
0.930000	25.291676	0.175901
0.930000	25.283846	0.175901
0.930000	25.276016	0.175901
0.930000	25.268186	0.175901
0.930000	25.260355	0.175901
0.930000	25.252525	0.175901
0.930000	25.244695	0.175901
0.930000	25.236865	0.175901
0.930000	25.229035	0.175901
0.930000	25.221204	0.175901
0.930000	25.213374	0.175901
0.930000	25.205544	0.175901
0.930000	25.197714	0.175901
0.930000	25.189883	0.175901
0.930000	25.182053	0.175901
0.930000	25.174223	0.175901
0.930000	25.166393	0.175901
0.930000	25.158562	0.175901
0.930000	25.150732	0.175901
0.930000	25.142902	0.175901
0.930000	25.135072	0.175901
0.930000	25.127241	0.175901
0.930000	25.119411	0.175901
0.930000	25.111581	0.175901
0.930000	25.103751	0.175901
0.930000	25.095920	0.175901
0.930000	25.088090	0.175901
0.930000	25.080260	0.175901
0.930000	25.072430	0.175901
0.930000	25.064599	0.175901
0.930000	25.056769	0.175901
0.930000	25.048939	0.175901
0.930000	25.041109	0.175901
0.930000	25.033279	0.175901
0.930000	25.025448	0.175901
0.930000	25.017618	0.175901
0.930000	25.009788	0.175901
0.930000	25.001958	0.175901
0.930000	24.994127	0.175901
0.930000	24.986297	0.175901
0.930000	24.978467	0.175901
0.930000	24.970637	0.175901
0.930000	24.962806	0.175901
0.930000	24.954976	0.175901
0.930000	24.947146	0.175901
0.930000	24.939316	0.175901
0.930000	24.931485	0.175901
0.930000	24.923655	0.175901
0.930000	24.915825	0.175901
0.930000	24.907995	0.175901
0.930000	24.900164	0.175901
0.930000	24.892334	0.175901
0.930000	24.884504	0.175901
0.930000	24.876674	0.175901
0.930000	24.868843	0.175901
0.930000	24.861013	0.175901
0.930000	24.853183	0.175901
0.930000	24.845353	0.175901
0.930000	24.837523	0.175901
0.930000	24.829692	0.175901
0.930000	24.821862	0.175901
0.930000	24.814032	0.175901
0.930000	24.806202	0.175901
0.930000	24.798371	0.175901
0.930000	24.790541	0.175901
0.930000	24.782711	0.175901
0.930000	24.774881	0.175901
0.930000	24.767050	0.175901
0.930000	24.759220	0.175901
0.930000	24.751390	0.175901
0.930000	24.743560	0.175901
0.930000	24.735729	0.175901
0.930000	24.727899	0.175901
0.930000	24.720069	0.175901
0.930000	24.712239	0.175901
0.930000	24.704408	0.175901
0.930000	24.696578	0.175901
0.930000	24.688748	0.175901
0.930000	24.680918	0.175901
0.930000	24.673087	0.175901
0.930000	24.665257	0.175901
0.930000	24.657427	0.175901
0.930000	24.649597	0.175901
0.930000	24.641767	0.175901
0.930000	24.633936	0.175901
0.930000	24.626106	0.175901
0.930000	24.618276	0.175901
0.930000	24.610446	0.175901
0.930000	24.602615	0.175901
0.930000	24.594785	0.175901
0.930000	24.586955	0.175901
0.930000	24.579125	0.175901
0.930000	24.571294	0.175901
0.930000	24.563464	0.175901
0.930000	24.555634	0.175901
0.930000	24.547804	0.175901
0.930000	24.539973	0.175901
0.930000	24.532143	0.175901
0.930000	24.524313	0.175901
0.930000	24.516483	0.175901
0.930000	24.508652	0.175901
0.930000	24.500822	0.175901
0.930000	24.492992	0.175901
0.930000	24.485162	0.175901
0.930000	24.477331	0.175901
0.930000	24.469501	0.175901
0.930000	24.461671	0.175901
0.930000	24.453841	0.175901
0.930000	24.446010	0.175901
0.930000	24.438180	0.175901
0.930000	24.430350	0.175901
0.930000	24.422520	0.175901
0.930000	24.414690	0.175901
0.930000	24.406859	0.175901
0.930000	24.399029	0.175901
0.930000	24.391199	0.175901
0.930000	24.383369	0.175901
0.930000	24.375538	0.175901
0.930000	24.367708	0.175901
0.930000	24.359878	0.175901
0.930000	24.352048	0.175901
0.930000	24.344217	0.175901
0.930000	24.336387	0.175901
0.930000	24.328557	0.175901
0.930000	24.320727	0.175901
0.930000	24.312896	0.175901
0.930000	24.305066	0.175901
0.930000	24.297236	0.175901
0.930000	24.289406	0.175901
0.930000	24.281575	0.175901
0.930000	24.273745	0.175901
0.930000	24.265915	0.175901
0.930000	24.258085	0.175901
0.930000	24.250254	0.175901
0.930000	24.242424	0.175901
0.930000	24.234594	0.175901
0.930000	24.226764	0.175901
0.930000	24.218934	0.175901
0.930000	24.211103	0.175901
0.930000	24.203273	0.175901
0.930000	24.195443	0.175901
0.930000	24.187613	0.175901
0.930000	24.179782	0.175901
0.930000	24.171952	0.175901
0.930000	24.164122	0.175901
0.930000	24.156292	0.175901
0.930000	24.148461	0.175901
0.930000	24.140631	0.175901
0.930000	24.132801	0.175901
0.930000	24.124971	0.175901
0.930000	24.117140	0.175901
0.930000	24.109310	0.175901
0.930000	24.101480	0.175901
0.930000	24.093650	0.175901
0.930000	24.085819	0.175901
0.930000	24.077989	0.175901
0.930000	24.070159	0.175901
0.930000	24.062329	0.175901
0.930000	24.054498	0.175901
0.930000	24.046668	0.175901
0.930000	24.038838	0.175901
0.930000	24.031008	0.175901
0.930000	24.023178	0.175901
0.930000	24.015347	0.175901
0.930000	24.007517	0.175901
0.930000	23.999687	0.175901
0.930000	23.991857	0.175901
0.930000	23.984026	0.175901
0.930000	23.976196	0.175901
0.930000	23.968366	0.175901
0.930000	23.960536	0.175901
0.930000	23.952705	0.175901
0.930000	23.944875	0.175901
0.930000	23.937045	0.175901
0.930000	23.929215	0.175901
0.930000	23.921384	0.175901
0.930000	23.913554	0.175901
0.930000	23.905724	0.175901
0.930000	23.897894	0.175901
0.930000	23.890063	0.175901
0.930000	23.882233	0.175901
0.930000	23.874403	0.175901
0.930000	23.866573	0.175901
0.930000	23.858742	0.175901
0.930000	23.850912	0.175901
0.930000	23.843082	0.175901
0.930000	23.835252	0.175901
0.930000	23.827422	0.175901
0.930000	23.819591	0.175901
0.930000	23.811761	0.175901
0.930000	23.803931	0.175901
0.930000	23.796101	0.175901
0.930000	23.788270	0.175901
0.930000	23.780440	0.175901
0.930000	23.772610	0.175901
0.930000	23.764780	0.175901
0.930000	23.756949	0.175901
0.930000	23.749119	0.175901
0.930000	23.741289	0.175901
0.930000	23.733459	0.175901
0.930000	23.725628	0.175901
0.930000	23.717798	0.175901
0.930000	23.709968	0.175901
0.930000	23.702138	0.175901
0.930000	23.694307	0.175901
0.930000	23.686477	0.175901
0.930000	23.678647	0.175901
0.930000	23.670817	0.175901
0.930000	23.662986	0.175901
0.930000	23.655156	0.175901
0.930000	23.647326	0.175901
0.930000	23.639496	0.175901
0.930000	23.631665	0.175901
0.930000	23.623835	0.175901
0.930000	23.616005	0.175901
0.930000	23.608175	0.175901
0.930000	23.600345	0.175901
0.930000	23.592514	0.175901
0.930000	23.584684	0.175901
0.930000	23.576854	0.175901
0.930000	23.569024	0.175901
0.930000	23.561193	0.175901
0.930000	23.553363	0.175901
0.930000	23.545533	0.175901
0.930000	23.537703	0.175901
0.930000	23.529872	0.175901
0.930000	23.522042	0.175901
0.930000	23.514212	0.175901
0.930000	23.506382	0.175901
0.930000	23.498551	0.175901
0.930000	23.490721	0.175901
0.930000	23.482891	0.175901
0.930000	23.475061	0.175901
0.930000	23.467230	0.175901
0.930000	23.459400	0.175901
0.930000	23.451570	0.175901
0.930000	23.443740	0.175901
0.930000	23.435909	0.175901
0.930000	23.428079	0.175901
0.930000	23.420249	0.175901
0.930000	23.412419	0.175901
0.930000	23.404589	0.175901
0.930000	23.396758	0.175901
0.930000	23.388928	0.175901
0.930000	23.381098	0.175901
0.930000	23.373268	0.175901
0.930000	23.365437	0.175901
0.930000	23.357607	0.175901
0.930000	23.349777	0.175901
0.930000	23.341947	0.175901
0.930000	23.334116	0.175901
0.930000	23.326286	0.175901
0.930000	23.318456	0.175901
0.930000	23.310626	0.175901
0.930000	23.302795	0.175901
0.930000	23.294965	0.175901
0.930000	23.287135	0.175901
0.930000	23.279305	0.175901
0.930000	23.271474	0.175901
0.930000	23.263644	0.175901
0.930000	23.255814	0.175901
0.930000	23.247984	0.175901
0.930000	23.240153	0.175901
0.930000	23.232323	0.175901
0.930000	23.224493	0.175901
0.930000	23.216663	0.175901
0.930000	23.208833	0.175901
0.930000	23.201002	0.175901
0.930000	23.193172	0.175901
0.930000	23.185342	0.175901
0.930000	23.177512	0.175901
0.930000	23.169681	0.175901
0.930000	23.161851	0.175901
0.930000	23.154021	0.175901
0.930000	23.146191	0.175901
0.930000	23.138360	0.175901
0.930000	23.130530	0.175901
0.930000	23.122700	0.175901
0.930000	23.114870	0.175901
0.930000	23.107039	0.175901
0.930000	23.099209	0.175901
0.930000	23.091379	0.175901
0.930000	23.083549	0.175901
0.930000	23.075718	0.175901
0.930000	23.067888	0.175901
0.930000	23.060058	0.175901
0.930000	23.052228	0.175901
0.930000	23.044397	0.175901
0.930000	23.036567	0.175901
0.930000	23.028737	0.175901
0.930000	23.020907	0.175901
0.930000	23.013077	0.175901
0.930000	23.005246	0.175901
0.930000	22.997416	0.175901
0.930000	22.989586	0.175901
0.930000	22.981756	0.175901
0.930000	22.973925	0.175901
0.930000	22.966095	0.175901
0.930000	22.958265	0.175901
0.930000	22.950435	0.175901
0.930000	22.942604	0.175901
0.930000	22.934774	0.175901
0.930000	22.926944	0.175901
0.930000	22.919114	0.175901
0.930000	22.911283	0.175901
0.930000	22.903453	0.175901
0.930000	22.895623	0.175901
0.930000	22.887793	0.175901
0.930000	22.879962	0.175901
0.930000	22.872132	0.175901
0.930000	22.864302	0.175901
0.930000	22.856472	0.175901
0.930000	22.848641	0.175901
0.930000	22.840811	0.175901
0.930000	22.832981	0.175901
0.930000	22.825151	0.175901
0.930000	22.817320	0.175901
0.930000	22.809490	0.175901
0.930000	22.801660	0.175901
0.930000	22.793830	0.175901
0.930000	22.786000	0.175901
0.930000	22.778169	0.175901
0.930000	22.770339	0.175901
0.930000	22.762509	0.175901
0.930000	22.754679	0.175901
0.930000	22.746848	0.175901
0.930000	22.739018	0.175901
0.930000	22.731188	0.175901
0.930000	22.723358	0.175901
0.930000	22.715527	0.175901
0.930000	22.707697	0.175901
0.930000	22.699867	0.175901
0.930000	22.692037	0.175901
0.930000	22.684206	0.175901
0.930000	22.676376	0.175901
0.930000	22.668546	0.175901
0.930000	22.660716	0.175901
0.930000	22.652885	0.175901
0.930000	22.645055	0.175901
0.930000	22.637225	0.175901
0.930000	22.629395	0.175901
0.930000	22.621564	0.175901
0.930000	22.613734	0.175901
0.930000	22.605904	0.175901
0.930000	22.598074	0.175901
0.930000	22.590244	0.175901
0.930000	22.582413	0.175901
0.930000	22.574583	0.175901
0.930000	22.566753	0.175901
0.930000	22.558923	0.175901
0.930000	22.551092	0.175901
0.930000	22.543262	0.175901
0.930000	22.535432	0.175901
0.930000	22.527602	0.175901
0.930000	22.519771	0.175901
0.930000	22.511941	0.175901
0.930000	22.504111	0.175901
0.930000	22.496281	0.175901
0.930000	22.488450	0.175901
0.930000	22.480620	0.175901
0.930000	22.472790	0.175901
0.930000	22.464960	0.175901
0.930000	22.457129	0.175901
0.930000	22.449299	0.175901
0.930000	22.441469	0.175901
0.930000	22.433639	0.175901
0.930000	22.425808	0.175901
0.930000	22.417978	0.175901
0.930000	22.410148	0.175901
0.930000	22.402318	0.175901
0.930000	22.394488	0.175901
0.930000	22.386657	0.175901
0.930000	22.378827	0.175901
0.930000	22.370997	0.175901
0.930000	22.363167	0.175901
0.930000	22.355336	0.175901
0.930000	22.347506	0.175901
0.930000	22.339676	0.175901
0.930000	22.331846	0.175901
0.930000	22.324015	0.175901
0.930000	22.316185	0.175901
0.930000	22.308355	0.175901
0.930000	22.300525	0.175901
0.930000	22.292694	0.175901
0.930000	22.284864	0.175901
0.930000	22.277034	0.175901
0.930000	22.269204	0.175901
0.930000	22.261373	0.175901
0.930000	22.253543	0.175901
0.930000	22.245713	0.175901
0.930000	22.237883	0.175901
0.930000	22.230052	0.175901
0.930000	22.222222	0.175901
0.930000	22.214392	0.175901
0.930000	22.206562	0.175901
0.930000	22.198732	0.175901
0.930000	22.190901	0.175901
0.930000	22.183071	0.175901
0.930000	22.175241	0.175901
0.930000	22.167411	0.175901
0.930000	22.159580	0.175901
0.930000	22.151750	0.175901
0.930000	22.143920	0.175901
0.930000	22.136090	0.175901
0.930000	22.128259	0.175901
0.930000	22.120429	0.175901
0.930000	22.112599	0.175901
0.930000	22.104769	0.175901
0.930000	22.096938	0.175901
0.930000	22.089108	0.175901
0.930000	22.081278	0.175901
0.930000	22.073448	0.175901
0.930000	22.065617	0.175901
0.930000	22.057787	0.175901
0.930000	22.049957	0.175901
0.930000	22.042127	0.175901
0.930000	22.034296	0.175901
0.930000	22.026466	0.175901
0.930000	22.018636	0.175901
0.930000	22.010806	0.175901
0.930000	22.002975	0.175901
0.930000	21.995145	0.175901
0.930000	21.987315	0.175901
0.930000	21.979485	0.175901
0.930000	21.971655	0.175901
0.930000	21.963824	0.175901
0.930000	21.955994	0.175901
0.930000	21.948164	0.175901
0.930000	21.940334	0.175901
0.930000	21.932503	0.175901
0.930000	21.924673	0.175901
0.930000	21.916843	0.175901
0.930000	21.909013	0.175901
0.930000	21.901182	0.175901
0.930000	21.893352	0.175901
0.930000	21.885522	0.175901
0.930000	21.877692	0.175901
0.930000	21.869861	0.175901
0.930000	21.862031	0.175901
0.930000	21.854201	0.175901
0.930000	21.846371	0.175901
0.930000	21.838540	0.175901
0.930000	21.830710	0.175901
0.930000	21.822880	0.175901
0.930000	21.815050	0.175901
0.930000	21.807219	0.175901
0.930000	21.799389	0.175901
0.930000	21.791559	0.175901
0.930000	21.783729	0.175901
0.930000	21.775899	0.175901
0.930000	21.768068	0.175901
0.930000	21.760238	0.175901
0.930000	21.752408	0.175901
0.930000	21.744578	0.175901
0.930000	21.736747	0.175901
0.930000	21.728917	0.175901
0.930000	21.721087	0.175901
0.930000	21.713257	0.175901
0.930000	21.705426	0.175901
0.930000	21.697596	0.175901
0.930000	21.689766	0.175901
0.930000	21.681936	0.175901
0.930000	21.674105	0.175901
0.930000	21.666275	0.175901
0.930000	21.658445	0.175901
0.930000	21.650615	0.175901
0.930000	21.642784	0.175901
0.930000	21.634954	0.175901
0.930000	21.627124	0.175901
0.930000	21.619294	0.175901
0.930000	21.611463	0.175901
0.930000	21.603633	0.175901
0.930000	21.595803	0.175901
0.930000	21.587973	0.175901
0.930000	21.580143	0.175901
0.930000	21.572312	0.175901
0.930000	21.564482	0.175901
0.930000	21.556652	0.175901
0.930000	21.548822	0.175901
0.930000	21.540991	0.175901
0.930000	21.533161	0.175901
0.930000	21.525331	0.175901
0.930000	21.517501	0.175901
0.930000	21.509670	0.175901
0.930000	21.501840	0.175901
0.930000	21.494010	0.175901
0.930000	21.486180	0.175901
0.930000	21.478349	0.175901
0.930000	21.470519	0.175901
0.930000	21.462689	0.175901
0.930000	21.454859	0.175901
0.930000	21.447028	0.175901
0.930000	21.439198	0.175901
0.930000	21.431368	0.175901
0.930000	21.423538	0.175901
0.930000	21.415707	0.175901
0.930000	21.407877	0.175901
0.930000	21.400047	0.175901
0.930000	21.392217	0.175901
0.930000	21.384387	0.175901
0.930000	21.376556	0.175901
0.930000	21.368726	0.175901
0.930000	21.360896	0.175901
0.930000	21.353066	0.175901
0.930000	21.345235	0.175901
0.930000	21.337405	0.175901
0.930000	21.329575	0.175901
0.930000	21.321745	0.175901
0.930000	21.313914	0.175901
0.930000	21.306084	0.175901
0.930000	21.298254	0.175901
0.930000	21.290424	0.175901
0.930000	21.282593	0.175901
0.930000	21.274763	0.175901
0.930000	21.266933	0.175901
0.930000	21.259103	0.175901
0.930000	21.251272	0.175901
0.930000	21.243442	0.175901
0.930000	21.235612	0.175901
0.930000	21.227782	0.175901
0.930000	21.219951	0.175901
0.930000	21.212121	0.175901
0.930000	21.204291	0.175901
0.930000	21.196461	0.175901
0.930000	21.188630	0.175901
0.930000	21.180800	0.175901
0.930000	21.172970	0.175901
0.930000	21.165140	0.175901
0.930000	21.157310	0.175901
0.930000	21.149479	0.175901
0.930000	21.141649	0.175901
0.930000	21.133819	0.175901
0.930000	21.125989	0.175901
0.930000	21.118158	0.175901
0.930000	21.110328	0.175901
0.930000	21.102498	0.175901
0.930000	21.094668	0.175901
0.930000	21.086837	0.175901
0.930000	21.079007	0.175901
0.930000	21.071177	0.175901
0.930000	21.063347	0.175901
0.930000	21.055516	0.175901
0.930000	21.047686	0.175901
0.930000	21.039856	0.175901
0.930000	21.032026	0.175901
0.930000	21.024195	0.175901
0.930000	21.016365	0.175901
0.930000	21.008535	0.175901
0.930000	21.000705	0.175901
0.930000	20.992874	0.175901
0.930000	20.985044	0.175901
0.930000	20.977214	0.175901
0.930000	20.969384	0.175901
0.930000	20.961554	0.175901
0.930000	20.953723	0.175901
0.930000	20.945893	0.175901
0.930000	20.938063	0.175901
0.930000	20.930233	0.175901
0.930000	20.922402	0.175901
0.930000	20.914572	0.175901
0.930000	20.906742	0.175901
0.930000	20.898912	0.175901
0.930000	20.891081	0.175901
0.930000	20.883251	0.175901
0.930000	20.875421	0.175901
0.930000	20.867591	0.175901
0.930000	20.859760	0.175901
0.930000	20.851930	0.175901
0.930000	20.844100	0.175901
0.930000	20.836270	0.175901
0.930000	20.828439	0.175901
0.930000	20.820609	0.175901
0.930000	20.812779	0.175901
0.930000	20.804949	0.175901
0.930000	20.797118	0.175901
0.930000	20.789288	0.175901
0.930000	20.781458	0.175901
0.930000	20.773628	0.175901
0.930000	20.765798	0.175901
0.930000	20.757967	0.175901
0.930000	20.750137	0.175901
0.930000	20.742307	0.175901
0.930000	20.734477	0.175901
0.930000	20.726646	0.175901
0.930000	20.718816	0.175901
0.930000	20.710986	0.175901
0.930000	20.703156	0.175901
0.930000	20.695325	0.175901
0.930000	20.687495	0.175901
0.930000	20.679665	0.175901
0.930000	20.671835	0.175901
0.930000	20.664004	0.175901
0.930000	20.656174	0.175901
0.930000	20.648344	0.175901
0.930000	20.640514	0.175901
0.930000	20.632683	0.175901
0.930000	20.624853	0.175901
0.930000	20.617023	0.175901
0.930000	20.609193	0.175901
0.930000	20.601362	0.175901
0.930000	20.593532	0.175901
0.930000	20.585702	0.175901
0.930000	20.577872	0.175901
0.930000	20.570042	0.175901
0.930000	20.562211	0.175901
0.930000	20.554381	0.175901
0.930000	20.546551	0.175901
0.930000	20.538721	0.175901
0.930000	20.530890	0.175901
0.930000	20.523060	0.175901
0.930000	20.515230	0.175901
0.930000	20.507400	0.175901
0.930000	20.499569	0.175901
0.930000	20.491739	0.175901
0.930000	20.483909	0.175901
0.930000	20.476079	0.175901
0.930000	20.468248	0.175901
0.930000	20.460418	0.175901
0.930000	20.452588	0.175901
0.930000	20.444758	0.175901
0.930000	20.436927	0.175901
0.930000	20.429097	0.175901
0.930000	20.421267	0.175901
0.930000	20.413437	0.175901
0.930000	20.405606	0.175901
0.930000	20.397776	0.175901
0.930000	20.389946	0.175901
0.930000	20.382116	0.175901
0.930000	20.374285	0.175901
0.930000	20.366455	0.175901
0.930000	20.358625	0.175901
0.930000	20.350795	0.175901
0.930000	20.342965	0.175901
0.930000	20.335134	0.175901
0.930000	20.327304	0.175901
0.930000	20.319474	0.175901
0.930000	20.311644	0.175901
0.930000	20.303813	0.175901
0.930000	20.295983	0.175901
0.930000	20.288153	0.175901
0.930000	20.280323	0.175901
0.930000	20.272492	0.175901
0.930000	20.264662	0.175901
0.930000	20.256832	0.175901
0.930000	20.249002	0.175901
0.930000	20.241171	0.175901
0.930000	20.233341	0.175901
0.930000	20.225511	0.175901
0.930000	20.217681	0.175901
0.930000	20.209850	0.175901
0.930000	20.202020	0.175901
0.930000	20.194190	0.175901
0.930000	20.186360	0.175901
0.930000	20.178529	0.175901
0.930000	20.170699	0.175901
0.930000	20.162869	0.175901
0.930000	20.155039	0.175901
0.930000	20.147209	0.175901
0.930000	20.139378	0.175901
0.930000	20.131548	0.175901
0.930000	20.123718	0.175901
0.930000	20.115888	0.175901
0.930000	20.108057	0.175901
0.930000	20.100227	0.175901
0.930000	20.092397	0.175901
0.930000	20.084567	0.175901
0.930000	20.076736	0.175901
0.930000	20.068906	0.175901
0.930000	20.061076	0.175901
0.930000	20.053246	0.175901
0.930000	20.045415	0.175901
0.930000	20.037585	0.175901
0.930000	20.029755	0.175901
0.930000	20.021925	0.175901
0.930000	20.014094	0.175901
0.930000	20.006264	0.175901
0.930000	19.998434	0.175901
0.930000	19.990604	0.175901
0.930000	19.982773	0.175901
0.930000	19.974943	0.175901
0.930000	19.967113	0.175901
0.930000	19.959283	0.175901
0.930000	19.951453	0.175901
0.930000	19.943622	0.175901
0.930000	19.935792	0.175901
0.930000	19.927962	0.175901
0.930000	19.920132	0.175901
0.930000	19.912301	0.175901
0.930000	19.904471	0.175901
0.930000	19.896641	0.175901
0.930000	19.888811	0.175901
0.930000	19.880980	0.175901
0.930000	19.873150	0.175901
0.930000	19.865320	0.175901
0.930000	19.857490	0.175901
0.930000	19.849659	0.175901
0.930000	19.841829	0.175901
0.930000	19.833999	0.175901
0.930000	19.826169	0.175901
0.930000	19.818338	0.175901
0.930000	19.810508	0.175901
0.930000	19.802678	0.175901
0.930000	19.794848	0.175901
0.930000	19.787017	0.175901
0.930000	19.779187	0.175901
0.930000	19.771357	0.175901
0.930000	19.763527	0.175901
0.930000	19.755696	0.175901
0.930000	19.747866	0.175901
0.930000	19.740036	0.175901
0.930000	19.732206	0.175901
0.930000	19.724376	0.175901
0.930000	19.716545	0.175901
0.930000	19.708715	0.175901
0.930000	19.700885	0.175901
0.930000	19.693055	0.175901
0.930000	19.685224	0.175901
0.930000	19.677394	0.175901
0.930000	19.669564	0.175901
0.930000	19.661734	0.175901
0.930000	19.653903	0.175901
0.930000	19.646073	0.175901
0.930000	19.638243	0.175901
0.930000	19.630413	0.175901
0.930000	19.622582	0.175901
0.930000	19.614752	0.175901
0.930000	19.606922	0.175901
0.930000	19.599092	0.175901
0.930000	19.591261	0.175901
0.930000	19.583431	0.175901
0.930000	19.575601	0.175901
0.930000	19.567771	0.175901
0.930000	19.559940	0.175901
0.930000	19.552110	0.175901
0.930000	19.544280	0.175901
0.930000	19.536450	0.175901
0.930000	19.528620	0.175901
0.930000	19.520789	0.175901
0.930000	19.520789	0.131926
0.930000	19.512959	0.131926
0.930000	19.505129	0.131926
0.930000	19.497299	0.131926
0.930000	19.489468	0.131926
0.930000	19.481638	0.131926
0.930000	19.473808	0.131926
0.930000	19.465978	0.131926
0.930000	19.458147	0.131926
0.930000	19.450317	0.131926
0.930000	19.442487	0.131926
0.930000	19.434657	0.131926
0.930000	19.426826	0.131926
0.930000	19.418996	0.131926
0.930000	19.411166	0.131926
0.930000	19.403336	0.131926
0.930000	19.395505	0.131926
0.930000	19.387675	0.131926
0.930000	19.379845	0.131926
0.930000	19.372015	0.131926
0.930000	19.364184	0.131926
0.930000	19.356354	0.131926
0.930000	19.348524	0.131926
0.930000	19.340694	0.131926
0.930000	19.332864	0.131926
0.930000	19.325033	0.131926
0.930000	19.317203	0.131926
0.930000	19.309373	0.131926
0.930000	19.301543	0.131926
0.930000	19.293712	0.131926
0.930000	19.285882	0.131926
0.930000	19.278052	0.131926
0.930000	19.270222	0.131926
0.930000	19.262391	0.131926
0.930000	19.254561	0.131926
0.930000	19.246731	0.131926
0.930000	19.238901	0.131926
0.930000	19.231070	0.131926
0.930000	19.223240	0.131926
0.930000	19.215410	0.131926
0.930000	19.207580	0.131926
0.930000	19.199749	0.131926
0.930000	19.191919	0.131926
0.930000	19.184089	0.131926
0.930000	19.176259	0.131926
0.930000	19.168428	0.131926
0.930000	19.160598	0.131926
0.930000	19.152768	0.131926
0.930000	19.144938	0.131926
0.930000	19.137108	0.131926
0.930000	19.129277	0.131926
0.930000	19.121447	0.131926
0.930000	19.113617	0.131926
0.930000	19.105787	0.131926
0.930000	19.097956	0.131926
0.930000	19.090126	0.131926
0.930000	19.082296	0.131926
0.930000	19.074466	0.131926
0.930000	19.066635	0.131926
0.930000	19.058805	0.131926
0.930000	19.050975	0.131926
0.930000	19.043145	0.131926
0.930000	19.035314	0.131926
0.930000	19.027484	0.131926
0.930000	19.019654	0.131926
0.930000	19.011824	0.131926
0.930000	19.003993	0.131926
0.930000	18.996163	0.131926
0.930000	18.988333	0.131926
0.930000	18.980503	0.131926
0.930000	18.972672	0.131926
0.930000	18.964842	0.131926
0.930000	18.957012	0.131926
0.930000	18.949182	0.131926
0.930000	18.941351	0.131926
0.930000	18.933521	0.131926
0.930000	18.925691	0.131926
0.930000	18.917861	0.131926
0.930000	18.910031	0.131926
0.930000	18.902200	0.131926
0.930000	18.894370	0.131926
0.930000	18.886540	0.131926
0.930000	18.878710	0.131926
0.930000	18.870879	0.131926
0.930000	18.863049	0.131926
0.930000	18.855219	0.131926
0.930000	18.847389	0.131926
0.930000	18.839558	0.131926
0.930000	18.831728	0.131926
0.930000	18.823898	0.131926
0.930000	18.816068	0.131926
0.930000	18.808237	0.131926
0.930000	18.800407	0.131926
0.930000	18.792577	0.131926
0.930000	18.784747	0.131926
0.930000	18.776916	0.131926
0.930000	18.769086	0.131926
0.930000	18.761256	0.131926
0.930000	18.753426	0.131926
0.930000	18.745595	0.131926
0.930000	18.737765	0.131926
0.930000	18.729935	0.131926
0.930000	18.722105	0.131926
0.930000	18.714275	0.131926
0.930000	18.706444	0.131926
0.930000	18.698614	0.131926
0.930000	18.690784	0.131926
0.930000	18.682954	0.131926
0.930000	18.675123	0.131926
0.930000	18.667293	0.131926
0.930000	18.659463	0.131926
0.930000	18.651633	0.131926
0.930000	18.643802	0.131926
0.930000	18.635972	0.131926
0.930000	18.628142	0.131926
0.930000	18.620312	0.131926
0.930000	18.612481	0.131926
0.930000	18.604651	0.131926
0.930000	18.596821	0.131926
0.930000	18.588991	0.131926
0.930000	18.581160	0.131926
0.930000	18.573330	0.131926
0.930000	18.565500	0.131926
0.930000	18.557670	0.131926
0.940000	18.549839	0.131926
0.940000	18.542009	0.131926
0.940000	18.534179	0.131926
0.940000	18.526349	0.131926
0.940000	18.518519	0.131926
0.940000	18.510688	0.131926
0.940000	18.502858	0.131926
0.940000	18.495028	0.131926
0.940000	18.487198	0.131926
0.940000	18.479367	0.131926
0.940000	18.471537	0.131926
0.940000	18.463707	0.131926
0.940000	18.455877	0.131926
0.940000	18.448046	0.131926
0.940000	18.440216	0.131926
0.940000	18.432386	0.131926
0.940000	18.424556	0.131926
0.940000	18.416725	0.131926
0.940000	18.408895	0.131926
0.940000	18.401065	0.131926
0.940000	18.393235	0.131926
0.940000	18.385404	0.131926
0.940000	18.377574	0.131926
0.940000	18.369744	0.131926
0.940000	18.361914	0.131926
0.940000	18.354083	0.131926
0.940000	18.346253	0.131926
0.940000	18.338423	0.131926
0.940000	18.330593	0.131926
0.940000	18.322763	0.131926
0.940000	18.314932	0.131926
0.940000	18.307102	0.131926
0.940000	18.299272	0.131926
0.940000	18.291442	0.131926
0.940000	18.283611	0.131926
0.940000	18.275781	0.131926
0.940000	18.267951	0.131926
0.940000	18.260121	0.131926
0.940000	18.252290	0.131926
0.940000	18.244460	0.131926
0.940000	18.236630	0.131926
0.940000	18.228800	0.131926
0.940000	18.220969	0.131926
0.940000	18.213139	0.131926
0.940000	18.205309	0.131926
0.940000	18.197479	0.131926
0.940000	18.189648	0.131926
0.940000	18.181818	0.131926
0.940000	18.173988	0.131926
0.940000	18.166158	0.131926
0.940000	18.158327	0.131926
0.940000	18.150497	0.131926
0.940000	18.142667	0.131926
0.940000	18.134837	0.131926
0.940000	18.127006	0.131926
0.940000	18.119176	0.131926
0.940000	18.111346	0.131926
0.940000	18.103516	0.131926
0.940000	18.095686	0.131926
0.940000	18.087855	0.131926
0.940000	18.080025	0.131926
0.940000	18.072195	0.131926
0.940000	18.064365	0.131926
0.940000	18.056534	0.131926
0.940000	18.048704	0.131926
0.940000	18.040874	0.131926
0.940000	18.033044	0.131926
0.940000	18.025213	0.131926
0.940000	18.017383	0.131926
0.940000	18.009553	0.131926
0.940000	18.001723	0.131926
0.940000	17.993892	0.131926
0.940000	17.986062	0.131926
0.940000	17.978232	0.131926
0.940000	17.970402	0.131926
0.940000	17.962571	0.131926
0.940000	17.954741	0.131926
0.940000	17.946911	0.131926
0.940000	17.939081	0.131926
0.940000	17.931250	0.131926
0.940000	17.923420	0.131926
0.940000	17.915590	0.131926
0.940000	17.907760	0.131926
0.940000	17.899930	0.131926
0.940000	17.892099	0.131926
0.940000	17.884269	0.131926
0.940000	17.876439	0.131926
0.940000	17.868609	0.131926
0.940000	17.860778	0.131926
0.940000	17.852948	0.131926
0.940000	17.845118	0.131926
0.940000	17.837288	0.131926
0.940000	17.829457	0.131926
0.940000	17.821627	0.131926
0.940000	17.813797	0.131926
0.940000	17.805967	0.131926
0.940000	17.798136	0.131926
0.940000	17.790306	0.131926
0.940000	17.782476	0.131926
0.940000	17.774646	0.131926
0.940000	17.766815	0.131926
0.940000	17.758985	0.131926
0.940000	17.751155	0.131926
0.940000	17.743325	0.131926
0.940000	17.735494	0.131926
0.940000	17.727664	0.131926
0.940000	17.719834	0.131926
0.940000	17.712004	0.131926
0.940000	17.704174	0.131926
0.940000	17.696343	0.131926
0.940000	17.688513	0.131926
0.940000	17.680683	0.131926
0.940000	17.672853	0.131926
0.940000	17.665022	0.131926
0.940000	17.657192	0.131926
0.940000	17.649362	0.131926
0.940000	17.641532	0.131926
0.940000	17.633701	0.131926
0.940000	17.625871	0.131926
0.940000	17.618041	0.131926
0.940000	17.610211	0.131926
0.940000	17.602380	0.131926
0.940000	17.594550	0.131926
0.940000	17.586720	0.131926
0.940000	17.578890	0.131926
0.940000	17.571059	0.131926
0.940000	17.563229	0.131926
0.940000	17.555399	0.131926
0.940000	17.547569	0.131926
0.940000	17.539738	0.131926
0.940000	17.531908	0.131926
0.940000	17.524078	0.131926
0.940000	17.516248	0.131926
0.940000	17.508418	0.131926
0.940000	17.500587	0.131926
0.940000	17.492757	0.131926
0.940000	17.484927	0.131926
0.940000	17.477097	0.131926
0.940000	17.469266	0.131926
0.940000	17.461436	0.131926
0.940000	17.453606	0.131926
0.940000	17.445776	0.131926
0.940000	17.437945	0.131926
0.940000	17.430115	0.131926
0.940000	17.422285	0.131926
0.940000	17.414455	0.131926
0.940000	17.406624	0.131926
0.940000	17.398794	0.131926
0.940000	17.390964	0.131926
0.940000	17.383134	0.131926
0.940000	17.375303	0.131926
0.940000	17.367473	0.131926
0.940000	17.359643	0.131926
0.940000	17.351813	0.131926
0.940000	17.343982	0.131926
0.940000	17.336152	0.131926
0.940000	17.328322	0.131926
0.940000	17.320492	0.131926
0.940000	17.312661	0.131926
0.940000	17.304831	0.131926
0.940000	17.297001	0.131926
0.940000	17.289171	0.131926
0.940000	17.281341	0.131926
0.940000	17.273510	0.131926
0.940000	17.265680	0.131926
0.940000	17.257850	0.131926
0.940000	17.250020	0.131926
0.940000	17.242189	0.131926
0.940000	17.234359	0.131926
0.940000	17.226529	0.131926
0.940000	17.218699	0.131926
0.940000	17.210868	0.131926
0.940000	17.203038	0.131926
0.940000	17.195208	0.131926
0.940000	17.187378	0.131926
0.940000	17.179547	0.131926
0.940000	17.171717	0.131926
0.940000	17.163887	0.131926
0.940000	17.156057	0.131926
0.940000	17.148226	0.131926
0.940000	17.140396	0.131926
0.940000	17.132566	0.131926
0.940000	17.124736	0.131926
0.940000	17.116905	0.131926
0.940000	17.109075	0.131926
0.940000	17.101245	0.131926
0.940000	17.093415	0.131926
0.940000	17.085585	0.131926
0.940000	17.077754	0.131926
0.940000	17.069924	0.131926
0.940000	17.062094	0.131926
0.940000	17.054264	0.131926
0.940000	17.046433	0.131926
0.940000	17.038603	0.131926
0.940000	17.030773	0.131926
0.940000	17.022943	0.131926
0.940000	17.015112	0.131926
0.940000	17.007282	0.131926
0.940000	16.999452	0.131926
0.940000	16.991622	0.131926
0.940000	16.983791	0.131926
0.940000	16.975961	0.131926
0.940000	16.968131	0.131926
0.940000	16.960301	0.131926
0.940000	16.952470	0.131926
0.940000	16.944640	0.131926
0.940000	16.936810	0.131926
0.940000	16.928980	0.131926
0.940000	16.921149	0.131926
0.940000	16.913319	0.131926
0.940000	16.905489	0.131926
0.940000	16.897659	0.131926
0.940000	16.889829	0.131926
0.940000	16.881998	0.131926
0.940000	16.874168	0.131926
0.940000	16.866338	0.131926
0.940000	16.858508	0.131926
0.940000	16.850677	0.131926
0.940000	16.842847	0.131926
0.940000	16.835017	0.131926
0.940000	16.827187	0.131926
0.940000	16.819356	0.131926
0.940000	16.811526	0.131926
0.940000	16.803696	0.131926
0.940000	16.795866	0.131926
0.940000	16.788035	0.131926
0.940000	16.780205	0.131926
0.940000	16.772375	0.131926
0.940000	16.764545	0.131926
0.940000	16.756714	0.131926
0.940000	16.748884	0.131926
0.940000	16.741054	0.131926
0.940000	16.733224	0.131926
0.940000	16.725393	0.131926
0.940000	16.717563	0.131926
0.940000	16.709733	0.131926
0.940000	16.701903	0.131926
0.940000	16.694073	0.131926
0.940000	16.686242	0.131926
0.940000	16.678412	0.131926
0.940000	16.670582	0.131926
0.940000	16.662752	0.131926
0.940000	16.654921	0.131926
0.940000	16.647091	0.131926
0.940000	16.639261	0.131926
0.940000	16.631431	0.131926
0.940000	16.623600	0.131926
0.940000	16.615770	0.131926
0.940000	16.607940	0.131926
0.940000	16.600110	0.131926
0.940000	16.592279	0.131926
0.940000	16.584449	0.131926
0.940000	16.576619	0.131926
0.940000	16.568789	0.131926
0.940000	16.560958	0.131926
0.940000	16.553128	0.131926
0.940000	16.545298	0.131926
0.940000	16.537468	0.131926
0.940000	16.529637	0.131926
0.940000	16.521807	0.131926
0.940000	16.513977	0.131926
0.940000	16.506147	0.131926
0.940000	16.498316	0.131926
0.940000	16.490486	0.131926
0.940000	16.482656	0.131926
0.940000	16.474826	0.131926
0.940000	16.466996	0.131926
0.940000	16.459165	0.131926
0.940000	16.451335	0.131926
0.940000	16.443505	0.131926
0.940000	16.435675	0.131926
0.940000	16.427844	0.131926
0.940000	16.420014	0.131926
0.940000	16.412184	0.131926
0.940000	16.404354	0.131926
0.940000	16.396523	0.131926
0.940000	16.388693	0.131926
0.940000	16.380863	0.131926
0.940000	16.373033	0.131926
0.940000	16.365202	0.131926
0.940000	16.357372	0.131926
0.940000	16.349542	0.131926
0.940000	16.341712	0.131926
0.940000	16.333881	0.131926
0.940000	16.326051	0.131926
0.940000	16.318221	0.131926
0.940000	16.310391	0.131926
0.940000	16.302560	0.131926
0.940000	16.294730	0.131926
0.940000	16.286900	0.131926
0.940000	16.279070	0.131926
0.940000	16.271240	0.131926
0.940000	16.263409	0.131926
0.940000	16.255579	0.131926
0.940000	16.247749	0.131926
0.940000	16.239919	0.131926
0.940000	16.232088	0.131926
0.940000	16.224258	0.131926
0.940000	16.216428	0.131926
0.940000	16.208598	0.131926
0.940000	16.200767	0.131926
0.940000	16.192937	0.131926
0.940000	16.185107	0.131926
0.940000	16.177277	0.131926
0.940000	16.169446	0.131926
0.940000	16.161616	0.131926
0.940000	16.153786	0.131926
0.940000	16.145956	0.131926
0.940000	16.138125	0.131926
0.940000	16.130295	0.131926
0.940000	16.122465	0.131926
0.940000	16.114635	0.131926
0.940000	16.106804	0.131926
0.940000	16.098974	0.131926
0.940000	16.091144	0.131926
0.940000	16.083314	0.131926
0.940000	16.075484	0.131926
0.940000	16.067653	0.131926
0.940000	16.059823	0.131926
0.940000	16.051993	0.131926
0.940000	16.044163	0.131926
0.940000	16.036332	0.131926
0.940000	16.028502	0.131926
0.940000	16.020672	0.131926
0.940000	16.012842	0.131926
0.940000	16.005011	0.131926
0.940000	15.997181	0.131926
0.940000	15.989351	0.131926
0.940000	15.981521	0.131926
0.940000	15.973690	0.131926
0.940000	15.965860	0.131926
0.940000	15.958030	0.131926
0.940000	15.950200	0.131926
0.940000	15.942369	0.131926
0.940000	15.934539	0.131926
0.940000	15.926709	0.131926
0.940000	15.918879	0.131926
0.940000	15.911048	0.131926
0.940000	15.903218	0.131926
0.940000	15.895388	0.131926
0.940000	15.887558	0.131926
0.940000	15.879728	0.131926
0.940000	15.871897	0.131926
0.940000	15.864067	0.131926
0.940000	15.856237	0.131926
0.940000	15.848407	0.131926
0.940000	15.840576	0.131926
0.940000	15.832746	0.131926
0.940000	15.824916	0.131926
0.940000	15.817086	0.131926
0.940000	15.809255	0.131926
0.940000	15.801425	0.131926
0.940000	15.793595	0.131926
0.940000	15.785765	0.131926
0.940000	15.777934	0.131926
0.940000	15.770104	0.131926
0.940000	15.762274	0.131926
0.940000	15.754444	0.131926
0.940000	15.746613	0.131926
0.940000	15.738783	0.131926
0.940000	15.730953	0.131926
0.940000	15.723123	0.131926
0.940000	15.715292	0.131926
0.940000	15.707462	0.131926
0.940000	15.699632	0.131926
0.940000	15.691802	0.131926
0.940000	15.683971	0.131926
0.940000	15.676141	0.131926
0.940000	15.668311	0.131926
0.940000	15.660481	0.131926
0.940000	15.652651	0.131926
0.940000	15.644820	0.131926
0.940000	15.636990	0.131926
0.940000	15.636990	0.087951
0.940000	15.629160	0.087951
0.940000	15.621330	0.087951
0.940000	15.613499	0.087951
0.940000	15.605669	0.087951
0.940000	15.597839	0.087951
0.940000	15.590009	0.087951
0.940000	15.582178	0.087951
0.940000	15.574348	0.087951
0.940000	15.566518	0.087951
0.940000	15.558688	0.087951
0.940000	15.550857	0.087951
0.940000	15.543027	0.087951
0.940000	15.535197	0.087951
0.940000	15.527367	0.087951
0.940000	15.519536	0.087951
0.940000	15.511706	0.087951
0.940000	15.503876	0.087951
0.940000	15.496046	0.087951
0.940000	15.488215	0.087951
0.940000	15.480385	0.087951
0.940000	15.472555	0.087951
0.940000	15.464725	0.087951
0.940000	15.456895	0.087951
0.940000	15.449064	0.087951
0.940000	15.441234	0.087951
0.940000	15.433404	0.087951
0.940000	15.425574	0.087951
0.940000	15.417743	0.087951
0.940000	15.409913	0.087951
0.940000	15.402083	0.087951
0.940000	15.394253	0.087951
0.940000	15.386422	0.087951
0.940000	15.378592	0.087951
0.940000	15.370762	0.087951
0.940000	15.362932	0.087951
0.940000	15.355101	0.087951
0.940000	15.347271	0.087951
0.940000	15.339441	0.087951
0.940000	15.331611	0.087951
0.940000	15.323780	0.087951
0.940000	15.315950	0.087951
0.940000	15.308120	0.087951
0.940000	15.300290	0.087951
0.940000	15.292459	0.087951
0.940000	15.284629	0.087951
0.940000	15.276799	0.087951
0.940000	15.268969	0.087951
0.940000	15.261139	0.087951
0.940000	15.253308	0.087951
0.940000	15.245478	0.087951
0.940000	15.237648	0.087951
0.940000	15.229818	0.087951
0.940000	15.221987	0.087951
0.940000	15.214157	0.087951
0.940000	15.206327	0.087951
0.940000	15.198497	0.087951
0.940000	15.190666	0.087951
0.940000	15.182836	0.087951
0.940000	15.175006	0.087951
0.940000	15.167176	0.087951
0.940000	15.159345	0.087951
0.940000	15.151515	0.087951
0.940000	15.143685	0.087951
0.940000	15.135855	0.087951
0.940000	15.128024	0.087951
0.940000	15.120194	0.087951
0.940000	15.112364	0.087951
0.940000	15.104534	0.087951
0.940000	15.096703	0.087951
0.940000	15.088873	0.087951
0.940000	15.081043	0.087951
0.940000	15.073213	0.087951
0.940000	15.065383	0.087951
0.940000	15.057552	0.087951
0.940000	15.049722	0.087951
0.940000	15.041892	0.087951
0.940000	15.034062	0.087951
0.940000	15.026231	0.087951
0.940000	15.018401	0.087951
0.940000	15.010571	0.087951
0.940000	15.002741	0.087951
0.940000	14.994910	0.087951
0.940000	14.987080	0.087951
0.940000	14.979250	0.087951
0.940000	14.971420	0.087951
0.940000	14.963589	0.087951
0.940000	14.955759	0.087951
0.940000	14.947929	0.087951
0.940000	14.940099	0.087951
0.940000	14.932268	0.087951
0.940000	14.924438	0.087951
0.940000	14.916608	0.087951
0.940000	14.908778	0.087951
0.940000	14.900947	0.087951
0.940000	14.893117	0.087951
0.940000	14.885287	0.087951
0.940000	14.877457	0.087951
0.940000	14.869626	0.087951
0.940000	14.861796	0.087951
0.940000	14.853966	0.087951
0.940000	14.846136	0.087951
0.940000	14.838306	0.087951
0.940000	14.830475	0.087951
0.940000	14.822645	0.087951
0.940000	14.814815	0.087951
0.940000	14.806985	0.087951
0.940000	14.799154	0.087951
0.940000	14.791324	0.087951
0.940000	14.783494	0.087951
0.940000	14.775664	0.087951
0.940000	14.767833	0.087951
0.940000	14.760003	0.087951
0.940000	14.752173	0.087951
0.940000	14.744343	0.087951
0.940000	14.736512	0.087951
0.940000	14.728682	0.087951
0.940000	14.720852	0.087951
0.940000	14.713022	0.087951
0.940000	14.705191	0.087951
0.940000	14.697361	0.087951
0.940000	14.689531	0.087951
0.940000	14.681701	0.087951
0.940000	14.673870	0.087951
0.940000	14.666040	0.087951
0.940000	14.658210	0.087951
0.940000	14.650380	0.087951
0.940000	14.642550	0.087951
0.940000	14.634719	0.087951
0.940000	14.626889	0.087951
0.940000	14.619059	0.087951
0.940000	14.611229	0.087951
0.940000	14.603398	0.087951
0.940000	14.595568	0.087951
0.940000	14.587738	0.087951
0.940000	14.579908	0.087951
0.940000	14.572077	0.087951
0.940000	14.564247	0.087951
0.940000	14.556417	0.087951
0.940000	14.548587	0.087951
0.940000	14.540756	0.087951
0.940000	14.532926	0.087951
0.940000	14.525096	0.087951
0.940000	14.517266	0.087951
0.940000	14.509435	0.087951
0.940000	14.501605	0.087951
0.940000	14.493775	0.087951
0.940000	14.485945	0.087951
0.940000	14.478114	0.087951
0.940000	14.470284	0.087951
0.940000	14.462454	0.087951
0.940000	14.454624	0.087951
0.940000	14.446794	0.087951
0.940000	14.438963	0.087951
0.940000	14.431133	0.087951
0.940000	14.423303	0.087951
0.940000	14.415473	0.087951
0.940000	14.407642	0.087951
0.940000	14.399812	0.087951
0.940000	14.391982	0.087951
0.940000	14.384152	0.087951
0.940000	14.376321	0.087951
0.940000	14.368491	0.087951
0.940000	14.360661	0.087951
0.940000	14.352831	0.087951
0.940000	14.345000	0.087951
0.940000	14.337170	0.087951
0.940000	14.329340	0.087951
0.940000	14.321510	0.087951
0.940000	14.313679	0.087951
0.940000	14.305849	0.087951
0.940000	14.298019	0.087951
0.940000	14.290189	0.087951
0.940000	14.282358	0.087951
0.940000	14.274528	0.087951
0.940000	14.266698	0.087951
0.940000	14.258868	0.087951
0.940000	14.251038	0.087951
0.940000	14.243207	0.087951
0.940000	14.235377	0.087951
0.940000	14.227547	0.087951
0.940000	14.219717	0.087951
0.940000	14.211886	0.087951
0.940000	14.204056	0.087951
0.940000	14.196226	0.087951
0.940000	14.188396	0.087951
0.940000	14.180565	0.087951
0.940000	14.172735	0.087951
0.940000	14.164905	0.087951
0.940000	14.157075	0.087951
0.940000	14.149244	0.087951
0.940000	14.141414	0.087951
0.940000	14.133584	0.087951
0.940000	14.125754	0.087951
0.940000	14.117923	0.087951
0.940000	14.110093	0.087951
0.940000	14.102263	0.087951
0.940000	14.094433	0.087951
0.940000	14.086602	0.087951
0.940000	14.078772	0.087951
0.940000	14.070942	0.087951
0.940000	14.063112	0.087951
0.940000	14.055281	0.087951
0.940000	14.047451	0.087951
0.940000	14.039621	0.087951
0.940000	14.031791	0.087951
0.940000	14.023961	0.087951
0.940000	14.016130	0.087951
0.940000	14.008300	0.087951
0.940000	14.000470	0.087951
0.940000	13.992640	0.087951
0.940000	13.984809	0.087951
0.940000	13.976979	0.087951
0.940000	13.969149	0.087951
0.940000	13.961319	0.087951
0.940000	13.953488	0.087951
0.940000	13.945658	0.087951
0.940000	13.937828	0.087951
0.940000	13.929998	0.087951
0.940000	13.922167	0.087951
0.940000	13.914337	0.087951
0.940000	13.906507	0.087951
0.940000	13.898677	0.087951
0.940000	13.890846	0.087951
0.940000	13.883016	0.087951
0.940000	13.875186	0.087951
0.940000	13.867356	0.087951
0.940000	13.859525	0.087951
0.940000	13.851695	0.087951
0.940000	13.843865	0.087951
0.940000	13.836035	0.087951
0.940000	13.828205	0.087951
0.940000	13.820374	0.087951
0.940000	13.812544	0.087951
0.940000	13.804714	0.087951
0.940000	13.796884	0.087951
0.940000	13.789053	0.087951
0.940000	13.781223	0.087951
0.940000	13.773393	0.087951
0.940000	13.765563	0.087951
0.940000	13.757732	0.087951
0.940000	13.749902	0.087951
0.940000	13.742072	0.087951
0.940000	13.734242	0.087951
0.940000	13.726411	0.087951
0.940000	13.718581	0.087951
0.940000	13.710751	0.087951
0.940000	13.702921	0.087951
0.940000	13.695090	0.087951
0.940000	13.687260	0.087951
0.940000	13.679430	0.087951
0.940000	13.671600	0.087951
0.940000	13.663769	0.087951
0.940000	13.655939	0.087951
0.940000	13.648109	0.087951
0.940000	13.640279	0.087951
0.940000	13.632449	0.087951
0.940000	13.624618	0.087951
0.940000	13.616788	0.087951
0.940000	13.608958	0.087951
0.940000	13.601128	0.087951
0.940000	13.593297	0.087951
0.940000	13.585467	0.087951
0.940000	13.577637	0.087951
0.940000	13.569807	0.087951
0.940000	13.561976	0.087951
0.940000	13.554146	0.087951
0.940000	13.546316	0.087951
0.940000	13.538486	0.087951
0.940000	13.530655	0.087951
0.940000	13.522825	0.087951
0.940000	13.514995	0.087951
0.940000	13.507165	0.087951
0.940000	13.499334	0.087951
0.940000	13.491504	0.087951
0.940000	13.483674	0.087951
0.940000	13.475844	0.087951
0.940000	13.468013	0.087951
0.940000	13.460183	0.087951
0.940000	13.452353	0.087951
0.940000	13.444523	0.087951
0.940000	13.436693	0.087951
0.940000	13.428862	0.087951
0.940000	13.421032	0.087951
0.940000	13.413202	0.087951
0.940000	13.405372	0.087951
0.940000	13.397541	0.087951
0.940000	13.389711	0.087951
0.940000	13.381881	0.087951
0.940000	13.374051	0.087951
0.940000	13.366220	0.087951
0.940000	13.358390	0.087951
0.940000	13.350560	0.087951
0.940000	13.342730	0.087951
0.940000	13.334899	0.087951
0.940000	13.327069	0.087951
0.940000	13.319239	0.087951
0.940000	13.311409	0.087951
0.940000	13.303578	0.087951
0.940000	13.295748	0.087951
0.940000	13.287918	0.087951
0.940000	13.280088	0.087951
0.940000	13.272257	0.087951
0.940000	13.264427	0.087951
0.940000	13.256597	0.087951
0.940000	13.248767	0.087951
0.940000	13.240936	0.087951
0.940000	13.233106	0.087951
0.940000	13.225276	0.087951
0.940000	13.217446	0.087951
0.940000	13.209616	0.087951
0.940000	13.201785	0.087951
0.940000	13.193955	0.087951
0.940000	13.186125	0.087951
0.940000	13.178295	0.087951
0.940000	13.170464	0.087951
0.940000	13.162634	0.087951
0.940000	13.154804	0.087951
0.940000	13.146974	0.087951
0.940000	13.139143	0.087951
0.940000	13.131313	0.087951
0.940000	13.123483	0.087951
0.940000	13.115653	0.087951
0.940000	13.107822	0.087951
0.940000	13.099992	0.087951
0.940000	13.092162	0.087951
0.940000	13.084332	0.087951
0.940000	13.076501	0.087951
0.940000	13.068671	0.087951
0.940000	13.060841	0.087951
0.940000	13.053011	0.087951
0.940000	13.045180	0.087951
0.940000	13.037350	0.087951
0.940000	13.029520	0.087951
0.940000	13.021690	0.087951
0.940000	13.013860	0.087951
0.940000	13.006029	0.087951
0.940000	12.998199	0.087951
0.940000	12.990369	0.087951
0.940000	12.982539	0.087951
0.940000	12.974708	0.087951
0.940000	12.966878	0.087951
0.940000	12.959048	0.087951
0.940000	12.951218	0.087951
0.940000	12.943387	0.087951
0.940000	12.935557	0.087951
0.940000	12.927727	0.087951
0.940000	12.919897	0.087951
0.940000	12.912066	0.087951
0.940000	12.904236	0.087951
0.940000	12.896406	0.087951
0.940000	12.888576	0.087951
0.940000	12.880745	0.087951
0.940000	12.872915	0.087951
0.940000	12.865085	0.087951
0.940000	12.857255	0.087951
0.940000	12.849424	0.087951
0.940000	12.841594	0.087951
0.940000	12.833764	0.087951
0.940000	12.825934	0.087951
0.940000	12.818104	0.087951
0.940000	12.810273	0.087951
0.940000	12.802443	0.087951
0.940000	12.794613	0.087951
0.940000	12.786783	0.087951
0.940000	12.778952	0.087951
0.940000	12.771122	0.087951
0.940000	12.763292	0.087951
0.940000	12.755462	0.087951
0.940000	12.747631	0.087951
0.940000	12.739801	0.087951
0.940000	12.731971	0.087951
0.940000	12.724141	0.087951
0.940000	12.716310	0.087951
0.940000	12.708480	0.087951
0.940000	12.700650	0.087951
0.940000	12.692820	0.087951
0.940000	12.684989	0.087951
0.940000	12.677159	0.087951
0.940000	12.669329	0.087951
0.940000	12.661499	0.087951
0.940000	12.653668	0.087951
0.940000	12.645838	0.087951
0.940000	12.638008	0.087951
0.940000	12.630178	0.087951
0.940000	12.622348	0.087951
0.940000	12.614517	0.087951
0.940000	12.606687	0.087951
0.940000	12.598857	0.087951
0.940000	12.591027	0.087951
0.940000	12.583196	0.087951
0.940000	12.575366	0.087951
0.940000	12.567536	0.087951
0.940000	12.559706	0.087951
0.940000	12.551875	0.087951
0.940000	12.544045	0.087951
0.940000	12.536215	0.087951
0.940000	12.528385	0.087951
0.940000	12.520554	0.087951
0.940000	12.512724	0.087951
0.940000	12.504894	0.087951
0.940000	12.497064	0.087951
0.940000	12.489233	0.087951
0.940000	12.481403	0.087951
0.940000	12.473573	0.087951
0.940000	12.465743	0.087951
0.940000	12.457912	0.087951
0.940000	12.450082	0.087951
0.940000	12.442252	0.087951
0.940000	12.434422	0.087951
0.940000	12.426591	0.087951
0.940000	12.418761	0.087951
0.940000	12.410931	0.087951
0.940000	12.403101	0.087951
0.940000	12.395271	0.087951
0.940000	12.387440	0.087951
0.940000	12.379610	0.087951
0.940000	12.371780	0.087951
0.940000	12.363950	0.087951
0.940000	12.356119	0.087951
0.940000	12.348289	0.087951
0.940000	12.340459	0.087951
0.940000	12.332629	0.087951
0.940000	12.324798	0.087951
0.940000	12.316968	0.087951
0.940000	12.309138	0.087951
0.940000	12.301308	0.087951
0.940000	12.293477	0.087951
0.940000	12.293477	0.043975
0.940000	12.285647	0.043975
0.940000	12.277817	0.043975
0.940000	12.269987	0.043975
0.940000	12.262156	0.043975
0.940000	12.254326	0.043975
0.940000	12.246496	0.043975
0.940000	12.238666	0.043975
0.940000	12.230835	0.043975
0.940000	12.223005	0.043975
0.940000	12.215175	0.043975
0.940000	12.207345	0.043975
0.940000	12.199515	0.043975
0.940000	12.191684	0.043975
0.940000	12.183854	0.043975
0.940000	12.176024	0.043975
0.940000	12.168194	0.043975
0.940000	12.160363	0.043975
0.940000	12.152533	0.043975
0.940000	12.144703	0.043975
0.940000	12.136873	0.043975
0.940000	12.129042	0.043975
0.940000	12.121212	0.043975
0.940000	12.113382	0.043975
0.940000	12.105552	0.043975
0.940000	12.097721	0.043975
0.940000	12.089891	0.043975
0.940000	12.082061	0.043975
0.940000	12.074231	0.043975
0.940000	12.066400	0.043975
0.940000	12.058570	0.043975
0.940000	12.050740	0.043975
0.940000	12.042910	0.043975
0.940000	12.035079	0.043975
0.940000	12.027249	0.043975
0.940000	12.019419	0.043975
0.940000	12.011589	0.043975
0.940000	12.003759	0.043975
0.940000	11.995928	0.043975
0.940000	11.988098	0.043975
0.940000	11.980268	0.043975
0.940000	11.972438	0.043975
0.940000	11.964607	0.043975
0.940000	11.956777	0.043975
0.940000	11.948947	0.043975
0.940000	11.941117	0.043975
0.940000	11.933286	0.043975
0.940000	11.925456	0.043975
0.940000	11.917626	0.043975
0.940000	11.909796	0.043975
0.940000	11.901965	0.043975
0.940000	11.894135	0.043975
0.940000	11.886305	0.043975
0.940000	11.878475	0.043975
0.940000	11.870644	0.043975
0.940000	11.862814	0.043975
0.940000	11.854984	0.043975
0.940000	11.847154	0.043975
0.940000	11.839323	0.043975
0.940000	11.831493	0.043975
0.940000	11.823663	0.043975
0.940000	11.815833	0.043975
0.940000	11.808003	0.043975
0.940000	11.800172	0.043975
0.940000	11.792342	0.043975
0.940000	11.784512	0.043975
0.940000	11.776682	0.043975
0.940000	11.768851	0.043975
0.940000	11.761021	0.043975
0.940000	11.753191	0.043975
0.940000	11.745361	0.043975
0.940000	11.737530	0.043975
0.940000	11.729700	0.043975
0.940000	11.721870	0.043975
0.940000	11.714040	0.043975
0.940000	11.706209	0.043975
0.940000	11.698379	0.043975
0.940000	11.690549	0.043975
0.940000	11.682719	0.043975
0.940000	11.674888	0.043975
0.940000	11.667058	0.043975
0.940000	11.659228	0.043975
0.940000	11.651398	0.043975
0.940000	11.643567	0.043975
0.940000	11.635737	0.043975
0.940000	11.627907	0.043975
0.940000	11.620077	0.043975
0.940000	11.612246	0.043975
0.940000	11.604416	0.043975
0.940000	11.596586	0.043975
0.940000	11.588756	0.043975
0.940000	11.580926	0.043975
0.940000	11.573095	0.043975
0.940000	11.565265	0.043975
0.940000	11.557435	0.043975
0.940000	11.549605	0.043975
0.940000	11.541774	0.043975
0.940000	11.533944	0.043975
0.940000	11.526114	0.043975
0.940000	11.518284	0.043975
0.940000	11.510453	0.043975
0.940000	11.502623	0.043975
0.940000	11.494793	0.043975
0.940000	11.486963	0.043975
0.940000	11.479132	0.043975
0.940000	11.471302	0.043975
0.940000	11.463472	0.043975
0.940000	11.455642	0.043975
0.940000	11.447811	0.043975
0.940000	11.439981	0.043975
0.940000	11.432151	0.043975
0.940000	11.424321	0.043975
0.940000	11.416490	0.043975
0.940000	11.408660	0.043975
0.940000	11.400830	0.043975
0.940000	11.393000	0.043975
0.940000	11.385170	0.043975
0.940000	11.377339	0.043975
0.940000	11.369509	0.043975
0.940000	11.361679	0.043975
0.940000	11.353849	0.043975
0.940000	11.346018	0.043975
0.940000	11.338188	0.043975
0.940000	11.330358	0.043975
0.940000	11.322528	0.043975
0.940000	11.314697	0.043975
0.940000	11.306867	0.043975
0.940000	11.299037	0.043975
0.940000	11.291207	0.043975
0.940000	11.283376	0.043975
0.940000	11.275546	0.043975
0.940000	11.267716	0.043975
0.940000	11.259886	0.043975
0.940000	11.252055	0.043975
0.940000	11.244225	0.043975
0.940000	11.236395	0.043975
0.940000	11.228565	0.043975
0.940000	11.220734	0.043975
0.940000	11.212904	0.043975
0.940000	11.205074	0.043975
0.940000	11.197244	0.043975
0.940000	11.189414	0.043975
0.940000	11.181583	0.043975
0.940000	11.173753	0.043975
0.940000	11.165923	0.043975
0.940000	11.158093	0.043975
0.940000	11.150262	0.043975
0.940000	11.142432	0.043975
0.940000	11.134602	0.043975
0.940000	11.126772	0.043975
0.940000	11.118941	0.043975
0.940000	11.111111	0.043975
0.940000	11.103281	0.043975
0.940000	11.095451	0.043975
0.940000	11.087620	0.043975
0.940000	11.079790	0.043975
0.940000	11.071960	0.043975
0.940000	11.064130	0.043975
0.940000	11.056299	0.043975
0.940000	11.048469	0.043975
0.940000	11.040639	0.043975
0.940000	11.032809	0.043975
0.940000	11.024978	0.043975
0.940000	11.017148	0.043975
0.940000	11.009318	0.043975
0.940000	11.001488	0.043975
0.940000	10.993658	0.043975
0.940000	10.985827	0.043975
0.940000	10.977997	0.043975
0.940000	10.970167	0.043975
0.940000	10.962337	0.043975
0.940000	10.954506	0.043975
0.940000	10.946676	0.043975
0.940000	10.938846	0.043975
0.940000	10.931016	0.043975
0.940000	10.923185	0.043975
0.940000	10.915355	0.043975
0.940000	10.907525	0.043975
0.940000	10.899695	0.043975
0.940000	10.891864	0.043975
0.940000	10.884034	0.043975
0.940000	10.876204	0.043975
0.940000	10.868374	0.043975
0.940000	10.860543	0.043975
0.940000	10.852713	0.043975
0.940000	10.844883	0.043975
0.940000	10.837053	0.043975
0.940000	10.829222	0.043975
0.940000	10.821392	0.043975
0.940000	10.813562	0.043975
0.940000	10.805732	0.043975
0.940000	10.797901	0.043975
0.940000	10.790071	0.043975
0.940000	10.782241	0.043975
0.940000	10.774411	0.043975
0.940000	10.766581	0.043975
0.940000	10.758750	0.043975
0.940000	10.750920	0.043975
0.940000	10.743090	0.043975
0.940000	10.735260	0.043975
0.940000	10.727429	0.043975
0.940000	10.719599	0.043975
0.940000	10.711769	0.043975
0.940000	10.703939	0.043975
0.940000	10.696108	0.043975
0.940000	10.688278	0.043975
0.940000	10.680448	0.043975
0.940000	10.672618	0.043975
0.940000	10.664787	0.043975
0.940000	10.656957	0.043975
0.940000	10.649127	0.043975
0.940000	10.641297	0.043975
0.940000	10.633466	0.043975
0.940000	10.625636	0.043975
0.940000	10.617806	0.043975
0.940000	10.609976	0.043975
0.940000	10.602145	0.043975
0.940000	10.594315	0.043975
0.940000	10.586485	0.043975
0.940000	10.578655	0.043975
0.940000	10.570825	0.043975
0.940000	10.562994	0.043975
0.940000	10.555164	0.043975
0.940000	10.547334	0.043975
0.940000	10.539504	0.043975
0.940000	10.531673	0.043975
0.940000	10.523843	0.043975
0.940000	10.516013	0.043975
0.940000	10.508183	0.043975
0.940000	10.500352	0.043975
0.940000	10.492522	0.043975
0.940000	10.484692	0.043975
0.940000	10.476862	0.043975
0.940000	10.469031	0.043975
0.940000	10.461201	0.043975
0.940000	10.453371	0.043975
0.940000	10.445541	0.043975
0.940000	10.437710	0.043975
0.940000	10.429880	0.043975
0.940000	10.422050	0.043975
0.940000	10.414220	0.043975
0.940000	10.406389	0.043975
0.940000	10.398559	0.043975
0.940000	10.390729	0.043975
0.940000	10.382899	0.043975
0.940000	10.375069	0.043975
0.940000	10.367238	0.043975
0.940000	10.359408	0.043975
0.940000	10.351578	0.043975
0.940000	10.343748	0.043975
0.940000	10.335917	0.043975
0.940000	10.328087	0.043975
0.940000	10.320257	0.043975
0.940000	10.312427	0.043975
0.940000	10.304596	0.043975
0.940000	10.296766	0.043975
0.940000	10.288936	0.043975
0.940000	10.281106	0.043975
0.940000	10.273275	0.043975
0.940000	10.265445	0.043975
0.940000	10.257615	0.043975
0.940000	10.249785	0.043975
0.940000	10.241954	0.043975
0.940000	10.234124	0.043975
0.940000	10.226294	0.043975
0.940000	10.218464	0.043975
0.940000	10.210633	0.043975
0.940000	10.202803	0.043975
0.940000	10.194973	0.043975
0.940000	10.187143	0.043975
0.940000	10.179313	0.043975
0.940000	10.171482	0.043975
0.940000	10.163652	0.043975
0.940000	10.155822	0.043975
0.940000	10.147992	0.043975
0.940000	10.140161	0.043975
0.940000	10.132331	0.043975
0.940000	10.124501	0.043975
0.940000	10.116671	0.043975
0.940000	10.108840	0.043975
0.940000	10.101010	0.043975
0.940000	10.093180	0.043975
0.940000	10.085350	0.043975
0.940000	10.077519	0.043975
0.940000	10.069689	0.043975
0.940000	10.061859	0.043975
0.940000	10.054029	0.043975
0.940000	10.046198	0.043975
0.940000	10.038368	0.043975
0.940000	10.030538	0.043975
0.940000	10.022708	0.043975
0.940000	10.014877	0.043975
0.950000	10.007047	0.043975
0.950000	9.999217	0.043975
0.950000	9.991387	0.043975
0.950000	9.983556	0.043975
0.950000	9.975726	0.043975
0.950000	9.967896	0.043975
0.950000	9.960066	0.043975
0.950000	9.952236	0.043975
0.950000	9.944405	0.043975
0.950000	9.936575	0.043975
0.950000	9.928745	0.043975
0.950000	9.920915	0.043975
0.950000	9.913084	0.043975
0.950000	9.905254	0.043975
0.950000	9.897424	0.043975
0.950000	9.889594	0.043975
0.950000	9.881763	0.043975
0.950000	9.873933	0.043975
0.950000	9.866103	0.043975
0.950000	9.858273	0.043975
0.950000	9.850442	0.043975
0.950000	9.842612	0.043975
0.950000	9.834782	0.043975
0.950000	9.826952	0.043975
0.950000	9.819121	0.043975
0.950000	9.811291	0.043975
0.950000	9.803461	0.043975
0.950000	9.795631	0.043975
0.950000	9.787800	0.043975
0.950000	9.779970	0.043975
0.950000	9.772140	0.043975
0.950000	9.764310	0.043975
0.950000	9.756480	0.043975
0.950000	9.748649	0.043975
0.950000	9.740819	0.043975
0.950000	9.732989	0.043975
0.950000	9.725159	0.043975
0.950000	9.717328	0.043975
0.950000	9.709498	0.043975
0.950000	9.701668	0.043975
0.950000	9.693838	0.043975
0.950000	9.686007	0.043975
0.950000	9.678177	0.043975
0.950000	9.670347	0.043975
0.950000	9.662517	0.043975
0.950000	9.654686	0.043975
0.950000	9.646856	0.043975
0.950000	9.639026	0.043975
0.950000	9.631196	0.043975
0.950000	9.623365	0.043975
0.950000	9.615535	0.043975
0.950000	9.607705	0.043975
0.950000	9.599875	0.043975
0.950000	9.592044	0.043975
0.950000	9.584214	0.043975
0.950000	9.576384	0.043975
0.950000	9.568554	0.043975
0.950000	9.560724	0.043975
0.950000	9.552893	0.043975
0.950000	9.545063	0.043975
0.950000	9.537233	0.043975
0.950000	9.529403	0.043975
0.950000	9.521572	0.043975
0.950000	9.513742	0.043975
0.950000	9.505912	0.043975
0.950000	9.498082	0.043975
0.950000	9.490251	0.043975
0.950000	9.482421	0.043975
0.950000	9.474591	0.043975
0.950000	9.466761	0.043975
0.950000	9.458930	0.043975
0.950000	9.451100	0.043975
0.950000	9.443270	0.043975
0.950000	9.435440	0.043975
0.950000	9.427609	0.043975
0.950000	9.419779	0.043975
0.950000	9.411949	0.043975
0.950000	9.404119	0.043975
0.950000	9.396288	0.043975
0.950000	9.388458	0.043975
0.950000	9.380628	0.043975
0.950000	9.372798	0.043975
0.950000	9.364968	0.043975
0.950000	9.357137	0.043975
0.950000	9.349307	0.043975
0.950000	9.341477	0.043975
0.950000	9.333647	0.043975
0.950000	9.325816	0.043975
0.950000	9.317986	0.043975
0.950000	9.310156	0.043975
0.950000	9.302326	0.043975
0.950000	9.294495	0.043975
0.950000	9.286665	0.043975
0.950000	9.278835	0.043975
0.950000	9.271005	0.043975
0.950000	9.263174	0.043975
0.950000	9.255344	0.043975
0.950000	9.247514	0.043975
0.950000	9.239684	0.043975
0.950000	9.231853	0.043975
0.950000	9.224023	0.043975
0.950000	9.216193	0.043975
0.950000	9.208363	0.043975
0.950000	9.200532	0.043975
0.950000	9.192702	0.043975
0.950000	9.184872	0.043975
0.950000	9.177042	0.043975
0.950000	9.169211	0.043975
0.950000	9.161381	0.043975
0.950000	9.153551	0.043975
0.950000	9.145721	0.043975
0.950000	9.137891	0.043975
0.950000	9.130060	0.043975
0.950000	9.122230	0.043975
0.950000	9.114400	0.043975
0.950000	9.106570	0.043975
0.950000	9.098739	0.043975
0.950000	9.090909	0.043975
0.950000	9.083079	0.043975
0.950000	9.075249	0.043975
0.950000	9.067418	0.043975
0.950000	9.059588	0.043975
0.950000	9.051758	0.043975
0.950000	9.043928	0.043975
0.950000	9.036097	0.043975
0.950000	9.028267	0.043975
0.950000	9.020437	0.043975
0.950000	9.012607	0.043975
0.950000	9.004776	0.043975
0.950000	8.996946	0.043975
0.950000	8.989116	0.043975
0.950000	8.981286	0.043975
0.950000	8.973455	0.043975
0.950000	8.965625	0.043975
0.950000	8.957795	0.043975
0.950000	8.949965	0.043975
0.950000	8.942135	0.043975
0.950000	8.934304	0.043975
0.950000	8.926474	0.043975
0.950000	8.918644	0.043975
0.950000	8.910814	0.043975
0.950000	8.902983	0.043975
0.950000	8.895153	0.043975
0.950000	8.887323	0.043975
0.950000	8.879493	0.043975
0.950000	8.871662	0.043975
0.950000	8.863832	0.043975
0.950000	8.856002	0.043975
0.950000	8.848172	0.043975
0.950000	8.848172	0.000000
0.950000	8.840341	0.000000
0.950000	8.832511	0.000000
0.950000	8.824681	0.000000
0.950000	8.816851	0.000000
0.950000	8.809020	0.000000
0.950000	8.801190	0.000000
0.950000	8.793360	0.000000
0.950000	8.785530	0.000000
0.950000	8.777699	0.000000
0.950000	8.769869	0.000000
0.950000	8.762039	0.000000
0.950000	8.754209	0.000000
0.950000	8.746379	0.000000
0.950000	8.738548	0.000000
0.950000	8.730718	0.000000
0.950000	8.722888	0.000000
0.950000	8.715058	0.000000
0.950000	8.707227	0.000000
0.950000	8.699397	0.000000
0.950000	8.691567	0.000000
0.950000	8.683737	0.000000
0.950000	8.675906	0.000000
0.950000	8.668076	0.000000
0.950000	8.660246	0.000000
0.950000	8.652416	0.000000
0.950000	8.644585	0.000000
0.950000	8.636755	0.000000
0.950000	8.628925	0.000000
0.950000	8.621095	0.000000
0.950000	8.613264	0.000000
0.950000	8.605434	0.000000
0.950000	8.597604	0.000000
0.950000	8.589774	0.000000
0.950000	8.581943	0.000000
0.950000	8.574113	0.000000
0.950000	8.566283	0.000000
0.950000	8.558453	0.000000
0.950000	8.550623	0.000000
0.950000	8.542792	0.000000
0.950000	8.534962	0.000000
0.950000	8.527132	0.000000
0.950000	8.519302	0.000000
0.950000	8.511471	0.000000
0.950000	8.503641	0.000000
0.950000	8.495811	0.000000
0.950000	8.487981	0.000000
0.950000	8.480150	0.000000
0.950000	8.472320	0.000000
0.950000	8.464490	0.000000
0.950000	8.456660	0.000000
0.950000	8.448829	0.000000
0.950000	8.440999	0.000000
0.950000	8.433169	0.000000
0.950000	8.425339	0.000000
0.950000	8.417508	0.000000
0.950000	8.409678	0.000000
0.950000	8.401848	0.000000
0.950000	8.394018	0.000000
0.950000	8.386187	0.000000
0.950000	8.378357	0.000000
0.950000	8.370527	0.000000
0.950000	8.362697	0.000000
0.950000	8.354866	0.000000
0.950000	8.347036	0.000000
0.950000	8.339206	0.000000
0.950000	8.331376	0.000000
0.950000	8.323546	0.000000
0.950000	8.315715	0.000000
0.950000	8.307885	0.000000
0.950000	8.300055	0.000000
0.950000	8.292225	0.000000
0.950000	8.284394	0.000000
0.950000	8.276564	0.000000
0.950000	8.268734	0.000000
0.950000	8.260904	0.000000
0.950000	8.253073	0.000000
0.950000	8.245243	0.000000
0.950000	8.237413	0.000000
0.950000	8.229583	0.000000
0.950000	8.221752	0.000000
0.950000	8.213922	0.000000
0.950000	8.206092	0.000000
0.950000	8.198262	0.000000
0.950000	8.190431	0.000000
0.950000	8.182601	0.000000
0.950000	8.174771	0.000000
0.950000	8.166941	0.000000
0.950000	8.159110	0.000000
0.950000	8.151280	0.000000
0.950000	8.143450	0.000000
0.950000	8.135620	0.000000
0.950000	8.127790	0.000000
0.950000	8.119959	0.000000
0.950000	8.112129	0.000000
0.950000	8.104299	0.000000
0.950000	8.096469	0.000000
0.950000	8.088638	0.000000
0.950000	8.080808	0.000000
0.950000	8.072978	0.000000
0.950000	8.065148	0.000000
0.950000	8.057317	0.000000
0.950000	8.049487	0.000000
0.950000	8.041657	0.000000
0.950000	8.033827	0.000000
0.950000	8.025996	0.000000
0.950000	8.018166	0.000000
0.950000	8.010336	0.000000
0.950000	8.002506	0.000000
0.950000	7.994675	0.000000
0.950000	7.986845	0.000000
0.950000	7.979015	0.000000
0.950000	7.971185	0.000000
0.950000	7.963354	0.000000
0.950000	7.955524	0.000000
0.950000	7.947694	0.000000
0.950000	7.939864	0.000000
0.950000	7.932034	0.000000
0.950000	7.924203	0.000000
0.950000	7.916373	0.000000
0.950000	7.908543	0.000000
0.950000	7.900713	0.000000
0.950000	7.892882	0.000000
0.950000	7.885052	0.000000
0.950000	7.877222	0.000000
0.950000	7.869392	0.000000
0.950000	7.861561	0.000000
0.950000	7.853731	0.000000
0.950000	7.845901	0.000000
0.950000	7.838071	0.000000
0.950000	7.830240	0.000000
0.950000	7.822410	0.000000
0.950000	7.814580	0.000000
0.950000	7.806750	0.000000
0.950000	7.798919	0.000000
0.950000	7.791089	0.000000
0.950000	7.783259	0.000000
0.950000	7.775429	0.000000
0.950000	7.767598	0.000000
0.950000	7.759768	0.000000
0.950000	7.751938	0.000000
0.950000	7.744108	0.000000
0.950000	7.736278	0.000000
0.950000	7.728447	0.000000
0.950000	7.720617	0.000000
0.950000	7.712787	0.000000
0.950000	7.704957	0.000000
0.950000	7.697126	0.000000
0.950000	7.689296	0.000000
0.950000	7.681466	0.000000
0.950000	7.673636	0.000000
0.950000	7.665805	0.000000
0.950000	7.657975	0.000000
0.950000	7.650145	0.000000
0.950000	7.642315	0.000000
0.950000	7.634484	0.000000
0.950000	7.626654	0.000000
0.950000	7.618824	0.000000
0.950000	7.610994	0.000000
0.950000	7.603163	0.000000
0.950000	7.595333	0.000000
0.950000	7.587503	0.000000
0.950000	7.579673	0.000000
0.950000	7.571842	0.000000
0.950000	7.564012	0.000000
0.950000	7.556182	0.000000
0.950000	7.548352	0.000000
0.950000	7.540521	0.000000
0.950000	7.532691	0.000000
0.950000	7.524861	0.000000
0.950000	7.517031	0.000000
0.950000	7.509201	0.000000
0.950000	7.501370	0.000000
0.950000	7.493540	0.000000
0.950000	7.485710	0.000000
0.950000	7.477880	0.000000
0.950000	7.470049	0.000000
0.950000	7.462219	0.000000
0.950000	7.454389	0.000000
0.950000	7.446559	0.000000
0.950000	7.438728	0.000000
0.950000	7.430898	0.000000
0.950000	7.423068	0.000000
0.950000	7.415238	0.000000
0.950000	7.407407	0.000000
0.950000	7.399577	0.000000
0.950000	7.391747	0.000000
0.950000	7.383917	0.000000
0.950000	7.376086	0.000000
0.950000	7.368256	0.000000
0.950000	7.360426	0.000000
0.950000	7.352596	0.000000
0.950000	7.344765	0.000000
0.950000	7.336935	0.000000
0.950000	7.329105	0.000000
0.950000	7.321275	0.000000
0.950000	7.313445	0.000000
0.950000	7.305614	0.000000
0.950000	7.297784	0.000000
0.950000	7.289954	0.000000
0.950000	7.282124	0.000000
0.950000	7.274293	0.000000
0.950000	7.266463	0.000000
0.950000	7.258633	0.000000
0.950000	7.250803	0.000000
0.950000	7.242972	0.000000
0.950000	7.235142	0.000000
0.950000	7.227312	0.000000
0.950000	7.219482	0.000000
0.950000	7.211651	0.000000
0.950000	7.203821	0.000000
0.950000	7.195991	0.000000
0.950000	7.188161	0.000000
0.950000	7.180330	0.000000
0.950000	7.172500	0.000000
0.950000	7.164670	0.000000
0.950000	7.156840	0.000000
0.950000	7.149009	0.000000
0.950000	7.141179	0.000000
0.950000	7.133349	0.000000
0.950000	7.125519	0.000000
0.950000	7.117689	0.000000
0.950000	7.109858	0.000000
0.950000	7.102028	0.000000
0.950000	7.094198	0.000000
0.950000	7.086368	0.000000
0.950000	7.078537	0.000000
0.950000	7.070707	0.000000
0.950000	7.062877	0.000000
0.950000	7.055047	0.000000
0.950000	7.047216	0.000000
0.950000	7.039386	0.000000
0.950000	7.031556	0.000000
0.950000	7.023726	0.000000
0.950000	7.015895	0.000000
0.950000	7.008065	0.000000
0.960000	7.000235	0.000000
0.960000	6.992405	0.000000
0.960000	6.984574	0.000000
0.960000	6.976744	0.000000
0.960000	6.968914	0.000000
0.960000	6.961084	0.000000
0.960000	6.953253	0.000000
0.960000	6.945423	0.000000
0.960000	6.937593	0.000000
0.960000	6.929763	0.000000
0.960000	6.921933	0.000000
0.960000	6.914102	0.000000
0.960000	6.906272	0.000000
0.960000	6.898442	0.000000
0.960000	6.890612	0.000000
0.960000	6.882781	0.000000
0.960000	6.874951	0.000000
0.960000	6.867121	0.000000
0.960000	6.859291	0.000000
0.960000	6.851460	0.000000
0.960000	6.843630	0.000000
0.960000	6.835800	0.000000
0.960000	6.827970	0.000000
0.960000	6.820139	0.000000
0.960000	6.812309	0.000000
0.960000	6.804479	0.000000
0.960000	6.796649	0.000000
0.960000	6.788818	0.000000
0.960000	6.780988	0.000000
0.960000	6.773158	0.000000
0.960000	6.765328	0.000000
0.960000	6.757497	0.000000
0.960000	6.749667	0.000000
0.960000	6.741837	0.000000
0.960000	6.734007	0.000000
0.960000	6.726176	0.000000
0.960000	6.718346	0.000000
0.960000	6.710516	0.000000
0.960000	6.702686	0.000000
0.960000	6.694856	0.000000
0.960000	6.687025	0.000000
0.960000	6.679195	0.000000
0.960000	6.671365	0.000000
0.960000	6.663535	0.000000
0.960000	6.655704	0.000000
0.960000	6.647874	0.000000
0.960000	6.640044	0.000000
0.960000	6.632214	0.000000
0.960000	6.624383	0.000000
0.960000	6.616553	0.000000
0.960000	6.608723	0.000000
0.960000	6.600893	0.000000
0.960000	6.593062	0.000000
0.960000	6.585232	0.000000
0.960000	6.577402	0.000000
0.960000	6.569572	0.000000
0.960000	6.561741	0.000000
0.960000	6.553911	0.000000
0.960000	6.546081	0.000000
0.960000	6.538251	0.000000
0.960000	6.530420	0.000000
0.960000	6.522590	0.000000
0.960000	6.514760	0.000000
0.960000	6.506930	0.000000
0.960000	6.499100	0.000000
0.960000	6.491269	0.000000
0.960000	6.483439	0.000000
0.960000	6.475609	0.000000
0.960000	6.467779	0.000000
0.960000	6.459948	0.000000
0.960000	6.452118	0.000000
0.960000	6.444288	0.000000
0.960000	6.436458	0.000000
0.960000	6.428627	0.000000
0.960000	6.420797	0.000000
0.960000	6.412967	0.000000
0.960000	6.405137	0.000000
0.960000	6.397306	0.000000
0.960000	6.389476	0.000000
0.960000	6.381646	0.000000
0.960000	6.373816	0.000000
0.960000	6.365985	0.000000
0.960000	6.358155	0.000000
0.960000	6.350325	0.000000
0.960000	6.342495	0.000000
0.960000	6.334664	0.000000
0.960000	6.326834	0.000000
0.960000	6.319004	0.000000
0.960000	6.311174	0.000000
0.960000	6.303344	0.000000
0.960000	6.295513	0.000000
0.960000	6.287683	0.000000
0.960000	6.279853	0.000000
0.960000	6.272023	0.000000
0.960000	6.264192	0.000000
0.960000	6.256362	0.000000
0.960000	6.248532	0.000000
0.960000	6.240702	0.000000
0.960000	6.232871	0.000000
0.960000	6.225041	0.000000
0.960000	6.217211	0.000000
0.960000	6.209381	0.000000
0.960000	6.201550	0.000000
0.960000	6.193720	0.000000
0.960000	6.185890	0.000000
0.960000	6.178060	0.000000
0.960000	6.170229	0.000000
0.960000	6.162399	0.000000
0.960000	6.154569	0.000000
0.960000	6.146739	0.000000
0.960000	6.138908	0.000000
0.960000	6.131078	0.000000
0.960000	6.123248	0.000000
0.960000	6.115418	0.000000
0.960000	6.107588	0.000000
0.960000	6.099757	0.000000
0.960000	6.091927	0.000000
0.960000	6.084097	0.000000
0.960000	6.076267	0.000000
0.960000	6.068436	0.000000
0.960000	6.060606	0.000000
0.960000	6.052776	0.000000
0.960000	6.044946	0.000000
0.960000	6.037115	0.000000
0.970000	6.029285	0.000000
0.970000	6.021455	0.000000
0.970000	6.013625	0.000000
0.970000	6.005794	0.000000
0.970000	5.997964	0.000000
0.970000	5.990134	0.000000
0.970000	5.982304	0.000000
0.970000	5.974473	0.000000
0.970000	5.966643	0.000000
0.970000	5.958813	0.000000
0.970000	5.950983	0.000000
0.970000	5.943152	0.000000
0.970000	5.935322	0.000000
0.970000	5.927492	0.000000
0.970000	5.919662	0.000000
0.970000	5.911831	0.000000
0.970000	5.904001	0.000000
0.970000	5.896171	0.000000
0.970000	5.888341	0.000000
0.970000	5.880511	0.000000
0.970000	5.872680	0.000000
0.970000	5.864850	0.000000
0.970000	5.857020	0.000000
0.970000	5.849190	0.000000
0.970000	5.841359	0.000000
0.970000	5.833529	0.000000
0.970000	5.825699	0.000000
0.970000	5.817869	0.000000
0.970000	5.810038	0.000000
0.970000	5.802208	0.000000
0.970000	5.794378	0.000000
0.970000	5.786548	0.000000
0.970000	5.778717	0.000000
0.970000	5.770887	0.000000
0.970000	5.763057	0.000000
0.970000	5.755227	0.000000
0.970000	5.747396	0.000000
0.970000	5.739566	0.000000
0.970000	5.731736	0.000000
0.970000	5.723906	0.000000
0.970000	5.716075	0.000000
0.970000	5.708245	0.000000
0.970000	5.700415	0.000000
0.970000	5.692585	0.000000
0.970000	5.684755	0.000000
0.970000	5.676924	0.000000
0.970000	5.669094	0.000000
0.970000	5.661264	0.000000
0.970000	5.653434	0.000000
0.970000	5.645603	0.000000
0.970000	5.637773	0.000000
0.970000	5.629943	0.000000
0.970000	5.622113	0.000000
0.970000	5.614282	0.000000
0.970000	5.606452	0.000000
0.970000	5.598622	0.000000
0.970000	5.590792	0.000000
0.970000	5.582961	0.000000
0.970000	5.575131	0.000000
0.970000	5.567301	0.000000
0.970000	5.559471	0.000000
0.970000	5.551640	0.000000
0.970000	5.543810	0.000000
0.970000	5.535980	0.000000
0.970000	5.528150	0.000000
0.970000	5.520319	0.000000
0.970000	5.512489	0.000000
0.970000	5.504659	0.000000
0.970000	5.496829	0.000000
0.970000	5.488999	0.000000
0.970000	5.481168	0.000000
0.970000	5.473338	0.000000
0.970000	5.465508	0.000000
0.970000	5.457678	0.000000
0.970000	5.449847	0.000000
0.970000	5.442017	0.000000
0.970000	5.434187	0.000000
0.970000	5.426357	0.000000
0.970000	5.418526	0.000000
0.970000	5.410696	0.000000
0.970000	5.402866	0.000000
0.970000	5.395036	0.000000
0.970000	5.387205	0.000000
0.970000	5.379375	0.000000
0.970000	5.371545	0.000000
0.970000	5.363715	0.000000
0.970000	5.355884	0.000000
0.970000	5.348054	0.000000
0.970000	5.340224	0.000000
0.970000	5.332394	0.000000
0.970000	5.324563	0.000000
0.970000	5.316733	0.000000
0.970000	5.308903	0.000000
0.970000	5.301073	0.000000
0.970000	5.293243	0.000000
0.970000	5.285412	0.000000
0.970000	5.277582	0.000000
0.970000	5.269752	0.000000
0.970000	5.261922	0.000000
0.970000	5.254091	0.000000
0.970000	5.246261	0.000000
0.970000	5.238431	0.000000
0.970000	5.230601	0.000000
0.970000	5.222770	0.000000
0.970000	5.214940	0.000000
0.970000	5.207110	0.000000
0.970000	5.199280	0.000000
0.970000	5.191449	0.000000
0.970000	5.183619	0.000000
0.970000	5.175789	0.000000
0.970000	5.167959	0.000000
0.970000	5.160128	0.000000
0.970000	5.152298	0.000000
0.970000	5.144468	0.000000
0.970000	5.136638	0.000000
0.970000	5.128807	0.000000
0.970000	5.120977	0.000000
0.970000	5.113147	0.000000
0.970000	5.105317	0.000000
0.970000	5.097486	0.000000
0.970000	5.089656	0.000000
0.970000	5.081826	0.000000
0.970000	5.073996	0.000000
0.970000	5.066166	0.000000
0.970000	5.058335	0.000000
0.970000	5.050505	0.000000
0.970000	5.042675	0.000000
0.970000	5.034845	0.000000
0.970000	5.027014	0.000000
0.970000	5.019184	0.000000
0.970000	5.011354	0.000000
0.970000	5.003524	0.000000
0.970000	4.995693	0.000000
0.970000	4.987863	0.000000
0.970000	4.980033	0.000000
0.970000	4.972203	0.000000
0.970000	4.964372	0.000000
0.970000	4.956542	0.000000
0.970000	4.948712	0.000000
0.970000	4.940882	0.000000
0.970000	4.933051	0.000000
0.970000	4.925221	0.000000
0.970000	4.917391	0.000000
0.970000	4.909561	0.000000
0.970000	4.901730	0.000000
0.970000	4.893900	0.000000
0.970000	4.886070	0.000000
0.970000	4.878240	0.000000
0.970000	4.870410	0.000000
0.970000	4.862579	0.000000
0.970000	4.854749	0.000000
0.970000	4.846919	0.000000
0.970000	4.839089	0.000000
0.970000	4.831258	0.000000
0.970000	4.823428	0.000000
0.970000	4.815598	0.000000
0.970000	4.807768	0.000000
0.970000	4.799937	0.000000
0.970000	4.792107	0.000000
0.970000	4.784277	0.000000
0.970000	4.776447	0.000000
0.970000	4.768616	0.000000
0.970000	4.760786	0.000000
0.970000	4.752956	0.000000
0.970000	4.745126	0.000000
0.970000	4.737295	0.000000
0.970000	4.729465	0.000000
0.970000	4.721635	0.000000
0.970000	4.713805	0.000000
0.970000	4.705974	0.000000
0.970000	4.698144	0.000000
0.970000	4.690314	0.000000
0.970000	4.682484	0.000000
0.970000	4.674654	0.000000
0.970000	4.666823	0.000000
0.970000	4.658993	0.000000
0.970000	4.651163	0.000000
0.970000	4.643333	0.000000
0.970000	4.635502	0.000000
0.970000	4.627672	0.000000
0.970000	4.619842	0.000000
0.970000	4.612012	0.000000
0.970000	4.604181	0.000000
0.970000	4.596351	0.000000
0.970000	4.588521	0.000000
0.970000	4.580691	0.000000
0.970000	4.572860	0.000000
0.970000	4.565030	0.000000
0.970000	4.557200	0.000000
0.970000	4.549370	0.000000
0.970000	4.541539	0.000000
0.970000	4.533709	0.000000
0.970000	4.525879	0.000000
0.970000	4.518049	0.000000
0.970000	4.510218	0.000000
0.970000	4.502388	0.000000
0.970000	4.494558	0.000000
0.970000	4.486728	0.000000
0.970000	4.478898	0.000000
0.970000	4.471067	0.000000
0.970000	4.463237	0.000000
0.970000	4.455407	0.000000
0.970000	4.447577	0.000000
0.970000	4.439746	0.000000
0.970000	4.431916	0.000000
0.970000	4.424086	0.000000
0.970000	4.416256	0.000000
0.970000	4.408425	0.000000
0.970000	4.400595	0.000000
0.970000	4.392765	0.000000
0.970000	4.384935	0.000000
0.970000	4.377104	0.000000
0.970000	4.369274	0.000000
0.970000	4.361444	0.000000
0.970000	4.353614	0.000000
0.970000	4.345783	0.000000
0.970000	4.337953	0.000000
0.970000	4.330123	0.000000
0.970000	4.322293	0.000000
0.970000	4.314462	0.000000
0.970000	4.306632	0.000000
0.970000	4.298802	0.000000
0.970000	4.290972	0.000000
0.970000	4.283141	0.000000
0.970000	4.275311	0.000000
0.970000	4.267481	0.000000
0.970000	4.259651	0.000000
0.970000	4.251821	0.000000
0.970000	4.243990	0.000000
0.970000	4.236160	0.000000
0.970000	4.228330	0.000000
0.970000	4.220500	0.000000
0.970000	4.212669	0.000000
0.970000	4.204839	0.000000
0.970000	4.197009	0.000000
0.970000	4.189179	0.000000
0.970000	4.181348	0.000000
0.970000	4.173518	0.000000
0.970000	4.165688	0.000000
0.970000	4.157858	0.000000
0.970000	4.150027	0.000000
0.970000	4.142197	0.000000
0.970000	4.134367	0.000000
0.970000	4.126537	0.000000
0.970000	4.118706	0.000000
0.970000	4.110876	0.000000
0.970000	4.103046	0.000000
0.970000	4.095216	0.000000
0.970000	4.087385	0.000000
0.970000	4.079555	0.000000
0.970000	4.071725	0.000000
0.970000	4.063895	0.000000
0.970000	4.056065	0.000000
0.970000	4.048234	0.000000
0.970000	4.040404	0.000000
0.970000	4.032574	0.000000
0.970000	4.024744	0.000000
0.970000	4.016913	0.000000
0.970000	4.009083	0.000000
0.970000	4.001253	0.000000
0.970000	3.993423	0.000000
0.970000	3.985592	0.000000
0.970000	3.977762	0.000000
0.970000	3.969932	0.000000
0.970000	3.962102	0.000000
0.970000	3.954271	0.000000
0.970000	3.946441	0.000000
0.970000	3.938611	0.000000
0.970000	3.930781	0.000000
0.970000	3.922950	0.000000
0.970000	3.915120	0.000000
0.970000	3.907290	0.000000
0.970000	3.899460	0.000000
0.970000	3.891629	0.000000
0.970000	3.883799	0.000000
0.970000	3.875969	0.000000
0.970000	3.868139	0.000000
0.970000	3.860309	0.000000
0.970000	3.852478	0.000000
0.970000	3.844648	0.000000
0.970000	3.836818	0.000000
0.970000	3.828988	0.000000
0.970000	3.821157	0.000000
0.970000	3.813327	0.000000
0.970000	3.805497	0.000000
0.970000	3.797667	0.000000
0.970000	3.789836	0.000000
0.970000	3.782006	0.000000
0.970000	3.774176	0.000000
0.970000	3.766346	0.000000
0.970000	3.758515	0.000000
0.970000	3.750685	0.000000
0.970000	3.742855	0.000000
0.970000	3.735025	0.000000
0.970000	3.727194	0.000000
0.970000	3.719364	0.000000
0.970000	3.711534	0.000000
0.970000	3.703704	0.000000
0.970000	3.695873	0.000000
0.970000	3.688043	0.000000
0.970000	3.680213	0.000000
0.970000	3.672383	0.000000
0.970000	3.664553	0.000000
0.970000	3.656722	0.000000
0.970000	3.648892	0.000000
0.970000	3.641062	0.000000
0.970000	3.633232	0.000000
0.970000	3.625401	0.000000
0.970000	3.617571	0.000000
0.970000	3.609741	0.000000
0.970000	3.601911	0.000000
0.970000	3.594080	0.000000
0.970000	3.586250	0.000000
0.970000	3.578420	0.000000
0.970000	3.570590	0.000000
0.970000	3.562759	0.000000
0.970000	3.554929	0.000000
0.970000	3.547099	0.000000
0.970000	3.539269	0.000000
0.970000	3.531438	0.000000
0.970000	3.523608	0.000000
0.970000	3.515778	0.000000
0.970000	3.507948	0.000000
0.970000	3.500117	0.000000
0.970000	3.492287	0.000000
0.970000	3.484457	0.000000
0.970000	3.476627	0.000000
0.970000	3.468796	0.000000
0.970000	3.460966	0.000000
0.970000	3.453136	0.000000
0.970000	3.445306	0.000000
0.970000	3.437476	0.000000
0.970000	3.429645	0.000000
0.970000	3.421815	0.000000
0.970000	3.413985	0.000000
0.970000	3.406155	0.000000
0.970000	3.398324	0.000000
0.970000	3.390494	0.000000
0.970000	3.382664	0.000000
0.970000	3.374834	0.000000
0.970000	3.367003	0.000000
0.970000	3.359173	0.000000
0.970000	3.351343	0.000000
0.970000	3.343513	0.000000
0.970000	3.335682	0.000000
0.970000	3.327852	0.000000
0.970000	3.320022	0.000000
0.970000	3.312192	0.000000
0.970000	3.304361	0.000000
0.970000	3.296531	0.000000
0.970000	3.288701	0.000000
0.970000	3.280871	0.000000
0.970000	3.273040	0.000000
0.970000	3.265210	0.000000
0.970000	3.257380	0.000000
0.970000	3.249550	0.000000
0.970000	3.241720	0.000000
0.970000	3.233889	0.000000
0.970000	3.226059	0.000000
0.970000	3.218229	0.000000
0.970000	3.210399	0.000000
0.970000	3.202568	0.000000
0.970000	3.194738	0.000000
0.970000	3.186908	0.000000
0.970000	3.179078	0.000000
0.970000	3.171247	0.000000
0.970000	3.163417	0.000000
0.970000	3.155587	0.000000
0.970000	3.147757	0.000000
0.970000	3.139926	0.000000
0.970000	3.132096	0.000000
0.970000	3.124266	0.000000
0.970000	3.116436	0.000000
0.970000	3.108605	0.000000
0.970000	3.100775	0.000000
0.970000	3.092945	0.000000
0.970000	3.085115	0.000000
0.970000	3.077284	0.000000
0.970000	3.069454	0.000000
0.970000	3.061624	0.000000
0.970000	3.053794	0.000000
0.970000	3.045964	0.000000
0.970000	3.038133	0.000000
0.970000	3.030303	0.000000
0.970000	3.022473	0.000000
0.970000	3.014643	0.000000
0.970000	3.006812	0.000000
0.970000	2.998982	0.000000
0.970000	2.991152	0.000000
0.970000	2.983322	0.000000
0.970000	2.975491	0.000000
0.970000	2.967661	0.000000
0.970000	2.959831	0.000000
0.970000	2.952001	0.000000
0.970000	2.944170	0.000000
0.970000	2.936340	0.000000
0.970000	2.928510	0.000000
0.970000	2.920680	0.000000
0.970000	2.912849	0.000000
0.970000	2.905019	0.000000
0.970000	2.897189	0.000000
0.970000	2.889359	0.000000
0.970000	2.881528	0.000000
0.970000	2.873698	0.000000
0.970000	2.865868	0.000000
0.970000	2.858038	0.000000
0.970000	2.850208	0.000000
0.970000	2.842377	0.000000
0.970000	2.834547	0.000000
0.970000	2.826717	0.000000
0.970000	2.818887	0.000000
0.970000	2.811056	0.000000
0.970000	2.803226	0.000000
0.970000	2.795396	0.000000
0.970000	2.787566	0.000000
0.970000	2.779735	0.000000
0.970000	2.771905	0.000000
0.970000	2.764075	0.000000
0.970000	2.756245	0.000000
0.970000	2.748414	0.000000
0.970000	2.740584	0.000000
0.970000	2.732754	0.000000
0.970000	2.724924	0.000000
0.970000	2.717093	0.000000
0.970000	2.709263	0.000000
0.970000	2.701433	0.000000
0.970000	2.693603	0.000000
0.970000	2.685772	0.000000
0.970000	2.677942	0.000000
0.970000	2.670112	0.000000
0.970000	2.662282	0.000000
0.970000	2.654451	0.000000
0.970000	2.646621	0.000000
0.970000	2.638791	0.000000
0.970000	2.630961	0.000000
0.970000	2.623131	0.000000
0.970000	2.615300	0.000000
0.970000	2.607470	0.000000
0.970000	2.599640	0.000000
0.970000	2.591810	0.000000
0.970000	2.583979	0.000000
0.970000	2.576149	0.000000
0.970000	2.568319	0.000000
0.970000	2.560489	0.000000
0.970000	2.552658	0.000000
0.970000	2.544828	0.000000
0.970000	2.536998	0.000000
0.970000	2.529168	0.000000
0.970000	2.521337	0.000000
0.970000	2.513507	0.000000
0.970000	2.505677	0.000000
0.970000	2.497847	0.000000
0.970000	2.490016	0.000000
0.970000	2.482186	0.000000
0.970000	2.474356	0.000000
0.970000	2.466526	0.000000
0.970000	2.458695	0.000000
0.970000	2.450865	0.000000
0.970000	2.443035	0.000000
0.970000	2.435205	0.000000
0.970000	2.427375	0.000000
0.970000	2.419544	0.000000
0.970000	2.411714	0.000000
0.970000	2.403884	0.000000
0.970000	2.396054	0.000000
0.970000	2.388223	0.000000
0.970000	2.380393	0.000000
0.970000	2.372563	0.000000
0.970000	2.364733	0.000000
0.970000	2.356902	0.000000
0.970000	2.349072	0.000000
0.970000	2.341242	0.000000
0.970000	2.333412	0.000000
0.970000	2.325581	0.000000
0.970000	2.317751	0.000000
0.970000	2.309921	0.000000
0.970000	2.302091	0.000000
0.970000	2.294260	0.000000
0.970000	2.286430	0.000000
0.970000	2.278600	0.000000
0.970000	2.270770	0.000000
0.970000	2.262939	0.000000
0.970000	2.255109	0.000000
0.970000	2.247279	0.000000
0.970000	2.239449	0.000000
0.970000	2.231619	0.000000
0.970000	2.223788	0.000000
0.970000	2.215958	0.000000
0.970000	2.208128	0.000000
0.970000	2.200298	0.000000
0.970000	2.192467	0.000000
0.970000	2.184637	0.000000
0.970000	2.176807	0.000000
0.970000	2.168977	0.000000
0.970000	2.161146	0.000000
0.970000	2.153316	0.000000
0.970000	2.145486	0.000000
0.970000	2.137656	0.000000
0.970000	2.129825	0.000000
0.970000	2.121995	0.000000
0.970000	2.114165	0.000000
0.970000	2.106335	0.000000
0.970000	2.098504	0.000000
0.970000	2.090674	0.000000
0.970000	2.082844	0.000000
0.970000	2.075014	0.000000
0.970000	2.067183	0.000000
0.970000	2.059353	0.000000
0.970000	2.051523	0.000000
0.970000	2.043693	0.000000
0.970000	2.035863	0.000000
0.970000	2.028032	0.000000
0.970000	2.020202	0.000000
0.970000	2.012372	0.000000
0.970000	2.004542	0.000000
0.970000	1.996711	0.000000
0.970000	1.988881	0.000000
0.970000	1.981051	0.000000
0.970000	1.973221	0.000000
0.970000	1.965390	0.000000
0.970000	1.957560	0.000000
0.970000	1.949730	0.000000
0.970000	1.941900	0.000000
0.970000	1.934069	0.000000
0.970000	1.926239	0.000000
0.970000	1.918409	0.000000
0.970000	1.910579	0.000000
0.970000	1.902748	0.000000
0.970000	1.894918	0.000000
0.970000	1.887088	0.000000
0.970000	1.879258	0.000000
0.970000	1.871427	0.000000
0.970000	1.863597	0.000000
0.970000	1.855767	0.000000
0.970000	1.847937	0.000000
0.970000	1.840106	0.000000
0.970000	1.832276	0.000000
0.970000	1.824446	0.000000
0.970000	1.816616	0.000000
0.970000	1.808786	0.000000
0.970000	1.800955	0.000000
0.970000	1.793125	0.000000
0.970000	1.785295	0.000000
0.970000	1.777465	0.000000
0.970000	1.769634	0.000000
0.970000	1.761804	0.000000
0.970000	1.753974	0.000000
0.970000	1.746144	0.000000
0.970000	1.738313	0.000000
0.970000	1.730483	0.000000
0.970000	1.722653	0.000000
0.970000	1.714823	0.000000
0.970000	1.706992	0.000000
0.970000	1.699162	0.000000
0.970000	1.691332	0.000000
0.970000	1.683502	0.000000
0.970000	1.675671	0.000000
0.970000	1.667841	0.000000
0.970000	1.660011	0.000000
0.970000	1.652181	0.000000
0.970000	1.644350	0.000000
0.970000	1.636520	0.000000
0.970000	1.628690	0.000000
0.970000	1.620860	0.000000
0.970000	1.613030	0.000000
0.970000	1.605199	0.000000
0.970000	1.597369	0.000000
0.970000	1.589539	0.000000
0.970000	1.581709	0.000000
0.970000	1.573878	0.000000
0.970000	1.566048	0.000000
0.980000	1.558218	0.000000
0.980000	1.550388	0.000000
0.980000	1.542557	0.000000
0.980000	1.534727	0.000000
0.980000	1.526897	0.000000
0.980000	1.519067	0.000000
0.980000	1.511236	0.000000
0.980000	1.503406	0.000000
0.980000	1.495576	0.000000
0.980000	1.487746	0.000000
0.980000	1.479915	0.000000
0.980000	1.472085	0.000000
0.980000	1.464255	0.000000
0.980000	1.456425	0.000000
0.980000	1.448594	0.000000
0.980000	1.440764	0.000000
0.980000	1.432934	0.000000
0.980000	1.425104	0.000000
0.980000	1.417274	0.000000
0.980000	1.409443	0.000000
0.980000	1.401613	0.000000
0.980000	1.393783	0.000000
0.980000	1.385953	0.000000
0.980000	1.378122	0.000000
0.980000	1.370292	0.000000
0.980000	1.362462	0.000000
0.980000	1.354632	0.000000
0.980000	1.346801	0.000000
0.980000	1.338971	0.000000
0.980000	1.331141	0.000000
0.980000	1.323311	0.000000
0.980000	1.315480	0.000000
0.980000	1.307650	0.000000
0.980000	1.299820	0.000000
0.980000	1.291990	0.000000
0.980000	1.284159	0.000000
0.980000	1.276329	0.000000
0.980000	1.268499	0.000000
0.980000	1.260669	0.000000
0.980000	1.252838	0.000000
0.980000	1.245008	0.000000
0.980000	1.237178	0.000000
0.980000	1.229348	0.000000
0.980000	1.221518	0.000000
0.980000	1.213687	0.000000
0.980000	1.205857	0.000000
0.980000	1.198027	0.000000
0.980000	1.190197	0.000000
0.980000	1.182366	0.000000
0.980000	1.174536	0.000000
0.980000	1.166706	0.000000
0.980000	1.158876	0.000000
0.980000	1.151045	0.000000
0.980000	1.143215	0.000000
0.980000	1.135385	0.000000
0.980000	1.127555	0.000000
0.980000	1.119724	0.000000
0.980000	1.111894	0.000000
0.980000	1.104064	0.000000
0.980000	1.096234	0.000000
0.980000	1.088403	0.000000
0.980000	1.080573	0.000000
0.980000	1.072743	0.000000
0.980000	1.064913	0.000000
0.980000	1.057082	0.000000
0.980000	1.049252	0.000000
0.980000	1.041422	0.000000
0.980000	1.033592	0.000000
0.980000	1.025761	0.000000
0.980000	1.017931	0.000000
0.980000	1.010101	0.000000
0.980000	1.002271	0.000000
0.980000	0.994441	0.000000
0.980000	0.986610	0.000000
0.980000	0.978780	0.000000
0.980000	0.970950	0.000000
0.980000	0.963120	0.000000
0.980000	0.955289	0.000000
0.980000	0.947459	0.000000
0.980000	0.939629	0.000000
0.980000	0.931799	0.000000
0.980000	0.923968	0.000000
0.980000	0.916138	0.000000
0.980000	0.908308	0.000000
0.980000	0.900478	0.000000
0.980000	0.892647	0.000000
0.980000	0.884817	0.000000
0.980000	0.876987	0.000000
0.980000	0.869157	0.000000
0.980000	0.861326	0.000000
0.980000	0.853496	0.000000
0.980000	0.845666	0.000000
0.980000	0.837836	0.000000
0.980000	0.830005	0.000000
0.980000	0.822175	0.000000
0.980000	0.814345	0.000000
0.980000	0.806515	0.000000
0.980000	0.798685	0.000000
0.980000	0.790854	0.000000
0.980000	0.783024	0.000000
0.980000	0.775194	0.000000
0.980000	0.767364	0.000000
0.980000	0.759533	0.000000
0.980000	0.751703	0.000000
0.980000	0.743873	0.000000
0.980000	0.736043	0.000000
0.980000	0.728212	0.000000
0.980000	0.720382	0.000000
0.980000	0.712552	0.000000
0.980000	0.704722	0.000000
0.980000	0.696891	0.000000
0.980000	0.689061	0.000000
0.980000	0.681231	0.000000
0.980000	0.673401	0.000000
0.980000	0.665570	0.000000
0.980000	0.657740	0.000000
0.980000	0.649910	0.000000
0.980000	0.642080	0.000000
0.980000	0.634249	0.000000
0.980000	0.626419	0.000000
0.980000	0.618589	0.000000
0.980000	0.610759	0.000000
0.980000	0.602929	0.000000
0.980000	0.595098	0.000000
0.980000	0.587268	0.000000
0.980000	0.579438	0.000000
0.980000	0.571608	0.000000
0.980000	0.563777	0.000000
0.980000	0.555947	0.000000
0.980000	0.548117	0.000000
0.980000	0.540287	0.000000
0.980000	0.532456	0.000000
0.980000	0.524626	0.000000
0.980000	0.516796	0.000000
0.980000	0.508966	0.000000
0.980000	0.501135	0.000000
0.980000	0.493305	0.000000
0.980000	0.485475	0.000000
0.980000	0.477645	0.000000
0.980000	0.469814	0.000000
0.980000	0.461984	0.000000
0.980000	0.454154	0.000000
0.980000	0.446324	0.000000
0.980000	0.438493	0.000000
0.980000	0.430663	0.000000
0.980000	0.422833	0.000000
0.980000	0.415003	0.000000
0.980000	0.407173	0.000000
0.980000	0.399342	0.000000
0.980000	0.391512	0.000000
0.980000	0.383682	0.000000
0.980000	0.375852	0.000000
0.980000	0.368021	0.000000
0.980000	0.360191	0.000000
0.980000	0.352361	0.000000
0.980000	0.344531	0.000000
0.980000	0.336700	0.000000
0.980000	0.328870	0.000000
0.980000	0.321040	0.000000
0.980000	0.313210	0.000000
0.980000	0.305379	0.000000
0.980000	0.297549	0.000000
0.980000	0.289719	0.000000
0.980000	0.281889	0.000000
0.980000	0.274058	0.000000
0.980000	0.266228	0.000000
0.980000	0.258398	0.000000
0.980000	0.250568	0.000000
0.980000	0.242737	0.000000
0.980000	0.234907	0.000000
0.980000	0.227077	0.000000
0.980000	0.219247	0.000000
0.980000	0.211416	0.000000
0.980000	0.203586	0.000000
0.980000	0.195756	0.000000
0.980000	0.187926	0.000000
0.980000	0.180096	0.000000
0.980000	0.172265	0.000000
0.980000	0.164435	0.000000
0.980000	0.156605	0.000000
0.980000	0.148775	0.000000
0.980000	0.140944	0.000000
0.980000	0.133114	0.000000
0.980000	0.125284	0.000000
0.980000	0.117454	0.000000
0.980000	0.109623	0.000000
0.980000	0.101793	0.000000
0.980000	0.093963	0.000000
0.980000	0.086133	0.000000
0.980000	0.078302	0.000000
0.980000	0.070472	0.000000
0.980000	0.062642	0.000000
0.980000	0.054812	0.000000
0.980000	0.046981	0.000000
0.980000	0.039151	0.000000
0.980000	0.031321	0.000000
0.980000	0.023491	0.000000
0.980000	0.015660	0.000000
0.980000	0.007830	0.000000

